The Initial Mass Function of Low-mass Stars and Brown Dwarfs in the W3 Complex

We have used archival infrared images obtained with the Wide Field Camera 3 on board the Hubble Space Telescope to constrain the initial mass function of low-mass stars and brown dwarfs in the W3 star-forming region. The images cover 438 arcmin$^2$, which encompasses the entire complex, and were taken in the filters F110W, F139M, and F160W. We have estimated extinctions for individual sources in these data from their colors and have dereddened their photometry accordingly. By comparing an area of the images that contains the richest concentration of previously identified W3 members to an area that has few members and is dominated by background stars, we have estimated the luminosity function for members of W3 with masses of 0.03-0.4 $M_\odot$. That luminosity function closely resembles data in typical nearby star-forming regions that have much smaller stellar populations than W3 ($\lesssim$500 vs. several thousand objects). Thus, we do not find evidence of significant variations in the initial mass function of low-mass stars and brown dwarfs with star forming conditions, which is consistent with recent studies of other distant massive star-forming regions.

==> datafile1.txt <==
Title: The Initial Mass Function of Low-mass Stars and Brown Dwarfs in the W3 Complex
Authors: M. J. Huston and K. L. Luhman
Table: Sources in WFC3 Images of W3
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label   Explanations
--------------------------------------------------------------------------------
   1-  9 F9.6   deg     RAdeg   R.A. (J2000)
  11- 19 F9.6   deg     DEdeg   Decl. (J2000)
  21- 25 F5.2   mag     110mag  F110W magnitude from HST WFC3
  27- 30 F4.2   mag   e_110mag  Error in 110mag
  32- 36 F5.2   mag     139mag  F139M magnitude from HST WFC3
  38- 41 F4.2   mag   e_139mag  Error in 139mag
  43- 47 F5.2   mag     160mag  F160W magnitude from HST WFC3
  49- 52 F4.2   mag   e_160mag  Error in 160mag
--------------------------------------------------------------------------------
36.106369 62.050073 16.99 0.02 16.02 0.02            
36.109465 62.048348 22.47 0.04 21.47 0.08 20.89 0.03 
36.110081 62.050312 23.49 0.07            21.69 0.06 
36.110344 62.050874 20.25 0.02 19.38 0.02 18.94 0.02 
36.110672 62.051662 21.36 0.02 20.29 0.04 20.03 0.02 
36.110744 62.050603 23.16 0.05            21.86 0.06 
36.111017 62.049444 22.61 0.03 21.66 0.08 21.14 0.03 
36.111602 62.052418 19.52 0.02 18.76 0.02 18.20 0.02 
36.113496 62.050030 18.81 0.02 17.87 0.02 17.31 0.02 
36.113598 62.047339 20.61 0.02 19.61 0.02 19.14 0.02 
36.113774 62.049019 23.27 0.06            21.75 0.06 
36.114868 62.050371 23.03 0.05            21.58 0.05 
36.115354 62.046961 23.28 0.06            22.20 0.09 
36.115753 62.054700 19.74 0.02 18.94 0.02            
36.115950 62.045066 22.95 0.05            21.58 0.05 
36.117003 62.048895 20.30 0.02 19.32 0.02 18.79 0.02 
36.118096 62.045002 19.51 0.02 19.04 0.02 18.75 0.02 
36.118698 62.045333 23.16 0.05            21.57 0.05 
36.120306 62.046428 23.05 0.05            21.40 0.05 
36.120307 62.043038 19.40 0.02 18.54 0.02 18.16 0.02 
36.120355 62.044703 23.30 0.06            22.21 0.08 
36.120547 62.050890 19.19 0.02 18.18 0.02 17.78 0.02 
36.121161 62.052493 23.21 0.06            21.48 0.05 
36.121343 62.054657 23.65 0.07            21.86 0.06 
36.121390 62.050260 23.06 0.05            21.34 0.04 
36.121399 62.043001 20.94 0.02 19.90 0.03 19.42 0.02 
36.122145 62.042780 17.72 0.02 16.98 0.02 16.68 0.02 
36.122492 62.044587 22.90 0.05            21.42 0.04 
36.122856 62.048071 23.75 0.08            22.35 0.08 
36.123325 62.045998 23.68 0.08            21.95 0.07 
36.124190 62.050757 23.32 0.06 21.71 0.11 21.17 0.04 
36.125140 62.048637 22.74 0.04            20.64 0.03 
36.125503 62.042461 21.61 0.02 20.61 0.04 20.21 0.02 
36.125514 62.047654 21.29 0.02 20.06 0.03 19.48 0.02 
36.125540 62.050020 23.67 0.08            22.07 0.09 
36.126544 62.052982 21.54 0.02 20.16 0.03 19.40 0.02 
36.126689 62.043910 21.09 0.02 20.10 0.03 19.64 0.02 
36.126784 62.059476 19.94 0.02 17.97 0.02 16.38 0.02 
36.127063 62.042548 23.07 0.05            21.59 0.05 
36.127350 62.041024 22.75 0.04            21.33 0.04 
36.127662 62.044411 17.21 0.02 16.20 0.02            
36.127735 62.041300 23.33 0.06            21.70 0.04 
36.127843 62.041874 19.80 0.02 19.18 0.02 18.86 0.02 
36.127914 62.039952 21.44 0.02 20.46 0.04 19.95 0.02 
36.128421 62.047209 19.46 0.02 18.25 0.02 17.61 0.02 
36.129026 62.044161 22.44 0.03            20.86 0.03 
36.131368 62.046120 20.05 0.02 19.10 0.02 18.65 0.02 
36.131555 62.051512 22.52 0.06 21.23 0.08 20.80 0.03 
36.131576 62.052278 21.91 0.03 20.57 0.05 20.00 0.02 
36.132022 62.047337 22.80 0.04            20.98 0.03 
36.132320 62.048250 23.10 0.05            21.21 0.04 
36.132485 62.044835 17.36 0.02 16.49 0.02 16.01 0.02 
36.133268 62.043560 22.72 0.04            21.15 0.04 
36.133857 62.062461 17.34 0.02 15.97 0.02            
36.134688 62.043781 17.30 0.02 16.33 0.02 15.81 0.02 
36.135693 62.036606 22.90 0.05            21.13 0.03 
36.135797 62.046645 17.64 0.02 16.95 0.02 16.42 0.02 
36.136326 62.036291 23.15 0.06            21.30 0.04 
36.136682 62.039337 19.38 0.02 18.34 0.02 17.76 0.02 
36.136735 62.040764 19.09 0.02 18.37 0.02 17.73 0.02 
36.137077 62.054773 20.10 0.02 18.25 0.02 17.00 0.02 
36.137124 62.055231 23.42 0.12 21.52 0.13 19.76 0.05 
36.137366 62.036679 21.40 0.02 20.29 0.03 19.71 0.02 
36.137375 62.037591 21.79 0.02 20.67 0.04 20.17 0.02 
36.137492 62.055093 19.22 0.02 17.49 0.02 16.19 0.02 
36.137744 62.042332 23.21 0.10            21.57 0.08 
36.137938 62.042581 17.99 0.02 17.34 0.02 16.99 0.02 
36.138264 62.037937 17.09 0.02 16.21 0.02            
36.138302 62.062280 21.12 0.02 20.07 0.03 19.50 0.02 
36.138438 62.054634 23.28 0.09            20.16 0.03 
36.138928 62.052587 22.86 0.04 21.39 0.08 20.72 0.03 
36.139012 62.040480 23.45 0.07            21.94 0.07 
36.139453 62.048331 20.87 0.02 19.84 0.03 19.27 0.02 
36.139653 62.060875 18.72 0.02 18.12 0.02 17.75 0.02 
36.139782 62.047499 21.62 0.02 20.50 0.04 19.75 0.02 
36.139985 62.042278 21.91 0.02 20.73 0.05 20.14 0.02 
36.140741 62.054725 18.85 0.02 17.07 0.02 15.81 0.02 
36.140803 62.061647 18.01 0.02 16.98 0.02 16.49 0.02 
36.140865 62.044279 23.72 0.11            21.93 0.08 
36.141442 62.044386 18.48 0.02 17.89 0.02 17.57 0.02 
36.141447 62.045550 22.62 0.03            21.03 0.04 
36.141491 62.059186 24.11 0.13            20.88 0.03 
36.141664 62.064576 18.45 0.02 17.84 0.02 17.48 0.02 
36.141880 62.061178 23.03 0.04            21.23 0.04 
36.142178 62.042383 23.03 0.05            21.34 0.05 
36.142247 62.065339 21.82 0.02            20.07 0.02 
36.142314 62.060059 23.01 0.04            20.65 0.03 
36.142545 62.049671 18.68 0.02 18.18 0.02 17.87 0.02 
36.142550 62.050112 19.33 0.02 18.18 0.02 17.60 0.02 
36.142576 62.053111 22.11 0.02 20.65 0.05 20.02 0.02 
36.143013 62.035624 20.00 0.02 19.05 0.02 18.63 0.02 
36.143099 62.037520 23.41 0.06            21.77 0.06 
36.143178 62.044930 20.91 0.02 19.86 0.03 19.38 0.02 
36.143253 62.042339 22.83 0.04            21.21 0.04 
36.143416 62.040166 22.58 0.04            20.70 0.04 
36.143496 62.045329 22.33 0.04 21.05 0.06 20.82 0.04 
36.143514 62.063217 20.64 0.02 20.04 0.03 19.69 0.02 
36.143570 62.043160 23.86 0.10            22.36 0.09 
36.143929 62.066122 18.18 0.02 17.61 0.02 17.33 0.02 
36.144031 62.045411 18.35 0.02 17.46 0.02 17.12 0.02 
36.144273 62.033890 20.22 0.02 19.68 0.03 19.34 0.02 
36.144576 62.063233 20.83 0.02 20.32 0.04 19.90 0.02 
36.144710 62.055583 18.85 0.02 18.34 0.02 17.99 0.02 
36.144930 62.064555 17.42 0.02 16.21 0.02            
36.145451 62.032911 20.46 0.02 19.89 0.03 19.50 0.02 
36.145666 62.055088 22.49 0.04 20.79 0.05 19.84 0.02 
36.145703 62.063762 23.73 0.09            21.95 0.07 
36.145728 62.040706 18.84 0.02 18.04 0.02 17.70 0.02 
36.146485 62.058433 21.64 0.02 20.00 0.03 19.11 0.02 
36.146527 62.065178 19.70 0.02 18.45 0.02 17.57 0.02 
36.146811 62.059376 24.05 0.12            21.86 0.07 
36.147147 62.039631 20.29 0.02 19.26 0.02 18.78 0.02 
36.147171 62.045066 22.57 0.03            20.91 0.03 
36.147181 62.067946 24.02 0.13            21.89 0.07 
36.147245 62.061250 21.79 0.02            19.97 0.02 
36.147367 62.043752 22.45 0.03            20.84 0.03 
36.147367 62.069335 23.80 0.08            21.51 0.04 
36.147402 62.038381 22.85 0.04            21.14 0.04 
36.147509 62.032571 23.84 0.09            21.90 0.07 
36.147560 62.035512 18.14 0.02 17.49 0.02 17.12 0.02 
36.147671 62.042322 22.20 0.03 21.12 0.06 20.53 0.02 
36.147835 62.038076 23.20 0.06            21.47 0.05 
36.148114 62.034930 17.22 0.02 16.44 0.02 16.08 0.02 
36.148286 62.043678 20.63 0.02 19.59 0.02 19.10 0.02 
36.148372 62.035943 19.60 0.02 18.62 0.02 18.14 0.02 
36.148422 62.039807 19.28 0.02 18.66 0.02 18.31 0.02 
36.148497 62.069890 23.48 0.08            21.59 0.05 
36.148666 62.033611            16.31 0.02 16.06 0.02 
36.148737 62.031380 21.66 0.02 20.63 0.04 20.13 0.02 
36.148998 62.038782 23.03 0.06            20.80 0.03 
36.149127 62.070433 23.37 0.07            21.75 0.07 
36.149876 62.063451 20.46 0.02 19.24 0.02 18.59 0.02 
36.150268 62.039732 23.31 0.06            21.92 0.06 
36.150635 62.062648 23.82 0.10            21.99 0.08 
36.150923 62.048440 22.37 0.03 21.01 0.05 20.57 0.03 
36.150983 62.053003 20.27 0.02 18.82 0.02 18.07 0.02 
36.151472 62.030191 22.37 0.03            20.68 0.03 
36.151694 62.060750 24.06 0.12            22.00 0.07 
36.151716 62.063023 21.25 0.02 20.16 0.03 19.55 0.02 
36.152159 62.033257 20.61 0.02 20.02 0.03 19.59 0.02 
36.152436 62.043398 18.72 0.02 17.72 0.02 17.29 0.02 
36.152573 62.062374 22.44 0.03 21.27 0.07 20.47 0.02 
36.152716 62.071506 21.93 0.02            20.23 0.02 
36.152891 62.055915 22.73 0.04 21.40 0.07 20.92 0.04 
36.153216 62.059097 18.32 0.02 17.68 0.02 17.34 0.02 
36.153229 62.034417 19.98 0.02 19.02 0.02 18.52 0.02 
36.153286 62.048293 22.10 0.02 20.94 0.06 20.31 0.02 
36.153364 62.040665 23.82 0.10            22.01 0.07 
36.153723 62.046589 20.61 0.02 19.50 0.02 18.95 0.02 
36.153841 62.051328 24.47 0.15            22.30 0.08 
36.153928 62.068325 21.54 0.02 20.47 0.04 19.77 0.02 
36.154033 62.031145 18.60 0.02 17.70 0.02 17.31 0.02 
36.154289 62.044230 20.62 0.02 19.66 0.02 19.15 0.02 
36.154605 62.038835 22.39 0.03 21.20 0.07 20.72 0.03 
36.154692 62.059955 24.00 0.12            22.04 0.07 
36.155228 62.026344 21.02 0.02 19.99 0.03 19.48 0.02 
36.155377 62.039245 23.06 0.05            21.24 0.04 
36.155835 62.053441 18.66 0.02 17.59 0.02 17.15 0.02 
36.156039 62.067347 22.03 0.03 20.58 0.04 19.85 0.02 
36.156094 62.061187 22.99 0.05            21.11 0.04 
36.156167 62.041538 19.91 0.02 19.00 0.03 18.55 0.02 
36.156198 62.068174 19.95 0.02 18.66 0.02 17.84 0.02 
36.156283 62.038336 23.73 0.08            21.97 0.07 
36.156441 62.067692 17.28 0.02 15.96 0.02            
36.156504 62.032906 22.87 0.12            21.37 0.11 
36.156583 62.037604 20.05 0.02 19.44 0.02 19.12 0.02 
36.156594 62.066004 17.34 0.02 16.73 0.02 16.41 0.02 
36.156606 62.026262 19.93 0.02 18.99 0.02 18.55 0.02 
36.156764 62.040520 17.74 0.02 17.16 0.02 16.84 0.02 
36.156783 62.030617 21.96 0.02            20.46 0.02 
36.156848 62.061840 22.94 0.05            21.21 0.03 
36.156860 62.043053 22.35 0.04 21.16 0.06 20.63 0.03 
36.157127 62.066834 22.96 0.05            19.94 0.02 
36.157461 62.033547 23.42 0.09            22.36 0.14 
36.157617 62.069673 23.36 0.06            21.47 0.04 
36.157733 62.061101 19.58 0.02 18.72 0.02 18.12 0.02 
36.157920 62.062796 21.26 0.02 20.25 0.04 19.66 0.02 
36.157960 62.035274 22.54 0.04            21.38 0.04 
36.158029 62.073200 23.50 0.07            21.56 0.05 
36.158142 62.069689 23.16 0.05            20.94 0.03 
36.158276 62.033267 18.60 0.02 17.97 0.02 17.62 0.02 
36.158680 62.044836 20.78 0.02 19.86 0.03 19.30 0.02 
36.158697 62.047792 23.95 0.10            22.08 0.08 
36.158727 62.032195 22.41 0.04            21.11 0.03 
36.159323 62.063800 23.59 0.07            21.96 0.07 
36.159440 62.053806 21.74 0.02 20.60 0.04 20.01 0.02 
36.159490 62.030603 20.94 0.02 20.09 0.03 19.59 0.02 
36.159649 62.051142 20.87 0.02 19.77 0.03 19.04 0.02 
36.159667 62.035145 20.82 0.02 20.23 0.04 19.89 0.02 
36.159679 62.031486 17.65 0.02 16.88 0.02 16.55 0.02 
36.159771 62.048664 18.15 0.02 17.09 0.02 16.61 0.02 
36.160104 62.056261 22.33 0.03            20.49 0.03 
36.160111 62.075660 20.23 0.02 19.09 0.02            
36.160129 62.072126 22.78 0.04            20.52 0.03 
36.160319 62.046962 21.47 0.02 20.25 0.03 19.55 0.02 
36.160367 62.026095 19.36 0.02 18.45 0.02 18.04 0.02 
36.160580 62.060545 20.93 0.02 19.85 0.03 19.27 0.02 
36.160591 62.055577 23.29 0.07            21.76 0.06 
36.160865 62.050044 19.53 0.02 18.39 0.02 17.84 0.02 
36.160911 62.059252 23.73 0.09            21.90 0.07 
36.161027 62.046810 20.11 0.02 19.25 0.02 18.53 0.02 
36.161575 62.029390 19.83 0.02 18.85 0.02 18.34 0.02 
36.161662 62.072345 22.98 0.04            20.68 0.02 
36.162311 62.047027 17.98 0.02 16.96 0.02 16.49 0.02 
36.162540 62.036714 18.59 0.02 17.56 0.02 16.97 0.02 
36.162581 62.031685 22.08 0.03 21.17 0.06 20.64 0.03 
36.162657 62.060816 24.12 0.13            22.77 0.13 
36.162953 62.054762 20.21 0.02 19.02 0.02 18.35 0.02 
36.163035 62.042927 20.15 0.02 19.13 0.02 18.62 0.02 
36.163365 62.023458 18.66 0.02 18.09 0.02 17.71 0.02 
36.163394 62.075864 18.54 0.02 17.55 0.02 17.11 0.02 
36.163523 62.061451 18.00 0.02 17.02 0.02 16.57 0.02 
36.163563 62.034303 18.86 0.02 17.92 0.02 17.50 0.02 
36.163678 62.059353 20.47 0.02 19.48 0.02 18.93 0.02 
36.163725 62.075523 23.35 0.04            22.03 0.05 
36.163801 62.030552 23.29 0.04            21.75 0.04 
36.164068 62.074170 22.72 0.04 21.89 0.11 21.12 0.03 
36.164070 62.071295 21.28 0.02 19.97 0.03 19.03 0.02 
36.164185 62.044568 24.06 0.11            22.39 0.10 
36.164263 62.054437 24.14 0.11            21.99 0.07 
36.164369 62.044090 22.45 0.03 21.38 0.07 20.76 0.03 
36.164610 62.070025 24.07 0.12            22.13 0.07 
36.164648 62.035530 20.96 0.02 19.96 0.03 19.40 0.02 
36.164780 62.054157 20.34 0.02 19.31 0.02 18.88 0.02 
36.164814 62.074659 20.23 0.02 19.24 0.02 18.78 0.02 
36.164973 62.038256 21.78 0.02 20.82 0.06 20.27 0.02 
36.164974 62.069231 23.83 0.08            21.93 0.06 
36.165181 62.029656 22.89 0.04            21.57 0.05 
36.165198 62.042463 23.57 0.07            22.20 0.08 
36.165741 62.037172 22.75 0.04            21.32 0.04 
36.165975 62.077979 19.82 0.02 18.65 0.02 18.05 0.02 
36.166103 62.060138 18.48 0.02 17.50 0.02 17.16 0.02 
36.166303 62.070192 20.64 0.02 19.45 0.02 18.91 0.02 
36.166605 62.073083 18.96 0.02 18.06 0.02 17.67 0.02 
36.166619 62.076069 24.31 0.09 21.64 0.06            
36.166631 62.069784 19.20 0.02 18.18 0.02 17.68 0.02 
36.166631 62.024267 21.28 0.02 20.28 0.04 19.71 0.02 
36.166652 62.024837 20.97 0.02 19.99 0.03 19.48 0.02 
36.166851 62.058307 20.21 0.02 19.24 0.02 18.77 0.02 
36.166861 62.043266 23.35 0.06            21.72 0.06 
36.167021 62.050586 22.61 0.04 21.51 0.08 21.08 0.04 
36.167067 62.046829 21.85 0.02 20.79 0.05 20.26 0.02 
36.167090 62.054147 21.94 0.02 20.89 0.06 20.29 0.02 
36.167126 62.076274 22.29 0.02 21.59 0.06 20.82 0.03 
36.167183 62.051835 21.94 0.02 20.90 0.05 20.33 0.02 
36.167263 62.060605 21.74 0.02 20.82 0.05 20.28 0.02 
36.167431 62.062791 19.60 0.02 19.08 0.02 18.74 0.02 
36.167582 62.070825 22.45 0.03 21.44 0.08 20.84 0.03 
36.167703 62.076622 22.65 0.02            21.23 0.04 
36.167808 62.036609 23.18 0.06            21.64 0.06 
36.167891 62.040157 22.13 0.02            20.62 0.03 
36.167945 62.053934 21.41 0.02 20.31 0.04 19.83 0.02 
36.168148 62.020048 20.64 0.02 19.51 0.02 18.93 0.02 
36.168164 62.042192 19.33 0.02 18.40 0.02 17.80 0.02 
36.168475 62.074932 23.47 0.04            22.02 0.07 
36.168812 62.077441 25.34 0.19 22.74 0.14            
36.169021 62.064956 22.88 0.05            21.25 0.04 
36.169152 62.034323 20.96 0.02 19.98 0.03 19.54 0.02 
36.169168 62.024461 23.89 0.07            21.92 0.05 
36.169195 62.063316 23.26 0.06            21.65 0.05 
36.169280 62.078202 23.08 0.03            21.14 0.04 
36.169292 62.024068 23.20 0.04            21.32 0.04 
36.169367 62.028644 23.06 0.04            21.34 0.04 
36.169542 62.055646 23.62 0.08            21.95 0.07 
36.170023 62.056730 18.93 0.02 17.96 0.02 17.54 0.02 
36.170101 62.053435 19.58 0.02 18.48 0.02 17.85 0.02 
36.170138 62.040900 21.69 0.02            20.12 0.02 
36.170174 62.035270 20.36 0.02 19.36 0.02 18.98 0.02 
36.170251 62.051544 19.74 0.02 19.11 0.02 18.73 0.02 
36.170392 62.070992 24.57 0.10 22.16 0.08            
36.170396 62.121791 20.60 0.02 19.53 0.02 19.07 0.02 
36.170421 62.070333 20.47 0.02 19.40 0.02 18.73 0.02 
36.170435 62.069297 19.28 0.02 18.66 0.02 18.37 0.02 
36.170446 62.075434 22.86 0.03 21.97 0.07 21.50 0.04 
36.170787 62.055649 20.70 0.02 19.66 0.02 19.19 0.02 
36.170787 62.061603 21.36 0.02 20.23 0.03 19.64 0.02 
36.171041 62.076172 22.80 0.03 21.80 0.06            
36.171046 62.044356 23.38 0.06            21.75 0.06 
36.171318 62.032851 23.64 0.05            22.66 0.10 
36.171368 62.050485 21.36 0.02 20.27 0.03 19.55 0.02 
36.171411 62.064828 20.56 0.02 19.69 0.04 19.22 0.03 
36.171421 62.030067 19.18 0.02 18.28 0.02 17.91 0.02 
36.171460 62.041612 18.25 0.02 17.33 0.02 16.94 0.02 
36.171552 62.028800 21.84 0.02 20.72 0.05 20.04 0.02 
36.171622 62.028404 18.60 0.02 17.54 0.02 17.11 0.02 
36.171649 62.023253 23.86 0.08            22.34 0.09 
36.171652 62.047212 21.07 0.02 20.47 0.04 20.16 0.02 
36.171680 62.072283 19.87 0.02 18.86 0.02 18.25 0.02 
36.171688 62.124654 24.55 0.11 21.07 0.04            
36.171716 62.122384 21.26 0.02 20.26 0.03 19.74 0.02 
36.171843 62.040000 23.24 0.05            21.49 0.05 
36.171923 62.059526 23.36 0.06            21.72 0.05 
36.172152 62.029497 23.46 0.06            21.70 0.05 
36.172185 62.031959 21.52 0.02 20.41 0.04 19.97 0.02 
36.172192 62.019273 23.62 0.06            22.08 0.07 
36.172194 62.048233 22.63 0.04            20.80 0.03 
36.172275 62.075554 25.30 0.15 22.47 0.09            
36.172463 62.080721 20.48 0.02 19.48 0.02 18.84 0.02 
36.172630 62.031900 19.35 0.02 18.42 0.02 17.88 0.02 
36.172648 62.034792 20.43 0.02 19.44 0.02 18.95 0.02 
36.172863 62.033320 20.43 0.02 19.45 0.02 19.00 0.02 
36.172907 62.071400 18.63 0.02 17.59 0.02 17.13 0.02 
36.172907 62.022279            16.70 0.02 16.34 0.02 
36.172948 62.052176 20.99 0.02 19.82 0.03 19.21 0.02 
36.172973 62.060356 23.43 0.06            22.22 0.08 
36.173064 62.054749 18.46 0.02 17.42 0.02 16.94 0.02 
36.173106 62.018090 23.67 0.08            21.66 0.05 
36.173216 62.022003 23.21 0.10 22.17 0.17 21.66 0.07 
36.173416 62.032679 22.77 0.03 21.70 0.10 21.08 0.04 
36.173474 62.076897 22.91 0.03 21.67 0.06 20.92 0.03 
36.173675 62.017948 22.98 0.04 22.15 0.15 21.21 0.04 
36.174368 62.030507 23.08 0.04            21.57 0.04 
36.174380 62.125724 24.88 0.14 22.12 0.08            
36.174429 62.021048 19.96 0.02 18.97 0.02 18.52 0.02 
36.174433 62.019834 23.89 0.08            22.70 0.12 
36.174435 62.040268 20.52 0.02 19.34 0.02 18.75 0.02 
36.174711 62.076059 23.83 0.06            21.88 0.06 
36.174822 62.034396 18.18 0.02 17.52 0.02 17.13 0.02 
36.174837 62.028532 21.29 0.02 20.45 0.04 19.81 0.02 
36.175006 62.048109 24.50 0.17            22.28 0.10 
36.175107 62.040093 24.36 0.17            22.64 0.10 
36.175124 62.124583 22.38 0.02 21.41 0.05 20.98 0.03 
36.175236 62.076112 21.26 0.02 19.93 0.02 19.29 0.02 
36.175243 62.053687 22.52 0.03 21.98 0.12 21.45 0.04 
36.175244 62.069698 22.72 0.02 21.29 0.05 20.57 0.02 
36.175276 62.056251 22.55 0.04            20.82 0.03 
36.175285 62.070382 24.05 0.07            21.92 0.04 
36.175307 62.046321 19.97 0.02 18.91 0.02 18.38 0.02 
36.175403 62.017602 20.27 0.02 19.43 0.02 18.85 0.02 
36.175474 62.124966 24.89 0.15 22.38 0.10            
36.175619 62.122168 22.79 0.03 21.78 0.06 21.29 0.04 
36.175627 62.019130 20.09 0.02 19.16 0.02 18.68 0.02 
36.175657 62.041229 22.94 0.07 21.13 0.08            
36.175666 62.041467 17.32 0.02 16.35 0.02 15.80 0.02 
36.175833 62.055182 23.17 0.06 21.75 0.09 21.84 0.06 
36.176026 62.058328 23.40 0.07            21.57 0.05 
36.176049 62.079666 23.10 0.03 22.03 0.07 21.59 0.05 
36.176062 62.125219 21.48 0.02 20.41 0.03 20.05 0.02 
36.176091 62.080710 21.33 0.02 20.24 0.03 19.66 0.02 
36.176117 62.072733 22.71 0.03 21.54 0.05 20.76 0.03 
36.176210 62.070202 23.69 0.04 22.41 0.10 21.50 0.04 
36.176267 62.022997 19.37 0.02 18.31 0.02 17.76 0.02 
36.176326 62.080795            20.44 0.03 19.85 0.02 
36.176387 62.067842 22.21 0.03 20.72 0.04 20.07 0.02 
36.176389 62.050708 23.73 0.09            22.03 0.06 
36.176463 62.124070 21.33 0.02 20.39 0.03 19.87 0.02 
36.176512 62.039447 23.60 0.08            21.95 0.07 
36.176515 62.074942 23.74 0.06            22.19 0.08 
36.176640 62.064479 20.13 0.02 19.27 0.02 18.78 0.02 
36.176679 62.034560 22.36 0.03 21.20 0.06 20.70 0.03 
36.176693 62.029833 19.06 0.02 18.08 0.02 17.63 0.02 
36.176889 62.034991 20.07 0.02 19.11 0.02 18.66 0.02 
36.176913 62.031366 23.05 0.05            20.79 0.04 
36.176973 62.120379 21.69 0.02 20.82 0.04 20.37 0.02 
36.177049 62.118514 24.42 0.11 22.26 0.09            
36.177097 62.031122 19.07 0.02 18.09 0.02 17.61 0.02 
36.177102 62.028282 18.77 0.02 17.83 0.02 17.38 0.02 
36.177190 62.124129 18.47 0.02 17.59 0.02 17.30 0.02 
36.177199 62.020559            16.87 0.02 16.43 0.02 
36.177446 62.059687 19.81 0.02 18.90 0.02 18.45 0.02 
36.177551 62.030127 22.85 0.04            20.84 0.03 
36.177599 62.058509 22.97 0.04            21.41 0.04 
36.177601 62.071995 23.72 0.05 22.01 0.07 21.14 0.04 
36.177605 62.021316 23.17 0.05 21.84 0.09 20.77 0.03 
36.177678 62.083874 22.30 0.02 20.90 0.06 20.49 0.04 
36.177945 62.118599 19.72 0.02 19.14 0.02 18.83 0.02 
36.177972 62.064867 21.23 0.02 20.12 0.03 19.59 0.02 
36.178056 62.064440 20.27 0.02 19.28 0.02 18.91 0.02 
36.178318 62.062767 18.06 0.02 17.26 0.02 16.94 0.02 
36.178382 62.071588 24.82 0.12 22.36 0.10            
36.178441 62.030198 22.54 0.03            20.92 0.03 
36.178475 62.082641 24.92 0.14 22.61 0.11            
36.178488 62.080741 19.16 0.02 18.11 0.02 17.40 0.02 
36.178599 62.024088 24.17 0.11            22.10 0.08 
36.178863 62.063415 21.07 0.02 20.11 0.03 19.63 0.02 
36.178906 62.053128 19.51 0.02 18.50 0.02 18.03 0.02 
36.178942 62.123076 24.66 0.09 22.21 0.08            
36.179079 62.020007 23.14 0.05            21.68 0.05 
36.179089 62.058564 23.93 0.11            22.01 0.07 
36.179163 62.043767 23.90 0.11            21.91 0.07 
36.179222 62.073015 23.21 0.04 20.37 0.03            
36.179232 62.031542 22.82 0.03            21.36 0.04 
36.179369 62.122714 21.13 0.02 20.13 0.03 19.65 0.02 
36.179526 62.074493 22.72 0.03 21.23 0.04 20.42 0.02 
36.179552 62.036384 23.02 0.04 22.01 0.12 21.04 0.03 
36.179720 62.016908 22.57 0.03            20.93 0.03 
36.179751 62.066995 17.23 0.02 16.13 0.02            
36.179766 62.123560 22.97 0.04 21.99 0.07 21.49 0.04 
36.179807 62.066445 23.31 0.06 21.21 0.07            
36.179845 62.041181 18.73 0.02 17.75 0.02 17.32 0.02 
36.179864 62.126561 19.29 0.02 18.49 0.02 18.21 0.02 
36.179944 62.034073 20.14 0.02 19.21 0.02 18.83 0.02 
36.179955 62.058953 22.89 0.05 21.89 0.12 21.18 0.04 
36.179970 62.081687 21.85 0.02 20.68 0.03 20.10 0.02 
36.179986 62.015744 23.54 0.06            21.85 0.06 
36.180110 62.128511 22.43 0.02 21.57 0.05 21.11 0.03 
36.180185 62.129241 20.84 0.02 20.09 0.02 19.65 0.02 
36.180379 62.034509 21.47 0.02 20.39 0.04 19.90 0.02 
36.180470 62.129584 21.60 0.09 20.98 0.09            
36.180497 62.016045 23.07 0.05            21.46 0.05 
36.180635 62.082755 22.91 0.03            21.72 0.05 
36.180674 62.028059 19.70 0.02 18.86 0.02 18.28 0.02 
36.180701 62.061180 23.24 0.07            21.62 0.05 
36.180745 62.129717 21.68 0.11 20.92 0.10            
36.180756 62.043493 20.47 0.02 19.39 0.02 18.68 0.02 
36.180768 62.120213 22.16 0.02 21.24 0.04 20.94 0.03 
36.180813 62.080437 18.86 0.02 17.77 0.02 17.16 0.02 
36.180813 62.035539 23.26 0.05            21.90 0.06 
36.180884 62.127055 23.90 0.07            22.36 0.09 
36.180912 62.052417 23.10 0.06            21.38 0.05 
36.180937 62.079254            16.55 0.02 16.16 0.02 
36.181033 62.037283 23.41 0.07 21.71 0.10 21.78 0.06 
36.181057 62.024249 22.07 0.02 20.97 0.06 20.40 0.02 
36.181170 62.119428 18.12 0.02 16.81 0.02 16.50 0.02 
36.181235 62.122346 23.46 0.05            22.40 0.08 
36.181290 62.127579 18.65 0.02 17.97 0.02 17.68 0.02 
36.181293 62.125291 21.73 0.02 20.83 0.04 20.40 0.02 
36.181309 62.127264 23.33 0.04            22.38 0.09 
36.181415 62.030360 23.07 0.07            21.57 0.08 
36.181570 62.014899 22.13 0.02 20.89 0.05 20.29 0.02 
36.181646 62.060125 20.94 0.02 20.05 0.03 19.60 0.02 
36.181697 62.019573 19.38 0.02 18.44 0.02 17.88 0.02 
36.181715 62.129766 19.27 0.02 18.47 0.02 18.13 0.02 
36.181761 62.030246 18.58 0.02 17.69 0.02 17.30 0.02 
36.181784 62.023631 23.37 0.06            21.67 0.06 
36.181872 62.127614 19.22 0.02 18.36 0.02 18.01 0.02 
36.182037 62.120266 23.54 0.05            22.07 0.06 
36.182057 62.040960 20.72 0.02 19.69 0.03 19.07 0.02 
36.182112 62.064999 19.82 0.02 18.88 0.02 18.40 0.02 
36.182364 62.043499 19.29 0.02 18.09 0.02 17.48 0.02 
36.182393 62.118029 22.25 0.02 21.05 0.04 20.74 0.03 
36.182517 62.041220 22.64 0.04 21.51 0.09 20.71 0.04 
36.182557 62.078516 20.01 0.02 19.05 0.02 18.12 0.02 
36.182598 62.074823 20.63 0.02 19.20 0.02 18.34 0.02 
36.182788 62.061542 19.53 0.02 18.61 0.02 18.19 0.02 
36.182836 62.064368 18.68 0.02 17.72 0.02 17.21 0.02 
36.182894 62.029070 23.27 0.05            21.53 0.04 
36.182921 62.029536 23.15 0.05            21.53 0.06 
36.182952 62.123705 22.84 0.03            21.54 0.04 
36.182996 62.024979 19.95 0.02 19.04 0.02 18.42 0.02 
36.183021 62.080773 22.17 0.02 21.10 0.04 20.45 0.02 
36.183208 62.047575 17.39 0.02 16.34 0.02            
36.183240 62.037233 20.80 0.02 20.13 0.03 19.81 0.02 
36.183358 62.056656 17.74 0.02 16.95 0.02 16.61 0.02 
36.183481 62.040581 18.79 0.02 18.15 0.02 17.81 0.02 
36.183490 62.125453 20.47 0.02 19.58 0.02 19.18 0.02 
36.183521 62.047109 22.83 0.05            21.82 0.07 
36.183605 62.055447 23.24 0.06            21.78 0.06 
36.183654 62.019951 22.98 0.04 21.82 0.10 21.31 0.04 
36.183786 62.084253 20.66 0.02 19.70 0.02 19.30 0.02 
36.183966 62.127420 22.80 0.03 21.95 0.07 21.40 0.04 
36.183999 62.024324 23.95 0.07            22.05 0.07 
36.184088 62.071900 25.13 0.16 22.09 0.08            
36.184091 62.047672 20.40 0.02 19.29 0.02 18.78 0.02 
36.184219 62.016246 23.95 0.09            22.35 0.09 
36.184368 62.077505 24.05 0.07            22.44 0.09 
36.184387 62.061593 19.04 0.02 18.22 0.02 17.86 0.02 
36.184470 62.038381 21.77 0.02 20.63 0.04 20.10 0.02 
36.184561 62.058540 18.98 0.02 18.43 0.02 18.12 0.02 
36.184599 62.040744 18.50 0.02 17.62 0.02 17.07 0.02 
36.184662 62.030326 20.35 0.02 19.32 0.02 18.82 0.02 
36.184691 62.066061 19.14 0.02 18.14 0.02 17.71 0.02 
36.184831 62.039943 22.68 0.02 21.83 0.08 21.22 0.03 
36.184934 62.024787 20.21 0.02 19.21 0.02 18.62 0.02 
36.184988 62.038134 23.28 0.05            22.05 0.06 
36.185045 62.028496 22.90 0.04            21.20 0.04 
36.185088 62.126791 22.45 0.05 21.32 0.09 21.15 0.10 
36.185238 62.042826 21.09 0.02 20.00 0.03 19.34 0.02 
36.185243 62.116791 22.75 0.04            21.48 0.04 
36.185249 62.023895 23.01 0.04            21.65 0.05 
36.185254 62.017367 21.77 0.02            20.83 0.03 
36.185295 62.077132 21.06 0.02 19.86 0.02 19.28 0.02 
36.185398 62.037204 19.20 0.02 18.29 0.02 17.89 0.02 
36.185541 62.035765 22.85 0.04 21.63 0.09 21.15 0.04 
36.185561 62.062831 22.91 0.05            21.25 0.04 
36.185623 62.016479 20.84 0.02 19.99 0.03 19.45 0.02 
36.185632 62.043872 22.98 0.05            21.11 0.04 
36.185708 62.065375 22.65 0.02 21.64 0.06 21.07 0.02 
36.185799 62.130166 18.95 0.02 18.08 0.02 17.68 0.02 
36.185848 62.069528 21.55 0.02 20.95 0.04 20.57 0.03 
36.185984 62.067150 23.13 0.04 21.63 0.06 20.78 0.03 
36.185984 62.055087 22.23 0.03            20.63 0.02 
36.186051 62.129519 21.16 0.02 20.28 0.03 19.83 0.02 
36.186059 62.079798 22.64 0.03 21.61 0.06 21.05 0.03 
36.186064 62.041069 23.77 0.06            22.10 0.05 
36.186116 62.058125 22.71 0.04            21.12 0.03 
36.186154 62.077390 24.80 0.13 22.16 0.08            
36.186180 62.015964 23.65 0.07            22.04 0.08 
36.186218 62.084764 23.65 0.06            21.85 0.07 
36.186236 62.126364 22.95 0.03 21.95 0.06 21.49 0.04 
36.186294 62.056261 23.56 0.09            22.28 0.10 
36.186333 62.129665 21.00 0.02 20.07 0.02 19.57 0.02 
36.186418 62.055047 23.18 0.06            21.47 0.04 
36.186425 62.046892 23.31 0.06            21.47 0.04 
36.186521 62.015254 22.99 0.04            21.26 0.05 
36.186575 62.025917 24.08 0.09            22.34 0.09 
36.186598 62.082853 17.44 0.02 16.22 0.02 15.92 0.02 
36.186655 62.054260 23.14 0.05            21.60 0.05 
36.186698 62.028009 24.11 0.10            22.31 0.09 
36.186717 62.084568 18.90 0.02 18.38 0.02 18.08 0.02 
36.186832 62.031222 20.69 0.02 19.74 0.03 19.17 0.02 
36.186882 62.061150 21.86 0.02 20.92 0.05 20.34 0.02 
36.186890 62.115073 21.23 0.02 20.55 0.03 19.91 0.02 
36.186908 62.051489 20.70 0.02 19.66 0.02 19.14 0.02 
36.186910 62.122839 17.65 0.02 16.37 0.02 16.11 0.02 
36.187026 62.016373 21.83 0.02 20.93 0.06 20.39 0.02 
36.187231 62.119062 20.13 0.02 19.28 0.02 19.02 0.02 
36.187253 62.119967 22.70 0.03            21.29 0.04 
36.187381 62.028127 20.85 0.02 19.77 0.02 19.27 0.02 
36.187386 62.049804 23.33 0.07            21.66 0.06 
36.187591 62.045489 21.02 0.02 20.04 0.03 19.52 0.02 
36.187614 62.078699 23.68 0.05            22.18 0.07 
36.187711 62.045941 17.17 0.02 16.28 0.02 15.90 0.02 
36.187735 62.061058 22.98 0.05            22.13 0.07 
36.187803 62.082095 24.61 0.10 21.94 0.07            
36.187814 62.122824 23.20 0.05            22.02 0.09 
36.187882 62.034458 23.00 0.04            21.49 0.04 
36.187922 62.081400 21.51 0.02 20.50 0.03 20.12 0.02 
36.188021 62.024139 20.19 0.02 19.10 0.02 18.63 0.02 
36.188075 62.132864 24.97 0.14 22.19 0.08            
36.188079 62.040411 23.84 0.08            22.39 0.08 
36.188104 62.080549 22.85 0.03 21.63 0.06 20.90 0.03 
36.188159 62.054093 22.04 0.02 21.12 0.07 20.64 0.03 
36.188184 62.042604 21.44 0.02 20.38 0.03 19.69 0.02 
36.188218 62.121970 22.30 0.03 21.32 0.05 20.80 0.03 
36.188220 62.028096 21.40 0.02 20.41 0.04 19.85 0.02 
36.188382 62.115916 23.06 0.05 22.18 0.08 21.66 0.04 
36.188395 62.066123 24.97 0.16 22.86 0.14            
36.188433 62.053827 19.86 0.02 18.83 0.02 18.32 0.02 
36.188474 62.018025 22.94 0.04 21.91 0.12 21.13 0.04 
36.188482 62.026394 21.98 0.02 20.81 0.05 20.24 0.02 
36.188683 62.029348 20.02 0.02 19.02 0.02 18.52 0.02 
36.188711 62.128894 20.32 0.02 19.35 0.02 18.86 0.02 
36.188796 62.020536 21.27 0.02 20.21 0.04 19.54 0.02 
36.188818 62.017301 19.82 0.02 18.79 0.02 18.26 0.02 
36.188818 62.125286 19.62 0.02 18.76 0.02 18.40 0.02 
36.188824 62.120882 19.68 0.02 18.75 0.02 18.31 0.02 
36.188854 62.129103 23.82 0.07            22.39 0.09 
36.188884 62.017497 18.91 0.02 17.88 0.02 17.40 0.02 
36.189026 62.011170 21.32 0.02 20.20 0.03 19.65 0.02 
36.189207 62.027797 20.97 0.02 19.92 0.03 19.36 0.02 
36.189219 62.030344 18.53 0.02 17.56 0.02 17.09 0.02 
36.189245 62.131785 19.39 0.02 18.64 0.02 18.12 0.02 
36.189361 62.068043 17.93 0.02 16.93 0.02 16.30 0.02 
36.189384 62.086903 20.66 0.02 19.59 0.02 19.09 0.02 
36.189459 62.068776 22.16 0.02 21.09 0.04 20.45 0.02 
36.189707 62.031914 23.60 0.06            21.94 0.06 
36.189888 62.125674 23.92 0.06            22.60 0.12 
36.189931 62.039083 22.67 0.03 21.57 0.09 21.08 0.03 
36.189974 62.050202 17.73 0.02 17.12 0.02 16.80 0.02 
36.190022 62.020272 21.62 0.02 20.46 0.04 19.87 0.02 
36.190126 62.029707 19.95 0.02 19.00 0.02 18.50 0.02 
36.190181 62.079064 20.16 0.02 19.16 0.02 18.61 0.02 
36.190254 62.123659 22.98 0.03 21.95 0.08 21.52 0.04 
36.190296 62.085730 18.93 0.02 18.31 0.02 18.04 0.02 
36.190309 62.128991 23.29 0.04            21.95 0.06 
36.190366 62.089015 24.74 0.11 23.19 0.14            
36.190379 62.043986            20.84 0.05 19.91 0.04 
36.190386 62.068992 17.96 0.02 17.42 0.02 17.16 0.02 
36.190439 62.066979 21.37 0.02 20.34 0.03 19.72 0.02 
36.190524 62.035278 21.61 0.02 20.52 0.04 19.93 0.02 
36.190588 62.065069 21.47 0.02 20.34 0.03 19.86 0.02 
36.190593 62.066297 18.86 0.02 18.03 0.02 17.48 0.02 
36.190655 62.028693 22.18 0.03 21.17 0.06 20.69 0.03 
36.190757 62.119420 24.32 0.08 21.64 0.06            
36.190989 62.022029 22.11 0.03 21.22 0.07 20.43 0.03 
36.191055 62.038103 19.60 0.02 18.54 0.02 17.91 0.02 
36.191246 62.025399 20.00 0.02 18.98 0.02 18.53 0.02 
36.191266 62.121999 23.40 0.05            21.82 0.05 
36.191326 62.128142 20.11 0.02 19.21 0.02 18.78 0.02 
36.191508 62.117537 23.62 0.05            22.44 0.07 
36.191540 62.129857 23.76 0.06 21.26 0.05            
36.191586 62.112241 21.24 0.02 20.53 0.03 20.23 0.02 
36.191719 62.051803 22.54 0.04            21.12 0.04 
36.191753 62.065437 19.04 0.02 18.08 0.02 17.55 0.02 
36.191790 62.020357 21.86 0.02 20.63 0.04 20.14 0.02 
36.191875 62.130545 18.17 0.02 17.31 0.02 16.86 0.02 
36.191883 62.126880 19.91 0.02            17.76 0.07 
36.192062 62.117706 23.70 0.05            22.20 0.06 
36.192109 62.032793 22.82 0.04 21.71 0.09 21.10 0.04 
36.192195 62.128539 18.38 0.02 17.84 0.02 17.54 0.02 
36.192203 62.131543 19.20 0.02 18.34 0.02 18.03 0.02 
36.192231 62.087790 23.71 0.06            21.94 0.07 
36.192314 62.121784 19.84 0.02 18.95 0.02 18.59 0.02 
36.192315 62.041421 23.52 0.06            21.75 0.05 
36.192348 62.026812 20.67 0.02 20.03 0.03 19.71 0.02 
36.192369 62.027592 20.97 0.02 19.97 0.03 19.44 0.02 
36.192429 62.063271 23.51 0.06            21.49 0.05 
36.192435 62.060619 19.24 0.02 18.32 0.02 17.86 0.02 
36.192489 62.034007 23.91 0.09            22.31 0.08 
36.192493 62.122309 21.33 0.02 20.30 0.03 19.75 0.02 
36.192548 62.058043 18.79 0.02 17.85 0.02 17.46 0.02 
36.192600 62.027763 24.34 0.13            22.13 0.09 
36.192606 62.087210 23.68 0.05            22.04 0.07 
36.192633 62.033046 18.30 0.02 17.37 0.02 16.81 0.02 
36.192720 62.075422 23.05 0.03 21.31 0.05 20.51 0.02 
36.192833 62.076643 21.93 0.02 20.90 0.04 20.30 0.02 
36.192842 62.023544 20.92 0.02 19.77 0.03 19.14 0.02 
36.192878 62.059863 23.71 0.07            22.34 0.09 
36.192975 62.080138 20.40 0.02 19.47 0.02 18.54 0.02 
36.192993 62.120030 22.42 0.02 21.45 0.06 20.82 0.03 
36.193067 62.011595 24.04 0.10            22.33 0.09 
36.193092 62.062345 23.15 0.05 21.84 0.10            
36.193104 62.056268 23.37 0.07            21.76 0.06 
36.193365 62.067844 18.95 0.02 17.97 0.02 17.52 0.02 
36.193432 62.058641 20.60 0.02 19.64 0.03 19.08 0.02 
36.193543 62.025778 19.90 0.02 18.87 0.02 18.41 0.02 
36.193577 62.036540 19.15 0.02 18.23 0.02 17.79 0.02 
36.193599 62.062313 18.21 0.02 17.14 0.02 16.81 0.02 
36.193645 62.071294 24.72 0.10 21.66 0.06            
36.193717 62.051783 23.18 0.06            21.66 0.06 
36.193815 62.030279 22.41 0.03 21.23 0.07 20.61 0.03 
36.194000 62.021979 23.73 0.08            21.70 0.05 
36.194047 62.086404 24.46 0.10 21.91 0.07            
36.194096 62.112676 25.05 0.17 22.65 0.11            
36.194102 62.029656 23.07 0.05            21.66 0.05 
36.194106 62.125655 21.66 0.04 20.44 0.05 20.14 0.07 
36.194143 62.031234 23.85 0.09            22.01 0.07 
36.194181 62.037274 24.02 0.08            22.32 0.07 
36.194184 62.025270 22.97 0.04 21.97 0.11 21.43 0.04 
36.194240 62.082072 24.43 0.10            22.10 0.07 
36.194242 62.061628 20.76 0.04 20.25 0.10 19.60 0.04 
36.194243 62.021165 23.36 0.06            21.36 0.04 
36.194347 62.031889 23.31 0.05            21.54 0.04 
36.194358 62.064993 23.49 0.05            22.05 0.07 
36.194498 62.131822 17.88 0.02 16.64 0.02 16.15 0.02 
36.194539 62.128193 19.46 0.02 18.61 0.02 18.25 0.02 
36.194543 62.058038 20.06 0.02 19.05 0.02 18.48 0.02 
36.194581 62.040869 21.38 0.02            19.72 0.02 
36.194629 62.070422 25.13 0.16 22.40 0.10            
36.194692 62.007535 18.53 0.02 17.85 0.02 16.85 0.02 
36.194711 62.068127 20.18 0.02 19.08 0.02 18.57 0.02 
36.194766 62.129959 17.75 0.02 16.51 0.02 16.23 0.02 
36.194834 62.042199 23.61 0.07            21.76 0.05 
36.195024 62.135096 23.51 0.06            21.91 0.06 
36.195056 62.125883 18.39 0.02 17.56 0.02 17.29 0.02 
36.195072 62.129579 19.08 0.02 18.24 0.02 17.94 0.02 
36.195075 62.040481 21.89 0.02 20.69 0.05 20.02 0.02 
36.195171 62.011367 19.88 0.02 18.83 0.02 18.30 0.02 
36.195295 62.130690 23.31 0.05            22.10 0.07 
36.195346 62.073671 23.61 0.06 20.86 0.04            
36.195418 62.064089 18.43 0.02 17.50 0.02 17.01 0.02 
36.195544 62.060910 22.15 0.02 21.20 0.04 20.52 0.02 
36.195628 62.067813 21.69 0.02 20.67 0.03 20.20 0.02 
36.195652 62.053017 24.20 0.14            22.35 0.10 
36.195724 62.022990 18.80 0.02 18.24 0.02 17.93 0.02 
36.195769 62.132690 17.93 0.02 16.73 0.02 16.36 0.02 
36.195790 62.124462 20.39 0.02 19.50 0.02 19.11 0.02 
36.195827 62.088562 18.87 0.02 17.68 0.02 17.13 0.02 
36.195832 62.067424 22.36 0.02            20.95 0.03 
36.195957 62.114575 21.48 0.02 20.38 0.03 19.85 0.02 
36.196018 62.027107 20.10 0.02 18.98 0.02 18.45 0.02 
36.196023 62.126739 17.73 0.03 16.70 0.05            
36.196176 62.036939 21.55 0.02 20.44 0.04 19.95 0.02 
36.196195 62.118999 20.20 0.02 19.27 0.02 18.90 0.02 
36.196314 62.116374 17.50 0.02 16.21 0.02 15.92 0.02 
36.196344 62.076076 22.21 0.02            20.47 0.02 
36.196425 62.055425 19.41 0.02 18.39 0.02 17.84 0.02 
36.196455 62.064726 24.87 0.11 23.02 0.14            
36.196469 62.122002 18.75 0.02 18.09 0.02 17.76 0.02 
36.196477 62.059523 17.49 0.02 16.25 0.02 15.92 0.02 
36.196527 62.120371 20.05 0.02 19.04 0.02 18.60 0.02 
36.196595 62.135549 18.01 0.02 16.93 0.02 16.61 0.02 
36.196661 62.123385 24.66 0.10 22.42 0.10            
36.196674 62.082096 21.85 0.02 20.56 0.03 19.91 0.02 
36.196698 62.034928 22.97 0.04 21.86 0.09 21.41 0.04 
36.196858 62.079912 22.73 0.03 21.59 0.06 21.08 0.03 
36.197035 62.020549 24.31 0.10            22.47 0.14 
36.197062 62.063913 21.08 0.02 20.17 0.03 19.68 0.02 
36.197077 62.059093 22.82 0.02 21.49 0.06 21.14 0.03 
36.197093 62.067806 23.07 0.03            21.38 0.04 
36.197114 62.012092 20.32 0.02 19.24 0.02 18.66 0.02 
36.197229 62.008642 20.25 0.02 19.22 0.02 18.70 0.02 
36.197235 62.012873 22.66 0.04            20.77 0.04 
36.197312 62.020136            16.89 0.02 16.35 0.02 
36.197334 62.023965 23.21 0.05            21.59 0.05 
36.197408 62.054820 23.27 0.05            21.91 0.06 
36.197409 62.118828 21.59 0.02 20.54 0.03 20.10 0.02 
36.197425 62.034962 21.91 0.02 20.79 0.05 20.20 0.02 
36.197427 62.055857 23.34 0.07            21.81 0.05 
36.197467 62.084702 20.89 0.02 19.47 0.02 18.58 0.02 
36.197501 62.116259 19.75 0.02 18.78 0.02 18.38 0.02 
36.197537 62.111175 20.01 0.02 19.01 0.02 18.59 0.02 
36.197553 62.083724 24.52 0.09 21.77 0.06            
36.197582 62.083450 24.29 0.08            22.40 0.10 
36.197625 62.068238 23.93 0.07            22.39 0.10 
36.197667 62.132973 23.57 0.05            22.11 0.06 
36.197760 62.092623 23.16 0.04 21.20 0.04            
36.197862 62.084290 22.26 0.02 20.70 0.04 19.92 0.02 
36.197889 62.014390 24.14 0.11            22.50 0.11 
36.197919 62.058495 21.78 0.02 20.44 0.03 20.07 0.02 
36.197927 62.036992 22.24 0.02            20.72 0.03 
36.197974 62.072845 24.32 0.07 22.20 0.07            
36.198219 62.015310 22.72 0.03            21.02 0.04 
36.198227 62.113636 21.17 0.02 20.36 0.03 19.75 0.02 
36.198254 62.129405 23.49 0.04 21.75 0.07 21.89 0.06 
36.198300 62.089575 24.11 0.08 22.53 0.10            
36.198314 62.064168 22.99 0.05            21.01 0.05 
36.198354 62.128329 21.49 0.02 20.55 0.03 20.10 0.02 
36.198405 62.092619 23.44 0.05            21.55 0.05 
36.198512 62.054321 20.76 0.02 19.77 0.03 19.22 0.02 
36.198559 62.113542 22.30 0.02 21.36 0.06 20.62 0.03 
36.198568 62.133484 24.68 0.12 22.69 0.10            
36.198590 62.084310 24.66 0.11 22.20 0.08            
36.198636 62.008391 20.16 0.02 19.11 0.02 18.57 0.02 
36.198737 62.136219 17.87 0.02 16.83 0.02 16.51 0.02 
36.198742 62.089093 17.32 0.02 16.23 0.02 15.95 0.02 
36.198838 62.034534 20.50 0.02 19.36 0.02 18.70 0.02 
36.198900 62.007198 23.01 0.04 21.70 0.09 21.52 0.05 
36.198905 62.085130 20.16 0.02 18.81 0.02 18.13 0.02 
36.198937 62.021110 22.33 0.03 21.02 0.06 20.34 0.03 
36.199039 62.123231 23.00 0.04            21.22 0.04 
36.199098 62.065763 21.73 0.02 20.84 0.04 20.33 0.02 
36.199233 62.079707 24.27 0.09            22.19 0.09 
36.199257 62.125357 23.77 0.05            22.37 0.08 
36.199304 62.069573 21.03 0.02 19.88 0.02 19.27 0.02 
36.199313 62.115266 19.14 0.02 18.25 0.02 17.89 0.02 
36.199330 62.057499 22.23 0.03 21.18 0.07 20.53 0.03 
36.199399 62.063800 22.83 0.03 22.18 0.09 21.53 0.05 
36.199404 62.109562 23.10 0.03            21.49 0.04 
36.199496 62.083282 23.55 0.05            21.24 0.04 
36.199583 62.119991 25.09 0.14 22.63 0.11            
36.199587 62.008980 22.40 0.03 21.33 0.07 20.67 0.03 
36.199591 62.044528 18.86 0.02 17.83 0.02 17.22 0.02 
36.199611 62.055149 17.75 0.02 16.84 0.02 16.29 0.02 
36.199652 62.132469 23.50 0.05            21.91 0.06 
36.199726 62.079377 23.79 0.05 21.15 0.04            
36.199792 62.128630 20.06 0.02 19.06 0.02 18.61 0.02 
36.199854 62.029581 19.97 0.02 19.39 0.02 18.99 0.02 
36.199948 62.058892 25.18 0.19 22.32 0.10            
36.199969 62.066505 20.80 0.02 19.85 0.02 19.40 0.02 
36.200008 62.023026 19.82 0.02 18.76 0.02 18.20 0.02 
36.200024 62.109478 20.99 0.02 19.96 0.02 19.47 0.02 
36.200189 62.110423 22.51 0.02 21.31 0.05 20.87 0.03 
36.200202 62.057029 23.76 0.09            21.78 0.05 
36.200224 62.137497 19.35 0.02 18.58 0.02 18.13 0.02 
36.200236 62.080099 20.16 0.02 18.97 0.02 18.24 0.02 
36.200267 62.128717 20.88 0.02 19.98 0.03 19.57 0.02 
36.200269 62.127560 20.31 0.02 19.41 0.02 18.92 0.02 
36.200280 62.130414 23.05 0.03            21.47 0.04 
36.200322 62.070314 20.87 0.02 20.23 0.03 19.98 0.02 
36.200335 62.118814 24.96 0.13 21.84 0.06            
36.200377 62.066930 22.37 0.02 21.38 0.05 20.85 0.03 
36.200419 62.013068 23.93 0.08 21.60 0.09 21.96 0.07 
36.200421 62.035716 20.23 0.02            18.56 0.02 
36.200634 62.077924            20.03 0.05 19.62 0.04 
36.200735 62.125890 23.38 0.04            21.79 0.05 
36.200741 62.133922 24.56 0.11 21.69 0.06            
36.200745 62.090681 24.19 0.07 21.32 0.05            
36.200750 62.059086 21.86 0.02 20.66 0.04 20.29 0.02 
36.200755 62.018570 22.99 0.04            21.03 0.03 
36.200770 62.047627 17.59 0.02 16.65 0.02 16.09 0.02 
36.201000 62.083698 22.95 0.03 21.42 0.05 20.63 0.03 
36.201015 62.091876 20.30 0.02 19.80 0.02 19.50 0.02 
36.201036 62.068094 24.93 0.15 22.65 0.12            
36.201064 62.007354 20.54 0.02 19.60 0.04 18.91 0.02 
36.201072 62.070709 22.09 0.02 20.82 0.04 20.19 0.02 
36.201133 62.019596 24.33 0.12            22.27 0.08 
36.201208 62.108360 21.98 0.02 21.21 0.04 20.60 0.02 
36.201315 62.125215 19.42 0.02 18.50 0.02 18.09 0.02 
36.201333 62.088960 24.58 0.10 21.89 0.06            
36.201346 62.063680 20.30 0.02 19.31 0.02 18.79 0.02 
36.201346 62.086971 18.30 0.02 17.75 0.02 17.42 0.02 
36.201467 62.067784 25.09 0.16 22.62 0.11            
36.201469 62.125376 19.58 0.02 18.78 0.02 18.23 0.02 
36.201506 62.044678 18.43 0.02 17.30 0.02 16.67 0.02 
36.201510 62.120178 20.98 0.02 20.01 0.02 19.43 0.02 
36.201530 62.041125 22.63 0.03 21.45 0.08 20.95 0.03 
36.201586 62.116110 23.77 0.06            22.36 0.07 
36.201622 62.066767 19.53 0.02 18.61 0.02 18.21 0.02 
36.201626 62.049752 20.06 0.02 19.18 0.02 18.60 0.02 
36.201645 62.070898 24.66 0.12 22.12 0.07            
36.201717 62.056151 23.58 0.07            21.48 0.05 
36.201770 62.048880 24.18 0.12            22.47 0.09 
36.201779 62.032849 21.32 0.02 20.14 0.03 19.47 0.02 
36.201832 62.086438 22.62 0.03 21.07 0.04 20.10 0.02 
36.201838 62.030334 22.41 0.03 21.27 0.07 20.62 0.03 
36.201859 62.112305 24.95 0.14 22.36 0.10            
36.201921 62.035610 22.80 0.03 21.95 0.12 21.17 0.04 
36.201958 62.136910 21.68 0.02 20.71 0.03 20.38 0.02 
36.201997 62.091775 21.50 0.02 20.23 0.03 19.60 0.02 
36.202037 62.051261 18.28 0.02 17.64 0.02 17.29 0.02 
36.202074 62.107836 20.00 0.02            18.36 0.02 
36.202143 62.125614 22.42 0.03 21.25 0.04 20.86 0.03 
36.202180 62.122817 19.27 0.02 18.42 0.02 17.91 0.02 
36.202282 62.138738 17.71 0.02 16.83 0.02 16.47 0.02 
36.202343 62.108811 22.24 0.02 21.13 0.04 20.68 0.03 
36.202376 62.128277 22.83 0.03 21.72 0.06 21.23 0.03 
36.202377 62.109345 24.06 0.07            22.27 0.08 
36.202403 62.005612 21.12 0.02 20.00 0.03 19.33 0.02 
36.202407 62.006959 19.38 0.02 18.28 0.02 17.84 0.02 
36.202520 62.086433 23.49 0.05            21.01 0.03 
36.202538 62.091133 24.07 0.06 21.59 0.06            
36.202697 62.020630 22.46 0.03 21.37 0.07 20.63 0.02 
36.202731 62.114840 23.83 0.06 21.14 0.04            
36.202818 62.049496 20.82 0.02 20.25 0.03 19.91 0.02 
36.202819 62.028710 18.57 0.02 17.55 0.02 16.90 0.02 
36.202900 62.121110 19.28 0.02 18.40 0.02 18.01 0.02 
36.202976 62.066103 23.70 0.06            22.45 0.10 
36.203068 62.018874 21.59 0.02 20.55 0.04 19.84 0.02 
36.203153 62.082409 24.03 0.06            21.57 0.05 
36.203160 62.135303 18.16 0.02 17.38 0.02 17.09 0.02 
36.203197 62.115143 20.78 0.02 19.83 0.02 19.41 0.02 
36.203215 62.121246 22.25 0.02 21.19 0.05 20.74 0.03 
36.203226 62.060183 22.66 0.03 21.78 0.07 21.21 0.04 
36.203293 62.020147 20.89 0.02 19.81 0.03 19.31 0.02 
36.203295 62.093409 24.75 0.10 22.10 0.07            
36.203333 62.059857 24.68 0.15 22.46 0.09            
36.203435 62.036229            16.69 0.02 16.21 0.02 
36.203485 62.021260 23.64 0.07            21.75 0.06 
36.203604 62.062743            16.98 0.02 16.71 0.02 
36.203654 62.079797            19.31 0.02 18.18 0.02 
36.203688 62.042001 21.92 0.02 20.66 0.04 20.24 0.02 
36.203716 62.088280 24.70 0.10 22.16 0.08            
36.203720 62.081832 24.59 0.12 21.89 0.07            
36.203767 62.140545 22.97 0.03 20.52 0.03            
36.203834 62.095141 24.69 0.10 22.86 0.12            
36.203904 62.095874 22.59 0.03 21.50 0.05 20.92 0.03 
36.203910 62.140110 23.46 0.04 21.68 0.06            
36.203918 62.063625 17.68 0.02 16.35 0.02 16.06 0.02 
36.203925 62.040673 21.56 0.02 20.39 0.04 19.86 0.02 
36.204133 62.076450 23.94 0.06 21.34 0.04            
36.204135 62.030650 22.95 0.04            21.32 0.04 
36.204204 62.126609 21.18 0.02 20.18 0.03 19.61 0.02 
36.204248 62.051176 20.71 0.02 19.73 0.03 19.30 0.02 
36.204263 62.131242 24.39 0.09 22.14 0.07            
36.204340 62.139710 23.45 0.05            22.05 0.05 
36.204420 62.123163 24.66 0.10 21.68 0.06            
36.204449 62.064621 21.73 0.02 20.66 0.03 20.20 0.02 
36.204462 62.022680 24.25 0.12            22.41 0.10 
36.204566 62.059236 19.68 0.02 18.69 0.02 18.32 0.02 
36.204567 62.036291 22.36 0.03 21.16 0.06 20.34 0.02 
36.204582 62.126060 20.37 0.02 19.61 0.02 19.10 0.02 
36.204639 62.138877 22.12 0.02 21.42 0.05 20.85 0.03 
36.204654 62.078093 21.81 0.02 20.34 0.03 19.60 0.02 
36.204662 62.120358 24.55 0.09 22.08 0.08            
36.204676 62.137349 21.18 0.02 20.43 0.03 19.89 0.02 
36.204738 62.014303 21.87 0.02 20.73 0.05 20.03 0.02 
36.204831 62.053737 22.60 0.04            20.99 0.04 
36.205036 62.092814 23.37 0.04 20.75 0.03            
36.205058 62.055223 20.61 0.02 19.57 0.02 19.06 0.02 
36.205074 62.119501 23.23 0.04            21.84 0.06 
36.205144 62.138164 22.36 0.02 21.40 0.05 20.68 0.03 
36.205180 62.061818 21.41 0.02 20.50 0.03 20.02 0.02 
36.205203 62.088450 24.39 0.09 21.78 0.06            
36.205216 62.105669 22.69 0.03 21.53 0.06 20.88 0.03 
36.205239 62.003504 22.76 0.07            21.30 0.04 
36.205295 62.131827 25.23 0.18 22.08 0.07            
36.205343 62.043217 22.81 0.08 21.71 0.15            
36.205388 62.128681 22.02 0.02 21.13 0.04 20.54 0.02 
36.205407 62.032702 24.10 0.09            22.11 0.07 
36.205461 62.044260 19.75 0.02 18.76 0.02 18.27 0.02 
36.205515 62.051165 17.88 0.02 17.28 0.02 16.93 0.02 
36.205653 62.107180 20.58 0.02 19.65 0.02 19.03 0.02 
36.205659 62.060384 21.44 0.02            19.98 0.02 
36.205731 62.015384 21.73 0.02 20.55 0.04 19.95 0.02 
36.205790 62.049403 20.90 0.02 19.79 0.02 19.20 0.02 
36.205818 62.096161 19.27 0.02 18.24 0.02 17.77 0.02 
36.205830 62.094969 22.21 0.02            20.39 0.02 
36.205944 62.045924 23.39 0.05            22.02 0.07 
36.205973 62.093013 23.43 0.04            21.74 0.05 
36.205989 62.051779 23.02 0.04 22.12 0.15 21.32 0.05 
36.205996 62.046760 20.22 0.02 19.17 0.02 18.65 0.02 
36.206025 62.009248 21.71 0.02 20.58 0.04 20.09 0.02 
36.206034 62.053789 19.95 0.02 19.05 0.02 18.63 0.02 
36.206057 62.037962 18.66 0.02 17.78 0.02 17.20 0.02 
36.206068 62.127750 22.57 0.03 21.84 0.07 21.20 0.03 
36.206073 62.136519 21.39 0.02 20.39 0.03 19.93 0.02 
36.206111 62.052734 23.58 0.08            22.25 0.08 
36.206205 62.115567 22.46 0.03 21.12 0.04 20.10 0.02 
36.206236 62.107368 21.26 0.02 20.09 0.03 19.56 0.02 
36.206248 62.111017 22.31 0.02 21.57 0.06 21.39 0.04 
36.206253 62.026418 23.52 0.06 21.97 0.11 21.51 0.05 
36.206256 62.141269 23.73 0.05 23.14 0.15            
36.206318 62.118051 19.10 0.02 18.19 0.02 17.78 0.02 
36.206319 62.061867 20.50 0.02 19.85 0.02 19.30 0.02 
36.206417 62.135780 20.97 0.02 20.09 0.03 19.58 0.02 
36.206570 62.040973 22.92 0.04            21.29 0.04 
36.206584 62.059382 24.22 0.08            22.46 0.11 
36.206622 62.081671 22.41 0.02 20.85 0.04 19.89 0.02 
36.206636 62.116417 22.42 0.02 21.50 0.06 21.07 0.03 
36.206646 62.089757 23.61 0.05            21.81 0.06 
36.206656 62.010500 19.45 0.02 18.46 0.02 18.02 0.02 
36.206663 62.075919 23.74 0.05 21.06 0.04            
36.206741 62.029102 23.88 0.08            21.89 0.06 
36.206753 62.109573 23.16 0.04            21.47 0.04 
36.206834 62.005775 24.26 0.07 21.36 0.05            
36.206901 62.047337 20.55 0.02 19.58 0.02 19.12 0.02 
36.206905 62.053338 18.88 0.02 18.01 0.02 17.64 0.02 
36.206913 62.137892 23.06 0.04            21.31 0.04 
36.207026 62.091612 23.46 0.04            21.36 0.04 
36.207051 62.107077 18.32 0.02 17.37 0.02 16.99 0.02 
36.207147 62.134106 22.17 0.02 21.19 0.04 20.77 0.02 
36.207253 62.066373 19.96 0.02 19.00 0.02 18.54 0.02 
36.207258 62.134421 22.87 0.03 21.77 0.07 21.28 0.03 
36.207442 62.091321 25.44 0.19 22.65 0.12            
36.207519 62.028775 23.52 0.06            22.39 0.10 
36.207534 62.123333 20.45 0.02 19.51 0.02 19.00 0.02 
36.207546 62.023834 23.54 0.06            21.77 0.06 
36.207559 62.139393 22.01 0.02 21.09 0.04 20.55 0.02 
36.207561 62.022475 19.81 0.02 18.72 0.02 18.25 0.02 
36.207582 62.058908 19.57 0.02 18.69 0.02 18.30 0.02 
36.207634 62.112636 18.74 0.02 17.71 0.02 17.16 0.02 
36.207679 62.012510 21.75 0.02 20.46 0.04 20.00 0.02 
36.207753 62.032719 23.13 0.04            21.39 0.04 
36.207773 62.084263            22.22 0.08 21.64 0.05 
36.207781 62.013217 21.50 0.02 20.38 0.04 19.72 0.02 
36.207787 62.008962 23.88 0.08            22.33 0.09 
36.207789 62.095697 22.02 0.02 20.80 0.04 20.19 0.02 
36.207807 62.052588 21.97 0.02            20.56 0.02 
36.207821 62.089642 23.18 0.04 21.99 0.07 21.24 0.04 
36.207866 62.119073 23.04 0.04            21.41 0.04 
36.207870 62.067802 24.44 0.11 21.70 0.06            
36.207888 62.024056 22.74 0.03 21.58 0.09 20.93 0.03 
36.207912 62.036876 23.36 0.06            21.49 0.04 
36.208000 62.028202 20.90 0.02 19.70 0.03 19.20 0.02 
36.208004 62.062414 20.09 0.02 19.15 0.02 18.70 0.02 
36.208042 62.067928 24.38 0.10 21.74 0.06            
36.208065 62.105614 21.34 0.02            19.63 0.02 
36.208094 62.086414 20.53 0.02 19.39 0.02 18.64 0.02 
36.208175 62.115300 25.33 0.18 22.57 0.12            
36.208211 62.035637 20.00 0.02 19.54 0.02 19.11 0.02 
36.208294 62.119433 17.66 0.02 16.53 0.02 16.24 0.02 
36.208317 62.125708 18.27 0.02 17.71 0.02 17.42 0.02 
36.208331 62.020950 23.82 0.08            22.06 0.07 
36.208346 62.002302 21.13 0.02 20.04 0.02 19.46 0.02 
36.208370 62.122727 19.14 0.02 18.19 0.02 17.78 0.02 
36.208395 62.128864 23.42 0.04            22.08 0.06 
36.208413 62.013623 22.77 0.04            21.02 0.04 
36.208425 62.073210 23.09 0.03 21.66 0.06 20.95 0.03 
36.208646 62.044304 19.64 0.02 18.93 0.02 18.62 0.02 
36.208664 62.041373 20.10 0.02 19.04 0.02 18.61 0.02 
36.208672 62.129828 23.87 0.06            22.23 0.07 
36.208681 62.114936 18.13 0.02 17.25 0.02 16.87 0.02 
36.208728 62.069052 20.69 0.02 19.64 0.02 19.11 0.02 
36.208743 62.007449 24.89 0.15 21.98 0.08            
36.208790 62.113365 21.77 0.02 20.71 0.03 20.15 0.02 
36.208815 62.068026 21.34 0.02 20.37 0.03 19.90 0.02 
36.208824 62.052461 23.60 0.06            22.04 0.05 
36.208918 62.105255 20.32 0.02 19.19 0.02 18.56 0.02 
36.208941 62.096781 24.50 0.09 21.99 0.07            
36.209034 62.059768 25.25 0.16 22.69 0.11            
36.209051 62.133058 23.15 0.04            21.97 0.06 
36.209055 62.055563 24.50 0.10 22.62 0.12            
36.209113 62.070307 18.76 0.02 17.38 0.02 16.59 0.02 
36.209146 62.137609 21.99 0.02 21.08 0.05 20.65 0.04 
36.209146 62.003963 23.59 0.05            21.94 0.06 
36.209294 62.052484 22.47 0.03 21.48 0.06 20.94 0.02 
36.209350 62.039589 22.98 0.04            21.34 0.04 
36.209374 62.097015 21.35 0.02 20.25 0.03 19.66 0.02 
36.209387 62.113551 24.27 0.10 21.46 0.05            
36.209406 62.005732 21.91 0.02 20.73 0.03 20.18 0.02 
36.209452 62.111716 22.00 0.02 20.75 0.04 20.29 0.02 
36.209457 62.011554 21.84 0.02 20.78 0.05 20.13 0.02 
36.209460 62.121004 18.82 0.02 17.83 0.02 17.39 0.02 
36.209505 62.138210 21.37 0.02 20.43 0.03 20.01 0.02 
36.209509 62.060897 21.09 0.02 20.70 0.03 20.24 0.02 
36.209540 62.009632 22.20 0.02 21.00 0.06 20.43 0.02 
36.209554 62.080779 22.67 0.03 19.98 0.02            
36.209554 62.013465 23.00 0.04            21.31 0.04 
36.209571 62.004967 22.73 0.03 21.77 0.07 21.14 0.02 
36.209606 62.134321 17.83 0.02 16.95 0.02 16.60 0.02 
36.209635 62.107861 23.46 0.05            22.05 0.06 
36.209667 62.111233 24.41 0.09 22.28 0.09            
36.209696 62.137507 18.25 0.02 17.43 0.02 16.96 0.02 
36.209746 62.001510 18.07 0.02 17.35 0.02 17.07 0.02 
36.209770 62.135097 22.45 0.03 21.70 0.06 20.90 0.03 
36.209976 62.007737 24.55 0.12 22.19 0.08            
36.210003 62.126271 24.13 0.07            22.40 0.08 
36.210005 62.140926 24.54 0.10 21.77 0.06            
36.210016 62.142533 23.38 0.04            21.72 0.05 
36.210048 62.121057 23.11 0.04            21.70 0.05 
36.210062 62.028041 24.12 0.10            22.00 0.07 
36.210072 62.003060 22.44 0.02 21.25 0.05 20.72 0.02 
36.210094 62.127106 17.87 0.02 16.92 0.02 16.54 0.02 
36.210193 62.130497 18.48 0.02 17.57 0.02 17.04 0.02 
36.210224 62.006572 23.70 0.04            22.19 0.06 
36.210229 62.035583 23.71 0.08            21.74 0.05 
36.210410 62.105826 21.29 0.02 20.34 0.03 19.70 0.02 
36.210423 62.129350 24.18 0.07 22.18 0.08            
36.210425 62.135794 24.46 0.08 22.30 0.09            
36.210482 62.094409 24.91 0.12 21.22 0.04            
36.210483 62.130309 21.12 0.02 20.17 0.03 19.69 0.02 
36.210524 62.021905 20.20 0.02 19.37 0.02 18.77 0.02 
36.210546 62.142658 25.01 0.14 22.23 0.08            
36.210563 62.141149 20.95 0.02 19.95 0.02 19.43 0.02 
36.210628 62.143739 24.47 0.10            22.84 0.14 
36.210765 62.103026 23.51 0.15 20.94 0.10 20.57 0.10 
36.210837 62.123969 23.92 0.05 21.40 0.05            
36.210870 62.019101 19.42 0.02 18.47 0.02 18.04 0.02 
36.210905 62.004958 21.68 0.02 20.66 0.03 20.07 0.02 
36.210929 62.030421 23.31 0.06            21.43 0.04 
36.211105 62.069382 21.82 0.02 20.68 0.04 20.12 0.02 
36.211192 62.118837 21.77 0.02 20.74 0.03 20.06 0.02 
36.211209 62.069175 19.70 0.02 18.77 0.02 18.17 0.02 
36.211301 62.021514 22.12 0.02 21.10 0.06 20.45 0.02 
36.211343 62.018653            16.95 0.02 16.52 0.02 
36.211362 62.068589 19.70 0.02 19.19 0.02 18.55 0.02 
36.211396 62.001070 21.66 0.02 20.54 0.04 19.92 0.02 
36.211428 62.104945 23.82 0.06            22.78 0.12 
36.211449 62.134856 22.47 0.02            21.06 0.03 
36.211494 62.074331 24.30 0.12 21.59 0.06            
36.211501 62.014699 19.85 0.02 18.73 0.02 18.06 0.02 
36.211531 62.001216 21.53 0.02 20.38 0.03 19.75 0.02 
36.211541 62.037073 22.30 0.03 21.28 0.08 20.46 0.02 
36.211569 62.017892 21.28 0.02 20.23 0.03 19.69 0.02 
36.211597 62.096176 19.44 0.02 18.34 0.02 17.83 0.02 
36.211636 62.072661 20.61 0.02 19.04 0.02 18.04 0.02 
36.211647 62.120371 21.92 0.02 20.82 0.03 20.29 0.02 
36.211671 62.135575 23.29 0.04            21.65 0.05 
36.211675 62.121719 22.80 0.03 21.59 0.05 20.92 0.03 
36.211711 62.040074 23.31 0.05            21.59 0.05 
36.211758 62.004291 22.88 0.03 21.92 0.07 21.37 0.03 
36.211763 62.043365 22.53 0.03 21.55 0.10 20.80 0.03 
36.211782 62.138106 23.54 0.05            22.15 0.07 
36.211796 62.102575 23.86 0.18            20.74 0.10 
36.211797 62.023957 22.50 0.03 21.31 0.06 20.50 0.02 
36.211821 62.122483 21.34 0.02 20.36 0.03 19.71 0.02 
36.211907 62.135965 24.25 0.08 21.45 0.05            
36.211909 62.114055 23.09 0.03            21.98 0.07 
36.211943 62.111055 22.68 0.03 21.63 0.06 21.14 0.03 
36.211979 62.065540 19.18 0.02 18.55 0.02 18.18 0.02 
36.211996 62.069260 25.11 0.16 22.57 0.11            
36.212136 62.102926 21.66 0.02 20.67 0.03 20.04 0.02 
36.212141 62.056818 20.73 0.02 19.69 0.02 19.10 0.02 
36.212250 62.002635 23.55 0.05            21.77 0.05 
36.212268 62.102532 23.10 0.05 21.69 0.06 21.28 0.08 
36.212293 62.067480            16.45 0.02 15.94 0.02 
36.212320 62.110127 20.75 0.02 19.62 0.02 18.79 0.02 
36.212520 62.072847 22.14 0.02 20.58 0.03 19.77 0.02 
36.212527 62.061820 21.35 0.02 20.97 0.04 20.57 0.02 
36.212539 62.139037 22.76 0.03 22.04 0.08 21.46 0.04 
36.212556 62.126305 22.20 0.02 21.23 0.05 20.67 0.03 
36.212626 62.000529 24.88 0.15 22.69 0.12            
36.212721 62.044160 22.99 0.04            21.30 0.04 
36.212724 62.015878            16.36 0.02 16.06 0.02 
36.212789 62.102553 22.79 0.03            21.75 0.06 
36.212821 62.104861 21.31 0.02 20.36 0.03 19.68 0.02 
36.212843 62.115770 23.80 0.06 22.04 0.08 22.12 0.07 
36.212853 62.111346 20.30 0.02 19.40 0.02 18.87 0.02 
36.212905 62.039423 22.37 0.03 21.39 0.08 20.59 0.03 
36.213030 62.014727 20.26 0.02 19.16 0.02 18.53 0.02 
36.213084 62.022978 20.72 0.02 19.58 0.02 19.06 0.02 
36.213094 62.085860 18.72 0.02 18.22 0.02 17.91 0.02 
36.213108 62.117650 20.11 0.02 19.03 0.02 18.45 0.02 
36.213164 62.029310 20.19 0.02 19.00 0.02 18.36 0.02 
36.213195 62.110693 22.00 0.02 20.84 0.04 20.27 0.02 
36.213376 62.123436 23.89 0.05 21.20 0.04            
36.213467 62.032742 20.92 0.02 19.73 0.03 19.08 0.02 
36.213485 62.127665 23.52 0.05            22.20 0.07 
36.213546 61.999821 23.24 0.04            21.42 0.04 
36.213659 62.138450 19.86 0.02 19.02 0.02 18.66 0.02 
36.213728 62.048002 23.50 0.06            21.88 0.07 
36.213742 62.060868 22.37 0.03            20.95 0.03 
36.213753 62.138301 19.91 0.02 19.06 0.02 18.72 0.02 
36.213790 62.067189 24.39 0.09 21.42 0.05            
36.213823 62.133721 20.05 0.02 19.14 0.02 18.57 0.02 
36.213859 62.016516 21.69 0.02            20.77 0.03 
36.213887 62.121841 18.09 0.02 16.53 0.02 16.21 0.02 
36.213895 62.051372 22.08 0.02 21.07 0.07 20.54 0.02 
36.213912 62.111596 23.45 0.04            21.72 0.05 
36.213917 62.014055 23.86 0.08            22.20 0.08 
36.213917 62.138943 20.42 0.02 19.64 0.02 19.12 0.02 
36.213918 62.110679 22.14 0.02 20.95 0.04 20.37 0.02 
36.214005 62.140872 19.62 0.02 18.71 0.02 18.36 0.02 
36.214047 62.024785 19.68 0.02 18.57 0.02 18.04 0.02 
36.214057 62.144848 18.94 0.02 18.00 0.02 17.46 0.02 
36.214068 62.036980 20.34 0.02 19.30 0.02 18.70 0.02 
36.214170 62.004848 22.18 0.02 20.96 0.04 20.36 0.02 
36.214191 62.007060 21.57 0.02 20.38 0.03 19.80 0.02 
36.214241 62.062392 24.70 0.12 22.69 0.11            
36.214248 62.082267 24.54 0.09 21.96 0.06            
36.214261 62.094395 22.51 0.02 19.78 0.02            
36.214316 62.122468 20.97 0.02 19.84 0.02 19.37 0.02 
36.214426 62.116174 18.66 0.02 17.62 0.02 17.03 0.02 
36.214467 62.022215 22.34 0.03 21.16 0.06 20.26 0.02 
36.214505 62.049740 23.33 0.05            21.97 0.07 
36.214517 62.016012 23.85 0.09            21.76 0.06 
36.214580 62.115317 24.48 0.10 21.61 0.06            
36.214591 62.032977 18.99 0.02 18.03 0.02 17.38 0.02 
36.214611 62.143935 19.31 0.02 18.46 0.02 18.08 0.02 
36.214645 62.064284 21.23 0.02 20.10 0.03 19.68 0.02 
36.214681 62.095867            22.38 0.09 22.44 0.09 
36.214700 62.138974 18.45 0.02 17.55 0.02 17.18 0.02 
36.214748 62.115447 24.38 0.10 21.77 0.06            
36.214755 62.038198 24.17 0.10            22.12 0.07 
36.214786 62.073088 21.78 0.02 20.42 0.03 19.61 0.02 
36.214797 62.073613 23.08 0.03 21.68 0.06 21.02 0.04 
36.214797 62.084893 23.51 0.05 21.61 0.06 20.48 0.02 
36.214821 62.116407 22.98 0.04 22.12 0.09 21.34 0.04 
36.214845 62.066579 20.27 0.02 19.29 0.02 18.82 0.02 
36.214903 62.122240 23.93 0.06            22.32 0.09 
36.214906 62.142754 21.71 0.02 20.89 0.04 20.30 0.02 
36.214911 62.119185 24.01 0.07            22.55 0.09 
36.214945 62.104029 21.66 0.02 20.54 0.03 20.11 0.02 
36.214984 62.052833 18.03 0.02 17.06 0.02 16.54 0.02 
36.214993 62.026992 24.13 0.11            22.04 0.07 
36.215087 62.066248 23.84 0.06            22.38 0.10 
36.215102 62.006017 21.70 0.02 20.49 0.03 19.92 0.02 
36.215119 62.016213 20.74 0.02 19.53 0.02 19.01 0.02 
36.215148 62.056836 25.18 0.17 22.26 0.09            
36.215149 62.110993 22.16 0.02 21.12 0.04 20.50 0.02 
36.215170 62.050548 20.60 0.02 19.76 0.02 19.12 0.02 
36.215192 62.016686 22.97 0.04 21.87 0.11 21.06 0.04 
36.215228 62.121836 18.25 0.02 17.14 0.02 16.61 0.02 
36.215294 62.139382 18.85 0.02 17.99 0.02 17.63 0.02 
36.215311 62.055629 24.94 0.15 21.81 0.06            
36.215328 62.014762 23.17 0.04            21.47 0.04 
36.215342 62.116673 18.85 0.02 18.22 0.02 17.89 0.02 
36.215357 62.006803 22.27 0.02 21.06 0.04 20.39 0.03 
36.215406 62.001214 21.69 0.02 20.52 0.03 19.97 0.02 
36.215416 62.092076 22.54 0.03 21.14 0.04 20.32 0.02 
36.215418 62.053194 22.57 0.03 21.43 0.05 21.00 0.03 
36.215451 62.057896 20.62 0.02            19.14 0.02 
36.215513 62.096699 22.22 0.03 21.23 0.05 20.63 0.03 
36.215543 62.021339 18.01 0.02 16.92 0.02 16.25 0.02 
36.215548 62.131493 18.01 0.02 16.96 0.02 16.61 0.02 
36.215581 62.008839 21.42 0.02 20.26 0.02 19.73 0.02 
36.215602 62.127247 22.53 0.03 21.35 0.05 20.92 0.03 
36.215662 62.144298 24.32 0.08 21.66 0.06            
36.215694 62.055890 23.03 0.02            21.45 0.03 
36.215749 62.016889 20.05 0.02 18.91 0.02 18.34 0.02 
36.215855 62.061739 22.34 0.02 21.27 0.05 20.80 0.03 
36.215881 62.018772 23.75 0.07            22.14 0.08 
36.215975 62.120128 23.23 0.04            21.68 0.05 
36.216008 62.020735 20.26 0.02 19.66 0.02 19.34 0.02 
36.216013 62.094156 20.09 0.02 18.95 0.02 18.45 0.02 
36.216031 62.049892 24.09 0.06            22.71 0.11 
36.216087 62.068962 19.38 0.02 18.38 0.02 17.99 0.02 
36.216108 62.108868 24.27 0.09            22.37 0.07 
36.216270 62.128294 22.86 0.03 20.14 0.02            
36.216289 62.051638 21.53 0.02 20.44 0.03 19.93 0.02 
36.216327 62.132962 22.79 0.03 21.64 0.06 21.20 0.03 
36.216524 62.139071 25.05 0.16 23.04 0.16            
36.216527 62.080338 21.34 0.02 20.80 0.04 20.40 0.02 
36.216541 62.055917 25.24 0.17 22.11 0.07            
36.216623 62.115798 24.85 0.15 22.52 0.09            
36.216637 62.099254 18.48 0.02 17.46 0.02 17.02 0.02 
36.216645 62.145302 25.20 0.15 22.24 0.08            
36.216786 62.012490 23.98 0.09            22.14 0.07 
36.216814 62.098807            16.93 0.02 16.63 0.02 
36.216852 62.145700 22.33 0.02 21.40 0.05 20.92 0.03 
36.216935 62.095991 23.71 0.06            21.92 0.07 
36.216989 62.085400 19.27 0.02 17.67 0.02 16.82 0.02 
36.217012 62.119912 18.28 0.02 17.28 0.02 16.69 0.02 
36.217078 62.136871 23.48 0.04            21.90 0.05 
36.217153 62.135229 21.24 0.02 20.27 0.03 19.87 0.02 
36.217207 62.141342 20.67 0.02 19.71 0.02 19.35 0.02 
36.217212 62.023868 22.04 0.02 20.98 0.06 20.38 0.02 
36.217223 62.095621 19.28 0.02 18.25 0.02 17.46 0.02 
36.217239 62.144204 23.33 0.04            21.80 0.05 
36.217296 62.132344 24.93 0.16 22.26 0.09            
36.217325 62.007428 23.18 0.04            21.41 0.04 
36.217336 62.117893 23.48 0.04            21.86 0.05 
36.217363 62.073207 25.35 0.19 22.09 0.07            
36.217407 62.029243 22.03 0.02 20.73 0.05 19.88 0.02 
36.217414 62.083062 17.93 0.02 16.56 0.02            
36.217488 62.051239 23.34 0.04            21.82 0.05 
36.217534 62.130907 23.11 0.03 21.87 0.07 21.47 0.04 
36.217538 62.092835 23.52 0.04            21.61 0.05 
36.217597 62.127456 23.91 0.06            22.29 0.06 
36.217609 62.107484 22.66 0.03 21.44 0.06 20.90 0.03 
36.217637 62.031436 19.32 0.02 18.08 0.02 17.48 0.02 
36.217749 62.086439 20.23 0.02 18.90 0.02 18.26 0.02 
36.217903 62.042282 23.12 0.04            21.29 0.04 
36.217966 62.136171 21.58 0.02 20.50 0.03 19.94 0.02 
36.217979 62.111933 21.20 0.02 20.32 0.03 19.68 0.02 
36.218026 62.073621 22.85 0.03 21.44 0.05 20.63 0.02 
36.218027 62.005905 23.15 0.03            21.48 0.05 
36.218095 62.048552 23.40 0.06            22.00 0.07 
36.218108 62.033492 22.25 0.02 21.14 0.06 20.55 0.03 
36.218121 62.009207 23.46 0.04            21.90 0.05 
36.218122 62.010612 21.35 0.02 20.29 0.03 19.68 0.02 
36.218144 62.067812 24.15 0.07 22.77 0.11            
36.218199 62.047897 19.11 0.02 18.18 0.02 17.59 0.02 
36.218211 62.121847 24.44 0.10 21.38 0.05            
36.218294 62.063773 24.32 0.10 22.27 0.08            
36.218393 62.021614 23.33 0.06            21.26 0.04 
36.218448 62.090390 25.04 0.13 22.18 0.08            
36.218485 62.118549 19.45 0.02 18.42 0.02 17.82 0.02 
36.218494 61.999565 19.13 0.02 18.06 0.02 17.58 0.02 
36.218593 62.028300 21.97 0.02 20.70 0.05 20.07 0.02 
36.218606 62.056589 23.11 0.03            21.45 0.03 
36.218624 62.047935 23.12 0.05            21.75 0.07 
36.218639 62.038317 19.19 0.02 17.94 0.02 17.20 0.02 
36.218678 62.146403 22.32 0.02 21.12 0.04 20.62 0.03 
36.218685 62.101058 24.24 0.07            22.86 0.15 
36.218715 62.063741 20.89 0.02 20.12 0.03 19.58 0.02 
36.218775 62.021017 18.96 0.02 17.84 0.02 17.30 0.02 
36.218797 62.135737 18.77 0.02 17.82 0.02 17.43 0.02 
36.218909 62.114697 23.68 0.06            22.45 0.10 
36.218926 62.116416 22.43 0.02 21.25 0.05 20.76 0.03 
36.219043 62.078079 24.40 0.08 22.13 0.07            
36.219059 62.096311 24.40 0.10            22.30 0.08 
36.219065 62.053583 22.11 0.02 21.16 0.05 20.59 0.03 
36.219072 62.100049 18.43 0.02 17.81 0.02 17.47 0.02 
36.219102 62.091205 19.46 0.02 17.93 0.02 17.05 0.02 
36.219202 62.048711 25.03 0.15 22.12 0.09            
36.219230 62.091591 21.34 0.02 19.93 0.02 19.08 0.02 
36.219237 62.049639 23.25 0.04 22.23 0.09 21.70 0.04 
36.219304 62.008643 24.14 0.07 21.94 0.07            
36.219308 62.067062 20.16 0.02 19.59 0.02 19.29 0.02 
36.219355 62.128057 21.95 0.02 21.13 0.04 20.58 0.02 
36.219374 62.128795 23.95 0.07            22.42 0.08 
36.219379 62.073534 24.94 0.11 22.03 0.08            
36.219458 62.018823 23.41 0.05            21.54 0.05 
36.219472 62.053622 21.83 0.02 20.73 0.04 20.08 0.02 
36.219474 62.133770 19.67 0.02 18.95 0.02 18.30 0.02 
36.219594 62.111403 22.60 0.03 21.43 0.05 20.81 0.03 
36.219611 62.130627 22.15 0.02 21.09 0.04 20.52 0.02 
36.219638 62.090530 20.94 0.02 19.40 0.02 18.36 0.02 
36.219681 62.089329 24.53 0.09 21.44 0.05            
36.219736 62.084816 24.15 0.09 21.52 0.05            
36.219743 62.135680 20.44 0.02 19.42 0.02 18.91 0.02 
36.219763 62.127755 22.06 0.02 21.05 0.04 20.61 0.02 
36.219845 62.035069 21.16 0.02 19.94 0.03 19.25 0.02 
36.219872 62.004306 24.86 0.14 22.92 0.14            
36.219890 62.065444 18.27 0.02 17.32 0.02 16.91 0.02 
36.219920 62.096799 19.16 0.02 18.47 0.02 18.27 0.02 
36.219933 62.080790 24.22 0.08 21.56 0.06            
36.219954 62.073145 21.93 0.02 20.51 0.03 19.69 0.02 
36.220027 62.047352 18.96 0.02 17.96 0.02 17.49 0.02 
36.220076 62.140900 22.31 0.02 21.50 0.05 20.83 0.03 
36.220086 62.124761 21.34 0.02 20.22 0.03 19.70 0.02 
36.220090 62.067640 21.02 0.02 19.93 0.02 19.43 0.02 
36.220108 62.120076 23.14 0.04 22.05 0.08 21.61 0.04 
36.220108 62.141247 19.89 0.02 18.91 0.02 18.44 0.02 
36.220150 62.007031 21.24 0.02 20.14 0.03 19.38 0.02 
36.220173 62.021533 23.68 0.07            21.93 0.06 
36.220320 62.078722 21.22 0.02 19.68 0.02 18.59 0.02 
36.220326 62.055248 19.14 0.02 18.65 0.02 18.31 0.02 
36.220353 62.074801 22.15 0.02 20.63 0.03 19.73 0.02 
36.220388 62.142990 20.80 0.02 19.78 0.02 19.29 0.02 
36.220445 62.143548 20.73 0.02 19.76 0.02 19.25 0.02 
36.220479 62.088154 24.60 0.10 22.15 0.08            
36.220511 62.065098 24.36 0.08 21.79 0.07            
36.220511 62.114702 24.25 0.08 21.46 0.05            
36.220529 62.094585 22.26 0.02 20.93 0.04 20.29 0.02 
36.220545 62.038039 21.42 0.02 20.16 0.04 19.66 0.02 
36.220550 62.107569 21.03 0.02 19.96 0.02 19.49 0.02 
36.220571 62.131458 22.96 0.04            21.43 0.04 
36.220599 62.001129 24.70 0.13 22.07 0.08            
36.220618 62.045122 23.46 0.07            21.67 0.06 
36.220659 62.113005 19.84 0.02 18.88 0.02 18.47 0.02 
36.220751 62.143855 23.48 0.05            22.36 0.08 
36.220759 62.125355 20.94 0.02 19.85 0.02 19.19 0.02 
36.220765 62.038761 21.75 0.02 20.73 0.05 19.97 0.02 
36.220775 62.117837 19.31 0.02 18.34 0.02 17.84 0.02 
36.220782 62.144705 23.38 0.04            22.04 0.06 
36.220819 62.095018 25.37 0.18 22.33 0.10            
36.220827 62.112302 23.07 0.04            21.59 0.05 
36.220847 62.050286 23.04 0.04            21.63 0.04 
36.220868 62.127452 18.68 0.02 17.74 0.02 17.35 0.02 
36.220882 62.041842 18.66 0.02 17.66 0.02 17.19 0.02 
36.220906 62.099241 20.94 0.02 19.86 0.02 19.31 0.02 
36.220916 62.000690 20.80 0.02 19.72 0.02 19.15 0.02 
36.220968 62.129784 24.78 0.14 22.25 0.09            
36.220990 62.141912 22.50 0.03 19.51 0.02            
36.220990 62.147024 18.11 0.02 17.16 0.02 16.82 0.02 
36.220999 62.104128 24.92 0.16 22.10 0.08            
36.221028 62.050935 23.73 0.06            22.18 0.07 
36.221032 62.124272 21.83 0.02 20.84 0.04 20.34 0.03 
36.221046 62.144063 21.99 0.02 21.12 0.04 20.58 0.02 
36.221099 62.053279 24.07 0.07 21.37 0.05            
36.221109 62.112449 20.60 0.02            19.06 0.02 
36.221120 62.116892 22.90 0.03 21.61 0.06 21.15 0.03 
36.221135 62.033499 21.86 0.02 20.84 0.05 20.17 0.02 
36.221170 62.061708 17.48 0.02 16.44 0.02            
36.221176 62.099553 24.61 0.11 22.54 0.10            
36.221195 62.133936 21.69 0.02 20.73 0.04 20.39 0.02 
36.221198 62.072969 25.17 0.16 22.52 0.10            
36.221265 62.007811 21.12 0.02 20.21 0.03 19.68 0.02 
36.221294 62.087443 18.94 0.02 18.31 0.02 17.98 0.02 
36.221317 62.120117 20.50 0.02 19.63 0.02 19.05 0.02 
36.221320 62.065152 20.82 0.02 19.82 0.02 19.37 0.02 
36.221334 62.031010 19.61 0.02 18.37 0.02 17.73 0.02 
36.221388 62.065405 21.54 0.02 20.48 0.03 20.09 0.02 
36.221391 62.137335 24.94 0.12 22.99 0.15            
36.221403 62.049482 21.43 0.02 20.48 0.03 19.94 0.02 
36.221421 62.133038 22.70 0.03 21.72 0.06 21.27 0.03 
36.221431 62.059136 18.50 0.02 17.58 0.02 17.04 0.02 
36.221555 62.138383 24.64 0.10 22.83 0.13            
36.221574 62.116596 23.74 0.06            22.37 0.08 
36.221607 62.043380 19.94 0.02 19.29 0.02 18.96 0.02 
36.221608 62.087339 19.14 0.02 18.49 0.02 18.18 0.02 
36.221622 62.010292 23.31 0.04            21.55 0.04 
36.221630 62.148865 23.36 0.04            21.36 0.04 
36.221662 62.096928 24.58 0.10 22.38 0.09            
36.221740 62.084780 23.59 0.05 21.68 0.06 20.70 0.03 
36.221787 62.041529 23.85 0.09            22.08 0.07 
36.221863 62.061254 22.38 0.02 21.23 0.05 20.80 0.03 
36.221957 62.146952 21.15 0.02 19.95 0.02 19.46 0.02 
36.221997 62.137223 20.17 0.02 19.17 0.02 18.69 0.02 
36.222002 62.014157 22.89 0.02 21.87 0.07 21.12 0.03 
36.222015 62.019649 23.58 0.07            21.87 0.07 
36.222019 62.126868 21.79 0.02 20.86 0.04 20.31 0.02 
36.222210 62.128085 22.27 0.02 21.26 0.04 20.51 0.02 
36.222313 62.131659 20.89 0.02 19.91 0.02 19.41 0.02 
36.222334 62.023321 19.21 0.02 18.07 0.02 17.53 0.02 
36.222431 62.112788 25.09 0.15 22.15 0.09            
36.222451 62.103392 24.41 0.10 21.85 0.08            
36.222524 62.017688 24.01 0.11            22.42 0.10 
36.222553 62.055244 21.60 0.02 20.42 0.03 19.96 0.02 
36.222577 62.088919 19.19 0.02 18.63 0.02 18.39 0.02 
36.222589 62.008331 18.73 0.02            17.45 0.02 
36.222659 62.103129 22.55 0.02 21.30 0.04 20.82 0.02 
36.222660 62.032664 23.15 0.05            21.34 0.05 
36.222666 62.115845 23.38 0.05            21.69 0.05 
36.222670 62.142577 18.18 0.02            16.70 0.02 
36.222697 62.138967 18.34 0.02 17.19 0.02 16.55 0.02 
36.222758 62.134552 23.23 0.04            21.91 0.05 
36.222805 62.014105 24.34 0.07            22.49 0.08 
36.222830 62.148701 19.45 0.02 18.42 0.02 17.79 0.02 
36.222842 62.006111 22.73 0.03 21.63 0.06 21.04 0.03 
36.222885 62.060402 22.26 0.02 21.11 0.04 20.59 0.03 
36.222907 62.001869 23.80 0.06 21.09 0.04            
36.222924 62.100126 24.67 0.14 21.79 0.07            
36.222975 62.023130 21.19 0.02 19.96 0.03 19.28 0.02 
36.223004 62.140975 21.35 0.02 20.74 0.04 20.44 0.02 
36.223026 62.100576 22.11 0.02 20.92 0.04 20.34 0.02 
36.223032 62.076256 22.83 0.03 21.48 0.05 20.75 0.03 
36.223038 62.000807 19.96 0.02 18.88 0.02 18.41 0.02 
36.223094 62.037484 23.09 0.04            21.26 0.04 
36.223105 62.023743 20.41 0.02 19.30 0.02 18.78 0.02 
36.223138 62.104740 20.17 0.02 19.03 0.02 18.31 0.02 
36.223150 62.099986 24.03 0.05            22.32 0.07 
36.223178 62.016888 21.16 0.02 20.09 0.03 19.45 0.02 
36.223185 62.033572 23.05 0.04            21.51 0.04 
36.223186 62.143395 19.86 0.02 18.89 0.02 18.40 0.02 
36.223326 62.034213 23.96 0.08            22.14 0.07 
36.223392 62.123058 22.67 0.03 21.59 0.06 21.03 0.03 
36.223393 62.058429 24.96 0.14 21.90 0.07            
36.223629 62.014881 24.87 0.14 22.30 0.09            
36.223637 62.001001 21.69 0.02 20.51 0.03 19.93 0.02 
36.223642 62.015203 21.21 0.02 19.75 0.03 19.10 0.02 
36.223698 62.097755 24.74 0.11 22.12 0.08            
36.223800 62.046312 18.04 0.02 17.14 0.02 16.78 0.02 
36.223881 62.109592 19.43 0.02 18.90 0.02 18.60 0.02 
36.223925 62.046952 19.85 0.02 18.85 0.02 18.39 0.02 
36.223932 62.068585 19.14 0.02 17.66 0.02 16.82 0.02 
36.223941 62.130276 22.32 0.02 21.66 0.06 21.00 0.03 
36.223951 62.126795 23.40 0.04            21.61 0.05 
36.223970 62.108018 23.38 0.04 21.95 0.07 21.54 0.04 
36.224037 62.111840 21.32 0.02 20.18 0.03 19.55 0.02 
36.224176 62.044883 23.19 0.05            21.68 0.05 
36.224215 62.054897 23.57 0.05            21.68 0.04 
36.224282 62.017755 20.75 0.02 19.57 0.02 19.05 0.02 
36.224314 62.121231 22.25 0.02            21.03 0.04 
36.224331 62.061734 25.05 0.17 22.16 0.08            
36.224338 62.071276 23.79 0.07            21.77 0.06 
36.224421 62.115716 17.85 0.02 16.65 0.02 16.37 0.02 
36.224442 62.072614 22.11 0.02 20.68 0.03 19.83 0.02 
36.224535 62.122830 24.14 0.07            22.66 0.11 
36.224697 62.095399 25.00 0.13 22.49 0.10            
36.224719 62.024614 19.77 0.02 18.59 0.02 17.85 0.02 
36.224787 62.102915 24.67 0.10 22.36 0.10            
36.224790 62.011085 21.45 0.02 20.39 0.03 19.78 0.02 
36.224858 62.042322 21.53 0.02 20.49 0.04 19.87 0.02 
36.224871 62.072226 24.07 0.06            21.95 0.07 
36.224871 62.025804 22.75 0.03            20.70 0.03 
36.224927 62.105871            17.29 0.02 16.69 0.02 
36.224940 62.107188 18.99 0.02 17.83 0.02 17.17 0.02 
36.224947 62.116447 18.02 0.02 16.91 0.02 16.62 0.02 
36.224987 62.133951 22.58 0.03 21.55 0.05 21.11 0.03 
36.224991 62.054166 22.86 0.03 21.62 0.06 21.29 0.04 
36.225010 62.111285 24.58 0.09 22.34 0.10            
36.225056 62.067506 20.60 0.02 19.55 0.02 18.82 0.02 
36.225161 62.035710 22.51 0.03 21.32 0.07 20.79 0.03 
36.225161 62.010618 24.33 0.09 21.79 0.06            
36.225177 62.126678 19.29 0.02 18.28 0.02 17.79 0.02 
36.225179 62.137907 24.92 0.16 22.13 0.08            
36.225199 62.123840 19.57 0.02 18.59 0.02 18.16 0.02 
36.225211 62.092317 21.35 0.02 20.12 0.02 19.28 0.02 
36.225269 62.103201 20.70 0.02 19.77 0.02 19.12 0.02 
36.225320 62.015906 23.53 0.04            21.44 0.03 
36.225346 62.107342 21.06 0.02 20.54 0.04 20.20 0.03 
36.225393 62.016914 24.46 0.14            22.12 0.08 
36.225464 62.062384 22.48 0.03 21.28 0.05 20.66 0.03 
36.225465 62.090723 19.38 0.02 18.15 0.02 17.64 0.02 
36.225502 62.042718 23.62 0.07            21.83 0.06 
36.225530 62.068736 17.70 0.02 16.23 0.02            
36.225584 62.097773 22.11 0.02 20.86 0.03 20.36 0.02 
36.225589 62.140077 22.22 0.02 21.21 0.05 20.61 0.02 
36.225593 62.065847 23.70 0.05            21.72 0.05 
36.225632 62.127009 21.22 0.02 20.06 0.02 19.67 0.02 
36.225647 62.104914 21.94 0.02            20.05 0.02 
36.225650 62.045376 23.19 0.05            21.61 0.05 
36.225688 62.107724 23.69 0.06            22.21 0.07 
36.225702 62.105671 25.16 0.15 22.13 0.07            
36.225712 62.059095 19.85 0.02 19.02 0.02 18.52 0.02 
36.225789 62.070792 22.23 0.02 20.78 0.04 20.02 0.02 
36.225834 62.059337 23.27 0.05 21.18 0.05            
36.225845 62.145253 20.81 0.02 19.81 0.02 19.28 0.02 
36.225957 62.110474 20.29 0.02 19.51 0.02 18.50 0.02 
36.225960 62.125495 23.84 0.06            22.17 0.08 
36.226026 62.011700 24.05 0.06            22.16 0.08 
36.226028 62.027247 22.21 0.03 20.89 0.06 20.25 0.02 
36.226079 62.038407 19.44 0.02 18.31 0.02 17.76 0.02 
36.226080 62.140463 19.58 0.02 18.57 0.02 18.09 0.02 
36.226084 62.031845 23.36 0.06 21.98 0.12 21.11 0.04 
36.226091 62.125154 20.35 0.02 19.38 0.02 18.83 0.02 
36.226096 62.117245 23.63 0.06            22.05 0.06 
36.226097 62.106350 23.87 0.06            21.83 0.05 
36.226116 62.121053 24.44 0.08 21.94 0.07            
36.226118 62.023378 23.82 0.09            21.84 0.06 
36.226130 61.998331 20.75 0.02 19.60 0.02 19.14 0.02 
36.226150 62.046710 18.47 0.02 17.58 0.02 17.14 0.02 
36.226181 61.997222 23.22 0.04            21.68 0.04 
36.226183 62.115817 18.89 0.02 18.27 0.02 17.97 0.02 
36.226198 62.079894 21.49 0.02 20.84 0.04 20.56 0.03 
36.226247 62.147684 23.80 0.06 21.97 0.08            
36.226297 62.045806 23.09 0.03 22.05 0.08 21.37 0.03 
36.226320 62.129151 24.56 0.11 22.47 0.09            
36.226326 62.044321 22.86 0.04 21.90 0.13 21.06 0.03 
36.226327 62.145225 19.51 0.02 18.85 0.02 18.30 0.02 
36.226358 62.035831 19.81 0.02 18.69 0.02 17.96 0.02 
36.226422 62.136843 24.07 0.08 21.46 0.05            
36.226450 62.034988 23.33 0.06            21.44 0.04 
36.226461 62.120298 22.76 0.03 21.60 0.06 21.20 0.03 
36.226467 62.132331 24.61 0.10 21.49 0.05            
36.226499 62.143407 23.47 0.05            22.02 0.07 
36.226542 62.142857 21.49 0.02 20.47 0.03 19.92 0.02 
36.226568 62.059313 24.64 0.11 22.29 0.09            
36.226648 62.009619 24.89 0.14 22.78 0.11            
36.226725 62.069612 23.91 0.06 21.03 0.04            
36.226727 62.095021 18.39 0.02 17.76 0.02 17.45 0.02 
36.226755 62.013304 17.66 0.02 16.40 0.02            
36.226799 62.122603 23.71 0.06            22.00 0.06 
36.226823 62.076918 22.47 0.02 21.60 0.06 20.93 0.03 
36.226851 62.017516 21.23 0.02 20.09 0.03 19.49 0.02 
36.226914 62.031413 19.43 0.02 18.81 0.02 18.44 0.02 
36.226956 62.125896 20.88 0.02 19.78 0.02 19.25 0.02 
36.226972 62.127681 24.82 0.12 22.46 0.09            
36.226974 62.093291 23.43 0.04            21.32 0.04 
36.227007 62.042774 21.45 0.02 20.34 0.03 19.83 0.02 
36.227089 62.150444 22.30 0.03 21.37 0.07 20.64 0.02 
36.227181 62.049302 24.79 0.12 22.33 0.10            
36.227199 62.135664 24.67 0.12 22.35 0.10            
36.227214 62.150109 18.50 0.02 17.60 0.02 17.17 0.02 
36.227244 62.112611 24.53 0.09 21.63 0.05            
36.227291 62.117961 22.91 0.03            21.43 0.04 
36.227315 62.133759 23.81 0.06            22.50 0.08 
36.227356 62.109534 22.53 0.03 21.27 0.04 20.61 0.03 
36.227371 62.129195 21.57 0.02 20.51 0.03 19.98 0.02 
36.227389 62.066266 22.43 0.03            20.60 0.03 
36.227465 62.070481 22.55 0.03            20.64 0.03 
36.227488 62.066443 22.22 0.02 20.94 0.04 20.25 0.02 
36.227497 62.125943 18.08 0.02 16.54 0.02 16.15 0.02 
36.227564 62.139702 20.77 0.02 19.74 0.02 19.22 0.02 
36.227609 62.059615 24.74 0.14 22.00 0.07            
36.227612 62.035389 23.95 0.11            21.95 0.07 
36.227649 62.125137 24.36 0.08 21.44 0.05            
36.227698 62.074061 24.32 0.09 21.98 0.07            
36.227756 62.070197 20.87 0.02 19.63 0.02 18.98 0.02 
36.227808 62.088982 24.71 0.10 21.98 0.07            
36.227816 62.082567 20.35 0.02 19.19 0.02 18.35 0.02 
36.227881 62.059082 22.06 0.02 21.11 0.04 20.55 0.02 
36.227882 62.116510 23.17 0.04            21.59 0.05 
36.227909 62.147061 24.77 0.16 22.21 0.09            
36.227929 62.120482 24.82 0.12 22.32 0.10            
36.227935 62.070027 23.17 0.04            21.16 0.04 
36.227938 62.145353 20.86 0.02 19.87 0.02 19.43 0.02 
36.227956 62.016824 19.38 0.02 18.39 0.02 17.79 0.02 
36.227989 62.116799 19.20 0.02 18.30 0.02 17.88 0.02 
36.228048 62.050743 23.04 0.03 21.13 0.04            
36.228103 62.078739 23.36 0.04 22.19 0.08 21.07 0.03 
36.228148 62.060794 23.61 0.04            21.91 0.04 
36.228171 62.051624 22.25 0.02 21.08 0.04 20.55 0.03 
36.228178 62.038931 22.97 0.05            21.29 0.04 
36.228207 62.052765 22.82 0.03 21.78 0.07 21.29 0.04 
36.228217 62.117811 19.85 0.02            18.34 0.02 
36.228290 62.113233 23.53 0.05            21.77 0.05 
36.228352 62.082383 23.53 0.04 20.87 0.04            
36.228356 62.006929 24.64 0.09 22.35 0.09            
36.228360 62.052464 23.80 0.06            22.24 0.07 
36.228363 62.113559 22.72 0.03 21.56 0.05 21.10 0.03 
36.228372 62.028028 22.82 0.04 21.49 0.09 21.04 0.04 
36.228397 62.099398 21.77 0.02 20.53 0.03 19.87 0.02 
36.228402 62.091351 19.90 0.02 19.33 0.02 19.03 0.02 
36.228412 62.038108 19.43 0.02 18.38 0.02 17.75 0.02 
36.228426 62.016938 23.99 0.08 23.17 0.18            
36.228470 62.118170 20.52 0.02 19.59 0.02 19.02 0.02 
36.228488 62.037194 22.88 0.04 21.58 0.10 20.96 0.03 
36.228495 62.058544 20.57 0.02 19.92 0.02 19.26 0.02 
36.228500 62.019394 21.39 0.02 20.26 0.03 19.58 0.02 
36.228543 61.996033 19.64 0.02 18.54 0.02 17.97 0.02 
36.228660 62.020732 19.85 0.02 18.87 0.02 18.22 0.02 
36.228673 62.060114 23.03 0.03 20.22 0.03            
36.228744 62.097581 20.11 0.02 18.94 0.02 18.26 0.02 
36.228773 62.096582 20.40 0.02 19.83 0.02 19.50 0.02 
36.228784 62.068707 21.71 0.02 20.53 0.03 19.78 0.02 
36.228792 62.106610 22.28 0.02 21.36 0.04 20.62 0.02 
36.228856 62.027786 23.82 0.09            21.44 0.04 
36.228874 62.046733 20.57 0.02 19.56 0.02 19.07 0.02 
36.228877 62.010367 23.62 0.05            21.82 0.05 
36.228901 62.043935 22.90 0.04            21.23 0.04 
36.229055 62.011781 21.72 0.02 20.51 0.03 19.92 0.02 
36.229119 62.133503 22.92 0.03            21.53 0.04 
36.229145 62.065533 20.21 0.02 19.11 0.02 18.63 0.02 
36.229150 62.004664 20.78 0.02 19.69 0.02 19.13 0.02 
36.229186 62.092631 24.92 0.13 22.20 0.08            
36.229188 62.127512 23.04 0.03            21.49 0.04 
36.229219 62.141239 19.43 0.02 18.81 0.02 18.69 0.02 
36.229272 62.101700 22.36 0.03 21.34 0.06 20.54 0.02 
36.229288 62.005054 21.25 0.02 20.09 0.03 19.51 0.02 
36.229323 62.039699 23.67 0.07            22.28 0.08 
36.229363 62.062297 23.71 0.04            22.14 0.05 
36.229401 62.026133 23.76 0.07            21.60 0.05 
36.229456 62.061283 23.86 0.06 22.56 0.11            
36.229481 62.090206 20.46 0.02 19.08 0.02 18.32 0.02 
36.229503 62.050053 23.74 0.06 21.08 0.04            
36.229511 62.108221 20.66 0.02 19.44 0.02 18.83 0.02 
36.229523 62.065131 25.09 0.14 22.50 0.11            
36.229596 62.087097 24.41 0.09            21.28 0.04 
36.229608 62.151583 23.30 0.07            21.81 0.06 
36.229661 62.125634 22.96 0.03            21.49 0.04 
36.229701 62.045724 23.11 0.03 22.13 0.09 21.61 0.05 
36.229773 62.109788 20.58 0.02 19.37 0.02 18.72 0.02 
36.229801 62.091953 24.15 0.07 21.82 0.07            
36.229878 62.123783 23.20 0.04            21.52 0.04 
36.229913 61.997994 21.81 0.02 21.54 0.06 21.47 0.04 
36.229940 62.082708 22.60 0.03 20.43 0.03 18.68 0.02 
36.229944 62.049010 20.98 0.02 19.93 0.02 19.46 0.02 
36.230038 62.053780 20.30 0.02 19.40 0.02 18.79 0.02 
36.230052 62.035565 19.27 0.02 18.10 0.02 17.57 0.02 
36.230061 62.078339 25.02 0.16 22.98 0.12            
36.230111 62.077747 21.80 0.02 19.94 0.02 18.44 0.02 
36.230132 62.105942 24.27 0.10 21.74 0.06            
36.230158 62.081065 22.45 0.02 20.49 0.03 18.78 0.02 
36.230219 62.063063 24.90 0.13 22.29 0.09            
36.230237 62.090192 25.19 0.18 22.65 0.11            
36.230334 62.096322 23.40 0.05            21.48 0.04 
36.230351 62.113554            16.33 0.02 16.16 0.02 
36.230434 62.127962 20.94 0.02 20.02 0.02 19.52 0.02 
36.230443 62.145268 24.41 0.09 21.88 0.07            
36.230446 62.095737 18.97 0.02 17.77 0.02 17.31 0.02 
36.230455 62.073754 24.36 0.09            21.93 0.06 
36.230456 62.124297 23.24 0.04            21.42 0.04 
36.230507 62.062506 22.75 0.02 21.67 0.04 21.19 0.02 
36.230533 62.047235 21.29 0.02 20.29 0.03 19.73 0.02 
36.230593 62.115821 22.98 0.03 21.82 0.07 21.21 0.04 
36.230621 62.063793 22.62 0.03 22.01 0.07 21.56 0.05 
36.230645 62.080918 22.09 0.02 19.69 0.02 17.26 0.02 
36.230688 62.012617 20.75 0.02 19.48 0.02 18.92 0.02 
36.230728 62.143898 22.77 0.03 21.84 0.07 21.21 0.04 
36.230733 62.133310 21.99 0.02 20.96 0.04 20.56 0.02 
36.230742 62.008980 20.93 0.02 19.75 0.02 19.22 0.02 
36.230805 62.105614 23.26 0.04            21.66 0.04 
36.230846 62.091508 21.66 0.02 20.14 0.03 19.22 0.02 
36.231040 62.071823 24.79 0.11 22.46 0.10            
36.231054 62.131706 22.73 0.06 21.74 0.09            
36.231079 62.109246 24.40 0.09 22.24 0.10            
36.231088 62.131910 17.76 0.02 16.85 0.02 16.55 0.02 
36.231110 62.152516 22.51 0.03            20.76 0.03 
36.231140 62.096848 18.77 0.02 17.43 0.02 16.62 0.02 
36.231149 62.134519 22.71 0.03 21.68 0.06 21.17 0.04 
36.231226 62.106088 24.10 0.05            22.33 0.06 
36.231232 62.105637 23.90 0.05            21.96 0.05 
36.231274 62.045939 23.59 0.05            21.63 0.05 
36.231321 62.021463 21.45 0.02 20.27 0.04 19.57 0.02 
36.231361 62.100872 20.64 0.02            18.99 0.02 
36.231412 62.070190 21.98 0.02 20.81 0.04 20.06 0.02 
36.231425 62.115399 22.86 0.03 21.90 0.07 21.52 0.04 
36.231443 62.142910 24.70 0.10 22.19 0.08            
36.231566 62.023426 23.58 0.07            21.63 0.05 
36.231610 62.135020 18.00 0.02 16.60 0.02 16.16 0.02 
36.231628 62.056106 20.24 0.02 19.17 0.02 18.74 0.02 
36.231641 62.146260 22.10 0.02 20.94 0.03 20.43 0.02 
36.231658 62.025375 18.36 0.02 17.72 0.02 17.36 0.02 
36.231752 62.058800 24.23 0.07 21.66 0.06            
36.231764 62.044638 24.00 0.06            22.49 0.09 
36.231779 62.131472 18.24 0.02 17.37 0.02 16.96 0.02 
36.231783 62.137343 19.79 0.02 18.80 0.02 18.27 0.02 
36.231881 62.048419 22.40 0.02 21.34 0.05 20.92 0.03 
36.231882 62.036967 22.11 0.02 21.00 0.06 20.37 0.02 
36.231942 62.128429 20.48 0.02 19.55 0.02 19.14 0.02 
36.231968 62.029178 22.68 0.04 21.30 0.08 20.65 0.03 
36.231991 62.075226 24.74 0.10 22.17 0.08            
36.231997 62.144990 23.43 0.04            21.74 0.03 
36.231997 62.070676 21.47 0.02 20.28 0.03 19.49 0.02 
36.232112 62.083970 24.84 0.10 22.20 0.08            
36.232140 62.105326 23.34 0.04            21.42 0.05 
36.232156 62.107848 23.31 0.03            21.57 0.03 
36.232176 62.079417 22.86 0.03 20.99 0.04 19.45 0.02 
36.232201 62.121841 21.90 0.02 20.74 0.03 20.39 0.02 
36.232309 62.124066 23.66 0.05            22.27 0.07 
36.232367 62.047326 19.49 0.02 18.50 0.02 18.07 0.02 
36.232376 62.101492 19.89 0.02 18.81 0.02 18.34 0.02 
36.232455 62.152764 21.02 0.02            19.83 0.02 
36.232461 62.129652 23.36 0.04            21.95 0.06 
36.232529 62.074155 21.21 0.03 19.83 0.03 18.54 0.02 
36.232567 62.041860 19.94 0.02 18.93 0.02 18.28 0.02 
36.232576 62.153498 22.54 0.03 21.48 0.08 20.74 0.03 
36.232640 62.109566 18.34 0.02 16.84 0.02 16.32 0.02 
36.232671 62.037135 23.98 0.11            22.18 0.08 
36.232751 62.026614 22.21 0.02 21.07 0.07 20.38 0.03 
36.232806 62.092950 24.76 0.14 22.16 0.08            
36.232812 62.041176 18.49 0.02 17.52 0.02 16.90 0.02 
36.232817 62.037551 20.38 0.02 19.26 0.02 18.83 0.02 
36.232820 62.067386 24.87 0.13 22.02 0.07            
36.232856 62.134184 18.90 0.02 17.97 0.02 17.60 0.02 
36.232861 62.048082 21.35 0.02 20.36 0.03 19.78 0.02 
36.232907 62.041346 18.11 0.02 17.15 0.02 16.57 0.02 
36.232939 62.114003 17.63 0.02 16.47 0.02 15.93 0.02 
36.232965 62.045186 24.14 0.07            22.73 0.11 
36.232969 62.091973 23.75 0.06            21.48 0.05 
36.232969 62.109019 21.44 0.10 20.64 0.10 20.15 0.09 
36.232971 62.016512 21.70 0.02 20.49 0.02 20.14 0.02 
36.233002 62.119709 24.41 0.10 22.28 0.11            
36.233021 62.119186 17.80 0.02 16.68 0.02 16.50 0.02 
36.233047 62.104579 24.54 0.10 21.68 0.08            
36.233104 62.127038 21.39 0.02 20.36 0.03 19.89 0.02 
36.233148 62.105804 22.54 0.03 21.58 0.07 20.80 0.03 
36.233151 61.994124 23.11 0.04            21.61 0.05 
36.233244 62.109166 21.58 0.12 20.51 0.10            
36.233249 62.027700 18.93 0.02 17.92 0.02 17.45 0.02 
36.233317 62.146902 19.77 0.02 18.64 0.02 17.99 0.02 
36.233388 62.054417 22.34 0.02 20.81 0.04            
36.233399 62.049356 23.24 0.04            21.41 0.04 
36.233415 62.062821 19.14 0.02 18.18 0.02 17.77 0.02 
36.233472 62.117125 23.23 0.04 20.57 0.03            
36.233480 61.999454            21.52 0.06 20.79 0.03 
36.233513 62.109283 21.47 0.11 20.60 0.10            
36.233601 62.044435 21.48 0.02 20.54 0.03 19.97 0.02 
36.233619 62.069740 22.55 0.03 21.23 0.05 20.45 0.03 
36.233628 62.042377 24.96 0.14 22.52 0.12            
36.233731 62.131823 22.96 0.03 22.00 0.07 21.42 0.04 
36.233809 62.093362 23.78 0.04            21.86 0.04 
36.233809 62.095779 22.90 0.03 21.63 0.07 20.81 0.03 
36.233835 62.134863 23.44 0.04            21.70 0.05 
36.233933 62.063923 18.40 0.02 17.40 0.02 16.85 0.02 
36.233967 61.998845 22.12 0.02 21.46 0.06 21.13 0.04 
36.233989 62.022226 23.70 0.07            21.66 0.06 
36.234039 62.149021 21.27 0.02 20.14 0.03 19.53 0.02 
36.234052 62.011423 23.04 0.04 21.69 0.06 21.03 0.03 
36.234080 62.033824 22.02 0.02 20.56 0.05 19.77 0.02 
36.234118 62.038254 19.81 0.02 18.74 0.02 18.14 0.02 
36.234216 62.084586 24.87 0.10 22.62 0.11            
36.234346 62.066330 19.13 0.02 17.86 0.02 17.29 0.02 
36.234354 62.107129 24.60 0.12 22.08 0.07            
36.234366 62.097066 24.91 0.14 22.12 0.09            
36.234371 62.088196 24.04 0.07 21.97 0.07 20.87 0.03 
36.234392 61.996014 21.26 0.02 20.15 0.03 19.65 0.02 
36.234449 62.121572 25.09 0.17 21.91 0.07            
36.234504 62.046868 19.83 0.02 19.16 0.02 18.76 0.02 
36.234519 62.021625 22.39 0.03 21.19 0.07 20.50 0.02 
36.234566 62.115276 22.80 0.03            21.36 0.04 
36.234567 62.136496 24.72 0.11 21.89 0.07            
36.234571 62.042966 23.31 0.04            21.39 0.04 
36.234632 62.094659 23.39 0.05            21.10 0.04 
36.234734 62.065494 21.84 0.07 20.39 0.04            
36.234812 62.128019 19.88 0.02 18.92 0.02 18.46 0.02 
36.234953 62.055113 24.50 0.09 22.27 0.08            
36.234964 62.066874 23.13 0.04 21.70 0.06 20.97 0.03 
36.234999 62.105272 21.96 0.02 21.59 0.06 21.17 0.04 
36.235034 62.137775 20.78 0.02 19.71 0.02 19.14 0.02 
36.235070 62.149285 20.25 0.02 19.17 0.02 18.69 0.02 
36.235092 62.016763 21.80 0.02 20.63 0.03 20.08 0.02 
36.235098 62.022525 21.39 0.02 20.25 0.04 19.66 0.02 
36.235100 62.029212 23.92 0.08            21.71 0.06 
36.235101 62.129896 23.52 0.05 20.85 0.04            
36.235161 62.088673 23.44 0.05 20.65 0.03            
36.235242 62.110065 19.69 0.02 18.67 0.02 18.15 0.02 
36.235268 62.064947 19.57 0.02 18.59 0.02 17.98 0.02 
36.235280 62.007199 23.30 0.04            21.48 0.04 
36.235302 62.134991 22.68 0.03 21.73 0.06 21.16 0.03 
36.235325 62.131972 22.27 0.02 21.25 0.05 20.66 0.02 
36.235363 62.031349 24.22 0.10            21.56 0.04 
36.235363 61.998069 23.24 0.04            21.47 0.04 
36.235415 62.009270 18.94 0.02 17.77 0.02 17.10 0.02 
36.235417 62.107627 22.79 0.03 20.18 0.03            
36.235423 62.088321 24.28 0.08            21.21 0.04 
36.235456 62.046354 21.50 0.02 20.46 0.03 19.89 0.02 
36.235491 62.062348 18.20 0.02 17.55 0.02 17.32 0.02 
36.235502 62.006230 23.10 0.04 21.86 0.07 21.35 0.04 
36.235534 62.119021 24.22 0.09 21.50 0.05            
36.235535 62.127692 19.56 0.02 18.63 0.02 18.25 0.02 
36.235543 62.097476 24.01 0.07            22.30 0.08 
36.235578 62.146208 23.58 0.08            21.95 0.06 
36.235602 62.019982 22.37 0.02 21.39 0.04 20.72 0.02 
36.235608 62.113145 19.48 0.02 18.49 0.02 18.07 0.02 
36.235623 61.990650 23.86 0.07            22.07 0.06 
36.235656 61.993881 19.11 0.02 18.05 0.02 17.64 0.02 
36.235666 62.015577 22.90 0.03 21.95 0.07 21.38 0.04 
36.235733 62.036129 19.68 0.02 18.96 0.02 18.60 0.02 
36.235802 62.069359 19.54 0.02 18.22 0.02 17.41 0.02 
36.235826 62.000828 24.46 0.10 21.83 0.07            
36.235845 62.025412 20.30 0.02 19.43 0.02 18.80 0.02 
36.235910 62.117063 20.42 0.02 19.53 0.02 18.99 0.02 
36.235915 62.141225 21.03 0.02 19.96 0.02 19.46 0.02 
36.235916 61.991378 23.71 0.05            21.87 0.05 
36.235926 62.124344 23.50 0.05            21.97 0.06 
36.235934 62.140143 24.63 0.10 21.94 0.07            
36.235964 62.098628 19.43 0.02 18.35 0.02 17.75 0.02 
36.235972 61.991679 22.73 0.03 21.56 0.05 20.99 0.03 
36.235999 62.110609 18.70 0.02 17.51 0.02 16.81 0.02 
36.236022 62.039539 20.25 0.02 19.18 0.02 18.57 0.02 
36.236030 62.148630 19.98 0.02 18.91 0.02 18.33 0.02 
36.236098 62.122509 21.86 0.02 20.79 0.04 20.21 0.02 
36.236153 62.141914 22.34 0.02 21.10 0.04 20.47 0.02 
36.236159 62.110525            21.05 0.10 20.62 0.10 
36.236181 62.003436 22.84 0.03 21.64 0.06 21.07 0.04 
36.236221 62.102855 23.95 0.07            22.04 0.08 
36.236240 62.042873 25.20 0.18 22.49 0.10            
36.236247 62.062295 18.52 0.02 17.54 0.02 16.98 0.02 
36.236272 62.112653 24.73 0.11 22.90 0.13            
36.236356 62.022409 21.30 0.02 20.24 0.04 19.55 0.02 
36.236390 62.136448 20.32 0.02 19.28 0.02 18.81 0.02 
36.236417 62.096628 22.74 0.03 21.59 0.07 20.93 0.03 
36.236420 62.106303 20.18 0.02 19.16 0.02 18.51 0.02 
36.236426 62.080390 22.00 0.02 21.45 0.06 21.05 0.03 
36.236430 62.010765 22.31 0.02 21.09 0.04 20.44 0.02 
36.236462 62.042389 22.75 0.03 21.86 0.07 21.02 0.03 
36.236475 62.066671 22.18 0.02            21.13 0.04 
36.236477 62.043794 22.86 0.03            21.27 0.04 
36.236526 62.069539 19.44 0.02 18.14 0.02 17.39 0.02 
36.236528 62.106068            16.55 0.02 16.00 0.02 
36.236529 62.054268 21.47 0.02 20.36 0.03 19.75 0.02 
36.236556 62.139468 24.36 0.09 21.73 0.06            
36.236587 62.025470 18.51 0.02 17.54 0.02 16.94 0.02 
36.236659 61.999282 19.93 0.02 19.28 0.02 18.94 0.02 
36.236705 62.139915 22.88 0.03            22.13 0.07 
36.236717 61.998635 23.64 0.05            21.91 0.05 
36.236735 61.996778 22.30 0.02 21.13 0.04 20.49 0.02 
36.236749 62.140286 24.04 0.07            22.40 0.08 
36.236763 62.128346 21.83 0.02            20.46 0.02 
36.236808 61.999959 24.98 0.16 22.69 0.12            
36.236812 62.081700 19.68 0.02 18.14 0.02 16.94 0.02 
36.236837 62.112285 20.26 0.02 19.26 0.02 18.79 0.02 
36.236863 62.004200 23.46 0.04            21.62 0.05 
36.236883 62.121500 19.20 0.02 18.34 0.02 17.93 0.02 
36.236886 62.132814 20.24 0.02 19.34 0.02 18.97 0.02 
36.236891 62.001866 23.61 0.06            22.06 0.06 
36.236985 62.146242 22.20 0.03 21.23 0.06 20.55 0.03 
36.237054 62.020197 22.35 0.02 21.35 0.04 20.63 0.02 
36.237111 62.102577 20.50 0.02 19.40 0.02 18.73 0.02 
36.237114 62.050180 22.46 0.03 21.28 0.05 20.78 0.03 
36.237135 62.107414 21.59 0.02 20.54 0.04 20.09 0.02 
36.237145 62.129512 23.30 0.05            21.72 0.05 
36.237145 62.100165 23.04 0.04            21.17 0.04 
36.237193 62.043846 24.91 0.16 22.30 0.09            
36.237201 62.116584 24.29 0.08            22.68 0.10 
36.237210 62.128506 19.00 0.02 18.01 0.02 17.55 0.02 
36.237235 62.101942 21.05 0.02 19.97 0.03 19.38 0.02 
36.237267 62.115149 22.30 0.03 21.38 0.05 20.90 0.03 
36.237281 62.014270 21.01 0.02 19.99 0.02 19.48 0.02 
36.237296 62.037790 23.90 0.08            22.59 0.11 
36.237309 62.086431 25.17 0.18 22.13 0.07            
36.237326 62.097531 21.80 0.02 20.59 0.04 19.95 0.02 
36.237400 62.110823 24.82 0.14 22.40 0.12            
36.237444 62.003611 22.70 0.03 21.76 0.06 20.99 0.03 
36.237498 62.136983 19.92 0.02 19.22 0.02 18.95 0.02 
36.237524 62.003204 23.80 0.06 20.92 0.04            
36.237534 62.119792 22.62 0.03 21.63 0.06 21.05 0.03 
36.237578 62.100349 24.76 0.12 22.71 0.16            
36.237711 62.084907 24.60 0.12 22.03 0.08            
36.237718 61.997726 23.77 0.07            22.24 0.08 
36.237737 62.145191 20.12 0.02 19.09 0.02 18.52 0.02 
36.237777 62.123558 23.32 0.04            21.66 0.04 
36.237787 62.119339 24.90 0.14 22.18 0.08            
36.237908 62.140518 18.05 0.02 17.10 0.02 16.72 0.02 
36.237911 62.115435 22.48 0.03 21.37 0.05 20.82 0.03 
36.237929 62.121131 23.21 0.04            21.68 0.04 
36.237954 62.132284 19.95 0.02 19.02 0.02 18.60 0.02 
36.238005 62.068947 18.07 0.02 16.41 0.02            
36.238010 62.042927 17.98 0.02 17.06 0.02 16.53 0.02 
36.238039 62.142641 24.57 0.11 21.80 0.06            
36.238057 62.130848 20.48 0.02 19.59 0.02 18.99 0.02 
36.238065 62.070311 19.92 0.02 18.70 0.02 17.95 0.02 
36.238094 62.063971 19.80 0.02 18.78 0.02 18.23 0.02 
36.238181 62.117672 22.99 0.04            21.43 0.04 
36.238191 62.136724 23.38 0.05            21.70 0.05 
36.238254 62.150462 22.89 0.04 21.90 0.10 21.19 0.04 
36.238259 62.142016 24.72 0.12 22.50 0.10            
36.238278 62.108170 20.71 0.02 19.81 0.02 19.24 0.02 
36.238303 62.031778 21.33 0.02 20.31 0.04 19.60 0.02 
36.238391 62.076093 25.02 0.15 22.54 0.10            
36.238411 62.071014 21.91 0.02 20.52 0.03 20.07 0.02 
36.238414 62.031226 23.45 0.05 22.22 0.18 21.43 0.04 
36.238422 62.069513 19.40 0.02 18.24 0.02 17.67 0.02 
36.238451 62.024359 22.76 0.04 21.51 0.09 21.07 0.04 
36.238490 62.070059 23.32 0.04            21.20 0.04 
36.238566 62.033741            16.73 0.02 16.07 0.02 
36.238605 62.145164 17.91 0.02 16.92 0.02 16.49 0.02 
36.238631 62.042421 18.66 0.02 17.80 0.02 17.31 0.02 
36.238658 61.992672 23.20 0.04 21.94 0.07 21.44 0.04 
36.238669 61.997924 19.81 0.02 18.71 0.02 18.03 0.02 
36.238722 62.129758 21.59 0.02 20.50 0.03 20.02 0.02 
36.238737 62.148306 22.54 0.03 21.45 0.07 20.84 0.02 
36.238782 61.990101 18.40 0.02 16.67 0.02 16.07 0.02 
36.238870 62.131484 25.22 0.16 22.05 0.07            
36.238901 62.105923 20.69 0.02 19.58 0.02 18.90 0.02 
36.238927 62.107543 22.04 0.04 21.23 0.07 20.62 0.04 
36.238964 62.147691 20.99 0.02 19.74 0.02 19.05 0.02 
36.238972 62.005116 21.77 0.02 20.70 0.03 20.05 0.02 
36.238997 62.076290 24.53 0.09 21.73 0.06            
36.239025 62.136344 24.55 0.11            22.23 0.08 
36.239041 62.061682 18.94 0.02 18.03 0.02 17.64 0.02 
36.239139 62.135388 18.74 0.02 17.83 0.02 17.30 0.02 
36.239142 62.111763 22.44 0.02 21.28 0.04 20.77 0.02 
36.239175 62.048371 23.32 0.05            21.55 0.05 
36.239186 62.007828 24.87 0.15 22.59 0.10            
36.239210 62.071235 19.82 0.02 18.63 0.02 18.16 0.02 
36.239227 62.151923 20.26 0.02 19.08 0.02 18.45 0.02 
36.239245 62.004575 19.14 0.02 18.07 0.02 17.46 0.02 
36.239297 62.010385 23.45 0.04            21.96 0.06 
36.239399 62.093203 22.99 0.04 21.72 0.06 20.88 0.03 
36.239421 62.149499 17.57 0.02 17.02 0.02 16.71 0.02 
36.239492 62.093671 19.90 0.02 18.56 0.02 17.94 0.02 
36.239548 62.037539 22.00 0.02 20.91 0.06 20.27 0.02 
36.239561 62.119922            20.56 0.03 19.92 0.02 
36.239562 62.140465 24.69 0.11 22.15 0.08            
36.239572 62.132314 21.76 0.02 20.70 0.04 20.16 0.02 
36.239574 62.114899 24.47 0.11 22.04 0.07            
36.239682 62.033800 20.72 0.02 19.53 0.02 18.98 0.02 
36.239706 62.030093 24.38 0.13            22.33 0.10 
36.239720 62.097824 23.84 0.06            21.72 0.06 
36.239723 62.110849 24.93 0.17 22.16 0.09            
36.239731 62.013257 24.57 0.11 21.64 0.06            
36.239741 62.016134 21.85 0.02 20.91 0.04 20.40 0.02 
36.239797 62.031676 19.97 0.02 18.63 0.02 17.89 0.02 
36.239797 62.157390 22.11 0.17            21.02 0.10 
36.239894 62.109830 20.97 0.02 19.83 0.02 19.36 0.02 
36.239898 62.005175 24.27 0.09 21.91 0.07            
36.239917 62.038609            16.88 0.02 16.22 0.02 
36.239954 62.062427 19.37 0.02 18.37 0.02 17.80 0.02 
36.240020 62.041398 18.23 0.02 17.12 0.02 16.52 0.02 
36.240054 62.011387            16.02 0.02 16.00 0.02 
36.240057 62.118482 22.81 0.03            21.39 0.04 
36.240070 62.097375 24.17 0.08 21.63 0.07            
36.240088 62.013975 22.19 0.02 21.11 0.05 20.66 0.03 
36.240093 62.099500 21.66 0.02 20.36 0.03 19.73 0.02 
36.240122 62.082011 24.82 0.13 21.99 0.07            
36.240143 62.002375 24.59 0.11 22.18 0.08            
36.240167 62.044511 23.65 0.05            22.39 0.08 
36.240170 62.112291 20.51 0.02 19.50 0.02 18.91 0.02 
36.240174 61.995114 21.93 0.02 20.70 0.04 20.07 0.02 
36.240226 62.111773 18.41 0.02 17.81 0.02 17.37 0.02 
36.240279 62.110338 17.56 0.02 16.02 0.02            
36.240344 62.031759 20.00 0.02 18.83 0.02 18.26 0.02 
36.240346 62.154508 21.12 0.02 20.11 0.03 19.59 0.02 
36.240350 62.036524 23.91 0.10            22.09 0.08 
36.240385 62.157382 17.55 0.02 16.60 0.02 16.19 0.02 
36.240425 62.140146 23.63 0.06            22.07 0.06 
36.240482 62.068782 23.15 0.04            21.47 0.04 
36.240532 62.081393 24.91 0.13 22.21 0.08            
36.240675 62.113995 22.31 0.02 21.23 0.04 20.61 0.03 
36.240698 62.132177 20.56 0.02 19.64 0.02 19.19 0.02 
36.240705 62.035205 19.58 0.02 18.55 0.02 17.88 0.02 
36.240707 62.122446 23.95 0.07            22.02 0.07 
36.240711 62.047826 19.44 0.02 18.57 0.02 18.03 0.02 
36.240754 62.124580 21.22 0.02 20.20 0.03 19.71 0.02 
36.240762 62.013840 24.49 0.09 22.20 0.09            
36.240815 62.090132 25.07 0.16 22.60 0.14            
36.240824 62.154356 23.64 0.07            22.16 0.06 
36.240827 62.110007 19.83 0.02 19.23 0.02 18.92 0.02 
36.240830 62.039541 21.55 0.02 20.39 0.03 19.70 0.02 
36.240849 61.999269 23.30 0.04            21.47 0.04 
36.240866 61.999845 19.58 0.02 18.55 0.02 17.93 0.02 
36.240936 62.130009 23.58 0.06            22.08 0.06 
36.240950 62.054557 22.57 0.02 21.35 0.05 20.85 0.03 
36.240988 62.153024 22.62 0.03 21.43 0.07 20.63 0.03 
36.241014 62.102591 21.02 0.02 20.43 0.03 20.22 0.02 
36.241028 62.026497            16.61 0.02 16.04 0.02 
36.241035 62.032887 18.61 0.02 17.54 0.02 16.99 0.02 
36.241042 61.994510 21.80 0.02 20.68 0.03 20.17 0.02 
36.241054 62.156981 21.96 0.02 20.87 0.05 20.28 0.02 
36.241083 62.087264 24.69 0.12 22.41 0.09            
36.241088 62.021002 20.80 0.02 19.73 0.02 19.27 0.02 
36.241131 62.064588 23.77 0.06            21.66 0.06 
36.241174 62.146651 23.10 0.07 21.78 0.11 20.91 0.05 
36.241190 61.995079 24.05 0.08 21.43 0.05            
36.241196 62.147123 16.96 0.02 15.46 0.02            
36.241205 62.065911 25.06 0.20 22.13 0.07            
36.241240 62.140086 23.48 0.06            21.64 0.04 
36.241263 62.044757 22.22 0.02 21.20 0.05 20.42 0.02 
36.241322 62.112853 22.02 0.02 21.01 0.04 20.27 0.02 
36.241384 62.072594 25.21 0.17 22.88 0.14            
36.241430 62.135616 22.88 0.03 21.01 0.04            
36.241450 62.118000 23.36 0.06            22.00 0.06 
36.241500 62.126744 23.19 0.04 22.05 0.08 21.85 0.05 
36.241516 62.012439 22.56 0.03            20.88 0.03 
36.241522 62.081323 17.87 0.02 16.84 0.02 16.56 0.02 
36.241587 62.011528            17.22 0.02 16.60 0.02 
36.241650 62.143253 20.78 0.02 19.75 0.02 18.94 0.02 
36.241671 62.038610 21.38 0.02 20.21 0.02 19.69 0.02 
36.241678 62.150736 20.69 0.02 19.69 0.03 18.94 0.02 
36.241717 62.024147 22.15 0.03 20.99 0.06 20.37 0.02 
36.241727 62.023281 25.34 0.20 23.01 0.16            
36.241732 62.120376 21.82 0.02 20.73 0.04 20.20 0.02 
36.241772 62.121121 23.44 0.04            21.70 0.05 
36.241836 62.021931 18.91 0.02 17.86 0.02 17.20 0.02 
36.241902 62.112806 21.07 0.02 20.18 0.02 19.56 0.02 
36.241922 62.136186 23.44 0.05 20.62 0.03            
36.241942 62.113258 21.02 0.04            21.33 0.11 
36.241952 62.066147 24.88 0.12 23.21 0.15            
36.242016 62.120782 23.84 0.06            21.91 0.06 
36.242032 62.147614 24.01 0.10            21.63 0.05 
36.242047 62.043075 19.16 0.02 18.53 0.02 17.97 0.02 
36.242056 62.054785 22.68 0.03 21.53 0.06 21.13 0.03 
36.242081 62.002640 18.46 0.02 17.35 0.02 16.74 0.02 
36.242111 61.988420 25.01 0.14 22.41 0.11            
36.242132 62.102871 24.62 0.12 21.98 0.09            
36.242162 61.988703 22.99 0.04 21.73 0.06 21.02 0.03 
36.242177 62.150880 20.29 0.02 19.06 0.02 18.29 0.02 
36.242192 62.069571 19.71 0.02 18.56 0.02 17.86 0.02 
36.242205 62.146070 18.82 0.02 17.76 0.02 17.24 0.02 
36.242208 62.141864 23.02 0.03 21.49 0.06 21.02 0.02 
36.242219 62.156963 22.60 0.03 21.52 0.07 20.81 0.03 
36.242258 62.111984 19.03 0.02 18.20 0.02 17.69 0.02 
36.242263 62.116658 23.75 0.06            22.26 0.07 
36.242289 62.106910 24.27 0.08            22.32 0.09 
36.242309 62.023580 22.91 0.03 21.68 0.05 20.91 0.02 
36.242313 62.102420 20.96 0.02 19.76 0.02 19.15 0.02 
36.242321 62.145620 24.02 0.11            22.30 0.09 
36.242371 62.138147 21.07 0.02 19.93 0.02 19.28 0.02 
36.242375 62.058301 23.27 0.05            21.60 0.05 
36.242378 62.061696 23.14 0.04            21.70 0.05 
36.242444 62.049012 24.48 0.09 21.93 0.06            
36.242528 62.051285 20.11 0.02 18.88 0.02 18.16 0.02 
36.242530 62.074246 24.21 0.08            21.98 0.06 
36.242587 62.098605 24.92 0.16 22.86 0.17            
36.242589 62.103183 21.70 0.02 20.80 0.04 19.91 0.02 
36.242599 62.003715 24.30 0.07            22.07 0.06 
36.242649 62.018383 19.69 0.02 18.61 0.02 17.97 0.02 
36.242670 62.025772 22.76 0.07 21.80 0.15 21.13 0.06 
36.242675 62.036101 20.02 0.02 18.98 0.02 18.46 0.02 
36.242697 62.055072 20.47 0.02 19.48 0.02 19.02 0.02 
36.242731 62.130305 23.07 0.03            21.98 0.07 
36.242772 62.110052 24.01 0.07            22.16 0.08 
36.242806 62.132829 22.87 0.03 21.88 0.06 21.30 0.04 
36.242818 62.078041 25.08 0.15 22.83 0.12            
36.242857 62.064120 24.38 0.10 21.76 0.06            
36.242901 62.058075 23.77 0.06            22.26 0.09 
36.242903 62.041130 23.17 0.04            21.39 0.04 
36.242950 62.011020 22.31 0.02 21.16 0.04 20.53 0.02 
36.243047 62.059149 21.36 0.02 20.18 0.03 19.67 0.02 
36.243064 62.030973 19.72 0.02 18.55 0.02 17.94 0.02 
36.243124 62.119798 18.23 0.02 17.57 0.02 17.24 0.02 
36.243172 62.128300 23.64 0.05            21.94 0.05 
36.243193 62.025057 18.23 0.02 17.59 0.02 17.23 0.02 
36.243209 62.036901 22.48 0.03 21.25 0.08 20.58 0.03 
36.243211 62.097528 18.11 0.02 16.93 0.02 16.27 0.02 
36.243223 61.989642 23.86 0.12            22.28 0.12 
36.243283 62.086804 18.35 0.02 17.88 0.02 17.62 0.02 
36.243291 62.010614 18.91 0.02 17.98 0.02 17.58 0.02 
36.243307 62.050738 22.43 0.02 21.29 0.05 20.68 0.03 
36.243324 62.061710 19.76 0.02 18.74 0.02 18.32 0.02 
36.243332 62.062256 18.91 0.02 18.36 0.02 18.05 0.02 
36.243431 62.072108 24.25 0.09            22.06 0.07 
36.243437 62.048139 24.89 0.15 21.95 0.07            
36.243447 61.989900            17.50 0.02 17.18 0.02 
36.243450 62.136045 20.04 0.02 18.98 0.02 18.47 0.02 
36.243520 62.103141 24.03 0.07            22.56 0.09 
36.243633 61.997315 25.19 0.15 22.50 0.10            
36.243639 62.028967 21.75 0.02 21.04 0.06 20.83 0.03 
36.243674 62.134835 19.07 0.02 18.63 0.02 18.05 0.02 
36.243697 62.111597 24.30 0.08 22.41 0.12            
36.243723 62.116208 23.83 0.07            22.06 0.08 
36.243790 62.107572 24.59 0.12 22.20 0.10            
36.243809 62.093857 24.20 0.08            21.63 0.06 
36.243817 62.133168 23.12 0.04            21.39 0.05 
36.243910 62.056593 17.76 0.02 16.34 0.02            
36.243910 62.005993 22.69 0.03 21.45 0.05 20.80 0.03 
36.243922 62.141554 18.92 0.02 18.12 0.02 17.60 0.02 
36.244029 62.062820 20.43 0.02 19.45 0.02 18.98 0.02 
36.244067 62.033361 21.42 0.02 20.30 0.04 19.57 0.02 
36.244070 62.004977 24.03 0.07            21.96 0.07 
36.244097 62.103485 23.74 0.07            22.09 0.08 
36.244098 62.095202 23.45 0.04            21.23 0.04 
36.244118 62.073879 23.55 0.05            21.76 0.05 
36.244151 62.051390 24.03 0.07 20.96 0.04            
36.244154 62.061948 20.00 0.02 19.13 0.02 18.58 0.02 
36.244162 62.118078 23.08 0.04 20.49 0.03            
36.244163 62.050436 20.55 0.02 19.60 0.02 18.96 0.02 
36.244180 62.106186 23.67 0.06            21.95 0.06 
36.244257 62.014915 23.41 0.04            21.51 0.05 
36.244263 62.105409 22.84 0.03            21.26 0.04 
36.244276 62.063795 23.46 0.05            21.81 0.04 
36.244286 61.998195 21.04 0.02 19.99 0.02 19.39 0.02 
36.244361 62.046719 21.10 0.02 20.02 0.03 19.53 0.02 
36.244399 61.998448 21.25 0.02 20.08 0.03 19.51 0.02 
36.244464 62.128634 21.43 0.02 20.46 0.03 20.01 0.02 
36.244476 62.132419 24.57 0.12 21.94 0.06            
36.244553 62.134462 25.45 0.16 22.34 0.09            
36.244554 62.034886 18.29 0.02 17.32 0.02 16.74 0.02 
36.244562 62.140580 18.15 0.02 16.93 0.02 16.15 0.02 
36.244618 62.043326 20.69 0.02 19.59 0.02 19.02 0.02 
36.244661 62.025117 18.93 0.06 17.98 0.05 17.43 0.07 
36.244715 62.020673 24.27 0.10 22.26 0.08            
36.244732 62.137801 24.33 0.09 22.26 0.08            
36.244786 62.114594 21.54 0.02 20.52 0.03 19.99 0.02 
36.244943 62.092763 24.60 0.11 21.47 0.06            
36.244945 62.022173 24.16 0.07            22.58 0.09 
36.244976 62.100482 23.87 0.10            21.62 0.06 
36.245033 62.103954 23.10 0.04            21.29 0.04 
36.245102 62.129785 18.80 0.02 17.89 0.02 17.50 0.02 
36.245151 62.123606 25.11 0.15 22.57 0.11            
36.245153 62.076474 23.32 0.04 21.71 0.06 20.88 0.03 
36.245224 62.028451 18.80 0.02 17.74 0.02 17.22 0.02 
36.245252 62.031060 19.56 0.02 18.93 0.02 18.60 0.02 
36.245296 62.082430 21.86 0.02 19.95 0.02 18.05 0.02 
36.245558 62.099841 23.74 0.06 22.34 0.12            
36.245563 62.056724 19.57 0.02 18.52 0.02 18.04 0.02 
36.245587 62.135205 20.09 0.02 19.59 0.02 19.30 0.02 
36.245625 62.075218 24.02 0.07            22.13 0.09 
36.245640 62.110326 17.74 0.02 16.88 0.02 16.37 0.02 
36.245672 62.016251 24.96 0.14 22.37 0.08            
36.245701 62.156949 22.07 0.02 21.22 0.06 21.07 0.03 
36.245705 62.114849 20.79 0.02 19.73 0.02 19.18 0.02 
36.245705 62.115967 22.91 0.04            21.25 0.04 
36.245779 62.114197 22.73 0.02 21.65 0.04 21.12 0.03 
36.245787 62.100658 22.97 0.04 21.66 0.06 20.99 0.04 
36.245797 62.019737 21.40 0.02 20.23 0.03 19.53 0.02 
36.245810 61.986150 23.21 0.04            21.55 0.05 
36.245866 62.070745 22.31 0.02 20.44 0.03            
36.245877 62.011368 24.40 0.10 22.11 0.07            
36.245883 62.017812 25.10 0.19 22.17 0.08            
36.245948 61.996623 23.71 0.07            21.90 0.07 
36.245965 62.021894 18.08 0.02 16.79 0.02 16.24 0.02 
36.246013 62.155249 19.02 0.02 18.34 0.02 18.16 0.02 
36.246071 62.057006 24.02 0.07            21.99 0.06 
36.246077 62.007872 21.18 0.02 20.12 0.03 19.55 0.02 
36.246099 62.025897 21.77 0.03 20.54 0.06 20.09 0.04 
36.246112 62.142268 23.44 0.07            21.41 0.04 
36.246118 62.126637 17.38 0.02 16.45 0.02 16.09 0.02 
36.246153 62.068476 23.14 0.03 21.93 0.05 21.32 0.03 
36.246154 62.068920 20.76 0.02 19.79 0.02 19.12 0.02 
36.246181 62.040837 22.98 0.03 21.79 0.07 21.01 0.03 
36.246189 62.123399 23.91 0.07            22.18 0.07 
36.246209 62.002530 23.03 0.04 21.55 0.06 20.95 0.03 
36.246211 62.008207 18.21 0.02 17.21 0.02 16.63 0.02 
36.246223 61.996695 23.49 0.06            21.78 0.06 
36.246262 62.023790 21.93 0.02 20.76 0.03 20.12 0.02 
36.246289 62.005985 23.69 0.07 20.94 0.04            
36.246319 62.117686 21.93 0.02 20.76 0.04 20.11 0.02 
36.246337 62.019952 23.53 0.05            22.17 0.06 
36.246340 62.100637 19.58 0.02 18.50 0.02 17.81 0.02 
36.246349 62.061439 24.67 0.11 21.77 0.07            
36.246363 62.101143 21.38 0.02 20.12 0.03 19.58 0.02 
36.246369 62.142508 22.26 0.03 20.87 0.05 20.08 0.02 
36.246375 62.080344 24.52 0.09 21.57 0.06            
36.246377 62.152433 23.03 0.04 21.82 0.10 20.72 0.03 
36.246427 62.071461 23.15 0.06            20.86 0.04 
36.246443 62.126778 22.28 0.06            20.91 0.06 
36.246474 62.136716            20.81 0.11 20.71 0.12 
36.246561 62.115758 24.05 0.08            22.30 0.07 
36.246562 62.160603 22.28 0.15            21.75 0.12 
36.246582 61.989673 19.34 0.02 18.23 0.02 17.76 0.02 
36.246591 62.135184 19.73 0.02 18.72 0.02 18.27 0.02 
36.246603 62.132694 22.69 0.03 21.82 0.07 21.10 0.03 
36.246607 62.128438 24.06 0.08            22.84 0.12 
36.246610 62.077705 23.97 0.07            20.69 0.03 
36.246657 62.135968 21.73 0.02 20.57 0.03 19.87 0.02 
36.246676 62.037814 19.19 0.02 18.55 0.02 18.23 0.02 
36.246773 62.116208 18.94 0.02 17.96 0.02 17.64 0.02 
36.246774 62.050564 24.86 0.13 22.13 0.07            
36.246837 62.072286 23.27 0.04 21.85 0.07 21.33 0.04 
36.246889 62.096717 23.30 0.04 21.91 0.09 21.16 0.03 
36.246911 62.033533 20.43 0.02 19.25 0.02 18.65 0.02 
36.246913 62.036742 22.20 0.02 20.81 0.03 20.18 0.02 
36.246955 62.032120 20.48 0.02 19.14 0.02 18.48 0.02 
36.246993 62.022138 22.61 0.03            21.50 0.04 
36.247136 62.042888 23.16 0.04 22.21 0.08 21.36 0.04 
36.247197 62.022348 24.34 0.10 22.17 0.08            
36.247234 61.999235 23.09 0.04            21.39 0.04 
36.247311 62.128910 24.90 0.14 22.06 0.07            
36.247314 62.121880 20.90 0.02 19.88 0.02 19.33 0.02 
36.247334 62.130359 20.53 0.02 19.56 0.02 19.14 0.02 
36.247342 62.054642 20.76 0.02 19.61 0.02 18.96 0.02 
36.247346 62.040566            17.47 0.02 17.15 0.02 
36.247385 62.093765 18.72 0.02 17.40 0.02 16.49 0.02 
36.247394 62.062022 24.64 0.11 22.13 0.08            
36.247415 61.988890 24.21 0.07            22.42 0.09 
36.247423 62.099058 18.16 0.02 17.13 0.02 16.47 0.02 
36.247431 62.017217 20.83 0.02 19.78 0.02 19.13 0.02 
36.247480 62.025391 22.75 0.03 21.11 0.05 20.57 0.03 
36.247529 62.042177 21.39 0.02 20.18 0.03 19.60 0.02 
36.247595 62.122727 23.28 0.04            21.68 0.05 
36.247635 62.017848 20.26 0.02 19.10 0.02 18.46 0.02 
36.247640 62.138081 24.49 0.10 21.84 0.07            
36.247648 62.112166 20.93 0.02 19.91 0.03 19.45 0.02 
36.247788 62.118642 20.33 0.02 19.32 0.02 18.76 0.02 
36.247816 62.125698 21.87 0.02 20.80 0.04 20.21 0.02 
36.247820 62.028450 19.11 0.02 18.04 0.02 17.42 0.02 
36.247825 62.043267 25.00 0.18 22.12 0.08            
36.247845 62.018564 21.75 0.02 20.54 0.04 19.92 0.02 
36.247846 62.071105 20.29 0.02 19.06 0.02 18.49 0.02 
36.247869 62.140792 24.14 0.12            22.33 0.07 
36.247870 62.016523 19.66 0.02 18.83 0.02 18.31 0.02 
36.247942 62.135066 22.03 0.02 20.85 0.04 20.38 0.02 
36.247968 61.996426 24.75 0.13 23.10 0.13            
36.248105 62.119831 22.66 0.03            20.90 0.03 
36.248128 62.052335 22.71 0.03            21.55 0.05 
36.248141 62.070173 19.25 0.02 17.92 0.02 17.20 0.02 
36.248172 62.002441 23.39 0.04            21.50 0.04 
36.248259 62.109864 18.71 0.02 17.73 0.02 17.18 0.02 
36.248275 62.108179 20.36 0.02 19.34 0.02 18.66 0.02 
36.248281 62.132600 22.55 0.02 21.49 0.06 20.97 0.03 
36.248282 62.031866 22.61 0.04 21.15 0.07 20.56 0.03 
36.248333 62.061389 20.63 0.02 19.54 0.02 19.11 0.02 
36.248355 62.111356 22.18 0.02 21.18 0.05 20.55 0.03 
36.248427 62.127388 20.40 0.02 19.39 0.02 18.88 0.02 
36.248428 62.144807 23.08 0.05 21.73 0.10 20.25 0.02 
36.248444 62.055733 18.35 0.02 17.33 0.02 16.75 0.02 
36.248452 62.003140 21.48 0.02 20.30 0.03 19.59 0.02 
36.248500 62.130042 23.29 0.04            21.95 0.06 
36.248519 62.063964 24.79 0.12 22.61 0.10            
36.248527 62.000861 17.70 0.02 16.17 0.02            
36.248535 62.061884 23.46 0.05            21.54 0.04 
36.248538 62.122971 24.19 0.08            22.63 0.10 
36.248596 62.098828 22.14 0.02 20.89 0.05 20.28 0.02 
36.248607 62.007368 22.32 0.02 21.26 0.05 20.68 0.03 
36.248615 62.070504 25.10 0.16 22.57 0.10            
36.248706 62.106465 19.84 0.02 18.77 0.02 18.26 0.02 
36.248729 62.115565 22.22 0.02 21.28 0.04 20.64 0.02 
36.248806 62.070275 20.97 0.02 19.78 0.02 19.06 0.02 
36.248809 62.137630 20.85 0.02 19.74 0.02 19.09 0.02 
36.248815 62.005454 23.83 0.06 21.05 0.04            
36.248876 62.145729 23.27 0.06 21.33 0.07 20.44 0.02 
36.248897 62.119917 20.35 0.02 19.70 0.02 19.08 0.02 
36.248902 62.148732 22.76 0.04            21.35 0.04 
36.248931 62.029260 23.89 0.09            22.12 0.08 
36.249025 62.132984 18.56 0.02 17.56 0.02 17.15 0.02 
36.249050 62.095017 23.75 0.07            21.57 0.05 
36.249085 61.994950 22.45 0.02 21.35 0.05 20.54 0.02 
36.249172 62.141570 23.03 0.05 21.47 0.07 20.71 0.03 
36.249185 62.037957 23.39 0.04            21.52 0.04 
36.249186 62.077448 22.25 0.02 20.91 0.04 20.15 0.02 
36.249203 62.123035 23.80 0.06            22.24 0.08 
36.249210 62.127617 17.80 0.02 16.39 0.02 16.01 0.02 
36.249218 62.119036 23.20 0.04            21.43 0.04 
36.249223 62.088543 18.11 0.02 17.46 0.02 17.18 0.02 
36.249225 62.062964 20.60 0.02 19.52 0.02 19.02 0.02 
36.249245 62.129804 23.07 0.04            21.49 0.04 
36.249277 62.023800 20.58 0.02 19.42 0.02 18.88 0.02 
36.249283 62.099283 24.09 0.07            22.27 0.08 
36.249293 62.016970 22.25 0.02 21.05 0.04 20.79 0.03 
36.249295 62.102418 20.54 0.02 19.40 0.02 18.80 0.02 
36.249301 62.021185 19.88 0.02 18.69 0.02 18.16 0.02 
36.249311 62.028081 23.72 0.11            21.67 0.08 
36.249359 62.057787 22.86 0.03            21.35 0.04 
36.249378 62.134407 17.91 0.02 16.50 0.02 15.90 0.02 
36.249414 62.005150 23.47 0.04            21.66 0.04 
36.249417 62.000606 21.11 0.02 19.99 0.02 19.42 0.02 
36.249498 62.032800 23.50 0.07 22.14 0.16 21.11 0.04 
36.249570 62.143052 21.47 0.02 19.85 0.03 18.79 0.02 
36.249581 62.003804 23.11 0.04            21.42 0.04 
36.249602 62.006828 21.09 0.02 20.05 0.02 19.56 0.02 
36.249639 62.096772 24.46 0.10 22.13 0.10            
36.249652 62.114805 19.94 0.02 18.98 0.02 18.38 0.02 
36.249661 61.988917 22.60 0.03 21.47 0.05 20.73 0.03 
36.249682 61.998508 23.42 0.04            22.06 0.07 
36.249683 62.028042 19.05 0.02 17.84 0.02 17.27 0.02 
36.249712 62.014049 20.84 0.02 20.09 0.03 19.91 0.02 
36.249724 62.110551 19.22 0.02 18.22 0.02 17.63 0.02 
36.249792 62.131044 25.05 0.18 23.05 0.15            
36.249818 62.057106 23.01 0.04 21.73 0.06 21.12 0.03 
36.249848 62.153592 19.74 0.02 19.23 0.02 18.81 0.02 
36.249875 61.993523 22.10 0.02 20.87 0.04 20.29 0.02 
36.249892 62.076724 19.26 0.02 18.07 0.02 17.33 0.02 
36.249914 62.082044 20.61 0.02 20.03 0.02 19.77 0.02 
36.250000 61.983777 23.80 0.07            22.02 0.06 
36.250014 61.997331 24.40 0.08 21.67 0.06            
36.250019 62.141385 22.29 0.03 20.83 0.05 20.14 0.02 
36.250041 62.111884 24.83 0.12 22.17 0.10            
36.250045 62.128009 24.15 0.07            22.20 0.07 
36.250104 62.014749 21.02 0.02 19.95 0.02 19.38 0.02 
36.250145 62.135800 22.67 0.03 21.65 0.09 20.96 0.02 
36.250178 61.997459 24.04 0.07 21.37 0.05            
36.250290 62.148193 23.27 0.06            20.80 0.03 
36.250329 62.109729 20.78 0.02 19.70 0.02 19.17 0.02 
36.250341 62.140332 23.29 0.05            21.34 0.04 
36.250409 61.996807 21.45 0.02 20.31 0.03 19.65 0.02 
36.250428 62.075866 19.75 0.02 18.59 0.02 17.95 0.02 
36.250431 61.987353 20.13 0.02 18.98 0.02 18.41 0.02 
36.250436 61.998710 24.99 0.14 22.07 0.07            
36.250444 62.128660 19.76 0.02 19.16 0.02 19.05 0.02 
36.250450 62.076459 24.61 0.12 22.28 0.09            
36.250456 62.138355 23.11 0.05            21.11 0.04 
36.250464 61.992247 22.03 0.02            20.41 0.02 
36.250504 62.156721 20.81 0.02 19.44 0.02 18.64 0.02 
36.250513 62.046819 23.00 0.04 21.42 0.05 20.90 0.03 
36.250542 62.047401 18.25 0.02 17.14 0.02 16.63 0.02 
36.250557 62.043448 17.69 0.02 16.82 0.02 16.53 0.02 
36.250585 61.988940 24.93 0.15 22.83 0.16            
36.250699 62.024540 22.52 0.02            21.71 0.04 
36.250717 62.143391 17.60 0.02 17.01 0.02 16.70 0.02 
36.250757 62.108052 23.48 0.05            21.42 0.05 
36.250784 62.161800 23.59 0.07            21.43 0.04 
36.250785 61.997045 22.38 0.03            20.74 0.03 
36.250786 62.112385 18.28 0.02 17.28 0.02 16.70 0.02 
36.250814 62.034111 19.89 0.02 18.42 0.02 17.78 0.02 
36.250869 62.044781 22.13 0.03 21.00 0.05 20.27 0.03 
36.250879 62.128068 23.71 0.06            22.29 0.07 
36.250901 62.119379 18.64 0.02 17.94 0.02 17.49 0.02 
36.250922 62.035778 19.32 0.02 18.19 0.02 17.72 0.02 
36.250986 62.022284 24.93 0.15 22.47 0.11            
36.251021 62.095349 18.41 0.02 17.22 0.02 16.53 0.02 
36.251100 62.026311 24.65 0.12 21.69 0.06            
36.251171 62.090263 25.15 0.19 21.88 0.08            
36.251199 62.029905 23.27 0.07            21.66 0.06 
36.251215 62.114700 23.29 0.04 22.10 0.09 21.67 0.03 
36.251244 62.123336 20.45 0.02 19.39 0.02 18.87 0.02 
36.251258 61.988264 24.85 0.13 21.88 0.06            
36.251274 62.162058 20.37 0.02 19.18 0.02 18.57 0.02 
36.251281 62.000804 20.26 0.02            18.60 0.02 
36.251344 62.099147 24.54 0.12 21.66 0.06            
36.251383 62.119342            16.74 0.02 16.25 0.02 
36.251389 62.157964 23.51 0.07 21.95 0.12 21.05 0.03 
36.251404 62.076116 25.37 0.19 22.79 0.12            
36.251423 61.994741 19.14 0.02 17.99 0.02 17.65 0.02 
36.251470 62.129571 21.91 0.02 21.17 0.04 20.80 0.03 
36.251517 62.037391 24.19 0.09            21.86 0.07 
36.251628 61.999328 24.02 0.07            22.09 0.07 
36.251699 62.010310 22.57 0.03 19.91 0.02            
36.251720 62.014913 22.50 0.03 21.43 0.05 20.99 0.03 
36.251726 61.994520 22.64 0.03 21.43 0.06 20.77 0.03 
36.251760 62.041432 24.01 0.07 21.70 0.06            
36.251769 62.079861 20.61 0.02 20.05 0.02 19.69 0.02 
36.251776 62.000926 20.19 0.02 19.10 0.02 18.50 0.02 
36.251778 62.074271 19.72 0.02 18.62 0.02 18.11 0.02 
36.251788 62.073537 24.64 0.15 21.16 0.04            
36.251793 61.984415 20.01 0.02 18.75 0.02 18.07 0.02 
36.251841 62.063586 24.88 0.14 22.29 0.08            
36.251927 62.028375 18.52 0.02 17.22 0.02 16.46 0.02 
36.251947 62.141691 19.37 0.02 18.85 0.02 18.55 0.02 
36.252035 62.120918 18.40 0.02 17.56 0.02 17.08 0.02 
36.252035 62.092798 24.24 0.08 21.60 0.07            
36.252069 62.027316 24.55 0.10 22.27 0.09            
36.252070 62.134717 21.79 0.02 20.30 0.04 20.06 0.02 
36.252140 62.161109 20.54 0.02 19.29 0.02 18.72 0.02 
36.252162 62.092382 24.77 0.11 22.94 0.20            
36.252309 62.123395 18.24 0.02 17.21 0.02 16.64 0.02 
36.252336 62.103503 24.75 0.12 23.01 0.19            
36.252356 62.030147 23.72 0.07 22.20 0.18 21.35 0.04 
36.252458 62.130832 20.36 0.02 19.23 0.02 18.67 0.02 
36.252460 62.090203 24.90 0.13 22.34 0.12            
36.252468 62.017572 25.31 0.19 22.26 0.09            
36.252478 62.014097 24.85 0.11 22.53 0.10            
36.252488 62.013455 21.71 0.02 20.60 0.03 19.92 0.02 
36.252511 62.126508 18.01 0.02 16.96 0.02 16.66 0.02 
36.252512 62.065995 24.93 0.17 22.16 0.08            
36.252516 62.059549 24.33 0.08 21.93 0.07            
36.252523 62.128806 23.04 0.04 21.83 0.06 21.26 0.04 
36.252637 62.078668 19.10 0.02 18.50 0.02 18.18 0.02 
36.252659 62.001389 21.38 0.02 20.34 0.03 19.56 0.02 
36.252697 62.047182 23.15 0.04            21.31 0.04 
36.252719 61.999932 23.51 0.05            21.77 0.05 
36.252747 61.990333 19.84 0.02 19.20 0.02 18.90 0.02 
36.252775 62.066580 18.14 0.02 16.93 0.02 16.33 0.02 
36.252790 62.036311 21.56 0.02 20.31 0.03 19.67 0.02 
36.252794 62.147139 19.28 0.02 17.61 0.02 16.54 0.02 
36.252797 62.037405 23.04 0.04            21.32 0.04 
36.252848 62.012627 23.80 0.07            22.08 0.06 
36.252866 62.031704 18.75 0.02 17.94 0.02 17.43 0.02 
36.252883 61.989377 22.07 0.02 20.93 0.04 20.37 0.02 
36.252910 62.087815 21.29 0.02 19.45 0.02 18.04 0.02 
36.252926 62.142967 22.75 0.04 21.19 0.07 20.36 0.02 
36.252926 62.054170 23.39 0.04 20.91 0.04            
36.252931 62.006456 18.26 0.02 17.27 0.02 16.91 0.02 
36.252975 62.132522 23.25 0.04            21.79 0.05 
36.253009 62.050704 21.31 0.02 19.96 0.02 19.28 0.02 
36.253067 62.015163 23.66 0.05            21.60 0.04 
36.253084 62.104178 21.07 0.02 19.77 0.02 19.15 0.02 
36.253152 62.127855 24.19 0.08 21.63 0.06            
36.253197 62.118071 23.23 0.04 21.95 0.08            
36.253214 61.990076 22.59 0.03 21.55 0.06 20.81 0.03 
36.253316 62.122122 21.44 0.02 20.88 0.04 20.59 0.02 
36.253332 62.146356 22.86 0.04 20.87 0.05 19.34 0.02 
36.253407 61.991649 21.96 0.02 20.88 0.04 20.25 0.02 
36.253412 62.096372 23.50 0.05            21.20 0.04 
36.253437 62.154754 23.24 0.05 21.27 0.06 19.94 0.02 
36.253460 62.071374 19.59 0.02 18.46 0.02 17.98 0.02 
36.253481 62.137456 22.73 0.04 21.31 0.06 20.84 0.03 
36.253510 62.072435 21.70 0.02 20.59 0.02 19.89 0.02 
36.253515 61.986214 20.68 0.02 19.62 0.02 18.99 0.02 
36.253540 62.137108 23.39 0.07            21.68 0.05 
36.253554 62.109203 24.22 0.08 21.83 0.08            
36.253566 62.007301 21.42 0.02 20.10 0.03 19.42 0.02 
36.253620 62.039319 17.93 0.02 16.77 0.02 16.18 0.02 
36.253650 62.082953 22.64 0.03 20.86 0.04 19.46 0.02 
36.253684 62.073518 18.78 0.02 17.75 0.02 17.30 0.02 
36.253712 62.062714 24.31 0.08            22.34 0.09 
36.253714 62.102179 24.83 0.15 22.37 0.11            
36.253714 62.025621 23.26 0.05            21.70 0.06 
36.253757 62.135601 22.32 0.02 21.02 0.03 20.48 0.02 
36.253764 62.114892 21.08 0.02 19.94 0.03 19.17 0.02 
36.253779 62.157589 20.09 0.02 18.68 0.02 17.87 0.02 
36.253799 62.074731 24.45 0.09 22.13 0.07            
36.253833 62.070534 24.46 0.09 21.72 0.06            
36.253852 62.097907 23.63 0.06            21.40 0.05 
36.253887 62.035226 24.00 0.08            21.93 0.07 
36.253890 62.144897 23.48 0.07            21.19 0.04 
36.253898 61.990857 21.58 0.02 20.42 0.03 19.85 0.02 
36.253925 62.003851 20.10 0.02 18.99 0.02 18.43 0.02 
36.253964 62.045647            19.79 0.02 19.40 0.02 
36.253966 62.046754 24.57 0.11 21.79 0.07            
36.253986 62.013756 18.69 0.02 18.12 0.02 17.81 0.02 
36.253997 62.066164 23.95 0.06 21.21 0.04            
36.254005 62.148020 21.88 0.02 20.20 0.03 18.97 0.02 
36.254006 62.028007 24.20 0.07            22.11 0.06 
36.254040 62.093851 22.72 0.03 21.18 0.05 20.18 0.02 
36.254054 62.083009 23.16 0.04 21.29 0.05 19.91 0.02 
36.254192 62.157916 23.63 0.08 21.93 0.10 21.19 0.04 
36.254240 62.105491 22.16 0.02 20.88 0.05 20.34 0.02 
36.254248 62.043364 22.69 0.03 21.30 0.05 20.82 0.03 
36.254272 62.011410 23.64 0.06            22.11 0.07 
36.254282 61.986497 23.58 0.05            21.93 0.06 
36.254377 62.016482 23.48 0.05            21.75 0.05 
36.254394 62.120003 23.42 0.05            21.89 0.06 
36.254449 61.998225 19.30 0.02 18.51 0.02            
36.254453 62.004799 20.62 0.02 19.56 0.02 19.06 0.02 
36.254489 62.150001 17.25 0.02 16.53 0.02 16.21 0.02 
36.254497 62.095659 24.29 0.10 22.13 0.08            
36.254500 62.136132 23.81 0.10            21.94 0.06 
36.254504 62.039766 23.92 0.06 21.23 0.04            
36.254538 62.152644 18.55 0.02 16.98 0.02 15.89 0.02 
36.254540 62.150568 21.68 0.02 19.80 0.03 18.22 0.02 
36.254550 62.009272 23.80 0.07            22.62 0.09 
36.254559 62.116006 18.67 0.02 17.64 0.02 17.04 0.02 
36.254592 62.109787 25.18 0.16 22.49 0.13            
36.254657 62.141430 21.62 0.02 20.45 0.04 19.70 0.02 
36.254657 61.984751 18.82 0.02 18.23 0.02 18.05 0.02 
36.254690 62.120565 18.14 0.02 17.55 0.02 17.25 0.02 
36.254696 62.115731 22.22 0.03 21.00 0.05 20.48 0.04 
36.254747 62.054108 22.64 0.03 21.37 0.05 20.70 0.03 
36.254769 62.123495 21.93 0.02 20.77 0.03 20.29 0.02 
36.254880 62.070825 23.25 0.04            21.76 0.05 
36.254890 62.058864 21.49 0.02 20.22 0.03 19.57 0.02 
36.254892 62.092233 20.62 0.02 19.45 0.02 18.63 0.02 
36.254938 62.046591 19.42 0.02 18.25 0.02 17.61 0.02 
36.254989 62.140004 20.78 0.02 19.71 0.02 19.20 0.02 
36.255035 62.131095 23.24 0.04            21.71 0.04 
36.255162 62.007401 21.50 0.02 20.36 0.03 19.84 0.02 
36.255179 62.114249 20.37 0.02 19.24 0.02 18.74 0.02 
36.255184 62.025338 22.08 0.02 20.88 0.04 20.24 0.02 
36.255244 61.986933 23.16 0.04 21.86 0.07 21.25 0.04 
36.255290 62.131499 21.27 0.02 20.18 0.03 19.67 0.02 
36.255297 62.089128 19.32 0.02 17.56 0.02 16.34 0.02 
36.255323 62.126943 22.00 0.02 20.94 0.04 20.44 0.02 
36.255323 62.129172 22.62 0.03 21.57 0.06 21.09 0.03 
36.255345 62.136264 23.22 0.06            21.60 0.04 
36.255362 62.149268 23.91 0.09 21.97 0.11 19.87 0.02 
36.255375 62.026142 24.78 0.14 22.63 0.12            
36.255391 62.134982 23.33 0.04            21.69 0.05 
36.255397 62.109999 21.98 0.02 20.69 0.04 20.16 0.02 
36.255460 62.053638 23.80 0.06 21.04 0.04            
36.255481 62.118209 22.93 0.03 21.79 0.07 21.25 0.03 
36.255483 62.021370 22.46 0.03 21.21 0.04 20.72 0.03 
36.255516 62.024784 19.77 0.02 19.07 0.02 18.77 0.02 
36.255589 62.005133 23.99 0.07            22.20 0.07 
36.255609 62.104217 24.89 0.15 22.49 0.13            
36.255613 62.100857 21.52 0.02 20.20 0.03 19.59 0.02 
36.255695 62.118588 19.33 0.02 18.75 0.02 18.42 0.02 
36.255701 62.054566 18.67 0.02 17.55 0.02 17.03 0.02 
36.255722 62.104852 24.26 0.08 22.25 0.10            
36.255860 62.003516 23.28 0.04            21.89 0.06 
36.255920 62.119735 22.55 0.02 21.38 0.04 20.73 0.02 
36.255922 61.996718 24.34 0.09 21.48 0.05            
36.255931 62.151732 24.17 0.13            21.59 0.05 
36.255983 62.011386 22.43 0.02 21.19 0.04 20.68 0.03 
36.256014 62.056767 24.34 0.14 22.31 0.09            
36.256041 62.137246 20.36 0.02 19.80 0.02 19.46 0.02 
36.256063 62.115308 18.45 0.02 17.49 0.02 16.93 0.02 
36.256085 62.049653 24.46 0.10 22.62 0.11            
36.256120 62.141394 23.24 0.05 22.01 0.11 21.26 0.04 
36.256153 62.046468 23.46 0.05            21.74 0.05 
36.256154 62.041880 23.40 0.04            21.79 0.05 
36.256162 62.055205 21.85 0.02 20.61 0.03 20.03 0.02 
36.256165 62.151280 19.38 0.02 17.73 0.02 16.59 0.02 
36.256179 62.104984 23.50 0.05            21.37 0.04 
36.256272 62.052886 18.39 0.02 17.34 0.02 17.00 0.02 
36.256275 61.984232 22.95 0.03 21.68 0.06 21.03 0.02 
36.256277 62.041261 24.61 0.11 22.12 0.08            
36.256327 62.062523 22.95 0.03 21.95 0.07 21.57 0.05 
36.256346 62.102843 22.24 0.02 20.81 0.04 20.05 0.02 
36.256399 62.023927 22.36 0.02 19.73 0.02            
36.256428 62.111992 22.59 0.03 21.66 0.07 20.71 0.03 
36.256477 62.120879 23.18 0.04            21.36 0.04 
36.256532 62.056330 21.63 0.02 20.42 0.03 19.82 0.02 
36.256542 62.131870 22.76 0.03 21.88 0.07 21.20 0.03 
36.256555 61.985817 20.59 0.02 19.50 0.02 18.83 0.02 
36.256612 62.011846 22.12 0.02 20.95 0.04 20.43 0.02 
36.256629 62.067348 19.97 0.02 18.67 0.02 18.23 0.02 
36.256641 62.037035 22.95 0.04 21.71 0.06 21.16 0.04 
36.256659 62.116401 20.02 0.02 18.91 0.02 18.46 0.02 
36.256660 62.045516 24.69 0.16 21.63 0.06            
36.256670 62.117604 23.47 0.04            22.02 0.07 
36.256791 62.026912 22.82 0.03 21.86 0.07 21.09 0.03 
36.256831 62.045648 23.80 0.07 21.46 0.06            
36.256887 62.154357 24.07 0.11            20.86 0.03 
36.256965 61.992774 20.62 0.02 19.34 0.02            
36.257000 62.069711 18.48 0.02 17.41 0.02 16.94 0.02 
36.257018 62.005349 21.60 0.02 20.46 0.03 20.02 0.02 
36.257050 62.050348 22.64 0.03 21.46 0.05 20.59 0.03 
36.257059 62.019354 23.40 0.05            21.63 0.05 
36.257072 62.138968 21.23 0.02 20.19 0.04 19.49 0.02 
36.257073 62.132277 22.37 0.02 21.90 0.07 21.21 0.04 
36.257074 62.165533 21.28 0.02            21.59 0.11 
36.257098 61.986103 23.66 0.05            21.66 0.05 
36.257115 62.077122 18.98 0.02 18.38 0.02 18.07 0.02 
36.257185 62.027439 24.42 0.09 21.51 0.06            
36.257185 61.980398 24.30 0.14            22.39 0.06 
36.257194 62.155602 23.39 0.06            21.82 0.06 
36.257234 62.123970 25.07 0.16 22.19 0.08            
36.257244 62.037122 24.41 0.12 22.05 0.08            
36.257286 62.007273 23.42 0.05            21.93 0.06 
36.257301 62.135276 21.97 0.02 20.80 0.05 20.24 0.02 
36.257320 62.112470 20.01 0.02 18.88 0.02 18.24 0.02 
36.257336 62.000641 19.76 0.02 18.47 0.02 17.75 0.02 
36.257340 62.080719 24.93 0.14 22.34 0.10            
36.257357 62.128063 22.08 0.02 21.07 0.04 20.46 0.02 
36.257439 62.074410 23.69 0.04            21.69 0.03 
36.257440 62.005159 23.41 0.05            21.61 0.05 
36.257462 62.072862 23.28 0.04            21.80 0.05 
36.257465 62.103669 20.02 0.02 18.68 0.02 18.02 0.02 
36.257503 62.034588 23.73 0.05            21.52 0.05 
36.257611 62.016818 23.00 0.04            21.05 0.03 
36.257616 62.015374 23.77 0.07            22.01 0.06 
36.257649 62.096373 24.80 0.12 22.21 0.11            
36.257699 62.072153 22.17 0.02 21.63 0.06 21.33 0.04 
36.257700 62.041864 23.05 0.04 21.89 0.07 21.36 0.04 
36.257733 62.022215 23.93 0.07            22.13 0.07 
36.257866 62.027532 20.93 0.02 19.66 0.02 18.92 0.02 
36.257888 62.029911 22.70 0.03 21.35 0.05 20.69 0.02 
36.257939 62.093568 18.23 0.02 16.80 0.02 15.91 0.02 
36.257950 61.999871 23.92 0.06            21.94 0.06 
36.258027 61.980604 21.74 0.02 20.52 0.04 20.16 0.02 
36.258067 62.124617 22.42 0.03 21.09 0.05 20.36 0.02 
36.258119 61.996965 22.59 0.03 21.53 0.06 20.91 0.03 
36.258227 62.077165 18.49 0.02 17.37 0.02 16.73 0.02 
36.258288 62.037274 21.61 0.02 21.01 0.04 20.61 0.02 
36.258304 62.122574 20.17 0.02 19.63 0.02 19.31 0.02 
36.258307 62.065392 22.68 0.03 21.21 0.05 20.56 0.02 
36.258346 62.058497 22.59 0.03 19.91 0.02            
36.258360 62.120585 17.97 0.02 17.15 0.02 16.67 0.02 
36.258367 61.982375 17.63 0.02 16.68 0.02 16.28 0.02 
36.258382 62.106952 21.35 0.02 20.72 0.04 20.46 0.03 
36.258394 61.998122 21.44 0.02 20.30 0.03 19.65 0.02 
36.258409 62.018107 19.75 0.02 18.89 0.02 18.38 0.02 
36.258440 62.141849 24.10 0.15            21.79 0.06 
36.258504 62.068027 23.90 0.06            21.92 0.05 
36.258533 62.103333 17.82 0.02 16.92 0.02 16.34 0.02 
36.258545 62.116616 24.49 0.10 22.79 0.15            
36.258552 62.040683 18.91 0.02 17.73 0.02 17.20 0.02 
36.258568 62.027437 19.91 0.02 18.77 0.02 18.19 0.02 
36.258581 62.081422 21.76 0.02 20.45 0.03 19.39 0.02 
36.258581 62.001613 22.66 0.03            20.98 0.03 
36.258609 62.001881 22.19 0.02 21.14 0.04 20.55 0.02 
36.258658 62.014872 23.54 0.05            21.45 0.04 
36.258679 62.148614 22.88 0.04 21.62 0.09 21.12 0.03 
36.258731 62.048896 19.75 0.02 18.59 0.02 18.06 0.02 
36.258741 61.996355 24.44 0.11 22.79 0.12            
36.258758 61.996624 20.80 0.02 19.42 0.02 18.54 0.02 
36.258766 62.010154 22.27 0.02 21.19 0.05 20.61 0.03 
36.258788 62.152462 18.20 0.02 16.82 0.02 15.83 0.02 
36.258830 62.093657 24.30 0.13            21.76 0.09 
36.258867 61.997909 20.14 0.02 18.71 0.02 17.86 0.02 
36.258870 62.142906 21.86 0.02 20.68 0.05 19.94 0.02 
36.258871 62.045380 20.68 0.02 19.45 0.02 18.77 0.02 
36.258885 62.060441 23.08 0.04 21.78 0.06 20.91 0.03 
36.258893 62.143736 18.40 0.02 17.91 0.02 17.64 0.02 
36.258909 62.125886 22.71 0.03 21.83 0.07 21.24 0.04 
36.258918 62.078125 20.28 0.02 19.14 0.02 18.59 0.02 
36.258922 62.062591 22.36 0.02 20.80 0.04 20.29 0.02 
36.259016 62.050372 19.07 0.02 18.42 0.02 18.05 0.02 
36.259041 62.037810 23.45 0.05            21.40 0.04 
36.259045 62.111347 24.86 0.15 22.48 0.13            
36.259176 61.982909 23.21 0.06            21.29 0.04 
36.259232 62.155444 22.61 0.04 20.74 0.04 19.58 0.02 
36.259236 61.983962 21.36 0.02 20.10 0.02 19.61 0.02 
36.259259 62.043263 20.36 0.02 19.85 0.02 19.45 0.02 
36.259281 62.130179 21.10 0.02 20.01 0.02 19.49 0.02 
36.259291 62.118888 25.01 0.14 22.43 0.13            
36.259382 62.152303 21.97 0.03 20.28 0.04 18.93 0.02 
36.259424 62.079045 21.68 0.02 20.43 0.03 19.86 0.02 
36.259439 62.152559 20.08 0.02 18.45 0.02 17.29 0.02 
36.259440 62.064256 22.87 0.04 21.50 0.06 20.73 0.02 
36.259463 62.013089 22.72 0.03 21.42 0.05 20.64 0.03 
36.259499 62.006147 22.61 0.03 21.59 0.06 20.95 0.03 
36.259508 62.137172 22.85 0.05            21.39 0.04 
36.259549 62.003166 21.90 0.02            20.06 0.02 
36.259597 62.069047 21.91 0.02 20.50 0.03 19.62 0.02 
36.259612 62.143946 24.11 0.10            21.57 0.05 
36.259630 62.110831 20.33 0.02 19.08 0.02 18.22 0.02 
36.259646 61.992674 21.41 0.02 20.27 0.03 19.73 0.02 
36.259667 62.134294 19.24 0.02 18.32 0.02 17.90 0.02 
36.259728 62.113759 24.45 0.09 22.85 0.15            
36.259805 62.075585 23.94 0.06 21.42 0.05            
36.259830 62.090594 23.55 0.05 21.84 0.08 20.02 0.02 
36.259838 62.120623 23.72 0.05 21.05 0.04            
36.259853 62.003061 23.56 0.05            21.72 0.05 
36.259877 62.055806 17.63 0.02 16.65 0.02 16.04 0.02 
36.260013 62.141814 16.97 0.02 15.70 0.02            
36.260017 62.061176 21.92 0.02 20.61 0.03 19.96 0.02 
36.260028 62.109350 22.82 0.03 21.35 0.06 20.99 0.04 
36.260066 62.079987 19.40 0.02 17.96 0.02 17.31 0.02 
36.260088 62.050050 23.79 0.06            21.86 0.06 
36.260118 62.143715 22.89 0.05            20.55 0.02 
36.260133 62.101928 23.95 0.07 21.00 0.04            
36.260148 61.996915 21.04 0.02 19.72 0.02 18.87 0.02 
36.260149 62.116542 22.97 0.04 21.38 0.06 20.93 0.03 
36.260202 61.997983 21.18 0.02 19.99 0.02 19.44 0.02 
36.260205 62.039461 24.23 0.09            22.20 0.07 
36.260231 62.119361 22.43 0.02 21.29 0.03 20.70 0.02 
36.260280 62.099429 24.11 0.09            21.66 0.05 
36.260354 62.047637 21.91 0.02 20.73 0.04 20.02 0.02 
36.260385 62.061650 19.87 0.02 18.58 0.02 17.95 0.02 
36.260388 62.105210 21.81 0.02 20.47 0.03 19.66 0.02 
36.260434 62.042231 21.38 0.02 19.99 0.03 19.12 0.02 
36.260436 62.031560 17.95 0.02 17.08 0.02 16.57 0.02 
36.260507 61.996755 22.43 0.04 21.18 0.05 20.56 0.04 
36.260508 62.084805 21.32 0.02            20.40 0.02 
36.260535 62.030319 17.52 0.02 15.99 0.02            
36.260567 62.137293 23.22 0.06            21.71 0.05 
36.260573 62.104224 20.32 0.02 19.38 0.02 18.77 0.02 
36.260577 62.073989 18.13 0.02 17.12 0.02 16.70 0.02 
36.260589 62.124777 19.96 0.02 19.00 0.02 18.40 0.02 
36.260643 62.123773 20.74 0.02 19.73 0.02 19.13 0.02 
36.260659 62.045343 20.90 0.02 19.69 0.02 19.13 0.02 
36.260670 62.025801 18.97 0.02 17.85 0.02 17.20 0.02 
36.260705 62.037112 24.07 0.08            21.96 0.07 
36.260775 62.121266 24.67 0.15 22.26 0.13            
36.260811 61.996842 23.54 0.07            21.31 0.06 
36.260847 62.058826 20.76 0.02 19.50 0.02 18.84 0.02 
36.260862 62.003797 22.87 0.03 21.87 0.07 21.09 0.03 
36.260887 62.022938 22.00 0.02 20.84 0.04 20.12 0.02 
36.260932 62.060633 20.64 0.02 20.05 0.03 19.72 0.02 
36.261008 62.025846 19.14 0.02 18.32 0.02 17.79 0.02 
36.261032 62.118294 24.93 0.15 22.06 0.09            
36.261046 62.079546            20.48 0.03 19.52 0.02 
36.261065 61.998315 22.30 0.02 21.07 0.04 20.32 0.02 
36.261073 62.045020 18.88 0.02 17.66 0.02 17.08 0.02 
36.261083 61.987686 24.91 0.12 22.00 0.07            
36.261089 62.078946 24.93 0.16 22.52 0.11            
36.261123 62.056880 24.88 0.13 22.61 0.11            
36.261193 62.001830 23.34 0.06 22.16 0.09 21.38 0.04 
36.261240 62.101473 24.21 0.08 22.61 0.17            
36.261286 62.118529 21.86 0.02 20.64 0.04 19.86 0.02 
36.261329 62.014115 24.02 0.07            22.13 0.07 
36.261347 62.129337 23.29 0.04            21.71 0.05 
36.261357 61.990997 20.46 0.02 19.37 0.02 18.79 0.02 
36.261400 61.995406 21.12 0.02 19.77 0.02 18.84 0.02 
36.261407 61.980128 22.33 0.03 21.01 0.06 20.35 0.02 
36.261451 62.055860 22.66 0.03 21.50 0.06 20.86 0.03 
36.261465 62.054222 23.54 0.05            21.72 0.05 
36.261491 61.992328 24.39 0.09 21.69 0.07            
36.261499 62.003066 24.11 0.07 21.59 0.05            
36.261534 62.011324 20.96 0.02 19.74 0.02 19.01 0.02 
36.261594 62.021294 17.98 0.02 16.73 0.02 16.26 0.02 
36.261602 62.070548 23.83 0.06            22.34 0.08 
36.261669 62.107875 21.72 0.02 20.64 0.04 19.78 0.02 
36.261702 61.993013 22.43 0.02 21.34 0.05 20.66 0.03 
36.261715 62.087522 24.70 0.13 22.21 0.10            
36.261726 62.002169 23.79 0.06            21.92 0.06 
36.261803 62.018857 24.19 0.09 21.36 0.05            
36.261814 62.028648 22.42 0.03 21.24 0.05 20.78 0.03 
36.261851 62.014347 25.07 0.17 21.83 0.06            
36.261930 62.048747 23.55 0.05            22.04 0.07 
36.261984 61.998048 19.16 0.02 18.50 0.02 18.21 0.02 
36.262004 62.053653 19.04 0.02 18.17 0.02 17.59 0.02 
36.262060 62.010318 24.82 0.17 21.94 0.07            
36.262094 62.143472 22.31 0.03            19.70 0.02 
36.262127 62.021250 23.30 0.10            21.30 0.06 
36.262173 61.993483 22.66 0.03 21.46 0.05 20.75 0.03 
36.262178 62.028743 20.89 0.02 19.52 0.02 18.70 0.02 
36.262192 62.056034 19.33 0.02 18.71 0.02 18.32 0.02 
36.262199 62.120219 25.22 0.19 22.30 0.09            
36.262210 62.006350 20.86 0.02 20.48 0.03 20.01 0.02 
36.262237 61.999651 18.67 0.02 17.61 0.02 17.04 0.02 
36.262276 62.050928 18.76 0.02 17.68 0.02 17.18 0.02 
36.262283 62.154086 19.07 0.02 17.69 0.02 16.74 0.02 
36.262304 62.133190 21.71 0.02 20.70 0.05 20.10 0.02 
36.262336 62.130098 21.68 0.02 20.50 0.03 20.07 0.02 
36.262339 62.096555 20.23 0.02 18.88 0.02 18.03 0.02 
36.262420 62.140832 23.26 0.06 22.33 0.16 21.30 0.04 
36.262431 61.995454 21.92 0.02 20.69 0.04 19.74 0.02 
36.262448 62.063917 20.80 0.02 19.57 0.02 18.80 0.02 
36.262472 62.110217 19.73 0.02 18.35 0.02 17.48 0.02 
36.262521 61.978421 23.24 0.05            21.48 0.03 
36.262538 61.995180 22.73 0.03 21.56 0.06 20.98 0.03 
36.262564 62.113984 24.18 0.08 22.82 0.17            
36.262567 62.020425 24.78 0.14 22.52 0.11            
36.262577 62.044904 24.03 0.08 21.58 0.05            
36.262583 62.111528 20.60 0.02 19.42 0.02 18.69 0.02 
36.262588 62.142224 22.57 0.03 21.19 0.06 20.57 0.03 
36.262624 61.994627 24.63 0.10 21.71 0.06            
36.262670 62.101396 24.09 0.07 21.15 0.05            
36.262689 62.104984 21.31 0.02            19.35 0.02 
36.262701 62.098927 21.16 0.02 19.66 0.02 18.59 0.02 
36.262723 61.983281 19.17 0.02 18.14 0.02 17.65 0.02 
36.262740 61.998332 18.75 0.02 17.44 0.02 16.75 0.02 
36.262743 61.990969 23.28 0.04 21.93 0.07 21.39 0.04 
36.262770 62.034752 22.55 0.03 21.29 0.04 20.58 0.03 
36.262833 62.140268 21.24 0.02 20.11 0.03 19.51 0.02 
36.262924 62.024549 24.63 0.13 22.17 0.09            
36.262938 62.029482 19.04 0.02 17.98 0.02 17.52 0.02 
36.262941 61.989790 23.23 0.04            21.28 0.04 
36.262977 62.014934 23.07 0.04 21.73 0.06 20.99 0.03 
36.263056 62.072113 22.10 0.02 19.40 0.02            
36.263137 62.007437 23.59 0.05 22.12 0.07            
36.263177 61.997350 23.99 0.07            22.28 0.11 
36.263195 62.164408 22.80 0.04 21.09 0.06 20.02 0.02 
36.263205 62.037821 24.57 0.13            22.49 0.10 
36.263270 62.050971 23.19 0.04 21.78 0.06 21.34 0.04 
36.263289 62.037621 24.31 0.10            22.04 0.07 
36.263300 62.029071 24.91 0.16 21.95 0.08            
36.263301 61.995770 22.89 0.04 21.70 0.06 21.00 0.05 
36.263305 62.002494 25.17 0.19 22.32 0.11            
36.263318 61.982931 23.63 0.07            21.84 0.04 
36.263348 61.998941 20.69 0.02 19.50 0.02 18.72 0.02 
36.263370 62.030927 18.95 0.02 17.80 0.02 17.32 0.02 
36.263372 62.104195 20.47 0.02 19.31 0.02 18.51 0.02 
36.263459 62.151421 20.27 0.02 19.10 0.02 18.16 0.02 
36.263459 62.116799 24.83 0.14 22.23 0.10            
36.263461 62.090019 18.71 0.02 17.09 0.02 16.05 0.02 
36.263538 62.146994 19.16 0.02 17.84 0.02 16.97 0.02 
36.263547 62.120415 21.42 0.10 20.07 0.08            
36.263574 62.147336 21.99 0.03 20.77 0.05 19.89 0.02 
36.263609 62.141140 17.08 0.02 16.15 0.02            
36.263611 61.998325 21.16 0.02 19.80 0.02 18.88 0.02 
36.263629 62.136976 21.09 0.02 19.88 0.03 19.26 0.02 
36.263643 62.016034 21.80 0.02 20.54 0.03 20.00 0.02 
36.263679 62.024520 24.55 0.11 22.68 0.13            
36.263703 62.084339 24.58 0.11 21.59 0.07            
36.263728 61.984055 17.07 0.02 16.02 0.02 15.98 0.02 
36.263739 62.027131 22.86 0.04 21.45 0.06 20.94 0.03 
36.263747 62.168206 23.79 0.09            21.21 0.04 
36.263747 62.012405 21.91 0.02 20.77 0.04 20.11 0.02 
36.263764 62.035705 22.16 0.02 20.89 0.04 20.02 0.02 
36.263805 61.998458 21.46 0.02 20.25 0.03 19.46 0.02 
36.263846 62.075623 24.15 0.08 21.50 0.05            
36.263850 62.018310 22.31 0.03 21.06 0.04 20.61 0.02 
36.263875 62.093273 24.44 0.09 21.59 0.06            
36.263952 62.000348            19.44 0.02 18.90 0.02 
36.263976 62.120621 21.99 0.08 20.11 0.10            
36.264049 62.093401 24.70 0.12 21.74 0.08            
36.264091 62.015310 22.79 0.03 21.69 0.07 20.88 0.03 
36.264122 62.095951 18.84 0.02 17.49 0.02 16.70 0.02 
36.264176 62.106935 22.84 0.03 21.61 0.07 20.54 0.03 
36.264191 62.150937 18.47 0.02 17.33 0.02 16.63 0.02 
36.264204 62.062294 23.08 0.03 21.46 0.05 20.68 0.03 
36.264204 62.000200 18.29 0.02 16.77 0.02 16.42 0.02 
36.264211 62.117685 19.68 0.02 18.70 0.02 18.28 0.02 
36.264227 62.126977 23.35 0.04            21.68 0.05 
36.264237 62.149932 20.04 0.02 19.35 0.02 18.73 0.02 
36.264298 61.981719 21.48 0.02            19.64 0.02 
36.264414 62.045106 25.11 0.19 22.14 0.08            
36.264436 62.087865 19.97 0.02 18.45 0.02 17.43 0.02 
36.264443 62.021225 19.68 0.02 18.96 0.02 18.41 0.02 
36.264472 61.986666 20.36 0.02 19.25 0.02 18.75 0.02 
36.264486 62.003253 23.25 0.04            21.24 0.03 
36.264503 61.999149 21.66 0.02 20.50 0.03 19.78 0.02 
36.264504 62.000833 23.44 0.04            21.83 0.05 
36.264505 62.136009 24.54 0.15            22.28 0.08 
36.264533 61.999363 22.61 0.03 21.35 0.06 20.51 0.02 
36.264536 62.042240 17.71 0.02 16.87 0.02 16.34 0.02 
36.264593 62.148093 19.16 0.02 18.18 0.02 17.51 0.02 
36.264663 62.074553 21.14 0.02            19.04 0.02 
36.264673 62.123458 19.62 0.02 18.99 0.02 18.45 0.02 
36.264710 62.047742 20.76 0.02 19.59 0.02 18.95 0.02 
36.264719 62.088745 20.35 0.02 18.64 0.02 17.43 0.02 
36.264733 62.014264 24.27 0.09 22.48 0.11            
36.264740 62.071761 21.50 0.02 20.85 0.04 20.52 0.02 
36.264745 62.108160 24.04 0.07 21.99 0.08            
36.264786 61.997318 20.34 0.02 19.16 0.02 18.41 0.02 
36.264836 62.033552 22.05 0.02 20.74 0.04 20.04 0.02 
36.264988 62.008614 21.96 0.02 20.74 0.04 20.00 0.02 
36.264993 62.029040 19.64 0.02 18.48 0.02 17.92 0.02 
36.265077 61.991817 20.72 0.02 19.51 0.02 18.76 0.02 
36.265079 62.097650 21.43 0.02 19.81 0.02 18.69 0.02 
36.265114 62.001330 21.20 0.02 19.96 0.02 19.20 0.02 
36.265130 61.985964 20.23 0.02 19.15 0.02 18.56 0.02 
36.265164 62.004927 22.04 0.02 20.66 0.04 20.05 0.02 
36.265164 62.012583 22.01 0.02 20.82 0.04 20.19 0.02 
36.265196 62.121080 19.19 0.02 18.12 0.02 17.52 0.02 
36.265197 62.109115 23.25 0.04 21.60 0.07 20.79 0.03 
36.265228 62.160156 23.80 0.09            21.37 0.04 
36.265230 61.991286 22.26 0.02 21.20 0.05 20.59 0.02 
36.265277 62.136982 18.43 0.02 17.67 0.02 17.19 0.02 
36.265298 62.066998 20.52 0.02 19.04 0.02 18.21 0.02 
36.265337 62.167724 20.47 0.02 18.90 0.02 17.98 0.02 
36.265410 62.069810 22.23 0.02 20.92 0.04 20.18 0.02 
36.265451 62.130849 20.10 0.05 19.31 0.05            
36.265474 62.116919 19.60 0.02 18.54 0.02 17.88 0.02 
36.265481 62.033880 23.22 0.04            21.41 0.04 
36.265489 62.073551 18.37 0.02 17.21 0.02 16.49 0.02 
36.265497 61.987957 24.57 0.10 21.74 0.07            
36.265520 61.993554 23.15 0.04 22.12 0.07 21.61 0.04 
36.265562 62.106256 22.75 0.03 20.07 0.03            
36.265569 62.025459 24.69 0.15 21.91 0.07            
36.265571 62.091608 19.63 0.02 18.12 0.02 17.19 0.02 
36.265575 62.023766 24.06 0.08            22.20 0.07 
36.265577 62.038235 21.73 0.02 20.64 0.03 19.80 0.02 
36.265718 62.150920 19.08 0.02 17.93 0.02 17.16 0.02 
36.265722 62.121018 22.60 0.03            21.45 0.06 
36.265723 61.996357 21.00 0.02 19.86 0.02 19.01 0.02 
36.265736 62.117173 22.77 0.04 21.51 0.06 21.05 0.04 
36.265816 62.027287 24.56 0.14 21.81 0.07            
36.265821 61.990621 18.08 0.02 17.00 0.02 16.57 0.02 
36.265847 62.149732 24.12 0.12            22.74 0.11 
36.265849 62.055358 21.29 0.02 20.04 0.02 19.34 0.02 
36.265884 62.147761 23.70 0.07            22.18 0.07 
36.265901 62.072189 19.18 0.02 17.81 0.02 16.96 0.02 
36.265932 62.016613            16.46 0.02 16.16 0.02 
36.265988 61.991917 24.01 0.06            22.08 0.07 
36.266027 62.130578 20.16 0.05 19.36 0.04            
36.266082 62.132164 18.95 0.02 17.86 0.02 17.23 0.02 
36.266097 62.137209 18.57 0.02 17.62 0.02 16.83 0.02 
36.266101 61.980011 21.73 0.02 20.51 0.04 19.90 0.02 
36.266109 62.009123 23.59 0.05 22.13 0.07 21.55 0.05 
36.266212 62.028329 19.13 0.02 18.35 0.02 17.73 0.02 
36.266294 62.037323 24.04 0.08            22.26 0.09 
36.266296 61.982805 24.24 0.12            22.50 0.07 
36.266299 62.142014 19.47 0.02 18.88 0.02 18.58 0.02 
36.266311 62.004157 23.47 0.05            22.11 0.07 
36.266319 62.073211 24.41 0.09 22.75 0.14            
36.266332 61.997723 22.58 0.03 21.48 0.06 20.83 0.03 
36.266357 62.119442 23.44 0.04            21.62 0.06 
36.266367 62.072733 17.84 0.02 16.39 0.02            
36.266391 61.989749 23.74 0.06            21.98 0.06 
36.266394 62.126765 20.50 0.02 19.62 0.02 18.97 0.02 
36.266395 61.994021 22.74 0.03 21.60 0.06 21.12 0.03 
36.266402 62.116474 20.62 0.02 19.44 0.02 18.87 0.02 
36.266420 62.103284 21.26 0.02 20.04 0.03 19.52 0.02 
36.266427 62.134910 22.56 0.03 21.29 0.07 20.70 0.02 
36.266441 61.991257 24.95 0.15 22.20 0.09            
36.266471 62.043740 20.61 0.02 19.41 0.02 18.79 0.02 
36.266486 62.143852 21.05 0.02 19.48 0.02 18.58 0.02 
36.266494 62.012045 21.04 0.02 19.71 0.02 19.04 0.02 
36.266550 62.103105            20.88 0.04 20.30 0.03 
36.266601 62.123095 23.82 0.06 21.39 0.05            
36.266624 62.129123 24.05 0.09 21.30 0.05            
36.266644 62.037669 19.35 0.02 18.52 0.02 17.98 0.02 
36.266684 62.076355 21.68 0.02 20.63 0.03 19.70 0.02 
36.266711 61.997866 21.88 0.02 20.57 0.03 20.01 0.02 
36.266751 61.992887 20.22 0.02 19.04 0.02 18.51 0.02 
36.266762 62.128588 23.87 0.05            22.14 0.05 
36.266784 62.005894 24.69 0.13 23.06 0.16            
36.266801 62.024923 24.84 0.14 22.32 0.09            
36.266835 62.129283 23.78 0.05            22.09 0.05 
36.266880 61.980280 21.15 0.02 20.03 0.03 19.50 0.02 
36.266918 62.021807 18.44 0.02 17.27 0.02 16.54 0.02 
36.267017 62.055806 21.02 0.02 19.98 0.02 19.31 0.02 
36.267024 62.128246 20.59 0.02 20.04 0.02 19.77 0.02 
36.267030 61.977577 18.15 0.02 17.10 0.02 16.60 0.02 
36.267041 62.141700 17.49 0.02 16.84 0.02 16.50 0.02 
36.267067 62.041490 25.04 0.16 22.18 0.08            
36.267082 61.988180 22.45 0.02 21.25 0.04 20.49 0.02 
36.267114 62.135826 23.49 0.06            21.71 0.04 
36.267154 62.004400 22.95 0.04 21.89 0.07 21.22 0.04 
36.267191 62.067011 20.40 0.02 18.86 0.02 18.09 0.02 
36.267205 62.070666 24.00 0.05            22.17 0.07 
36.267235 62.068107 24.94 0.12 22.50 0.10            
36.267391 62.079194 21.35 0.02 19.96 0.02 19.09 0.02 
36.267412 62.129457 19.72 0.02 18.72 0.02 18.25 0.02 
36.267430 62.088134 23.59 0.05 21.72 0.08 20.28 0.02 
36.267456 62.066613 22.09 0.02 20.48 0.03 19.65 0.02 
36.267463 62.100791 24.53 0.10            22.68 0.11 
36.267464 62.102151 21.95 0.02 20.54 0.04 19.95 0.02 
36.267476 62.036624 19.41 0.02 18.62 0.02 18.10 0.02 
36.267506 62.002933 22.46 0.03 21.19 0.04 20.54 0.02 
36.267578 62.020518 23.65 0.06            21.87 0.05 
36.267710 62.100260 22.92 0.04 21.35 0.05 20.32 0.02 
36.267710 62.003871 25.13 0.20 22.10 0.08            
36.267748 62.108250 21.82 0.02 20.46 0.03 19.75 0.02 
36.267781 62.079578 23.94 0.05            21.56 0.03 
36.267784 62.150142 19.39 0.02 18.12 0.02 17.30 0.02 
36.267805 62.131503 22.68 0.04 21.54 0.09 20.98 0.03 
36.267816 62.071247 22.09 0.02 20.64 0.04 19.76 0.02 
36.267868 62.053338 23.93 0.08 22.10 0.09            
36.267905 62.105706 19.99 0.02 18.77 0.02 17.98 0.02 
36.267928 62.154297 17.26 0.02 16.26 0.02            
36.267928 61.988861 22.79 0.03 20.89 0.04            
36.267939 62.166891 19.37 0.02 18.10 0.02 17.45 0.02 
36.267962 62.121932 19.01 0.02 17.85 0.02 17.16 0.02 
36.267967 61.978011 21.94 0.02 20.80 0.05 20.14 0.02 
36.268009 61.977619 22.70 0.04            20.71 0.02 
36.268053 62.006877 23.72 0.07            21.74 0.05 
36.268056 62.143499 22.59 0.03            20.11 0.02 
36.268131 62.017528 19.59 0.02 18.77 0.02 18.34 0.02 
36.268171 62.051252 24.50 0.11 21.80 0.06            
36.268204 61.997707 24.04 0.07            22.12 0.06 
36.268254 62.001547 21.36 0.02 20.10 0.03 19.53 0.02 
36.268273 62.118930 21.04 0.02 19.99 0.03 19.50 0.02 
36.268286 62.068276 18.02 0.02 16.77 0.02 16.41 0.02 
36.268308 62.095453 19.30 0.02 18.71 0.02 18.41 0.02 
36.268328 62.038135 18.75 0.02 17.72 0.02 17.17 0.02 
36.268335 62.133026 21.08 0.02 19.89 0.03 19.31 0.02 
36.268353 62.031711 18.60 0.02 17.61 0.02 17.18 0.02 
36.268375 61.993595 22.47 0.02 21.18 0.04 20.57 0.03 
36.268380 62.080534 24.17 0.09 21.38 0.05            
36.268387 62.111550 20.95 0.02 19.96 0.03 19.22 0.02 
36.268397 62.003297 20.36 0.02 19.16 0.02 18.56 0.02 
36.268405 62.118705 22.89 0.03 22.08 0.10 21.11 0.04 
36.268424 62.129173 17.85 0.02 16.74 0.02 16.16 0.02 
36.268427 62.053332 18.69 0.02 18.16 0.02 17.89 0.02 
36.268467 62.067043 24.34 0.09 21.41 0.05            
36.268505 62.002511 24.56 0.11 22.85 0.13            
36.268523 62.062536 24.33 0.12 21.76 0.06            
36.268551 61.984752 21.71 0.02 20.50 0.04 19.82 0.02 
36.268556 62.044748 22.83 0.03 21.77 0.07 21.06 0.04 
36.268602 62.149589 17.71 0.02 16.83 0.02 16.29 0.02 
36.268602 62.064033 21.97 0.02 20.43 0.03 19.60 0.02 
36.268610 62.132168 22.19 0.03 21.04 0.06 20.47 0.02 
36.268628 62.058696 25.01 0.13 22.16 0.07            
36.268634 62.026848 21.97 0.02 20.97 0.03 20.46 0.02 
36.268658 61.988839 24.35 0.08 21.58 0.06            
36.268658 61.998545 18.51 0.02 17.49 0.02 17.05 0.02 
36.268663 62.110617 22.56 0.03 21.97 0.10 21.20 0.04 
36.268683 62.114511 22.11 0.03 20.79 0.04 20.34 0.02 
36.268722 62.071682 21.79 0.02 21.31 0.05 21.02 0.03 
36.268825 62.124919 18.29 0.02 17.65 0.02 17.34 0.02 
36.268827 61.999137 23.50 0.06 20.97 0.04            
36.268849 62.121977 23.58 0.05            21.91 0.07 
36.268912 62.059556            21.18 0.04 22.12 0.07 
36.268914 62.099920 21.64 0.02 20.09 0.03 19.26 0.02 
36.268915 62.116234 23.76 0.06            21.82 0.07 
36.268935 62.119502 23.18 0.04            21.39 0.05 
36.268942 62.103334 19.46 0.02 18.20 0.02 17.44 0.02 
36.268952 62.094655 17.97 0.02 16.59 0.02            
36.268988 62.038008 20.85 0.02 19.64 0.02 19.04 0.02 
36.268996 61.998596 18.47 0.02 17.79 0.02 17.45 0.02 
36.269007 62.120205 23.84 0.06 21.09 0.05            
36.269030 62.054694 21.65 0.02 20.32 0.03 19.55 0.02 
36.269030 62.057887 25.20 0.18 22.51 0.10            
36.269039 62.032680 23.42 0.07            21.48 0.04 
36.269080 62.037266 23.91 0.08            21.66 0.05 
36.269088 61.999903 20.26 0.02 19.06 0.02 18.48 0.02 
36.269096 62.029184 22.14 0.03 20.97 0.05 20.37 0.03 
36.269123 62.114762 23.45 0.06            21.47 0.05 
36.269138 62.055954 21.38 0.02 19.99 0.02 19.27 0.02 
36.269151 62.008052 18.77 0.02 18.10 0.02 17.71 0.02 
36.269170 62.014718 23.29 0.05            21.04 0.03 
36.269185 62.010569 21.97 0.02 20.35 0.03 19.36 0.02 
36.269199 62.102166 20.80 0.02 19.33 0.02 18.31 0.02 
36.269208 62.028370 21.18 0.02 20.10 0.03 19.57 0.02 
36.269237 62.145858 20.69 0.02 19.60 0.02 18.88 0.02 
36.269238 62.027908 19.62 0.02 18.57 0.02 18.15 0.02 
36.269247 62.134257 20.28 0.02 19.19 0.02 18.60 0.02 
36.269255 62.123879 22.04 0.02 20.77 0.04 20.34 0.02 
36.269256 62.065866 24.88 0.14 22.12 0.09            
36.269256 61.997777 23.08 0.03 21.69 0.06 21.31 0.04 
36.269297 62.042816 24.24 0.09 21.73 0.06            
36.269366 62.139620 23.27 0.05            21.27 0.04 
36.269397 62.148874 22.92 0.04            21.10 0.04 
36.269419 61.993530 23.54 0.05            21.62 0.05 
36.269501 62.062288 19.32 0.02 18.13 0.02 17.37 0.02 
36.269504 62.061343 22.96 0.03            20.52 0.02 
36.269506 62.016586 20.34 0.02 19.59 0.02 19.23 0.02 
36.269571 62.141075 24.37 0.14            22.87 0.13 
36.269582 62.046824 21.56 0.02 20.33 0.03 19.69 0.02 
36.269613 62.004700 18.45 0.02 17.55 0.02 17.04 0.02 
36.269616 62.046548 22.76 0.03 21.51 0.06 21.04 0.03 
36.269636 61.991843 22.83 0.03            21.14 0.03 
36.269648 62.060837 20.40 0.02 18.97 0.02 18.27 0.02 
36.269684 62.138763 22.81 0.04 21.52 0.07 20.79 0.03 
36.269700 61.989143 24.31 0.09 21.83 0.07            
36.269706 61.980433 22.73 0.04 21.66 0.09 20.88 0.03 
36.269740 62.020387 23.55 0.05            21.58 0.05 
36.269755 62.007109 22.44 0.03 21.05 0.04 20.30 0.02 
36.269764 62.109400 20.29 0.02 19.20 0.02 18.39 0.02 
36.269797 62.003584 24.76 0.12 21.82 0.07            
36.269807 62.092663 24.27 0.10 21.51 0.06            
36.269852 62.113648 22.61 0.03 21.47 0.06 20.68 0.03 
36.269918 62.018521 23.44 0.05 21.34 0.06            
36.269938 62.043466 22.16 0.02 21.02 0.04 20.40 0.02 
36.269943 62.163461 20.72 0.02 20.17 0.03 19.78 0.02 
36.269961 62.077264 24.76 0.13 21.71 0.07            
36.269993 62.050681 24.34 0.11 23.02 0.16            
36.270012 62.148599 20.84 0.02 19.18 0.02 17.96 0.02 
36.270046 62.050896 21.71 0.02 20.55 0.03 19.88 0.02 
36.270073 61.976582 23.21 0.05            21.17 0.03 
36.270131 62.056596 23.84 0.06            21.78 0.05 
36.270176 62.070190 21.65 0.02 20.26 0.03 19.50 0.02 
36.270227 62.117802 18.12 0.02 16.90 0.02 16.21 0.02 
36.270263 62.088169 21.80 0.02 20.08 0.03 18.85 0.02 
36.270273 62.119875 22.21 0.02 19.32 0.02            
36.270283 62.075888 23.93 0.05            21.73 0.04 
36.270284 61.995225 22.21 0.02 20.86 0.04 20.18 0.02 
36.270285 62.048682 23.54 0.06            21.36 0.04 
36.270308 62.013874 17.76 0.02 16.60 0.02 16.11 0.02 
36.270392 61.991378 22.58 0.03 21.43 0.05 20.80 0.02 
36.270425 62.022320            16.27 0.02 15.92 0.02 
36.270439 62.151498 20.56 0.03 19.39 0.03 18.67 0.03 
36.270449 62.011910 23.29 0.04 20.53 0.03            
36.270482 62.083606 24.66 0.10 21.96 0.09            
36.270509 62.136009 23.09 0.05            21.45 0.04 
36.270604 62.126434 22.53 0.02 21.30 0.03 20.59 0.02 
36.270618 62.021686 20.10 0.02 19.01 0.02 18.45 0.02 
36.270637 62.107232 20.94 0.02 19.59 0.02 18.91 0.02 
36.270648 62.007015 21.27 0.02 19.99 0.02 19.35 0.02 
36.270702 62.002976 21.53 0.02 20.25 0.03 19.54 0.02 
36.270730 62.067831 22.52 0.03 20.88 0.04 20.13 0.02 
36.270740 62.104632 23.59 0.04            21.36 0.04 
36.270761 61.989641 22.90 0.03 20.26 0.03            
36.270899 62.041403 19.98 0.02 18.87 0.02 18.31 0.02 
36.270911 61.995177 20.42 0.02 19.33 0.02 18.85 0.02 
36.270927 62.043811 22.57 0.03 21.34 0.05 20.80 0.03 
36.270952 62.053590 23.79 0.06            21.50 0.05 
36.270971 62.038297 22.14 0.02 20.89 0.04 20.23 0.02 
36.271034 62.094518 18.49 0.02 16.94 0.02 16.26 0.02 
36.271035 62.021096 22.57 0.03 21.30 0.05 20.91 0.03 
36.271039 62.020003 21.25 0.05 20.25 0.06 19.71 0.06 
36.271059 62.123386 24.70 0.13 21.71 0.07            
36.271158 62.082310 24.50 0.11 22.04 0.10            
36.271160 62.023455 18.99 0.02 18.34 0.02 17.97 0.02 
36.271202 62.156369 21.56 0.02 20.28 0.03 19.41 0.02 
36.271204 62.072096 20.23 0.02 18.79 0.02 18.05 0.02 
36.271257 61.994416 21.27 0.02 20.08 0.03 19.50 0.02 
36.271283 62.022155 24.68 0.18 21.89 0.07            
36.271383 62.054394 23.85 0.07            21.59 0.05 
36.271410 61.984261 21.94 0.02 20.78 0.05 20.11 0.02 
36.271417 62.108347 23.34 0.05            21.30 0.04 
36.271446 62.027073 22.63 0.04 21.78 0.10 21.17 0.03 
36.271481 62.068415 18.73 0.02            17.78 0.02 
36.271620 61.994666 24.90 0.15 22.21 0.09            
36.271633 62.125369 23.60 0.04            21.73 0.04 
36.271676 62.108707 19.36 0.02 18.12 0.02 17.52 0.02 
36.271678 62.035934 23.36 0.05            21.75 0.04 
36.271688 62.102684 24.32 0.09 21.84 0.08            
36.271688 62.029228 22.18 0.03 21.06 0.05 20.50 0.02 
36.271725 62.090745 24.91 0.15 21.99 0.09            
36.271765 62.033976 22.24 0.03 21.09 0.05 20.44 0.02 
36.271803 62.142563 20.02 0.02 18.58 0.02 17.69 0.02 
36.271828 62.137214 23.13 0.05            20.94 0.03 
36.271868 62.021515 22.07 0.02 20.72 0.03 20.51 0.02 
36.271903 62.132726 21.42 0.02 20.23 0.03 19.49 0.02 
36.271991 62.139244 17.73 0.02 16.56 0.02 16.02 0.02 
36.271992 61.975775 23.72 0.08            21.56 0.04 
36.272007 62.091089 23.35 0.04            20.36 0.03 
36.272012 62.023260 24.33 0.09            22.22 0.07 
36.272017 62.126687 20.17 0.02 18.84 0.02 17.97 0.02 
36.272078 62.005166 17.91 0.02 17.07 0.02 16.80 0.02 
36.272084 62.096670 20.69 0.02 19.75 0.02 19.06 0.02 
36.272104 62.039081 19.08 0.02 17.95 0.02 17.45 0.02 
36.272122 62.061592 25.13 0.16 22.84 0.14            
36.272144 62.121921 23.84 0.08            21.93 0.07 
36.272151 62.080830 25.15 0.15 22.35 0.09            
36.272161 62.153711 21.77 0.02 20.53 0.04 19.91 0.02 
36.272177 62.036144 24.35 0.10 21.65 0.06            
36.272202 62.015854 22.20 0.02 21.25 0.06 20.58 0.03 
36.272227 61.976163 19.97 0.02 18.86 0.02 18.34 0.02 
36.272238 62.073647 24.50 0.10 21.79 0.07            
36.272253 62.074672 21.48 0.05 19.43 0.02 18.68 0.02 
36.272260 62.103480 21.14 0.02 20.20 0.03 19.68 0.02 
36.272265 62.093406 18.34 0.02 17.10 0.02 16.36 0.02 
36.272266 62.093768 22.32 0.02 20.52 0.04 19.29 0.02 
36.272310 62.042371 22.69 0.03 21.36 0.05 20.65 0.03 
36.272328 61.995572 21.18 0.02 19.98 0.02 19.39 0.02 
36.272386 62.139002 23.52 0.07 22.24 0.16 21.41 0.06 
36.272393 62.164704 20.77 0.02 19.59 0.02 18.98 0.02 
36.272419 62.161675 22.35 0.03 21.21 0.06 20.62 0.02 
36.272426 62.097628 24.11 0.09            21.31 0.03 
36.272487 62.075471 24.73 0.13 21.86 0.07            
36.272568 62.133470 18.50 0.02 17.82 0.02 17.36 0.02 
36.272572 61.998841 20.93 0.02 19.62 0.02 18.85 0.02 
36.272602 62.171103 18.97 0.02 17.97 0.02 17.30 0.02 
36.272627 61.998635 19.88 0.02 18.63 0.02 18.02 0.02 
36.272646 62.109991 22.12 0.02 21.04 0.05 20.34 0.02 
36.272649 62.000419 23.04 0.03 21.47 0.05 20.74 0.03 
36.272688 62.056448 21.36 0.02 19.81 0.02 19.03 0.02 
36.272706 61.995897 24.27 0.09 20.72 0.03            
36.272738 62.025464 21.08 0.02 19.85 0.02 19.47 0.02 
36.272754 61.993813 25.07 0.16 22.10 0.07            
36.272779 62.127704 21.45 0.02 21.15 0.07 20.62 0.02 
36.272811 61.976426 20.62 0.02 19.46 0.02 18.89 0.02 
36.272833 62.152759 21.93 0.02 20.66 0.04 19.90 0.02 
36.272837 62.038803 18.78 0.02 17.94 0.02 17.40 0.02 
36.272900 62.018219 22.53 0.03 21.44 0.05 20.92 0.03 
36.272908 61.986434 23.92 0.09            22.11 0.05 
36.272976 62.119689 23.37 0.04 21.73 0.08 21.03 0.04 
36.272983 62.100144 18.38 0.02 17.34 0.02 16.70 0.02 
36.273046 62.147382 18.54 0.02 17.51 0.02 16.91 0.02 
36.273100 62.061931 20.41 0.02 19.75 0.02 19.46 0.02 
36.273116 62.121970 21.47 0.02 20.14 0.03 19.36 0.02 
36.273130 62.021104 18.46 0.02 17.55 0.02 17.18 0.02 
36.273134 62.027358 22.41 0.03 21.65 0.07 20.88 0.03 
36.273163 62.150487 20.43 0.02 19.07 0.02 18.37 0.02 
36.273169 62.004594 19.78 0.02 18.52 0.02 17.96 0.02 
36.273212 62.025466 21.61 0.02 20.49 0.02 20.02 0.02 
36.273252 62.168337 22.11 0.02            21.18 0.03 
36.273314 62.039003 19.53 0.02 18.29 0.02 17.72 0.02 
36.273338 61.975830 21.96 0.03 20.60 0.04 20.10 0.02 
36.273345 61.989618 21.50 0.02 20.38 0.04 19.60 0.02 
36.273346 62.161234 23.32 0.06            21.61 0.04 
36.273352 62.049740 20.58 0.02 19.32 0.02 18.65 0.02 
36.273357 62.065400 22.79 0.03 21.19 0.05 20.35 0.02 
36.273376 62.098685 24.75 0.11 22.24 0.10            
36.273390 62.111644 21.24 0.02 19.75 0.02 18.85 0.02 
36.273395 62.083659 23.89 0.04            21.06 0.03 
36.273481 62.111826 22.78 0.03 21.09 0.05 20.25 0.02 
36.273502 62.046496            16.40 0.02 15.95 0.02 
36.273522 62.091341 23.29 0.04 21.61 0.07 20.02 0.02 
36.273549 62.117733 18.33 0.02 17.68 0.02 17.35 0.02 
36.273585 62.042795 19.66 0.02 18.89 0.02 18.38 0.02 
36.273587 62.125910 23.12 0.03 21.61 0.06 20.86 0.02 
36.273657 62.075306 19.31 0.02 17.98 0.02 17.39 0.02 
36.273732 62.074384 25.05 0.15 22.16 0.09            
36.273796 62.162883 22.96 0.04            21.16 0.04 
36.273863 61.982628 22.11 0.02 20.96 0.06 20.30 0.02 
36.273872 62.120086 23.15 0.04            21.14 0.04 
36.273884 62.032237 19.20 0.02 18.21 0.02 17.77 0.02 
36.273890 62.024952 24.84 0.15 22.34 0.09            
36.273923 62.129731 20.25 0.02 18.80 0.02 18.03 0.02 
36.274020 62.151472 23.24 0.06            21.52 0.04 
36.274057 61.975878 22.82 0.04 21.51 0.09 21.09 0.03 
36.274069 62.015404 20.85 0.02 19.83 0.02 19.36 0.02 
36.274076 61.994912 20.29 0.02 19.42 0.02 18.88 0.02 
36.274086 62.083188 23.99 0.05            21.12 0.03 
36.274098 62.070400 23.26 0.06 21.79 0.08 21.05 0.03 
36.274169 62.038329 23.07 0.05 21.65 0.06 21.10 0.04 
36.274172 62.084631 24.34 0.08            21.24 0.04 
36.274259 62.154737 24.18 0.11            22.18 0.07 
36.274273 62.098798            21.57 0.07 20.99 0.04 
36.274299 62.089246 24.49 0.11 21.94 0.09            
36.274326 62.100180 23.53 0.05 21.71 0.08 20.94 0.04 
36.274350 62.148228 18.88 0.02 18.20 0.02 17.77 0.02 
36.274353 62.147334 23.84 0.09            21.44 0.04 
36.274380 62.079568 22.86 0.04 22.13 0.07            
36.274393 62.052069 23.23 0.04 21.44 0.05 21.63 0.05 
36.274484 61.991658 23.39 0.04 21.94 0.06 21.28 0.03 
36.274524 62.098207 20.95 0.02 19.54 0.02 18.73 0.02 
36.274548 62.137838 18.15 0.02 17.62 0.02 17.33 0.02 
36.274552 62.125947 18.34 0.02 17.29 0.02 17.02 0.02 
36.274621 61.992005 21.42 0.02 20.16 0.02 19.60 0.02 
36.274622 62.136396 23.14 0.06            21.24 0.04 
36.274642 62.016638 23.43 0.06            21.74 0.06 
36.274646 62.005797 24.89 0.19 22.12 0.08            
36.274677 62.027899 18.60 0.02 17.55 0.02 17.14 0.02 
36.274697 61.976253 19.36 0.02 18.22 0.02 17.70 0.02 
36.274716 62.053080 19.69 0.02 18.47 0.02 17.92 0.02 
36.274741 62.118127 23.41 0.06            21.46 0.06 
36.274767 61.985704 22.59 0.03 21.53 0.09 20.84 0.02 
36.274850 62.049874 20.43 0.02 19.21 0.02 18.63 0.02 
36.274862 62.040588 21.15 0.02 19.69 0.02 18.79 0.02 
36.274878 62.027435 19.36 0.02 18.73 0.02 18.39 0.02 
36.274906 61.996913 25.04 0.18 22.50 0.11            
36.274921 62.009001 22.77 0.03            20.68 0.03 
36.274992 61.987846 18.72 0.02 17.58 0.02 17.04 0.02 
36.274996 62.005130 24.01 0.13 22.33 0.11            
36.275005 61.979701 21.73 0.02 20.53 0.04 19.78 0.02 
36.275015 62.071976 21.27 0.02 19.75 0.02 18.71 0.02 
36.275039 62.028064 21.16 0.02 20.18 0.03 19.68 0.02 
36.275069 62.169553 20.15 0.02 19.08 0.02 18.64 0.02 
36.275093 61.978700 18.98 0.02 17.81 0.02 17.30 0.02 
36.275158 62.141008 21.76 0.02            19.85 0.02 
36.275160 62.021048 24.15 0.09            22.53 0.10 
36.275165 62.052719 22.21 0.03 20.97 0.05 20.23 0.02 
36.275184 62.118098 18.62 0.02 18.15 0.02 17.83 0.02 
36.275195 62.169956 22.32 0.03 21.30 0.07 20.53 0.02 
36.275199 62.069131 19.68 0.02 18.41 0.02 17.59 0.02 
36.275239 62.127679 19.49 0.02 18.11 0.02 17.23 0.02 
36.275307 62.156829 18.04 0.02 17.43 0.02 17.10 0.02 
36.275322 62.074244 21.89 0.02 20.61 0.02 19.73 0.02 
36.275346 62.037028 23.94 0.07 21.43 0.05            
36.275360 62.043074 20.66 0.02 19.60 0.02 19.08 0.02 
36.275367 62.090113 22.57 0.03 21.78 0.08 20.89 0.03 
36.275381 62.005083 19.07 0.02 18.20 0.02 17.68 0.02 
36.275402 62.099011 24.36 0.09 21.68 0.07            
36.275440 62.042379 17.69 0.02 16.20 0.02            
36.275448 61.995717 24.28 0.09            22.24 0.07 
36.275451 61.976098 24.28 0.12            22.24 0.06 
36.275509 62.047326 23.71 0.05 21.29 0.04            
36.275592 62.148908 20.85 0.02 19.59 0.02 18.90 0.02 
36.275605 62.027267 23.64 0.08            22.08 0.06 
36.275663 61.972290 22.68 0.04 21.41 0.08 20.84 0.02 
36.275699 62.114806 24.22 0.07 21.52 0.06            
36.275699 62.018557 21.04 0.02 19.88 0.02 19.57 0.02 
36.275703 62.038969 17.66 0.02 15.92 0.02            
36.275753 62.110295 24.02 0.07 21.66 0.06            
36.275766 62.042971 18.91 0.02 17.86 0.02 17.42 0.02 
36.275858 62.106461 24.64 0.17 21.36 0.06            
36.275911 62.059033 19.95 0.02 19.51 0.02 19.15 0.02 
36.275923 62.061622 23.71 0.05 21.92 0.06 21.08 0.03 
36.275955 62.131069 18.12 0.02 16.71 0.02 16.02 0.02 
36.275958 62.106267 24.28 0.11 22.51 0.13            
36.275989 62.151054 21.32 0.02 20.84 0.04 20.59 0.03 
36.276031 62.004182 21.87 0.02            19.90 0.02 
36.276050 62.049596 24.07 0.08            22.18 0.09 
36.276104 62.135675 24.25 0.14            22.19 0.07 
36.276140 62.043647 23.94 0.08            22.56 0.10 
36.276166 61.993862 21.29 0.02 19.91 0.02 19.33 0.02 
36.276225 62.093393 23.41 0.04            21.37 0.04 
36.276238 61.998655 18.36 0.02 17.91 0.02 17.58 0.02 
36.276247 62.053576 21.44 0.02 20.39 0.03 19.78 0.02 
36.276279 62.017342 20.58 0.02 19.50 0.02 19.05 0.02 
36.276341 62.075805 18.74 0.02 17.57 0.02 16.87 0.02 
36.276343 62.158055 19.24 0.02 18.22 0.02 17.63 0.02 
36.276363 62.030138 20.51 0.02 19.42 0.02 18.96 0.02 
36.276393 62.037331 24.64 0.10 21.93 0.07            
36.276407 62.099495 24.50 0.19 22.27 0.13            
36.276427 62.159788 19.55 0.02 18.57 0.02 18.14 0.02 
36.276477 62.116382 23.86 0.07 21.65 0.09            
36.276481 62.085138 19.80 0.07 19.43 0.06            
36.276483 62.028929 21.75 0.02 20.68 0.04 20.09 0.02 
36.276488 62.051773 24.22 0.09 21.87 0.07            
36.276494 62.113632 24.67 0.12 22.07 0.10            
36.276536 62.090573 24.32 0.10 21.61 0.06            
36.276582 62.133405 20.98 0.02 19.49 0.02 18.45 0.02 
36.276590 61.974700 20.50 0.02 19.32 0.02 18.73 0.02 
36.276599 62.066700 24.93 0.16 22.03 0.08            
36.276629 62.024980 21.09 0.02 19.97 0.03 19.33 0.02 
36.276750 62.063531 21.14 0.02 19.89 0.02 19.07 0.02 
36.276756 62.072659 22.20 0.02 20.42 0.02 19.58 0.02 
36.276756 62.099405 21.09 0.02 20.35 0.03 19.70 0.02 
36.276765 61.983683 22.78 0.04            21.69 0.04 
36.276810 62.130810 21.51 0.02 20.20 0.04 19.49 0.02 
36.276922 62.066233 19.94 0.02 18.63 0.02 17.83 0.02 
36.276930 62.074925 20.48 0.02 18.92 0.02 17.98 0.02 
36.276984 62.099590 17.96 0.02            16.99 0.02 
36.277001 62.024046 17.80 0.02 16.91 0.02 16.40 0.02 
36.277011 62.093874 23.44 0.04 20.82 0.04            
36.277021 62.074583 19.60 0.02 18.04 0.02 17.11 0.02 
36.277027 62.042549 20.79 0.02 19.70 0.02 19.24 0.02 
36.277031 62.126335 17.77 0.02 16.57 0.02 15.87 0.02 
36.277141 62.060097 23.36 0.05 20.61 0.03            
36.277157 62.116949 22.75 0.05 21.43 0.08 20.54 0.04 
36.277192 62.125023 24.70 0.12 21.46 0.07            
36.277197 62.162942 23.54 0.08            21.68 0.05 
36.277212 62.138846 24.11 0.11            21.97 0.05 
36.277243 62.018198 23.13 0.04 20.44 0.03            
36.277287 62.171433 19.13 0.02 18.22 0.02 17.79 0.02 
36.277290 62.168096 22.61 0.03 21.62 0.09 20.87 0.03 
36.277346 62.069921 18.67 0.02 17.22 0.02 16.40 0.02 
36.277447 62.135468 21.11 0.02 19.79 0.03 19.20 0.02 
36.277452 62.037831 22.92 0.04 20.26 0.03            
36.277463 61.973841 23.92 0.09            22.41 0.07 
36.277470 62.042578 18.23 0.02 16.95 0.02 16.32 0.02 
36.277474 62.145247 22.56 0.03 21.30 0.07 20.57 0.02 
36.277482 62.083952 19.38 0.02 18.82 0.02 18.49 0.02 
36.277487 62.035359 21.75 0.02 20.61 0.04 20.03 0.02 
36.277553 62.037170 23.26 0.06 22.36 0.13 21.40 0.04 
36.277558 62.159969 22.85 0.04 22.01 0.11 21.32 0.04 
36.277587 61.987842 22.71 0.07 21.31 0.07 20.61 0.03 
36.277629 62.117010 18.09 0.02 17.58 0.02 17.31 0.02 
36.277679 62.083200 19.28 0.02 18.67 0.02 18.37 0.02 
36.277686 62.122412 24.76 0.12 22.41 0.12            
36.277728 62.085111 19.00 0.02 18.45 0.02 18.20 0.02 
36.277729 62.135980 22.59 0.04 21.19 0.07 20.37 0.02 
36.277741 62.050396 23.02 0.03 21.86 0.06 21.30 0.04 
36.277762 62.155136 20.64 0.02 19.40 0.02 18.66 0.02 
36.277777 62.159543 23.10 0.05            21.52 0.04 
36.277802 62.007612 25.16 0.18 22.11 0.07            
36.277811 62.081472 22.95 0.04 21.37 0.05 20.36 0.02 
36.277867 62.169028 19.65 0.02 18.56 0.02 17.97 0.02 
36.277929 62.025336 21.05 0.02 20.39 0.03 20.07 0.02 
36.277967 62.070345 24.73 0.13 22.19 0.08            
36.277993 62.166203 21.54 0.02 20.37 0.03 19.71 0.02 
36.278000 62.132262 20.50 0.02 19.20 0.02 18.60 0.02 
36.278016 62.158839 20.26 0.02 19.72 0.03 19.32 0.02 
36.278076 62.159454 24.04 0.12            22.14 0.07 
36.278167 62.007434 22.83 0.03 21.44 0.05 20.75 0.03 
36.278169 62.156663 20.93 0.02 19.63 0.02 18.94 0.02 
36.278185 62.122577 23.34 0.04            21.29 0.04 
36.278271 62.065714 19.02 0.02 17.83 0.02 17.06 0.02 
36.278290 61.973737 20.75 0.02 20.16 0.04 19.75 0.02 
36.278362 62.099296 18.14 0.02 17.30 0.02 16.66 0.02 
36.278373 62.079972 23.89 0.06            21.20 0.04 
36.278458 62.124245 23.64 0.04            21.59 0.03 
36.278533 62.053132 19.91 0.02 18.89 0.02 18.20 0.02 
36.278581 62.069673 24.31 0.08 21.90 0.07            
36.278582 62.057047 22.69 0.03 21.17 0.04 20.09 0.02 
36.278643 62.110217 24.66 0.12 22.61 0.14            
36.278715 62.089679 25.03 0.19 22.21 0.10            
36.278738 62.028192 21.70 0.02 20.47 0.03 19.91 0.02 
36.278761 62.120741 20.66 0.02 19.27 0.02 18.33 0.02 
36.278804 62.121614 22.31 0.02 20.81 0.04 20.07 0.02 
36.278813 62.144002 23.94 0.10            22.15 0.07 
36.278821 61.986205 22.83 0.04            21.02 0.03 
36.278925 62.146626 24.47 0.14            22.66 0.09 
36.278930 62.003940 21.42 0.02 20.14 0.03 19.44 0.02 
36.278931 62.064427 23.11 0.04 21.54 0.05 20.55 0.02 
36.278985 62.025220 18.45 0.02 17.48 0.02 17.04 0.02 
36.279087 62.143153 19.28 0.02 18.72 0.02 18.39 0.02 
36.279089 62.056803 19.89 0.02 18.29 0.02 17.41 0.02 
36.279103 62.044464 23.27 0.05            21.88 0.06 
36.279114 62.048665 18.67 0.02 18.15 0.02 17.82 0.02 
36.279122 62.100685 23.72 0.05 22.14 0.08 20.87 0.03 
36.279236 62.042242 18.49 0.02 17.80 0.02 17.42 0.02 
36.279269 62.051727 23.41 0.05            21.50 0.04 
36.279348 61.995316 20.01 0.02 19.18 0.02 18.67 0.02 
36.279354 62.104309 19.75 0.02 19.16 0.02 18.83 0.02 
36.279374 62.008830 23.00 0.04 21.44 0.06 20.36 0.02 
36.279394 62.041050 21.43 0.02 20.60 0.03 19.95 0.02 
36.279400 62.146520 22.79 0.04 21.64 0.09 20.82 0.03 
36.279470 62.000090 24.68 0.13 20.46 0.03            
36.279479 62.121408 25.11 0.15 21.89 0.09            
36.279509 62.074100 24.12 0.05            21.79 0.06 
36.279569 62.024137 21.03 0.02 19.84 0.02 19.19 0.02 
36.279596 61.995555 24.09 0.10            21.42 0.04 
36.279618 62.139235 22.79 0.04            20.88 0.03 
36.279644 62.068487 19.75 0.02 18.27 0.02 17.33 0.02 
36.279722 62.021881 22.91 0.03 21.62 0.05 21.10 0.02 
36.279725 62.123236 24.30 0.08 21.62 0.06            
36.279752 62.169919 22.86 0.04            21.35 0.04 
36.279788 62.089815 24.90 0.16 22.40 0.13            
36.279807 62.119867 21.72 0.02 20.43 0.03 19.42 0.02 
36.279815 62.048824 21.37 0.02 20.19 0.03 19.52 0.02 
36.279840 62.043323 20.48 0.02 19.36 0.02 18.86 0.02 
36.279851 62.163031 18.91 0.02 18.01 0.02 17.44 0.02 
36.279873 62.014206 23.11 0.04 21.85 0.07 21.02 0.03 
36.279876 62.029272 20.73 0.02 19.60 0.02 18.99 0.02 
36.279894 62.101754 22.18 0.02 21.11 0.05 20.41 0.02 
36.279895 62.071470 18.89 0.02 17.62 0.02 16.88 0.02 
36.279906 62.110905 24.77 0.14 21.85 0.09            
36.279912 62.050148 23.59 0.07            21.61 0.05 
36.279955 62.021192 20.26 0.02 19.11 0.02 18.58 0.02 
36.279958 62.068901 17.61 0.02 15.79 0.02            
36.279990 61.985710 19.13 0.02 18.27 0.02 17.68 0.02 
36.279997 62.099617 22.46 0.03 20.51 0.03 19.51 0.02 
36.280009 62.079241 23.57 0.04            21.02 0.03 
36.280045 62.019821 24.28 0.09 21.96 0.08            
36.280061 62.072844 24.39 0.10 22.44 0.10            
36.280067 62.159249 22.46 0.03            20.70 0.03 
36.280081 62.021680 21.10 0.02 19.87 0.02 19.27 0.02 
36.280107 62.164283 23.30 0.06            21.54 0.04 
36.280128 62.138558 23.55 0.06            21.51 0.05 
36.280241 62.071408 19.58 0.02 18.27 0.02 17.48 0.02 
36.280266 61.975515 19.86 0.02 18.69 0.02 17.97 0.02 
36.280282 62.166075 18.78 0.02 17.79 0.02 17.23 0.02 
36.280284 62.047218 20.15 0.02 19.50 0.02 19.18 0.02 
36.280291 62.024938 22.95 0.05 21.54 0.08 20.88 0.03 
36.280317 62.145012 20.14 0.02 19.52 0.02 19.18 0.02 
36.280317 62.035347 22.71 0.08 21.73 0.13 21.16 0.05 
36.280372 62.087210 24.35 0.09 22.07 0.10            
36.280408 62.023201 22.90 0.04 21.67 0.08 21.08 0.03 
36.280462 62.005620 24.83 0.14 22.43 0.09            
36.280462 62.017033 20.27 0.02 19.20 0.02 18.73 0.02 
36.280486 62.174738 17.34 0.02 16.54 0.02 16.23 0.02 
36.280505 62.096999 20.90 0.02 19.18 0.02 18.02 0.02 
36.280511 62.081843 23.09 0.04 19.86 0.02            
36.280511 62.150034            16.03 0.02 15.83 0.02 
36.280513 62.133074 17.09 0.02 16.20 0.02 16.00 0.02 
36.280602 62.029039 22.23 0.03 21.23 0.06 20.56 0.03 
36.280638 62.055830 19.34 0.02 18.17 0.02 17.40 0.02 
36.280641 62.173559 21.18 0.02 20.22 0.02 19.73 0.02 
36.280708 62.022023 18.00 0.02 17.20 0.02 16.75 0.02 
36.280722 61.994856 18.94 0.02 18.05 0.02 17.56 0.02 
36.280722 62.059371 20.57 0.02 19.43 0.02 18.70 0.02 
36.280756 62.050302 23.95 0.10            22.03 0.06 
36.280763 62.034592 22.49 0.04 21.32 0.06 20.95 0.04 
36.280767 62.107551 24.23 0.09            20.71 0.03 
36.280773 62.052949 24.75 0.16 22.29 0.10            
36.280776 62.015542 21.94 0.02 21.32 0.05 21.05 0.03 
36.280808 62.129027 22.09 0.02 20.82 0.04 19.83 0.02 
36.280816 62.035218 17.16 0.02 16.29 0.02 16.28 0.02 
36.280844 62.036002 23.39 0.06            21.84 0.05 
36.280881 61.970140 23.14 0.05            21.25 0.03 
36.280884 62.052578 19.37 0.02 18.32 0.02 17.65 0.02 
36.280889 62.074844 23.23 0.04            20.79 0.03 
36.280890 62.061684 24.69 0.11 21.95 0.07            
36.280945 62.173661 23.36 0.06            21.98 0.08 
36.281084 62.117847 23.58 0.06            21.49 0.06 
36.281113 62.034584 22.10 0.03 21.04 0.04 20.82 0.03 
36.281117 62.031163 23.23 0.05 22.09 0.10 21.72 0.05 
36.281236 62.059886 20.52 0.02 19.48 0.02 18.82 0.02 
36.281257 62.047972 23.79 0.07            22.19 0.08 
36.281308 62.175529 19.91 0.02 18.88 0.02 18.39 0.02 
36.281333 62.078663 21.32 0.02 19.78 0.02 19.02 0.02 
36.281363 62.053984 25.01 0.20 21.61 0.06            
36.281377 62.078461 22.39 0.02 20.82 0.04 19.98 0.02 
36.281465 62.173834 23.16 0.04            21.50 0.03 
36.281482 62.105889 22.60 0.03 20.89 0.04 19.71 0.02 
36.281488 62.174245 23.99 0.07            22.30 0.07 
36.281491 61.978388 23.41 0.12            21.49 0.08 
36.281497 62.110434 22.17 0.02 20.94 0.05 20.06 0.02 
36.281521 62.079819 21.86 0.02 20.44 0.03 19.51 0.02 
36.281544 62.099998 23.09 0.03            21.37 0.05 
36.281693 62.117911 19.06 0.02 17.67 0.02 16.89 0.02 
36.281727 62.019711 24.54 0.13 22.33 0.09            
36.281738 61.972291 23.84 0.10            22.12 0.06 
36.281748 62.173146 22.70 0.03 21.74 0.07 21.23 0.03 
36.281754 62.041050 24.87 0.17 22.19 0.09            
36.281780 61.978075 17.04 0.02 15.84 0.02 15.85 0.02 
36.281818 62.129355 20.83 0.02 19.37 0.02 18.58 0.02 
36.281825 62.069474 24.74 0.12 23.10 0.16            
36.281831 61.986853 23.88 0.10            21.75 0.04 
36.281852 61.971563 18.75 0.02 17.84 0.02 17.27 0.02 
36.281908 62.084281 21.41 0.02 19.88 0.02 18.88 0.02 
36.281909 62.017709 21.47 0.02 20.72 0.04 20.31 0.02 
36.282137 62.040199 20.96 0.02 19.76 0.02 19.07 0.02 
36.282140 62.097877 22.50 0.03 20.73 0.04 19.60 0.02 
36.282169 62.159556 23.83 0.09            21.99 0.06 
36.282192 62.104332 23.41 0.04            21.31 0.04 
36.282194 62.011538 24.59 0.12 22.14 0.09            
36.282240 62.072279 22.73 0.03 20.92 0.04 19.93 0.02 
36.282261 61.988416 22.56 0.03 21.53 0.09 20.59 0.02 
36.282311 62.008621 21.65 0.02 20.53 0.03 19.79 0.02 
36.282332 62.050022 23.87 0.07            22.21 0.08 
36.282344 62.141651 22.16 0.03 20.80 0.05 19.98 0.02 
36.282363 61.993314 23.63 0.08            21.43 0.04 
36.282390 61.979773 18.55 0.02 17.90 0.02 17.55 0.02 
36.282455 61.986012 23.79 0.08            21.91 0.05 
36.282482 62.171776 22.37 0.03 21.43 0.05 21.01 0.03 
36.282485 61.980220 17.38 0.02 16.30 0.02 15.89 0.02 
36.282493 62.172812 18.18 0.02 17.30 0.02 16.93 0.02 
36.282506 62.039269 21.16 0.02 19.94 0.03 19.31 0.02 
36.282507 62.003709 23.54 0.05 22.27 0.09            
36.282510 62.150465 21.04 0.02 19.79 0.03 18.91 0.02 
36.282549 62.154072 19.12 0.02 17.78 0.02 17.13 0.02 
36.282578 62.137778 23.93 0.12            21.81 0.05 
36.282579 62.134073 20.79 0.02 19.34 0.02 18.53 0.02 
36.282584 62.161857 22.57 0.03 21.51 0.08 20.99 0.03 
36.282674 62.164648 23.83 0.08            22.23 0.08 
36.282690 62.172555 19.24 0.02 18.39 0.02 17.99 0.02 
36.282715 62.043337 18.78 0.02 17.74 0.02 17.09 0.02 
36.282755 62.095087 23.57 0.05 20.82 0.04            
36.282784 62.001856 20.29 0.02 19.38 0.02 18.83 0.02 
36.282796 62.028707 24.22 0.13            22.03 0.06 
36.282805 62.011160 20.17 0.02 19.10 0.02 18.45 0.02 
36.282892 62.080544 22.18 0.02 20.59 0.03 19.90 0.02 
36.282895 62.165379 22.94 0.05 21.52 0.09 21.22 0.04 
36.282901 61.968511 20.80 0.02 19.67 0.03 19.17 0.02 
36.282906 62.168631 18.21 0.02 17.29 0.02 16.87 0.02 
36.282909 62.150748 22.82 0.04 21.38 0.07 20.50 0.02 
36.282922 61.988390 20.05 0.02 18.80 0.02 18.17 0.02 
36.282936 62.020094 24.10 0.11 22.02 0.07            
36.283026 62.040256 24.84 0.15 22.41 0.10            
36.283059 62.026999 19.38 0.02 18.31 0.02 17.76 0.02 
36.283164 61.994648 23.79 0.09            21.64 0.04 
36.283165 62.136200 20.05 0.02 18.59 0.02 17.68 0.02 
36.283184 62.117227 23.33 0.04            21.20 0.04 
36.283212 62.073862 20.78 0.02 19.23 0.02 18.22 0.02 
36.283229 62.077960 21.29 0.02 19.85 0.02 18.93 0.02 
36.283247 62.028110 20.62 0.02 19.41 0.02 18.75 0.02 
36.283250 62.156726 21.54 0.02 20.13 0.03 19.40 0.02 
36.283276 61.992849 23.33 0.06            21.09 0.03 
36.283280 62.026712 19.51 0.02 18.41 0.02 17.89 0.02 
36.283340 62.067093 18.11 0.02 17.41 0.02 17.13 0.02 
36.283348 62.067632 21.22 0.02 19.87 0.02 18.98 0.02 
36.283434 62.016839 20.16 0.02 19.18 0.02 18.57 0.02 
36.283437 62.108874 23.15 0.04 21.31 0.05 20.55 0.03 
36.283440 62.002115 25.15 0.19 22.99 0.17            
36.283447 62.065820 24.35 0.09 21.40 0.05            
36.283450 62.035431 24.05 0.10            22.20 0.06 
36.283450 61.973512 21.32 0.02 20.10 0.03 19.50 0.02 
36.283547 62.025198 23.31 0.06            21.39 0.04 
36.283553 62.128012 22.69 0.04 21.30 0.07 20.48 0.03 
36.283554 62.074434 20.86 0.02 19.36 0.02 18.34 0.02 
36.283584 62.026213 21.04 0.02 19.86 0.02 19.15 0.02 
36.283626 62.051576 23.23 0.05            21.40 0.04 
36.283628 62.085086 24.53 0.11 21.68 0.07            
36.283730 62.099531 24.42 0.09 21.81 0.09            
36.283761 62.041853 17.67 0.02 16.64 0.02 16.21 0.02 
36.283857 62.043072 24.29 0.12            22.54 0.09 
36.283942 62.066388 23.00 0.03 20.37 0.03            
36.283945 62.165751 21.20 0.02 20.12 0.03 19.57 0.02 
36.283958 62.127759 17.48 0.02 16.96 0.02 16.64 0.02 
36.283978 62.010971 22.66 0.03 21.38 0.05 20.68 0.03 
36.283980 62.149369 21.40 0.02 19.95 0.03 19.06 0.02 
36.283986 62.136763 22.08 0.02            19.85 0.02 
36.284010 62.031845 20.30 0.02 19.28 0.02 18.80 0.02 
36.284040 62.007599 23.25 0.04 22.04 0.07 21.13 0.03 
36.284047 62.075724 23.85 0.06 21.01 0.04            
36.284087 62.042798 24.74 0.15 22.53 0.11            
36.284089 61.969958 24.13 0.09            22.26 0.06 
36.284117 62.027004 22.75 0.04 21.71 0.09 20.90 0.03 
36.284120 62.166668 18.05 0.02 17.22 0.02 16.73 0.02 
36.284134 62.145246 22.25 0.03 21.02 0.06 20.24 0.02 
36.284227 62.051120 23.07 0.04 21.54 0.06 20.92 0.03 
36.284295 62.113456 24.16 0.09            21.92 0.06 
36.284309 62.130547 23.67 0.05            20.89 0.02 
36.284393 62.159813 22.10 0.03 21.01 0.05 20.33 0.02 
36.284399 62.153174 22.07 0.02 20.85 0.05 20.05 0.02 
36.284438 62.024247 23.23 0.06 21.99 0.10 21.27 0.03 
36.284495 62.033075 21.98 0.02 20.86 0.04 20.14 0.02 
36.284503 62.055796 24.80 0.14 22.06 0.07            
36.284553 62.003485 24.02 0.08            22.07 0.07 
36.284575 62.087097 23.07 0.03 21.01 0.03 19.33 0.02 
36.284707 62.003163 23.01 0.04 21.67 0.06 20.86 0.03 
36.284718 62.057456 18.59 0.02 17.98 0.02 17.69 0.02 
36.284750 62.088735 25.25 0.17 22.34 0.09            
36.284751 62.107651 23.22 0.04 21.55 0.07 20.23 0.02 
36.284774 62.176167 23.78 0.10            22.32 0.12 
36.284816 62.006602 21.57 0.02 20.27 0.03 19.56 0.02 
36.284845 62.020016 18.83 0.02 18.07 0.02 17.55 0.02 
36.284849 62.177899 22.68 0.04 21.68 0.09            
36.284889 62.120241 22.13 0.02 20.93 0.05 20.09 0.02 
36.284935 62.157760 22.88 0.04 21.50 0.08 20.68 0.02 
36.284942 62.078266 25.11 0.14 22.32 0.10            
36.284943 61.989461 21.49 0.02 20.26 0.03 19.65 0.02 
36.284951 62.173037 24.71 0.20            22.84 0.09 
36.284951 62.000312 22.64 0.03 21.23 0.05 20.28 0.02 
36.284990 61.979505 18.48 0.02 17.39 0.02 16.82 0.02 
36.284990 61.990531 19.84 0.02 18.66 0.02 18.07 0.02 
36.285016 61.983431 19.60 0.02 18.65 0.02 18.04 0.02 
36.285058 62.165511 21.30 0.02 20.24 0.03 19.62 0.02 
36.285081 62.020436 18.50 0.02 17.70 0.02 17.24 0.02 
36.285119 62.161838 17.88 0.02 16.88 0.02 16.41 0.02 
36.285290 62.133232 22.08 0.02 20.39 0.03 19.47 0.02 
36.285359 62.013760 23.14 0.05 21.72 0.07 21.00 0.03 
36.285381 62.167391 22.30 0.03 21.33 0.08 20.80 0.03 
36.285431 62.132209 19.57 0.02 18.05 0.02 17.12 0.02 
36.285439 62.138588 24.27 0.12            21.90 0.06 
36.285479 61.979575 17.59 0.02 16.59 0.02 16.01 0.02 
36.285526 61.975279 23.66 0.08            21.90 0.04 
36.285556 62.090615 24.83 0.15 22.01 0.09            
36.285573 62.068029 24.86 0.15 22.16 0.08            
36.285587 62.099723 23.43 0.04 22.70 0.18            
36.285635 62.165248 23.81 0.10            21.97 0.07 
36.285695 62.020769 21.02 0.02 19.82 0.03 19.15 0.02 
36.285750 62.019664 18.63 0.02 17.86 0.02 17.41 0.02 
36.285772 62.054486 18.12 0.02 17.41 0.02 17.05 0.02 
36.285789 62.116693 25.03 0.17 22.57 0.13            
36.285832 62.117435 24.61 0.13 21.84 0.08            
36.285855 62.036441 21.64 0.02 20.42 0.04 19.83 0.02 
36.285860 62.076269 22.15 0.02 20.52 0.03 19.38 0.02 
36.285863 62.173880 22.91 0.04            21.53 0.06 
36.285878 62.001959 23.18 0.04 21.85 0.07 20.92 0.03 
36.285927 62.048916 18.78 0.02 17.93 0.02 17.43 0.02 
36.286025 61.992475 20.57 0.02 19.27 0.02 18.58 0.02 
36.286071 62.032807 22.73 0.04 21.67 0.08 20.88 0.03 
36.286149 62.048608 20.93 0.02 19.84 0.02 19.09 0.02 
36.286181 61.980222 21.21 0.02 19.99 0.03 19.38 0.02 
36.286223 62.138565 19.74 0.02 19.17 0.02 18.86 0.02 
36.286232 61.985896 23.53 0.06            21.80 0.05 
36.286260 62.163304 20.09 0.02 18.99 0.02 18.39 0.02 
36.286300 62.051529 24.09 0.08            21.96 0.06 
36.286330 62.023600 22.16 0.03 21.80 0.08 21.31 0.04 
36.286367 62.011894 20.17 0.02 19.52 0.02 19.24 0.02 
36.286374 62.000841 24.69 0.11 22.51 0.10            
36.286393 62.141727 21.52 0.02 20.02 0.03 19.16 0.02 
36.286471 61.979824 21.94 0.02 21.17 0.06 20.96 0.03 
36.286485 62.062618 24.84 0.15 21.96 0.08            
36.286548 62.123281 22.74 0.04 21.13 0.06 20.05 0.02 
36.286569 62.031569 22.78 0.04 21.83 0.10 21.33 0.04 
36.286586 62.139251 24.12 0.12            21.94 0.07 
36.286636 62.168191 19.77 0.02 18.74 0.02 18.12 0.02 
36.286665 62.029315 22.64 0.04 21.51 0.07 21.07 0.04 
36.286741 62.068009 24.55 0.11 21.81 0.06            
36.286772 61.980168 22.15 0.02 20.93 0.06 20.35 0.02 
36.286854 62.105338 22.99 0.03 21.20 0.05 20.12 0.02 
36.286863 62.138894 20.05 0.02 18.59 0.02 17.70 0.02 
36.286896 62.030595 22.67 0.04 21.74 0.08 20.98 0.03 
36.286901 62.043981 19.47 0.02 18.56 0.02 17.62 0.02 
36.286948 62.023933 22.48 0.04 21.17 0.06 20.49 0.03 
36.286991 62.002395 20.19 0.02 19.54 0.02 19.21 0.02 
36.287015 62.089290 23.48 0.06 21.84 0.08 20.39 0.02 
36.287031 62.098064 23.50 0.05 21.39 0.06 19.95 0.02 
36.287044 62.002200 23.97 0.08            22.22 0.09 
36.287047 62.014823 23.85 0.08            21.87 0.06 
36.287160 62.011268 23.26 0.05            21.56 0.05 
36.287166 62.053811 24.88 0.17 22.42 0.09            
36.287170 62.017207 22.34 0.03 20.11 0.02            
36.287177 62.156115 20.28 0.02 18.94 0.02 18.23 0.02 
36.287195 62.045452 23.99 0.07            22.05 0.08 
36.287274 62.071076 19.81 0.02 18.67 0.02 17.98 0.02 
36.287289 62.108998 24.32 0.08 22.72 0.18            
36.287375 62.168774 23.27 0.06 22.03 0.12 21.62 0.05 
36.287412 62.043247 18.21 0.02 16.76 0.02 16.31 0.02 
36.287436 62.075287 24.42 0.09 22.16 0.08            
36.287454 62.092359 23.08 0.04 21.33 0.06 19.97 0.02 
36.287499 61.984371 21.43 0.02 20.24 0.03 19.51 0.02 
36.287593 62.023150 20.48 0.02 19.32 0.02 18.77 0.02 
36.287629 62.034540 21.00 0.02 19.76 0.03 18.95 0.02 
36.287629 62.040663 22.11 0.02 20.94 0.05 20.57 0.02 
36.287640 62.142634 23.29 0.06 21.74 0.10 20.89 0.03 
36.287649 61.983622 22.11 0.02 20.80 0.05 20.07 0.02 
36.287682 61.974545 22.27 0.03 21.00 0.06 20.48 0.02 
36.287768 62.129306 23.36 0.05 21.57 0.08 20.79 0.03 
36.287771 62.054003 24.96 0.18 21.84 0.07            
36.287785 62.152512 24.03 0.10            21.65 0.05 
36.287829 61.989434 22.66 0.04 21.46 0.08 20.63 0.02 
36.287950 61.971268 22.89 0.04 21.90 0.12 20.99 0.03 
36.287964 62.013255 23.75 0.07            21.99 0.07 
36.288010 62.107008 25.17 0.17 22.62 0.14            
36.288041 62.030316 22.80 0.04            20.93 0.03 
36.288075 61.985552 22.01 0.02 20.85 0.05 20.22 0.02 
36.288077 62.162552 21.29 0.02 20.15 0.03 19.55 0.02 
36.288081 62.017160 18.48 0.02 17.69 0.02 17.26 0.02 
36.288127 62.100247 19.85 0.02 17.95 0.02 16.57 0.02 
36.288128 61.993070 22.97 0.05 21.67 0.11 20.77 0.03 
36.288150 62.109448 24.92 0.15 22.04 0.08            
36.288193 62.068045 24.80 0.15 22.16 0.09            
36.288241 62.144184 21.31 0.02 20.66 0.04 20.40 0.02 
36.288277 62.105898 23.54 0.05 21.54 0.07 20.83 0.03 
36.288277 62.057413 24.08 0.08            21.92 0.06 
36.288289 62.128737 20.88 0.02 20.46 0.04 19.98 0.02 
36.288350 62.130024 21.72 0.02 20.15 0.03 19.23 0.02 
36.288373 62.001115 23.67 0.06            21.36 0.05 
36.288409 62.174944 19.86 0.02 18.82 0.02 18.35 0.02 
36.288419 62.069459 22.19 0.02 20.42 0.02 19.36 0.02 
36.288420 62.009868 23.73 0.06 20.99 0.04            
36.288428 61.994050 18.32 0.02 17.07 0.02 16.37 0.02 
36.288612 62.125991 22.87 0.04 21.80 0.09 20.96 0.03 
36.288640 62.011507 19.38 0.02 18.38 0.02 17.75 0.02 
36.288650 61.972361 18.35 0.02 17.75 0.02 17.32 0.02 
36.288663 62.125142 22.95 0.04 21.57 0.08 20.68 0.03 
36.288743 62.021231 23.51 0.07            21.59 0.04 
36.288757 62.036073 20.42 0.02 19.30 0.02 18.77 0.02 
36.288854 62.173656 22.37 0.03            20.92 0.04 
36.288870 62.150847 23.64 0.06            21.18 0.03 
36.288874 62.179540 20.74 0.02 20.26 0.03            
36.288901 62.013936 24.90 0.17 22.94 0.13            
36.288910 62.177341 23.60 0.07            21.91 0.08 
36.288910 62.105907 22.42 0.03 20.66 0.04 19.41 0.02 
36.288911 62.171317 17.89 0.02 17.31 0.02 16.98 0.02 
36.288939 62.061517 23.45 0.05 22.08 0.08 21.09 0.04 
36.289021 62.048934 24.97 0.17 22.59 0.11            
36.289147 62.046815 22.00 0.02 20.84 0.04 20.42 0.02 
36.289151 62.136522 23.83 0.08            21.46 0.05 
36.289178 62.140289 22.96 0.04 21.36 0.07 20.54 0.02 
36.289188 62.032891 21.02 0.02 19.86 0.02 19.30 0.02 
36.289200 62.016776 22.03 0.02 20.67 0.03 20.00 0.02 
36.289223 62.120875 19.25 0.02 17.96 0.02 17.40 0.02 
36.289242 62.041980            15.84 0.02 15.97 0.02 
36.289268 62.091169 21.57 0.04 19.19 0.02            
36.289317 62.045199 20.06 0.02 19.47 0.02 19.15 0.02 
36.289319 62.177867 24.01 0.10            22.73 0.14 
36.289414 62.012437 22.62 0.03 21.54 0.06 21.44 0.05 
36.289433 62.164708 18.94 0.02 18.08 0.02 17.51 0.02 
36.289451 61.977882 20.62 0.02 19.78 0.03 19.26 0.02 
36.289514 62.043673 21.15 0.02 19.96 0.02 19.30 0.02 
36.289518 61.981637 22.70 0.05 21.59 0.09 20.81 0.03 
36.289563 62.054198 22.28 0.03 20.96 0.04 20.06 0.02 
36.289583 62.006020 19.82 0.02 18.55 0.02 17.97 0.02 
36.289665 62.068286 24.09 0.13 22.05 0.09            
36.289729 61.986116 18.36 0.02 17.17 0.02 16.47 0.02 
36.289762 62.080415 19.01 0.02 17.72 0.02 16.96 0.02 
36.289806 62.068051 18.83 0.02 18.30 0.02 18.00 0.02 
36.289813 62.111728 18.19 0.02 16.75 0.02 15.94 0.02 
36.289842 62.064984 24.21 0.08 22.54 0.11            
36.290095 61.985089 22.99 0.04 21.76 0.10 21.07 0.03 
36.290126 62.054423 23.85 0.06            21.34 0.04 
36.290127 61.995393 20.24 0.02 18.92 0.02 18.25 0.02 
36.290157 62.044767 21.17 0.02 20.11 0.04 19.60 0.04 
36.290189 62.028519 18.24 0.02 17.43 0.02 16.86 0.02 
36.290198 62.118496 20.66 0.02 20.11 0.02 19.82 0.02 
36.290200 62.169201 23.87 0.07            22.41 0.08 
36.290215 62.163361 20.56 0.02 19.45 0.02 18.84 0.02 
36.290250 62.003782 23.42 0.06            21.40 0.04 
36.290296 62.011720 19.44 0.02 18.35 0.02 17.87 0.02 
36.290412 62.015018 23.49 0.05            21.16 0.04 
36.290463 62.069010 21.85 0.02 20.10 0.03 19.02 0.02 
36.290509 61.980092 21.55 0.02 20.30 0.04 19.56 0.02 
36.290529 62.109355 22.53 0.03 20.96 0.04 19.94 0.02 
36.290589 62.057512 21.17 0.02 20.29 0.03 19.52 0.02 
36.290639 62.121604 21.26 0.02 20.05 0.03 19.03 0.02 
36.290677 62.125696 20.80 0.02 19.27 0.02 18.33 0.02 
36.290708 62.134470 19.80 0.02 18.45 0.02 17.59 0.02 
36.290716 62.132678 23.30 0.06            21.17 0.03 
36.290762 61.974168 23.88 0.08            22.07 0.05 
36.290827 62.022129 23.18 0.05 21.64 0.07 21.07 0.03 
36.290834 62.010928 17.99 0.02 17.02 0.02 16.62 0.02 
36.290868 62.046698 19.41 0.02 18.75 0.02 18.42 0.02 
36.290885 62.069209 18.92 0.02 18.34 0.02 18.04 0.02 
36.290926 62.048837 18.48 0.02 17.53 0.02 16.96 0.02 
36.290940 62.118209 19.21 0.02 17.75 0.02 16.83 0.02 
36.290952 62.008167 20.87 0.02 19.60 0.02 18.82 0.02 
36.290976 62.043549 23.53 0.08            21.48 0.05 
36.290978 62.042853 21.38 0.02 20.05 0.03 19.26 0.02 
36.290991 62.122744 21.25 0.02 19.98 0.03 19.11 0.02 
36.290993 62.025709 22.42 0.03 21.02 0.05 20.40 0.02 
36.291001 62.081053 22.03 0.02 20.35 0.03 19.48 0.02 
36.291004 62.111768 23.36 0.05 21.57 0.07 20.88 0.03 
36.291080 62.019766 21.18 0.02 19.95 0.03 19.28 0.02 
36.291081 62.118418 19.04 0.02 18.41 0.02 18.08 0.02 
36.291129 62.049214 20.16 0.02 19.65 0.02 19.32 0.02 
36.291155 62.085491 24.69 0.09 22.25 0.09            
36.291169 62.147038 22.83 0.04            20.60 0.02 
36.291192 62.114150 23.36 0.04 20.49 0.03            
36.291218 61.989042 17.06 0.02 15.95 0.02            
36.291289 62.147924 22.89 0.04 21.60 0.07 20.78 0.03 
36.291292 62.040712 18.82 0.02 17.85 0.02 17.53 0.02 
36.291296 62.064183 20.28 0.02 18.97 0.02 18.19 0.02 
36.291419 62.015704 23.29 0.04 21.96 0.11 20.95 0.02 
36.291424 62.165703 18.37 0.02 17.38 0.02 16.88 0.02 
36.291486 62.180223 23.54 0.07            21.82 0.08 
36.291527 62.067273 19.09 0.02 17.98 0.02 17.40 0.02 
36.291537 62.041882 24.03 0.11            22.24 0.07 
36.291574 62.069877 19.32 0.02 18.14 0.02 17.45 0.02 
36.291580 62.047102 22.37 0.03 21.21 0.05 20.52 0.02 
36.291610 62.051224 19.94 0.02 19.29 0.02 18.94 0.02 
36.291633 62.041709 23.45 0.06 21.91 0.10 21.43 0.04 
36.291636 61.984117 17.75 0.02 16.72 0.02 16.31 0.02 
36.291664 62.107504 23.82 0.06 21.85 0.07 20.76 0.03 
36.291732 62.133533 24.10 0.09            22.14 0.07 
36.291752 62.078947 18.61 0.02 17.19 0.02 16.39 0.02 
36.291767 62.168472 19.19 0.02 18.31 0.02 17.79 0.02 
36.291781 62.061245 24.97 0.15 22.41 0.12            
36.291832 61.980380 22.93 0.04 21.76 0.10 20.92 0.03 
36.291872 62.083885 25.17 0.19 22.44 0.10            
36.291882 62.114472 24.92 0.14 22.38 0.13            
36.291936 62.043668 21.25 0.02 20.20 0.03 19.62 0.02 
36.291986 62.055277 21.93 0.02 20.39 0.03 19.61 0.02 
36.292038 61.979154 23.34 0.06 21.99 0.12 21.48 0.04 
36.292048 61.983622 23.54 0.07            21.61 0.04 
36.292102 62.091601 19.91 0.02 19.27 0.02 18.95 0.02 
36.292102 62.028065 23.72 0.08            21.28 0.04 
36.292194 61.987991 24.32 0.12            21.88 0.05 
36.292203 62.035876 23.51 0.07            21.89 0.05 
36.292248 62.163524 22.71 0.04            20.90 0.03 
36.292281 62.081711 21.41 0.02 19.86 0.02 19.01 0.02 
36.292303 62.034706 23.38 0.07            21.84 0.05 
36.292326 62.055892 20.59 0.02 19.22 0.02 18.37 0.02 
36.292361 62.054399 23.18 0.04 22.11 0.07 21.09 0.03 
36.292366 62.078554 19.28 0.02 17.82 0.02 16.96 0.02 
36.292414 62.154481 23.20 0.05            21.02 0.03 
36.292485 62.005982 24.30 0.11 22.11 0.07            
36.292504 61.987772 24.30 0.14            22.01 0.05 
36.292552 62.138861 23.28 0.05 21.80 0.10 20.81 0.03 
36.292609 62.158886 22.41 0.03 21.14 0.06 20.32 0.02 
36.292648 62.171835 24.18 0.12            22.44 0.13 
36.292671 62.008177 24.45 0.12 22.10 0.07            
36.292688 61.969279 23.34 0.05            21.34 0.03 
36.292742 62.044479 23.10 0.06 22.03 0.09 21.22 0.03 
36.292764 62.175029 22.61 0.04 21.46 0.08 21.10 0.04 
36.292786 62.130560 18.37 0.02 17.88 0.02 17.58 0.02 
36.292805 61.979509 19.14 0.02 18.00 0.02 17.46 0.02 
36.292849 61.991030 17.36 0.02 16.38 0.02 15.86 0.02 
36.292990 62.089961 24.28 0.06 22.01 0.07 20.04 0.02 
36.293084 62.102272 22.04 0.02 20.46 0.03 19.52 0.02 
36.293094 62.049029 24.64 0.15 22.32 0.10            
36.293107 62.106845 24.51 0.11 21.74 0.07            
36.293117 62.154543 20.29 0.02 18.96 0.02 18.27 0.02 
36.293199 62.020527 17.91 0.02 16.93 0.02 16.37 0.02 
36.293270 62.175079 20.97 0.02 20.41 0.04 20.11 0.02 
36.293293 62.028228 24.66 0.17            22.01 0.05 
36.293336 62.079255 24.62 0.09 22.85 0.13            
36.293455 62.148909 21.63 0.02 20.27 0.03 19.52 0.02 
36.293468 61.994467 22.45 0.03 21.07 0.07 20.41 0.02 
36.293502 62.179111 22.17 0.05 21.36 0.10 20.87 0.06 
36.293550 62.009565 22.96 0.04 21.81 0.07 21.37 0.04 
36.293553 62.096333 22.05 0.02 20.29 0.03 18.99 0.02 
36.293601 62.156557 21.56 0.02 20.24 0.03 19.46 0.02 
36.293615 62.157102 22.34 0.03 21.05 0.06 20.29 0.02 
36.293635 62.167975 23.84 0.10            22.44 0.07 
36.293668 61.977524 23.75 0.10            22.23 0.06 
36.293730 62.063443 20.29 0.02 19.02 0.02 18.18 0.02 
36.293753 62.039962 22.02 0.02 21.02 0.05 20.34 0.02 
36.293758 62.110381 24.51 0.11 22.27 0.12            
36.293888 62.124325 23.36 0.05 21.72 0.09 20.64 0.02 
36.293890 62.005941 23.70 0.07            21.81 0.06 
36.293908 62.063817 22.19 0.02 21.29 0.05 20.70 0.03 
36.293912 62.116597 22.77 0.02 21.14 0.04 20.60 0.02 
36.293914 62.120296 17.57 0.02 16.21 0.02            
36.293923 62.061880 24.01 0.07            21.39 0.04 
36.293966 62.175851 20.37 0.02 20.04 0.03 19.65 0.02 
36.293985 62.145992 18.87 0.02 17.57 0.02 16.77 0.02 
36.293999 62.115768 24.45 0.10 21.90 0.09            
36.294030 62.052240 21.14 0.02 19.83 0.02 19.12 0.02 
36.294065 61.987631 23.04 0.04            21.12 0.03 
36.294072 61.971736 22.77 0.04 21.41 0.07 20.85 0.02 
36.294085 61.997332 22.40 0.03 21.03 0.06 20.10 0.02 
36.294088 61.980265 20.10 0.02 18.93 0.02 18.38 0.02 
36.294110 61.980735 22.55 0.03 21.20 0.07 20.40 0.02 
36.294215 62.111500            16.67 0.02 16.39 0.02 
36.294220 62.007047 22.91 0.03            21.14 0.04 
36.294324 62.132959 23.58 0.07 21.95 0.09 21.19 0.03 
36.294330 62.123895 22.20 0.02 20.69 0.04 19.59 0.02 
36.294335 62.065170 24.56 0.13 22.38 0.11            
36.294375 61.967157 21.59 0.02 20.48 0.04 19.84 0.02 
36.294390 62.096173 24.42 0.07            21.52 0.05 
36.294424 62.145673 20.27 0.02 18.85 0.02 17.88 0.02 
36.294427 62.101569 25.09 0.14 22.18 0.09            
36.294490 62.006787 22.13 0.02 20.90 0.04 20.25 0.02 
36.294525 62.077977 22.52 0.03 20.94 0.04 20.04 0.02 
36.294562 62.044027 24.26 0.14            22.24 0.07 
36.294572 62.032309 18.99 0.02 18.46 0.02 18.18 0.02 
36.294627 62.148408 22.10 0.02 20.71 0.05 19.79 0.02 
36.294676 62.026805 24.27 0.12            21.89 0.05 
36.294817 61.994548 20.76 0.02 19.56 0.02 18.98 0.02 
36.294936 62.172484 22.40 0.03 21.15 0.06 20.63 0.03 
36.294946 62.007007 20.59 0.02 19.39 0.02 18.70 0.02 
36.295028 62.144337 22.91 0.04 21.38 0.07 20.45 0.02 
36.295034 62.153188 23.54 0.06            20.86 0.03 
36.295034 62.101765 24.10 0.07 21.50 0.06            
36.295074 62.127050 21.71 0.02 20.15 0.03 19.09 0.02 
36.295089 62.045420 21.66 0.02 20.39 0.03 19.67 0.02 
36.295096 62.168214 21.29 0.02 20.20 0.02 19.60 0.02 
36.295125 62.005574 19.22 0.02 18.10 0.02 17.60 0.02 
36.295140 62.058056 24.11 0.08 21.29 0.05            
36.295188 62.162869 18.85 0.02 18.05 0.02 17.50 0.02 
36.295214 62.168473 24.03 0.10 21.93 0.11            
36.295256 62.022177 23.88 0.10            21.79 0.05 
36.295285 62.159059 23.38 0.07            21.17 0.03 
36.295307 62.132644 22.79 0.04 21.29 0.06 20.46 0.02 
36.295371 62.038327 22.31 0.03 21.11 0.05 20.37 0.02 
36.295424 62.064348 22.08 0.02 21.36 0.05 20.93 0.03 
36.295451 62.164882 21.63 0.05 20.78 0.09 20.25 0.05 
36.295453 62.066479 19.18 0.02 17.98 0.02 17.38 0.02 
36.295522 61.977698 19.46 0.02 18.43 0.02 17.72 0.02 
36.295523 62.160720 20.23 0.02 19.16 0.02 18.66 0.02 
36.295591 62.053393 24.24 0.10            22.11 0.08 
36.295626 62.167499 22.70 0.03 21.98 0.08 21.23 0.03 
36.295628 62.032240 23.89 0.11            21.87 0.06 
36.295645 61.992406 23.19 0.05            21.41 0.03 
36.295806 62.100317 17.93 0.02 16.21 0.02            
36.295862 61.987087 23.32 0.06 22.33 0.19 21.26 0.04 
36.295867 61.986708 23.09 0.04 22.11 0.12 21.20 0.03 
36.295921 62.013528 23.58 0.08 22.20 0.09 21.44 0.05 
36.295950 62.175973 22.50 0.04 21.59 0.08 20.80 0.03 
36.295993 62.137051 19.80 0.02 19.20 0.02 18.89 0.02 
36.296115 62.125717 21.67 0.02 20.28 0.03 19.48 0.02 
36.296143 62.146828 20.49 0.02 19.10 0.02 18.29 0.02 
36.296188 62.010058 23.01 0.04 21.75 0.07            
36.296216 62.111906 21.67 0.02 20.21 0.03 19.37 0.02 
36.296304 62.045420 23.72 0.08            21.61 0.05 
36.296312 61.994432 23.25 0.06            21.29 0.04 
36.296367 62.041101 23.23 0.05 21.91 0.09 21.24 0.04 
36.296508 62.148071 23.97 0.10            21.39 0.04 
36.296512 62.154561 18.99 0.02 18.41 0.02 18.09 0.02 
36.296530 62.051558 23.76 0.07            22.36 0.09 
36.296547 62.179964 22.27 0.03 21.07 0.06 20.46 0.03 
36.296583 62.053168 18.91 0.02 17.59 0.02 16.99 0.02 
36.296605 62.064730 21.27 0.02 20.72 0.03 20.41 0.02 
36.296617 62.041550 23.88 0.09            21.55 0.04 
36.296625 62.032237 23.70 0.09            21.42 0.04 
36.296640 62.178644 19.79 0.02 18.84 0.02 18.43 0.02 
36.296646 62.047427 23.83 0.06            21.79 0.04 
36.296663 61.985999 21.27 0.02 20.04 0.03 19.39 0.02 
36.296685 62.069643 20.95 0.02 19.36 0.02 18.54 0.02 
36.296716 62.144077 22.16 0.02 20.74 0.04 19.94 0.02 
36.296806 62.149576 23.21 0.05 21.74 0.09 21.11 0.03 
36.296839 62.050290 23.53 0.06 21.90 0.07 21.37 0.04 
36.296852 62.039117 18.10 0.02 17.25 0.02 16.77 0.02 
36.296882 62.057379 23.96 0.08            21.64 0.05 
36.296968 61.964652 23.21 0.06            21.25 0.03 
36.296979 62.131105 22.91 0.04 21.53 0.07 20.54 0.02 
36.296988 62.157144 23.41 0.06            21.41 0.04 
36.297007 62.074683 24.37 0.09 21.67 0.07            
36.297132 61.973118 24.16 0.12            21.91 0.05 
36.297133 61.963509 22.45 0.03 21.14 0.07 20.54 0.02 
36.297151 62.012193 24.52 0.15 22.12 0.08            
36.297198 62.046415 19.84 0.02 18.55 0.02 17.96 0.02 
36.297252 61.997781 21.97 0.02 20.58 0.04 19.84 0.02 
36.297255 61.970603 18.87 0.02 17.74 0.02 17.23 0.02 
36.297300 62.056201 20.28 0.02 19.78 0.02 19.43 0.02 
36.297303 62.154751 23.26 0.06 21.71 0.10 20.85 0.03 
36.297308 62.111316 24.43 0.10 21.45 0.07            
36.297319 62.061819 19.04 0.02 18.48 0.02 18.19 0.02 
36.297353 62.045817 23.86 0.10            21.39 0.04 
36.297397 62.089795 24.57 0.09 21.71 0.06            
36.297413 62.025906 22.22 0.03 20.69 0.04 19.56 0.02 
36.297428 62.002230 24.06 0.07 21.88 0.07            
36.297460 62.164643 19.76 0.02 18.71 0.02 18.20 0.02 
36.297506 61.988127 22.33 0.03 21.29 0.07 20.46 0.02 
36.297511 62.039819 23.01 0.05 21.87 0.08 20.94 0.03 
36.297563 62.110378 20.74 0.02 19.38 0.02 18.54 0.02 
36.297581 62.141766 20.45 0.02 18.93 0.02 18.11 0.02 
36.297597 62.108255 23.02 0.04 21.45 0.06 20.45 0.03 
36.297625 62.026330 17.83 0.02 17.06 0.02 16.56 0.02 
36.297636 62.010457 21.51 0.02 20.25 0.03 19.61 0.02 
36.297646 62.175700 23.38 0.06            21.39 0.05 
36.297719 62.063575 18.04 0.02 17.18 0.02 16.83 0.02 
36.297728 62.101558 18.52 0.02 16.53 0.02            
36.297767 62.046163 17.27 0.02 15.90 0.02            
36.297786 62.154653 19.40 0.02 18.72 0.02 18.40 0.02 
36.297835 62.073546 19.73 0.02 18.32 0.02 17.51 0.02 
36.297837 62.176139 20.43 0.02 19.34 0.02 18.88 0.02 
36.297863 62.161037 23.15 0.07            21.31 0.05 
36.297921 62.106116 22.95 0.04 21.78 0.08 20.74 0.03 
36.297931 62.046989 23.14 0.06 21.73 0.08 20.84 0.03 
36.297996 62.054794 22.30 0.02            20.36 0.02 
36.298056 62.039751 22.57 0.04 21.57 0.09 20.77 0.03 
36.298067 62.098742 19.30 0.02 17.82 0.02 16.85 0.02 
36.298081 62.109907 21.74 0.02 20.11 0.03 19.19 0.02 
36.298086 62.050009 23.47 0.05            21.65 0.05 
36.298130 61.980020 21.05 0.02 19.90 0.03 19.30 0.02 
36.298146 62.046297 22.66 0.11            20.71 0.04 
36.298176 62.010455 23.20 0.04 21.88 0.07 20.95 0.03 
36.298178 62.163814 19.24 0.02 18.08 0.02 17.48 0.02 
36.298247 62.116225 24.03 0.06            21.85 0.04 
36.298250 62.100504 22.70 0.03 20.86 0.04 19.39 0.02 
36.298310 61.987133 24.05 0.11            21.73 0.04 
36.298312 62.164226 19.47 0.02 18.29 0.02 17.62 0.02 
36.298331 62.011278 20.04 0.02 18.62 0.02 17.77 0.02 
36.298344 62.012722 20.66 0.02 19.12 0.02 18.10 0.02 
36.298438 62.015985 18.40 0.02 16.86 0.02 16.11 0.02 
36.298465 61.995030 23.04 0.05            21.87 0.06 
36.298537 62.100178 25.09 0.13 22.05 0.09            
36.298538 61.976174 18.94 0.02 17.72 0.02 17.12 0.02 
36.298544 61.976838 23.94 0.09            22.34 0.07 
36.298646 62.114218 21.41 0.02 20.38 0.03 19.09 0.02 
36.298654 62.041883 18.87 0.02 18.03 0.02 17.49 0.02 
36.298683 62.003355 21.76 0.02 20.53 0.02 19.96 0.02 
36.298704 62.077063 24.94 0.12 22.57 0.12            
36.298705 62.046146 23.23 0.08            21.14 0.05 
36.298745 62.009112 23.74 0.07            21.96 0.07 
36.298791 62.120993 19.08 0.02 18.50 0.02 18.18 0.02 
36.298851 62.116870 23.14 0.04 21.65 0.09 21.03 0.03 
36.298958 62.038524 22.16 0.08 20.96 0.08            
36.298965 62.182515 22.70 0.03 21.79 0.10 21.10 0.04 
36.298991 62.108998 22.65 0.03            19.90 0.02 
36.299026 62.115247 17.39 0.02 16.14 0.02            
36.299076 62.010665 23.54 0.07            21.75 0.05 
36.299089 62.099139 20.22 0.02 18.93 0.02 17.96 0.02 
36.299119 62.081460 18.74 0.02 18.13 0.02 17.79 0.02 
36.299123 62.039332 18.57 0.02 17.52 0.02 17.08 0.02 
36.299129 62.092561 24.38 0.08 21.93 0.07            
36.299153 62.074905 22.56 0.03 20.95 0.04 19.98 0.02 
36.299173 62.152769 18.63 0.02 17.37 0.02 16.77 0.02 
36.299211 62.054169 24.98 0.17 22.23 0.09            
36.299213 61.976014 23.17 0.06 21.77 0.09 21.16 0.03 
36.299234 62.180822 21.68 0.02 20.58 0.04 20.03 0.02 
36.299240 61.976568 21.82 0.02 20.69 0.04 19.99 0.02 
36.299275 62.173371 19.82 0.02 18.75 0.02 18.23 0.02 
36.299277 62.122915 17.29 0.02 16.05 0.02            
36.299340 62.145750 19.57 0.02 18.26 0.02 17.53 0.02 
36.299413 62.127630 23.68 0.06            21.18 0.04 
36.299567 62.031243 21.25 0.02 19.81 0.03 19.07 0.02 
36.299588 61.974568            21.17 0.08 22.88 0.10 
36.299600 62.032571 22.96 0.05 21.51 0.07 20.67 0.03 
36.299662 62.008714 22.32 0.02 21.70 0.06 21.39 0.04 
36.299703 62.066384 23.80 0.06            21.21 0.04 
36.299743 62.098933 22.97 0.03 21.30 0.05 20.14 0.02 
36.299774 61.983005 17.89 0.02 17.16 0.02 16.81 0.02 
36.299784 62.143794 19.86 0.02 18.65 0.02 17.92 0.02 
36.299796 62.076666 22.04 0.02 20.11 0.03 18.75 0.02 
36.299809 62.113274 23.30 0.04 22.07 0.10 21.10 0.04 
36.299833 62.030264 19.15 0.02 17.90 0.02 17.34 0.02 
36.299846 62.064263 23.01 0.04 22.26 0.08            
36.299865 62.127506 21.73 0.02 20.16 0.03 19.12 0.02 
36.299919 62.034279 22.62 0.04 20.99 0.05 20.36 0.02 
36.299920 62.056368 22.98 0.04 21.55 0.06 20.55 0.02 
36.299930 62.051392 23.58 0.06            21.63 0.05 
36.300029 62.146155 23.32 0.06            21.01 0.03 
36.300173 62.062587 22.26 0.02 20.63 0.03 19.75 0.02 
36.300177 61.970776 23.29 0.07            21.59 0.04 
36.300193 61.970196 21.91 0.02 21.17 0.06 20.88 0.03 
36.300221 61.969712 20.08 0.02 18.92 0.02 18.32 0.02 
36.300231 62.001221 20.48 0.02 19.57 0.02 18.86 0.02 
36.300239 62.143732 19.67 0.02 18.43 0.02 17.68 0.02 
36.300324 62.118072 21.34 0.02 20.83 0.05 20.33 0.02 
36.300327 62.135271 20.40 0.02 18.78 0.02 17.88 0.02 
36.300366 62.096794 24.65 0.14 22.14 0.10            
36.300386 62.065826 22.07 0.02 20.43 0.03 19.52 0.02 
36.300439 62.125349 20.30 0.02 19.00 0.02 18.12 0.02 
36.300455 61.988762 21.14 0.02 19.92 0.03 19.21 0.02 
36.300498 62.132379 22.01 0.02 20.39 0.03 19.44 0.02 
36.300528 62.154618 23.16 0.05 22.05 0.13 20.96 0.03 
36.300544 62.180021 22.62 0.04 21.33 0.07 20.87 0.04 
36.300545 62.142331 17.79 0.02 16.54 0.02 15.93 0.02 
36.300576 62.066565 21.21 0.02 20.07 0.03 19.38 0.02 
36.300589 61.987042 23.35 0.06            21.45 0.04 
36.300616 61.978357 19.43 0.02 18.27 0.02 17.74 0.02 
36.300633 62.150725 19.55 0.02 18.03 0.02 17.22 0.02 
36.300648 62.040173 23.71 0.08            21.86 0.05 
36.300688 62.035057 20.21 0.02 18.81 0.02 18.11 0.02 
36.300756 62.174330 20.75 0.02 19.73 0.02 19.21 0.02 
36.300776 61.970220 23.41 0.07            21.77 0.05 
36.300818 62.062367 23.31 0.05 22.83 0.14            
36.300826 62.014016 23.24 0.07            21.48 0.04 
36.300851 62.183803 22.86 0.04 21.98 0.12 21.16 0.04 
36.300852 62.122760 21.49 0.02 20.20 0.03 19.40 0.02 
36.300903 62.153813 23.22 0.06 21.59 0.08 20.91 0.04 
36.300922 62.146967 19.25 0.02 17.99 0.02 17.21 0.02 
36.300958 61.983266 17.10 0.02 16.02 0.02            
36.301053 62.042196 21.90 0.03 20.69 0.04 20.00 0.02 
36.301063 62.111301 19.45 0.02 18.12 0.02 17.40 0.02 
36.301164 62.113162 22.53 0.03 21.03 0.04            
36.301196 62.007915 23.84 0.08            21.75 0.05 
36.301240 62.111048 19.40 0.02 18.11 0.02 17.40 0.02 
36.301356 62.170322 24.33 0.13            22.14 0.07 
36.301409 62.060631 24.52 0.10            21.93 0.06 
36.301452 62.114636 19.00 0.02 17.87 0.02 17.20 0.02 
36.301454 62.071157 23.78 0.06            21.36 0.05 
36.301679 62.169525 24.20 0.13            21.94 0.08 
36.301744 61.970982 23.86 0.07            21.94 0.05 
36.301796 61.969133 23.65 0.07            21.88 0.05 
36.301831 62.105818 23.64 0.07            21.50 0.05 
36.301887 62.119397 24.36 0.10            22.00 0.06 
36.301898 62.002451 22.14 0.03 21.12 0.07 20.40 0.02 
36.301910 61.985435 20.03 0.02 19.39 0.02 18.94 0.02 
36.301934 62.087697 24.74 0.12 22.33 0.09            
36.301938 62.046559 24.74 0.19            22.12 0.06 
36.302014 62.157335 21.69 0.02 20.36 0.04 19.53 0.02 
36.302058 62.131797 23.41 0.07 21.70 0.10 20.67 0.03 
36.302076 62.003494 23.61 0.07            22.19 0.06 
36.302077 62.089052 22.81 0.03 21.48 0.05 20.19 0.02 
36.302217 61.973066 22.99 0.04 21.71 0.10 21.20 0.03 
36.302262 62.157145 21.10 0.02 19.67 0.03 18.83 0.02 
36.302320 62.111948 23.80 0.06            21.64 0.06 
36.302352 62.121725 23.90 0.09            22.43 0.14 
36.302387 61.960583 23.69 0.10            22.11 0.08 
36.302417 62.105817 25.13 0.19 21.22 0.05            
36.302494 62.152158 23.38 0.07            20.96 0.03 
36.302497 61.969562 18.87 0.02 18.46 0.02 18.05 0.02 
36.302542 62.065162 23.64 0.07            21.16 0.04 
36.302568 62.162928 21.80 0.02 20.65 0.03 20.01 0.02 
36.302671 62.028349 23.64 0.07            20.79 0.03 
36.302688 61.980260 21.19 0.02 20.06 0.03 19.43 0.02 
36.302693 62.053399 22.85 0.03 21.31 0.05 20.77 0.03 
36.302696 61.966011 23.46 0.07            21.66 0.04 
36.302703 62.145206 22.97 0.05 21.43 0.08 20.44 0.02 
36.302726 62.104282            16.54 0.02 16.28 0.02 
36.302753 62.031215 16.96 0.02 15.70 0.02            
36.302795 62.166646 22.12 0.03 20.99 0.06 20.15 0.02 
36.302898 62.121838 19.18 0.02 17.86 0.02 17.19 0.02 
36.302905 61.981017 17.34 0.02 16.48 0.02 16.18 0.02 
36.302930 62.162822 23.06 0.05            21.47 0.04 
36.302981 62.173103 22.73 0.04 21.71 0.09 21.09 0.04 
36.302983 62.104538 18.73 0.02 17.35 0.02 16.64 0.02 
36.302986 62.149186 22.78 0.04 21.27 0.08 20.49 0.02 
36.302991 62.074523 17.54 0.02 16.46 0.02 16.14 0.02 
36.303034 61.972274 22.81 0.04 21.58 0.08 21.05 0.03 
36.303063 62.177090 23.95 0.09            21.97 0.07 
36.303064 62.089632 25.05 0.17 22.75 0.13            
36.303107 61.980670 22.45 0.04 21.25 0.09 20.56 0.02 
36.303151 62.090879 23.95 0.07 22.82 0.12            
36.303152 61.978595 22.87 0.05 21.47 0.09 20.94 0.03 
36.303159 62.184079 22.01 0.02 20.82 0.05 20.36 0.03 
36.303210 62.166756 23.80 0.09            21.85 0.08 
36.303224 62.114855 19.71 0.02 18.54 0.02 17.82 0.02 
36.303252 62.137771 23.86 0.08            20.87 0.03 
36.303268 62.185833 21.13 0.02 20.50 0.04 20.20 0.02 
36.303324 62.062281 24.44 0.13 22.16 0.10            
36.303368 62.129487 19.59 0.02 19.09 0.02 18.76 0.02 
36.303375 62.004239 21.75 0.02 20.57 0.04 19.90 0.02 
36.303418 62.074396 23.33 0.09            21.61 0.08 
36.303419 61.970506 23.47 0.06            21.60 0.04 
36.303438 62.003664 23.50 0.07            21.59 0.04 
36.303485 62.055989 22.34 0.03 20.98 0.04 20.09 0.02 
36.303668 61.969190 23.46 0.07            21.67 0.04 
36.303693 62.140692 21.37 0.02 20.05 0.02 19.07 0.02 
36.303738 62.070313 19.98 0.02 18.62 0.02 17.79 0.02 
36.303766 62.058713 20.62 0.02 19.24 0.02 18.44 0.02 
36.303817 62.175067 22.73 0.03 21.52 0.09 20.82 0.03 
36.303828 61.981541 23.49 0.07            21.54 0.04 
36.303835 62.170422 24.46 0.14            22.64 0.14 
36.303868 62.033967 22.75 0.04 21.43 0.06 20.66 0.02 
36.303910 62.060385 24.57 0.11 21.90 0.07            
36.303914 62.163623 22.11 0.02 21.00 0.04 20.27 0.02 
36.303920 62.013200 22.11 0.03 20.70 0.05 19.92 0.02 
36.303990 61.967969 21.72 0.02 20.51 0.04 19.88 0.02 
36.304040 62.012633 19.82 0.02 18.58 0.02 18.02 0.02 
36.304058 62.138112 21.27 0.02 19.62 0.02 18.59 0.02 
36.304070 62.120844 23.43 0.06 21.64 0.08 21.13 0.03 
36.304127 62.118455 19.72 0.02 18.70 0.02 18.07 0.02 
36.304181 62.099907 24.98 0.15 21.84 0.09            
36.304182 62.050424 24.39 0.10 21.92 0.07            
36.304185 62.107109 18.04 0.02 17.12 0.02 16.80 0.02 
36.304270 61.963114 18.27 0.02 17.15 0.02 16.63 0.02 
36.304273 62.163431 22.38 0.02 21.04 0.04 20.51 0.02 
36.304504 62.045489 20.89 0.02 20.35 0.03 19.99 0.02 
36.304578 62.012411 20.03 0.02 18.86 0.02 18.32 0.02 
36.304580 61.964286 23.04 0.04 21.86 0.10 21.01 0.03 
36.304584 62.059929 21.40 0.02 20.02 0.03 19.32 0.02 
36.304593 62.165399 23.46 0.06 22.12 0.14 21.69 0.06 
36.304597 62.006058 24.62 0.14 22.21 0.08            
36.304599 62.035686 21.54 0.02 20.21 0.03 19.52 0.02 
36.304600 62.120054 23.16 0.04            21.28 0.04 
36.304628 62.082236 20.07 0.02 18.87 0.02 18.08 0.02 
36.304674 62.011099 22.91 0.06 21.65 0.09 20.89 0.03 
36.304695 61.998582 18.68 0.02 17.51 0.02 16.81 0.02 
36.304727 62.121638 23.01 0.05 21.52 0.07 20.79 0.03 
36.304782 62.113016 24.14 0.07            22.41 0.09 
36.304806 61.972953 23.08 0.05            22.01 0.06 
36.304821 62.111483 21.65 0.12            21.36 0.07 
36.304846 61.998869 20.70 0.02 19.54 0.02 18.97 0.02 
36.304855 61.990720 18.55 0.02 17.44 0.02 16.92 0.02 
36.304885 62.051403 24.05 0.07 21.62 0.06            
36.304952 62.110315 23.41 0.07            21.32 0.04 
36.304955 61.971149 21.85 0.02 20.55 0.04 20.04 0.02 
36.304977 61.989198 20.92 0.02 19.80 0.03 19.20 0.02 
36.304980 62.149542 19.44 0.02 18.92 0.02 18.59 0.02 
36.305017 62.095301 19.12 0.02 18.60 0.02 18.32 0.02 
36.305030 62.129492 20.73 0.02 19.27 0.02 18.37 0.02 
36.305066 61.997977 20.22 0.02 19.02 0.02 18.41 0.02 
36.305090 62.078158 23.55 0.05            21.33 0.05 
36.305215 62.141384 22.38 0.02 20.88 0.03 19.99 0.02 
36.305282 62.044009 22.09 0.03 20.70 0.04 19.84 0.02 
36.305326 61.970048 19.98 0.02 18.94 0.02 18.42 0.02 
36.305409 62.168826 21.98 0.02 20.65 0.04 20.12 0.02 
36.305516 62.127413 22.76 0.03 21.21 0.06 20.22 0.02 
36.305608 62.074231 25.28 0.19 22.92 0.14            
36.305641 62.157449 18.23 0.02 17.60 0.02 17.23 0.02 
36.305696 62.082468 21.51 0.02 20.21 0.03 19.31 0.02 
36.305704 62.022564 21.14 0.02 20.79 0.04 20.39 0.03 
36.305788 61.987153 23.70 0.08            22.05 0.06 
36.305851 62.118481 22.90 0.04 21.45 0.07 20.72 0.03 
36.305854 62.095695 22.30 0.02 21.99 0.08 21.52 0.06 
36.305881 62.110240 22.49 0.03 21.25 0.06 20.50 0.03 
36.305893 62.113298 17.44 0.02 16.17 0.02            
36.305937 62.019005            21.81 0.10 20.59 0.03 
36.306070 61.962815 21.40 0.02 20.17 0.03 19.50 0.02 
36.306105 62.058431 24.82 0.17 23.01 0.17            
36.306133 62.070171 20.17 0.02 19.13 0.02 18.27 0.02 
36.306182 61.979312 19.99 0.02 18.90 0.02 18.35 0.02 
36.306235 62.027077 17.86 0.02 16.93 0.02 16.42 0.02 
36.306237 62.052742 19.75 0.02 18.48 0.02 17.92 0.02 
36.306272 62.164697 18.28 0.02 17.51 0.02 16.95 0.02 
36.306335 62.099213 23.56 0.06 20.96 0.04            
36.306371 62.169788 21.36 0.02 20.21 0.03 19.58 0.02 
36.306374 62.011231 18.64 0.02 17.42 0.02 16.73 0.02 
36.306388 62.089263 24.85 0.13 22.09 0.08            
36.306410 61.959806 22.94 0.04 21.77 0.10 20.85 0.03 
36.306469 61.977019 22.43 0.03            20.65 0.02 
36.306489 62.108082 20.48 0.02 19.20 0.02 18.36 0.02 
36.306506 62.101935 24.57 0.11 22.36 0.10            
36.306514 61.974913 23.37 0.06            21.78 0.04 
36.306524 62.125020 22.70 0.04 21.08 0.05 20.32 0.02 
36.306525 62.056267 21.28 0.02 20.63 0.04 20.15 0.02 
36.306549 62.052303 17.32 0.02 16.06 0.02 15.98 0.02 
36.306567 61.958315 19.32 0.02 18.49 0.02 17.93 0.02 
36.306631 62.104769 23.22 0.05            20.90 0.03 
36.306681 62.104126 25.27 0.20 22.41 0.12            
36.306686 61.976396 20.65 0.02 19.57 0.02 19.04 0.02 
36.306689 62.063243 24.14 0.08 22.46 0.12            
36.306708 62.100774 24.62 0.11 22.82 0.16            
36.306714 62.103619 20.54 0.02 19.33 0.02 18.73 0.02 
36.306818 62.126116 20.52 0.02 19.27 0.02 18.43 0.02 
36.306865 62.090108 24.75 0.11 22.15 0.08            
36.306869 62.056315 22.58 0.03 21.15 0.05 20.20 0.02 
36.306977 62.071243            19.90 0.02 19.11 0.02 
36.307006 61.993335 23.04 0.05 21.60 0.09 21.17 0.03 
36.307066 62.091673 25.27 0.14 22.30 0.09            
36.307068 62.085224 24.45 0.09 22.03 0.07            
36.307083 62.164055 21.59 0.02 20.38 0.04 19.84 0.02 
36.307122 61.981348 18.91 0.02 17.84 0.02 17.31 0.02 
36.307130 62.105643 19.48 0.02 18.32 0.02 17.64 0.02 
36.307164 62.105292 21.18 0.02 20.76 0.04 20.25 0.02 
36.307186 62.098534 24.61 0.09 21.07 0.04            
36.307189 61.993824 21.67 0.02 20.38 0.04 19.83 0.02 
36.307271 62.109002 20.54 0.02 19.28 0.02 18.47 0.02 
36.307295 62.175338 21.70 0.02 20.39 0.04 19.68 0.02 
36.307305 62.150094 17.45 0.02 16.64 0.02 16.14 0.02 
36.307364 62.119622 20.32 0.02 19.02 0.02 18.35 0.02 
36.307493 62.079843 23.97 0.06 21.32 0.05            
36.307497 62.139284 23.84 0.07            21.21 0.04 
36.307503 61.957350 21.41 0.02 20.06 0.03 19.51 0.02 
36.307518 61.992678 19.86 0.02 18.75 0.02 18.27 0.02 
36.307523 62.061174 25.20 0.19            22.17 0.06 
36.307547 62.017206 21.92 0.02 20.37 0.04 19.82 0.02 
36.307605 62.176380 20.69 0.02 19.58 0.02 18.87 0.02 
36.307639 62.135403 22.59 0.03 21.16 0.06 20.30 0.02 
36.307671 62.002225 22.41 0.03 21.19 0.07 20.25 0.02 
36.307676 62.165113 23.48 0.08            22.04 0.08 
36.307760 61.982989            19.70 0.03 19.08 0.02 
36.307852 62.038061 18.51 0.02 17.60 0.02 17.08 0.02 
36.307883 62.005117 23.37 0.06 21.81 0.09 21.28 0.04 
36.307892 62.024555 19.47 0.02 19.03 0.02 18.56 0.02 
36.307928 62.106427 22.69 0.03            21.83 0.06 
36.307943 62.012433 18.50 0.02 17.33 0.02 16.64 0.02 
36.307944 62.068186 20.08 0.02 18.60 0.02 17.86 0.02 
36.307950 61.984279 19.21 0.02 18.13 0.02 17.71 0.02 
36.307971 62.105434 18.44 0.02 17.31 0.02 16.67 0.02 
36.307973 62.076321 22.39 0.02 20.58 0.03 19.96 0.02 
36.307978 62.054117 17.99 0.02 17.35 0.02 16.97 0.02 
36.307981 62.026292 17.95 0.02 16.97 0.02 16.62 0.02 
36.308009 62.004938 24.13 0.12            22.38 0.09 
36.308037 61.971511 20.86 0.02 19.82 0.03 19.13 0.02 
36.308046 62.107433 21.65 0.02 20.11 0.03 19.11 0.02 
36.308064 62.044376 17.73 0.02 16.83 0.02 16.32 0.02 
36.308107 62.139203 20.48 0.02 18.99 0.02 18.22 0.02 
36.308143 62.172259 22.30 0.03 21.77 0.09 21.63 0.07 
36.308145 62.118494 17.29 0.02 16.69 0.02 16.41 0.02 
36.308165 61.974330 22.44 0.03 20.97 0.06 20.33 0.02 
36.308171 62.048469 20.82 0.02 20.17 0.03 19.84 0.02 
36.308180 62.038652            15.81 0.02 15.98 0.02 
36.308191 62.111856 21.86 0.02 20.40 0.03 19.70 0.02 
36.308201 62.076837 19.63 0.02 18.23 0.02 17.52 0.02 
36.308221 62.029201 23.27 0.05            20.01 0.02 
36.308239 62.118025 23.13 0.06 21.99 0.10 20.84 0.03 
36.308241 62.171758 22.74 0.04            20.88 0.04 
36.308252 62.136337 22.81 0.04 21.25 0.06 20.19 0.02 
36.308352 62.003169 20.40 0.02 19.21 0.02 18.64 0.02 
36.308355 62.184906            16.78 0.02 16.33 0.02 
36.308391 62.096205 24.67 0.13 21.95 0.08            
36.308411 62.005396 20.51 0.02 19.26 0.02 18.71 0.02 
36.308442 62.105793 22.31 0.02 20.88 0.04 20.21 0.02 
36.308452 61.998422 20.71 0.02 19.53 0.02 18.83 0.02 
36.308502 62.043365 19.28 0.02 18.35 0.02 17.82 0.02 
36.308552 62.091837 24.42 0.09 21.64 0.06            
36.308569 62.159334 22.34 0.03 20.93 0.06 20.30 0.02 
36.308577 62.161099 22.51 0.02 21.20 0.05 20.48 0.02 
36.308588 62.059328 24.44 0.13 21.77 0.08            
36.308643 62.157971 23.92 0.11            21.41 0.04 
36.308718 62.125270 21.45 0.02 20.01 0.03 19.09 0.02 
36.308732 62.072505 19.26 0.02 17.76 0.02 16.85 0.02 
36.308898 62.122807 20.39 0.02 18.98 0.02 18.06 0.02 
36.309006 62.005191 19.80 0.02 18.83 0.02 18.23 0.02 
36.309016 62.063800 17.45 0.02 15.95 0.02            
36.309062 62.093788 21.04 0.02 19.20 0.02 17.91 0.02 
36.309116 62.049929 18.85 0.02 17.58 0.02 17.01 0.02 
36.309172 62.123630 20.39 0.02 18.93 0.02 18.05 0.02 
36.309200 61.983679 19.12 0.02 17.90 0.02 17.17 0.02 
36.309219 62.024279 17.20 0.02 16.20 0.02            
36.309254 62.082000 24.43 0.09 21.64 0.06            
36.309341 62.036133 23.33 0.07 22.08 0.10 20.82 0.03 
36.309364 62.007108 24.45 0.15            22.31 0.05 
36.309375 62.181892 21.56 0.02 20.47 0.04 19.85 0.02 
36.309461 62.189121 20.45 0.02 19.34 0.02            
36.309489 62.004168 22.23 0.03 21.11 0.06 20.36 0.02 
36.309520 62.159480 23.52 0.07            21.77 0.05 
36.309569 62.136727 23.63 0.07 21.93 0.10 20.82 0.03 
36.309569 62.084335 23.02 0.03 21.23 0.05 20.27 0.02 
36.309573 62.003739 21.05 0.02 20.09 0.03 19.40 0.02 
36.309630 62.135963 22.09 0.02 20.46 0.04 19.45 0.02 
36.309641 62.128317 21.13 0.02 19.63 0.02 18.64 0.02 
36.309656 62.160332 17.56 0.02 16.84 0.02 16.47 0.02 
36.309700 62.120444 24.41 0.15            21.93 0.06 
36.309724 62.019414 23.50 0.06 21.30 0.06 19.99 0.02 
36.309750 62.177261 23.24 0.05            21.43 0.05 
36.309814 62.127995 19.54 0.02 17.96 0.02 16.91 0.02 
36.309818 62.125593 23.51 0.07            21.31 0.04 
36.309818 62.051667 22.94 0.04 21.36 0.06 20.40 0.02 
36.309856 62.129703 21.10 0.02 19.79 0.03 18.93 0.02 
36.309955 62.109422 20.93 0.02 19.61 0.02 18.99 0.02 
36.309960 62.168415 20.69 0.02 19.55 0.02 18.86 0.02 
36.310021 61.971128 24.47 0.14            22.24 0.06 
36.310025 62.079309 23.69 0.05 21.21 0.04            
36.310070 62.071458 20.12 0.02 18.87 0.02 18.11 0.02 
36.310117 61.968630 21.70 0.02 20.61 0.04 19.97 0.02 
36.310120 61.955056 22.98 0.05 21.82 0.10 20.93 0.03 
36.310125 62.035209 22.60 0.04 21.20 0.05 20.18 0.02 
36.310160 62.036179 17.71 0.02 17.01 0.02 16.67 0.02 
36.310167 62.140476 20.72 0.02 19.14 0.02 18.34 0.02 
36.310204 62.088286 23.86 0.06 21.96 0.06 20.68 0.03 
36.310219 62.104877 20.38 0.02 19.01 0.02 18.08 0.02 
36.310232 61.988183 24.13 0.12            22.25 0.08 
36.310302 61.990506 19.46 0.02 18.83 0.02 18.49 0.02 
36.310361 62.175017 20.41 0.02 19.28 0.02 18.64 0.02 
36.310385 61.969149 23.05 0.05            21.11 0.03 
36.310391 61.973034 18.05 0.02 17.40 0.02 17.04 0.02 
36.310444 62.146230 23.08 0.05 21.68 0.09 20.76 0.03 
36.310508 62.036737 20.03 0.02 19.40 0.02 19.03 0.02 
36.310551 62.041764 24.08 0.12            22.05 0.06 
36.310565 62.175748 23.48 0.07            21.90 0.07 
36.310581 62.112470 16.98 0.02 15.97 0.02            
36.310617 62.099946 20.33 0.02 18.81 0.02 17.88 0.02 
36.310636 61.965024 22.24 0.03 21.08 0.06 20.44 0.02 
36.310645 62.095487 19.31 0.02 17.60 0.02 16.60 0.02 
36.310707 62.164181 22.78 0.03 21.35 0.07 20.73 0.03 
36.310720 62.110176 21.45 0.02 20.05 0.02 19.27 0.02 
36.310746 62.079827 19.19 0.02 18.00 0.02 17.29 0.02 
36.310773 62.023048 18.19 0.02 17.34 0.02 16.89 0.02 
36.310786 62.176817 22.70 0.04 21.86 0.11 20.99 0.04 
36.310789 62.047816 18.24 0.02 17.37 0.02 16.98 0.02 
36.310845 62.032900 20.64 0.02 19.82 0.02 19.32 0.02 
36.310924 62.047059 21.98 0.03 20.53 0.04 19.77 0.02 
36.310936 62.108808 20.64 0.02 20.08 0.02 19.75 0.02 
36.310941 62.077025 22.36 0.02 20.82 0.04 19.96 0.02 
36.310969 62.186737 22.00 0.02 21.04 0.06 20.41 0.02 
36.310969 62.131320 19.36 0.02 17.85 0.02 17.06 0.02 
36.310972 62.125472 22.98 0.04 21.65 0.08 20.59 0.02 
36.311017 62.111905 22.29 0.03 20.89 0.05 20.17 0.02 
36.311031 61.983576 20.87 0.02 19.60 0.02 18.94 0.02 
36.311058 62.062256 24.84 0.16 22.15 0.08            
36.311059 62.103751 23.85 0.07            21.83 0.07 
36.311178 62.108149 24.49 0.12 22.39 0.12            
36.311239 61.997907 23.50 0.06            21.42 0.04 
36.311253 62.071184 23.97 0.10 21.69 0.08            
36.311316 62.048578 17.89 0.02 16.92 0.02 16.39 0.02 
36.311370 62.187062 21.52 0.02 20.43 0.04 19.84 0.02 
36.311383 62.177888 19.17 0.02 18.63 0.02 18.32 0.02 
36.311397 62.111384 17.58 0.02 16.31 0.02            
36.311397 62.070812 17.58 0.02 16.51 0.02 16.26 0.02 
36.311408 62.071314 23.69 0.06 21.50 0.05            
36.311412 62.074019 22.36 0.02 20.84 0.04 19.96 0.02 
36.311415 62.161718            16.80 0.02 16.30 0.02 
36.311445 62.098188 24.60 0.12 21.73 0.08            
36.311452 62.189298 23.63 0.08            22.22 0.08 
36.311473 62.079691 22.02 0.02 20.52 0.03 19.70 0.02 
36.311500 62.148641 23.94 0.09            21.57 0.05 
36.311532 62.077352 24.92 0.12 22.93 0.14            
36.311576 62.141162 19.38 0.02 18.81 0.02 18.46 0.02 
36.311594 61.984174 19.86 0.02 18.74 0.02 18.20 0.02 
36.311595 62.114699 19.26 0.02 17.88 0.02 17.07 0.02 
36.311608 61.968225 22.18 0.03 21.12 0.07 20.48 0.02 
36.311650 62.072565 24.52 0.11 22.02 0.08            
36.311657 61.978808 21.99 0.02 20.91 0.05 20.07 0.02 
36.311678 62.045541 24.05 0.11            21.64 0.04 
36.311683 62.057531 24.73 0.15 22.65 0.13            
36.311687 62.020086 24.25 0.12            22.48 0.08 
36.311726 62.179648 21.87 0.02 20.79 0.05 20.24 0.03 
36.311735 62.185951 21.44 0.02 20.39 0.04 19.91 0.02 
36.311742 62.025295 21.75 0.02 20.17 0.03 19.24 0.02 
36.311743 61.990251 19.16 0.02 18.08 0.02 17.61 0.02 
36.311828 62.174982 19.07 0.02 18.18 0.02 17.69 0.02 
36.311854 62.069060 19.62 0.02 18.52 0.02 17.88 0.02 
36.311865 62.182738 23.59 0.07            21.98 0.08 
36.311874 62.185117 23.01 0.04            21.42 0.05 
36.311941 61.983366 22.56 0.04 21.28 0.07 20.77 0.03 
36.311972 62.186417 22.39 0.03 21.48 0.08 20.85 0.03 
36.312027 61.992480 23.84 0.08            21.74 0.05 
36.312046 62.162998 23.60 0.07            21.60 0.05 
36.312094 62.120902 23.24 0.06 21.61 0.08 20.64 0.02 
36.312096 62.104204 24.17 0.10            21.61 0.05 
36.312114 62.108788 20.97 0.02 19.64 0.02 18.73 0.02 
36.312178 62.040000 19.30 0.02 18.66 0.02 18.31 0.02 
36.312284 62.164909 22.13 0.04 21.04 0.07 20.32 0.04 
36.312304 62.111394 21.06 0.02 19.74 0.02 19.07 0.02 
36.312444 62.042232 20.50 0.02 18.99 0.02 17.99 0.02 
36.312451 62.166100 21.16 0.02 19.84 0.03 19.28 0.02 
36.312484 62.169425 23.59 0.07            21.80 0.08 
36.312533 62.169792 22.14 0.03 20.94 0.06 20.36 0.02 
36.312548 61.955890 22.30 0.03 20.98 0.06 20.30 0.02 
36.312551 62.118029 21.12 0.02 19.67 0.02 18.75 0.02 
36.312597 62.121321 22.83 0.04 21.41 0.07 20.43 0.02 
36.312640 62.139456 22.74 0.04            22.54 0.09 
36.312674 61.977666 22.03 0.02 21.22 0.08 20.70 0.02 
36.312688 62.127016 23.13 0.05            20.59 0.03 
36.312711 62.009477 22.89 0.03 21.34 0.04 20.64 0.02 
36.312718 62.027570 21.88 0.02 20.51 0.03 19.66 0.02 
36.312774 62.049884 22.96 0.05 21.33 0.06 20.50 0.02 
36.312790 61.973378 22.68 0.04 21.39 0.08 20.83 0.02 
36.312850 61.957297 22.76 0.04 21.14 0.06 20.64 0.02 
36.312851 62.121552 20.73 0.02 19.23 0.02 18.22 0.02 
36.312864 61.983683 23.06 0.05 21.90 0.10 21.15 0.03 
36.312914 62.084169 22.57 0.02 19.85 0.02            
36.312961 62.113645 23.23 0.05 21.58 0.08 20.82 0.03 
36.312994 61.977582 21.01 0.02 19.80 0.03 19.18 0.02 
36.313046 62.179252 22.34 0.03 21.29 0.07 20.74 0.03 
36.313050 62.147389 20.54 0.02 19.18 0.02 18.28 0.02 
36.313206 62.042382 22.32 0.03 20.76 0.04 20.08 0.02 
36.313242 61.955810 19.77 0.02 18.56 0.02 17.97 0.02 
36.313272 62.115020 19.84 0.02 18.44 0.02 17.53 0.02 
36.313291 62.056079 21.96 0.02 20.57 0.02 19.68 0.02 
36.313351 62.087995 23.58 0.04            19.98 0.02 
36.313397 62.138558 23.41 0.06            20.93 0.03 
36.313461 62.170464 18.82 0.02 18.27 0.02 17.95 0.02 
36.313489 61.977717 22.90 0.04 21.66 0.10 20.86 0.03 
36.313493 62.049463 18.81 0.02 17.39 0.02 16.58 0.02 
36.313507 62.075975 21.39 0.02 19.94 0.03 19.17 0.02 
36.313523 62.157941 22.79 0.04 21.61 0.06 20.68 0.02 
36.313524 62.166507 24.51 0.15            22.00 0.09 
36.313524 62.175064 22.56 0.04            21.64 0.06 
36.313524 62.119985 17.02 0.02 15.27 0.02            
36.313537 62.072701 23.39 0.04 21.83 0.07 21.07 0.04 
36.313553 61.989977 21.39 0.02 20.18 0.04 19.66 0.02 
36.313577 62.120405 19.55 0.02 18.14 0.02 17.24 0.02 
36.313594 62.163101 18.13 0.02 17.50 0.02 17.17 0.02 
36.313648 62.134945 22.46 0.03 20.68 0.04 19.75 0.02 
36.313659 62.140339 23.29 0.05 21.81 0.09 21.02 0.03 
36.313682 62.077476 19.79 0.02 18.68 0.02 17.99 0.02 
36.313688 62.087955 24.93 0.11 22.50 0.10            
36.313696 62.035031 24.52 0.16            21.42 0.04 
36.313701 62.122633 22.66 0.03 21.19 0.05 20.23 0.02 
36.313705 62.119102 19.25 0.02 17.82 0.02 17.01 0.02 
36.313739 62.085232 23.65 0.05 21.07 0.04            
36.313765 62.033208 18.91 0.02 18.12 0.02 17.61 0.02 
36.313792 62.172245 20.63 0.02 19.59 0.02 19.06 0.02 
36.313810 62.093273 22.94 0.04 21.39 0.05 20.08 0.02 
36.313814 62.076588 18.70 0.02 17.61 0.02 16.97 0.02 
36.313871 62.103497 19.42 0.02 18.36 0.02 17.74 0.02 
36.313889 62.126492 21.68 0.02 20.62 0.04 20.03 0.02 
36.313901 62.126811 22.75 0.03 21.09 0.05 20.21 0.02 
36.313910 62.130203 23.30 0.06 21.79 0.09 20.77 0.03 
36.314051 62.103338 19.11 0.02 17.95 0.02 17.30 0.02 
36.314059 62.185885 23.52 0.07            21.94 0.06 
36.314078 61.996329 22.33 0.03 20.90 0.06 20.28 0.02 
36.314087 62.183818 22.94 0.06            21.06 0.05 
36.314104 62.115711 20.93 0.02 19.82 0.02 19.12 0.02 
36.314131 62.041699 23.73 0.09            21.23 0.03 
36.314138 62.158052            21.14 0.06 21.84 0.19 
36.314143 62.157068 20.75 0.02 19.74 0.03 18.97 0.02 
36.314166 62.040994 23.55 0.06            21.01 0.03 
36.314197 62.133794 20.47 0.02 18.83 0.02 17.79 0.02 
36.314237 62.110008 24.07 0.09            22.02 0.08 
36.314269 61.953114 19.70 0.02 18.81 0.02 18.28 0.02 
36.314429 62.011191 18.58 0.02 17.72 0.02 17.19 0.02 
36.314487 62.012135 23.36 0.06 21.64 0.08 20.79 0.02 
36.314504 62.159760 23.24 0.06 22.30 0.14 21.31 0.05 
36.314526 62.171015 22.05 0.02 20.80 0.05 20.32 0.03 
36.314571 62.092993 22.35 0.02 20.77 0.03 19.68 0.02 
36.314658 62.017526 22.23 0.03 20.66 0.04 19.80 0.02 
36.314667 61.973937 19.70 0.02 18.52 0.02 17.95 0.02 
36.314703 62.120316 21.96 0.02 20.50 0.04 19.60 0.02 
36.314717 61.969548 19.16 0.02 18.51 0.02 18.14 0.02 
36.314717 61.983393 23.03 0.06 21.66 0.10 20.67 0.04 
36.314736 62.011074 18.88 0.02 18.31 0.02 18.03 0.02 
36.314740 62.019994 19.58 0.02 18.70 0.02 18.29 0.02 
36.314777 62.174830 23.50 0.07            22.14 0.09 
36.314798 62.191437 21.66 0.02 20.67 0.05 20.00 0.02 
36.314812 61.980996 19.82 0.02 18.77 0.02 18.27 0.02 
36.314832 61.986963 21.07 0.02 19.76 0.02 19.12 0.02 
36.314858 62.077720 24.32 0.09 21.32 0.05            
36.314917 62.117919 22.36 0.03 20.79 0.05 19.86 0.02 
36.315007 62.107622 20.50 0.02 19.10 0.02 18.27 0.02 
36.315151 62.153059 21.82 0.02            20.91 0.03 
36.315192 62.180930 18.38 0.02 17.91 0.02 17.60 0.02 
36.315198 62.100258 23.51 0.05 21.70 0.05 20.07 0.02 
36.315236 62.164281 23.70 0.08            22.12 0.09 
36.315276 61.964798 20.45 0.02 19.32 0.02 18.75 0.02 
36.315302 62.072911 20.11 0.02 19.54 0.02 19.17 0.02 
36.315417 62.122082 18.77 0.02 17.37 0.02 16.54 0.02 
36.315465 61.981918 23.46 0.06            22.15 0.06 
36.315495 62.123191 23.16 0.04 21.51 0.07 20.70 0.03 
36.315515 62.121277 20.59 0.02 19.11 0.02 18.20 0.02 
36.315563 62.091271 22.74 0.03 21.00 0.04 19.58 0.02 
36.315582 62.004885 24.40 0.16            22.24 0.05 
36.315627 62.022773 24.49 0.16            22.13 0.05 
36.315659 62.189033 22.60 0.03 21.51 0.08 20.89 0.04 
36.315668 62.148897 19.67 0.02 19.13 0.02 18.81 0.02 
36.315734 62.161890 23.85 0.08            21.94 0.08 
36.315782 61.961630 23.93 0.10            22.01 0.07 
36.315840 62.041749 17.66 0.02 16.78 0.02 16.30 0.02 
36.315845 62.147507 21.40 0.02 20.08 0.02 19.17 0.02 
36.315848 62.105387 18.56 0.02 17.36 0.02 16.60 0.02 
36.315871 62.122139 19.79 0.02 18.37 0.02 17.49 0.02 
36.315883 62.107089 24.25 0.10 21.81 0.08            
36.315900 62.180090 23.81 0.08            21.93 0.08 
36.315901 62.164467 22.94 0.05 21.45 0.08 21.00 0.04 
36.316068 61.966962 20.21 0.02 19.05 0.02 18.61 0.02 
36.316074 62.190461 24.07 0.11            22.60 0.15 
36.316165 62.008535 19.98 0.02 18.61 0.02 17.92 0.02 
36.316181 61.964302 22.78 0.04 21.60 0.09 20.88 0.03 
36.316238 62.113938 18.83 0.02 17.29 0.02 16.32 0.02 
36.316250 62.069242 18.61 0.02 17.55 0.02 16.91 0.02 
36.316297 62.103285 24.39 0.07            21.52 0.04 
36.316410 61.952415 20.77 0.02 19.40 0.02 18.70 0.02 
36.316451 61.964637 23.42 0.07            21.45 0.04 
36.316471 61.961085 21.44 0.02 20.19 0.03 19.63 0.02 
36.316502 62.169488 22.19 0.03 21.02 0.06 20.28 0.02 
36.316519 61.975426 22.57 0.03 21.27 0.07 20.52 0.02 
36.316523 62.174905 22.60 0.03 21.14 0.06 20.71 0.03 
36.316563 62.053379 19.50 0.02 18.39 0.02 17.84 0.02 
36.316569 62.068314 21.85 0.02 20.11 0.03 19.09 0.02 
36.316664 61.961911 23.11 0.05 21.84 0.11 21.42 0.05 
36.316671 62.144805 20.22 0.02 18.78 0.02 18.10 0.02 
36.316827 61.993287 21.01 0.02 20.50 0.04 20.08 0.02 
36.316867 62.155219 19.89 0.02 18.50 0.02 17.77 0.02 
36.316870 61.973708 20.71 0.02 19.69 0.03 19.00 0.02 
36.316965 62.138768 20.74 0.02 19.30 0.02 18.32 0.02 
36.316982 62.033412            21.31 0.06 20.31 0.03 
36.316993 62.099026 20.56 0.02 20.21 0.03 19.86 0.02 
36.317018 62.024767 21.98 0.02 20.52 0.04 19.68 0.02 
36.317085 61.965840 18.87 0.02 17.79 0.02 17.25 0.02 
36.317088 62.120185 22.20 0.02 20.85 0.05 19.97 0.02 
36.317128 62.033614 19.32 0.02 17.88 0.02 17.18 0.02 
36.317142 62.102833 24.67 0.14 22.34 0.10            
36.317159 61.973534 23.05 0.05            20.90 0.03 
36.317161 62.070573 24.32 0.09 21.35 0.05            
36.317169 61.982851 22.34 0.04 20.92 0.06 20.08 0.02 
36.317229 61.972169 22.64 0.04 21.51 0.08 20.63 0.02 
36.317235 62.086200 22.35 0.02 20.74 0.04 19.69 0.02 
36.317244 62.058932 23.39 0.05 21.78 0.07 20.68 0.03 
36.317250 62.161950 19.05 0.02 17.87 0.02 17.29 0.02 
36.317258 62.062993 24.05 0.07 20.90 0.04            
36.317261 62.112062 23.38 0.06 21.83 0.09 20.73 0.03 
36.317307 62.094748 21.05 0.02 19.54 0.02 18.59 0.02 
36.317338 62.122808 17.20 0.02 15.94 0.02            
36.317351 62.064468 22.57 0.03 20.78 0.04 19.82 0.02 
36.317354 62.139065 22.86 0.04 20.99 0.05 20.09 0.02 
36.317374 62.087926 23.27 0.04 21.24 0.05 19.73 0.02 
36.317390 62.130120 23.20 0.05 21.40 0.07 20.39 0.02 
36.317455 62.055792 19.31 0.02 18.02 0.02 17.40 0.02 
36.317457 62.178232 20.62 0.02 19.49 0.02 18.90 0.02 
36.317466 62.134695 24.51 0.13            21.13 0.03 
36.317480 62.083157 22.33 0.03 21.18 0.04 20.39 0.02 
36.317487 61.972521 22.88 0.04 21.68 0.11 20.86 0.02 
36.317508 62.104235 22.38 0.02 20.87 0.03 20.12 0.02 
36.317551 62.015492 22.66 0.04 21.02 0.05 20.17 0.02 
36.317555 62.142554 23.26 0.05 21.85 0.09 20.89 0.03 
36.317566 62.163475 20.21 0.02 19.09 0.02 18.46 0.02 
36.317576 62.023337 18.50 0.02 17.84 0.02 17.55 0.02 
36.317589 62.162508 20.95 0.02 19.69 0.03 18.96 0.02 
36.317593 62.119906 21.27 0.02 19.65 0.02 18.56 0.02 
36.317616 62.097787 22.39 0.02 19.75 0.02            
36.317623 62.065773 24.59 0.10 20.92 0.04            
36.317624 61.953632 23.14 0.06 21.70 0.10 21.14 0.03 
36.317638 61.982518 23.89 0.10            21.96 0.05 
36.317652 62.158313 24.11 0.12            21.72 0.07 
36.317668 62.185207 19.43 0.02 18.66 0.02 18.11 0.02 
36.317774 62.104973            19.82 0.03 18.86 0.02 
36.317776 62.114328 20.37 0.02 18.88 0.02 17.87 0.02 
36.317789 61.965499 19.74 0.02 18.62 0.02 18.07 0.02 
36.317797 61.989995 22.18 0.03 20.93 0.06 20.46 0.02 
36.317798 62.024622 20.96 0.02 19.63 0.02 18.88 0.02 
36.317873 62.150980 20.70 0.02 19.56 0.02 18.82 0.02 
36.317894 62.063687 23.93 0.07            21.57 0.06 
36.317924 62.191284 23.65 0.07            22.12 0.08 
36.317949 62.086054 24.15 0.08            20.98 0.03 
36.317995 62.062999 18.46 0.02 17.34 0.02 16.70 0.02 
36.318003 62.035729 21.52 0.02 19.94 0.03 19.07 0.02 
36.318010 62.108476 20.30 0.02 19.13 0.02 18.41 0.02 
36.318038 62.157480 20.55 0.02 19.27 0.02 18.63 0.02 
36.318157 62.105441 22.09 0.02 20.31 0.03 18.99 0.02 
36.318167 62.052388 22.34 0.03 20.91 0.04 20.10 0.02 
36.318258 61.970179 23.56 0.07            21.62 0.04 
36.318304 62.040464 17.94 0.02 16.41 0.02            
36.318332 61.993117 21.27 0.02 20.10 0.03 19.42 0.02 
36.318346 61.967919 21.85 0.02 20.57 0.04 19.93 0.02 
36.318360 62.097705 23.41 0.05 21.64 0.06 20.59 0.03 
36.318391 62.023810 17.62 0.02 16.71 0.02 16.18 0.02 
36.318399 62.162402 23.44 0.06            21.58 0.07 
36.318441 62.107387 19.15 0.02 18.00 0.02 17.31 0.02 
36.318446 62.090924 23.81 0.06 21.05 0.04            
36.318519 62.060222 24.81 0.15 22.28 0.10            
36.318573 62.106639 21.08 0.02 19.44 0.02 18.36 0.02 
36.318574 62.069051 19.26 0.02 18.68 0.02 18.40 0.02 
36.318612 62.021679 23.56 0.07            21.61 0.05 
36.318639 61.972087 23.67 0.08            21.88 0.05 
36.318653 62.028916 20.88 0.02 19.46 0.02 18.82 0.02 
36.318657 62.102014 24.30 0.08 21.50 0.07            
36.318705 61.960991 23.82 0.09            21.75 0.05 
36.318708 62.180241            16.86 0.02 16.39 0.02 
36.318752 61.970682 23.96 0.11            22.24 0.07 
36.318758 62.001910 19.01 0.02 17.76 0.02 17.13 0.02 
36.318771 62.157103 18.93 0.02 17.87 0.02 17.22 0.02 
36.318791 62.137285 22.67 0.03 21.44 0.07 20.28 0.02 
36.318801 62.140919 22.59 0.03 21.05 0.06 19.79 0.02 
36.318807 62.001675 23.45 0.08            21.39 0.05 
36.318848 62.109481 21.62 0.02 20.11 0.03 19.32 0.02 
36.318876 62.042466 17.47 0.02 16.94 0.02 16.63 0.02 
36.318881 61.959667 21.40 0.02 20.17 0.03 19.48 0.02 
36.318906 62.184138 23.75 0.08            22.32 0.10 
36.318931 62.140644 20.04 0.02 18.50 0.02 17.58 0.02 
36.318970 62.084010 23.41 0.04            21.11 0.04 
36.319007 62.187553 23.62 0.07            22.09 0.09 
36.319008 62.104341 20.78 0.02 19.91 0.02            
36.319050 62.076007 22.40 0.02 20.84 0.04 20.02 0.02 
36.319120 62.014992 19.81 0.02 19.01 0.02 18.48 0.02 
36.319156 61.951831 20.71 0.02 19.37 0.02 18.66 0.02 
36.319166 62.163257 22.11 0.02 20.82 0.05 20.05 0.02 
36.319171 61.992620 23.54 0.07            21.73 0.05 
36.319173 62.188678 23.79 0.07            21.78 0.07 
36.319213 62.039773 23.21 0.05 21.61 0.07 20.43 0.02 
36.319286 62.157522 19.09 0.02 18.04 0.02 17.45 0.02 
36.319299 61.999440 23.09 0.05 21.99 0.12 21.21 0.03 
36.319310 61.982448 23.58 0.06            21.43 0.04 
36.319335 62.054931 23.11 0.03 21.70 0.09 21.03 0.02 
36.319381 62.153046 23.69 0.08 22.09 0.14 21.18 0.04 
36.319416 61.993171 18.18 0.02 17.67 0.02 17.34 0.02 
36.319470 62.140278 22.28 0.03 20.84 0.04 20.06 0.02 
36.319482 62.010161 20.66 0.02 19.86 0.03 19.30 0.02 
36.319487 62.047673 23.43 0.08            21.18 0.04 
36.319518 62.101264 19.44 0.02 18.12 0.02 17.34 0.02 
36.319524 62.180581 23.84 0.08            22.08 0.08 
36.319525 62.136848 22.09 0.02 20.39 0.03 19.19 0.02 
36.319582 62.131273 23.47 0.06 22.07 0.11 20.83 0.03 
36.319591 62.047476 21.50 0.02 20.27 0.03 19.35 0.02 
36.319600 62.123164 21.86 0.02 20.10 0.03 18.93 0.02 
36.319661 62.133287 22.98 0.04 21.03 0.05 19.72 0.02 
36.319670 61.957747 23.80 0.09            21.75 0.04 
36.319724 62.100126 19.49 0.02 18.86 0.02 18.56 0.02 
36.319724 62.035176 21.07 0.02 20.28 0.03 19.92 0.02 
36.319792 61.973789 23.31 0.06 21.73 0.09 21.24 0.03 
36.319796 62.192114 22.34 0.03 21.25 0.07 20.71 0.04 
36.319839 62.052610 23.71 0.07            21.97 0.05 
36.319860 61.963073 18.91 0.02 17.83 0.02 17.34 0.02 
36.319899 61.975598 21.04 0.02 19.78 0.03 19.17 0.02 
36.319903 62.159481 22.16 0.03 20.70 0.04 19.94 0.02 
36.319947 61.992791 22.40 0.03 21.21 0.07 20.55 0.02 
36.319976 62.117227 19.50 0.02 18.17 0.02 17.38 0.02 
36.319995 62.106672 20.20 0.02 18.88 0.02 18.03 0.02 
36.320024 62.014680 19.01 0.02 18.40 0.02 18.04 0.02 
36.320026 62.115472 23.05 0.05 21.36 0.06 20.59 0.02 
36.320043 62.090276 23.52 0.05 21.63 0.06 20.38 0.02 
36.320083 62.100620 22.20 0.02 20.61 0.03 19.49 0.02 
36.320091 61.995056 24.07 0.12            22.05 0.06 
36.320119 62.158711 23.16 0.06 21.53 0.09 21.04 0.04 
36.320155 62.122829 20.44 0.02 19.11 0.02 18.32 0.02 
36.320166 62.083332 20.67 0.02 20.11 0.03 19.83 0.02 
36.320168 62.138453 22.18 0.03 20.55 0.04 19.61 0.02 
36.320188 62.099057 21.03 0.02 20.38 0.03 20.22 0.02 
36.320316 62.093730 23.92 0.08            21.43 0.04 
36.320374 62.174638            16.67 0.02 16.38 0.02 
36.320444 62.120808 18.95 0.02 17.60 0.02 16.73 0.02 
36.320454 61.966813 21.05 0.02 19.90 0.02 19.36 0.02 
36.320481 62.146967 18.86 0.02 18.27 0.02 17.96 0.02 
36.320632 62.031834 23.46 0.08            21.13 0.04 
36.320637 62.019241 22.59 0.03 21.15 0.06 20.36 0.02 
36.320640 62.127965 20.95 0.02 19.82 0.02 19.04 0.02 
36.320722 61.997116 21.41 0.02 20.90 0.06 20.46 0.02 
36.320875 62.090104 24.65 0.15 22.55 0.10            
36.320887 62.045798 22.00 0.02 20.59 0.04 19.99 0.02 
36.320898 62.047700 23.81 0.10            22.00 0.07 
36.320937 62.065936 22.21 0.02 20.66 0.03 19.66 0.02 
36.320953 62.028711 22.52 0.03 21.19 0.06 20.42 0.02 
36.320967 62.165079 22.01 0.02 20.82 0.05 19.99 0.02 
36.320998 62.143287 20.79 0.02 19.34 0.02 18.38 0.02 
36.321028 62.169784 19.88 0.02 18.97 0.02 18.43 0.02 
36.321042 62.046075 24.13 0.12            21.78 0.05 
36.321129 62.060739            21.24 0.14 21.64 0.06 
36.321233 62.020322 23.06 0.05 21.42 0.06 20.71 0.03 
36.321237 62.098381 19.32 0.02 18.70 0.02 18.39 0.02 
36.321266 61.971419 20.03 0.02 19.39 0.02 19.05 0.02 
36.321273 62.060243 18.61 0.02 17.51 0.02 16.90 0.02 
36.321287 61.980256 21.00 0.02 20.31 0.03 19.84 0.02 
36.321327 62.116070 23.96 0.10            22.31 0.09 
36.321351 61.987735 23.60 0.08            21.52 0.04 
36.321366 61.973992 24.16 0.12            22.14 0.06 
36.321402 62.079654 23.87 0.07            21.09 0.04 
36.321431 62.024927 20.41 0.02 19.27 0.02 18.72 0.02 
36.321523 61.992516 22.85 0.04 21.53 0.09 20.89 0.03 
36.321581 62.104613 21.74 0.02 20.07 0.02 18.94 0.02 
36.321594 62.052968 22.97 0.03 21.42 0.05 20.66 0.02 
36.321612 62.190253 22.99 0.05 22.08 0.12 21.20 0.04 
36.321623 61.991383 24.52 0.15            22.01 0.05 
36.321626 61.994251 18.93 0.02 17.89 0.02 17.41 0.02 
36.321719 62.104775 21.06 0.02 19.36 0.02 18.20 0.02 
36.321723 62.064070 20.98 0.02 19.47 0.02 18.75 0.02 
36.321735 62.103163 20.59 0.02 19.22 0.02 18.31 0.02 
36.321740 62.020673 23.16 0.04 22.17 0.12            
36.321748 62.080390 21.98 0.02 20.14 0.03 19.05 0.02 
36.321792 62.056843 18.41 0.02 17.38 0.02 16.75 0.02 
36.321810 62.083431 19.59 0.02 17.71 0.02 16.51 0.02 
36.321900 62.014097 17.82 0.02 17.11 0.02 16.34 0.02 
36.321905 62.060520 19.30 0.02 18.13 0.02 17.45 0.02 
36.321907 62.174437 23.22 0.06 21.96 0.11 21.00 0.04 
36.321926 62.168606 21.74 0.02 20.56 0.04 19.97 0.02 
36.321937 61.964262 20.09 0.02 18.88 0.02 18.24 0.02 
36.321939 61.982655 24.25 0.12            22.28 0.07 
36.321980 62.014076 20.12 0.02            18.16 0.02 
36.321998 62.047301 17.01 0.02 16.30 0.02 16.00 0.02 
36.322017 61.957284 18.92 0.02 17.66 0.02 17.07 0.02 
36.322078 62.068010 20.23 0.02 19.77 0.02 19.46 0.02 
36.322162 61.965213 21.54 0.02 20.34 0.04 19.63 0.02 
36.322249 62.008401 23.33 0.06            21.22 0.04 
36.322287 61.996205 22.81 0.04            22.26 0.06 
36.322321 61.960357 22.53 0.03 21.42 0.09 20.62 0.03 
36.322417 62.081462 25.17 0.16 22.97 0.12            
36.322443 62.079010 24.54 0.11 22.16 0.08            
36.322518 62.059160 22.24 0.02 21.73 0.06 21.37 0.03 
36.322523 62.107274 21.66 0.02 20.13 0.03 19.30 0.02 
36.322525 62.093899            19.18 0.05 18.51 0.03 
36.322547 62.067845 20.48 0.02 19.90 0.02 19.60 0.02 
36.322556 62.042729 20.48 0.02 19.88 0.03 19.48 0.02 
36.322634 62.116783 21.25 0.02 19.89 0.03 19.11 0.02 
36.322634 62.045664 20.64 0.02 19.39 0.02 18.84 0.02 
36.322744 62.164208 21.44 0.02 20.18 0.03 19.60 0.02 
36.322752 62.076923 24.44 0.08 21.68 0.06            
36.322784 61.977196 21.00 0.02 19.91 0.03 19.38 0.02 
36.322795 62.118289            16.04 0.02 15.85 0.02 
36.322852 62.144781 23.30 0.05 21.44 0.06 20.60 0.02 
36.322889 61.971382 23.15 0.05 21.67 0.10 21.21 0.03 
36.322932 62.012782 23.65 0.06            21.54 0.03 
36.322949 61.998280 23.51 0.07 22.11 0.14 21.31 0.04 
36.323001 61.999476 21.13 0.02 19.73 0.03 19.04 0.02 
36.323024 62.032027 22.35 0.03 21.11 0.06 20.45 0.04 
36.323043 62.092719 24.64 0.12 21.82 0.07            
36.323065 61.982292 21.76 0.02 20.60 0.05 19.87 0.02 
36.323103 62.088206 24.15 0.07 21.45 0.05            
36.323179 62.084068 22.13 0.02 20.42 0.03 19.12 0.02 
36.323200 62.084372 24.13 0.06 21.07 0.04            
36.323227 62.024313 23.73 0.08            21.96 0.06 
36.323265 62.008289 23.56 0.08            21.64 0.05 
36.323289 62.054665 23.88 0.09            21.67 0.06 
36.323309 61.965043 21.17 0.02 19.92 0.03 19.29 0.02 
36.323324 62.175546 21.23 0.02 20.04 0.03 19.51 0.02 
36.323345 62.033136 23.22 0.06 21.92 0.09 21.25 0.03 
36.323349 61.995271 20.95 0.02 19.77 0.03 19.18 0.02 
36.323408 61.954586 23.51 0.07            21.40 0.04 
36.323430 62.103398 18.69 0.02 17.21 0.02 16.27 0.02 
36.323434 62.195771 21.13 0.02 19.87 0.03 19.07 0.02 
36.323465 61.980089 17.69 0.02 17.13 0.02 16.81 0.02 
36.323479 62.047103 22.67 0.04            20.56 0.02 
36.323480 62.030714 22.86 0.05 21.69 0.11 21.07 0.06 
36.323483 62.056528 19.06 0.02 18.18 0.02 17.56 0.02 
36.323497 62.076051            21.71 0.06 20.52 0.03 
36.323575 62.061302 18.22 0.02 16.91 0.02 16.31 0.02 
36.323604 62.089022 20.21 0.02 18.74 0.02 17.79 0.02 
36.323605 62.083562 25.26 0.18 22.56 0.11            
36.323609 62.086077 22.40 0.03 20.66 0.03 19.39 0.02 
36.323619 62.184016 21.30 0.02 20.09 0.03 19.54 0.02 
36.323655 62.137859 21.80 0.02 20.26 0.03 19.40 0.02 
36.323657 62.111124 23.82 0.08 21.91 0.10 20.84 0.03 
36.323694 62.144901 22.05 0.02 20.56 0.04 19.53 0.02 
36.323709 61.963988 22.23 0.03 21.06 0.06 20.36 0.02 
36.323724 62.114408 22.84 0.04 21.70 0.09 21.00 0.03 
36.323750 62.171436 18.11 0.02 17.54 0.02 17.21 0.02 
36.323758 62.001324 23.60 0.05 22.03 0.09 20.94 0.02 
36.323761 62.078134 21.54 0.02 20.98 0.04 20.64 0.03 
36.323822 62.091541 24.83 0.13 22.43 0.10            
36.323824 62.181263 18.84 0.02 18.22 0.02 17.87 0.02 
36.323867 62.173342 23.77 0.08            22.43 0.12 
36.323884 62.068484 24.28 0.09 21.67 0.07            
36.323902 62.145549 22.71 0.03 21.39 0.07 20.64 0.02 
36.323955 62.045307 20.58 0.02 19.96 0.03 19.58 0.02 
36.324032 62.112931 20.31 0.02 18.85 0.02 17.94 0.02 
36.324040 62.004578 20.61 0.02 19.31 0.02 18.63 0.02 
36.324127 62.175961 22.48 0.04 21.43 0.08 20.58 0.03 
36.324130 62.117589 21.05 0.02 19.83 0.03 19.04 0.02 
36.324132 61.980621 19.16 0.02 18.06 0.02 17.55 0.02 
36.324152 62.074767 23.05 0.04 21.22 0.05 20.21 0.02 
36.324168 62.168732 18.57 0.02 17.53 0.02 16.96 0.02 
36.324169 61.969836 24.16 0.09            21.97 0.04 
36.324185 62.098411 24.93 0.17 22.64 0.13            
36.324185 62.058481 23.85 0.09            21.93 0.08 
36.324213 62.086599 23.31 0.04 21.54 0.06 20.06 0.02 
36.324222 62.014199 21.40 0.02 20.20 0.02 19.34 0.02 
36.324286 62.178971 23.97 0.08            21.88 0.08 
36.324291 62.109249 18.01 0.02 16.52 0.02            
36.324306 62.008397 22.21 0.03 20.79 0.05 20.04 0.02 
36.324338 62.050356 20.50 0.02 19.18 0.02 18.48 0.02 
36.324378 62.055420 23.67 0.08 21.70 0.10 21.54 0.05 
36.324395 61.962509 20.86 0.02 19.73 0.02 19.12 0.02 
36.324416 61.987264 21.47 0.02 20.16 0.03 19.48 0.02 
36.324429 62.176437 23.56 0.07            21.69 0.07 
36.324455 62.113032 20.39 0.02 18.97 0.02 18.18 0.02 
36.324465 62.163190 23.58 0.06            21.74 0.07 
36.324483 61.979475 23.74 0.08            21.72 0.05 
36.324494 62.139608 20.49 0.02 19.01 0.02 18.20 0.02 
36.324529 62.102940 24.54 0.11 21.75 0.06            
36.324546 61.986903 23.07 0.05 21.63 0.11 21.18 0.04 
36.324549 62.073390 22.00 0.02 21.34 0.05 21.05 0.04 
36.324568 62.076358 24.70 0.12 22.73 0.13            
36.324654 62.174615 21.89 0.02 20.82 0.05 20.12 0.02 
36.324721 62.004206 20.48 0.02 19.16 0.02 18.45 0.02 
36.324732 62.132030 20.15 0.02 18.72 0.02 17.79 0.02 
36.324740 62.014996 22.15 0.02 20.73 0.03 19.92 0.02 
36.324777 62.124122 18.60 0.02 17.12 0.02 16.20 0.02 
36.324823 62.104217 20.85 0.02 19.40 0.02 18.37 0.02 
36.324846 61.969737 20.78 0.02 19.58 0.02 19.02 0.02 
36.324849 62.046211 20.14 0.02 18.98 0.02 18.48 0.02 
36.324861 62.162647 20.97 0.02 19.72 0.03 19.08 0.02 
36.324865 62.154261 21.75 0.02 20.29 0.03 19.37 0.02 
36.324875 62.128513 20.82 0.02 19.02 0.02 17.88 0.02 
36.324942 62.166755 23.86 0.10            22.02 0.09 
36.324948 61.976333 19.84 0.02 18.76 0.02 18.25 0.02 
36.325016 62.189899 20.54 0.02 20.04 0.03 19.71 0.02 
36.325020 61.952939 23.33 0.06            21.58 0.06 
36.325038 62.176842 22.14 0.03 21.02 0.06 20.35 0.02 
36.325040 62.183538 22.55 0.03 21.56 0.09 20.84 0.03 
36.325049 62.176552 24.05 0.12            22.38 0.10 
36.325057 61.952687 23.92 0.10            21.42 0.04 
36.325183 62.027225 23.57 0.07            21.36 0.04 
36.325194 62.073645 24.63 0.13            21.40 0.05 
36.325197 61.992039 21.40 0.02 20.21 0.04 19.58 0.02 
36.325238 62.170103 19.17 0.02 18.12 0.02 17.64 0.02 
36.325242 62.179677 22.30 0.03 21.05 0.06 20.59 0.03 
36.325274 62.155391 18.92 0.02 18.27 0.02 17.97 0.02 
36.325288 61.975569 23.83 0.10            21.96 0.06 
36.325314 62.050718 22.32 0.02 21.08 0.04 20.33 0.02 
36.325332 62.138447 20.45 0.02 19.24 0.02 18.44 0.02 
36.325390 62.098273 23.66 0.05            21.46 0.05 
36.325404 62.179230 18.69 0.02 17.60 0.02 17.11 0.02 
36.325409 62.022396 19.08 0.02 18.35 0.02 17.99 0.02 
36.325484 62.113542 22.50 0.03 21.22 0.06 20.18 0.02 
36.325540 62.105000 23.33 0.04 21.95 0.06 20.99 0.02 
36.325567 62.054438 22.67 0.04 21.23 0.06 20.55 0.03 
36.325626 62.151800 23.88 0.06            21.13 0.02 
36.325643 62.107889 22.56 0.02 21.01 0.05 19.75 0.02 
36.325653 62.057938 19.79 0.02 18.82 0.02 18.15 0.02 
36.325680 62.099233 23.23 0.06 21.69 0.09 20.55 0.04 
36.325697 62.083424 17.71 0.02 17.03 0.02 16.71 0.02 
36.325803 62.173175 21.56 0.02 20.45 0.04 19.86 0.02 
36.325811 62.022525 18.10 0.02 16.93 0.02 16.44 0.02 
36.325903 62.006620 21.19 0.02 19.88 0.03 19.20 0.02 
36.325931 61.952070 20.77 0.02 19.14 0.03 18.45 0.02 
36.325945 62.160735 23.31 0.06 21.55 0.09 20.99 0.04 
36.325973 61.983415 21.82 0.02 20.68 0.04 19.90 0.02 
36.326018 62.038613 24.00 0.11            22.03 0.05 
36.326066 62.010710 22.21 0.03 21.05 0.05 20.10 0.02 
36.326073 62.099351 18.97 0.02 17.45 0.02 16.50 0.02 
36.326101 62.072336 19.32 0.02 18.20 0.02 17.52 0.02 
36.326120 62.056684 22.14 0.03 20.80 0.06 19.87 0.02 
36.326150 62.054958 23.99 0.10            21.71 0.06 
36.326161 62.010200 23.07 0.05 21.81 0.10 20.85 0.03 
36.326169 62.167189 21.02 0.02 19.83 0.03 19.27 0.02 
36.326188 62.112129 22.54 0.03 21.01 0.05 20.05 0.02 
36.326200 62.015144 23.11 0.05 21.89 0.10 21.19 0.03 
36.326286 61.996479 22.37 0.03            20.43 0.02 
36.326330 61.984681 19.12 0.02 17.94 0.02 17.39 0.02 
36.326373 62.117115 19.03 0.02 17.51 0.02 16.64 0.02 
36.326377 62.001666 22.28 0.03 21.75 0.10 21.05 0.04 
36.326397 62.083083 19.34 0.02 17.96 0.02 17.09 0.02 
36.326420 62.102578 22.54 0.02 20.60 0.03 19.70 0.02 
36.326491 62.141128 23.28 0.05 21.43 0.07 20.41 0.02 
36.326548 62.091138 21.90 0.02 20.43 0.03 19.41 0.02 
36.326557 61.957092 23.02 0.05 22.17 0.15 21.22 0.04 
36.326581 61.978289 21.82 0.02 20.58 0.04 19.88 0.02 
36.326617 62.142428 22.78 0.04 21.39 0.06 20.51 0.02 
36.326623 62.101222 22.53 0.02 20.78 0.03 19.48 0.02 
36.326624 61.982431 18.91 0.02 17.69 0.02 17.10 0.02 
36.326655 62.127707 22.26 0.03 20.56 0.04 19.11 0.02 
36.326669 62.093202 21.30 0.02 20.03 0.03 19.24 0.02 
36.326720 62.192298 19.03 0.02 17.99 0.02 17.53 0.02 
36.326725 62.048500 22.87 0.04 21.37 0.05 20.37 0.02 
36.326749 62.090793 19.75 0.02 18.40 0.02 17.56 0.02 
36.326761 62.143782 23.39 0.06 21.82 0.10 20.57 0.03 
36.326779 62.061816 24.72 0.19 22.09 0.08            
36.326812 62.099323 24.02 0.10 21.70 0.07            
36.326819 62.127220 22.36 0.03 20.59 0.04 19.44 0.02 
36.326835 62.106488 24.50 0.11 22.21 0.10            
36.326875 61.973413 20.28 0.04 19.38 0.04 18.77 0.02 
36.326885 62.176525 21.16 0.02 20.06 0.03 19.33 0.02 
36.326915 62.061314 19.49 0.02 18.25 0.02 17.67 0.02 
36.326963 62.157521 24.03 0.10            21.47 0.05 
36.326976 62.190029 21.89 0.02 20.81 0.05 20.11 0.02 
36.326994 62.161237 20.32 0.02 19.05 0.02 18.38 0.02 
36.327013 62.070229 18.99 0.02 18.36 0.02 18.01 0.02 
36.327061 61.999470 21.11 0.02 20.63 0.03 20.23 0.02 
36.327062 62.101148 24.71 0.17 21.83 0.07            
36.327088 62.115703 19.15 0.02 17.89 0.02 17.08 0.02 
36.327236 62.034633 21.15 0.02 19.87 0.03 19.20 0.02 
36.327259 62.108948 19.21 0.02 17.81 0.02 16.92 0.02 
36.327362 62.029551 24.22 0.13            22.48 0.09 
36.327383 61.948797 22.14 0.03 20.65 0.05 20.10 0.02 
36.327435 62.193243 24.14 0.11            21.98 0.07 
36.327447 61.976219 21.78 0.02 20.38 0.04 19.61 0.02 
36.327471 62.175930 19.82 0.02 19.27 0.02 18.94 0.02 
36.327533 62.022782 21.19 0.02            19.16 0.12 
36.327549 62.042966 24.15 0.12            21.70 0.04 
36.327562 62.055788 23.53 0.06            21.89 0.07 
36.327601 62.032832 22.34 0.03 21.03 0.05 20.31 0.02 
36.327655 62.094277 23.16 0.04 21.79 0.06 20.25 0.02 
36.327660 61.954636 19.78 0.02 18.59 0.02 17.98 0.02 
36.327682 61.965809 23.61 0.08            21.60 0.05 
36.327695 62.046786 19.76 0.02 18.93 0.02 18.40 0.02 
36.327726 62.017418 20.62 0.02 19.38 0.02 18.71 0.02 
36.327783 62.054872 21.37 0.02 20.07 0.03 19.39 0.02 
36.327845 62.185463 18.26 0.02 17.25 0.02 16.78 0.02 
36.327880 62.117725 22.70 0.04 21.28 0.07 20.51 0.03 
36.327890 62.097404 21.34 0.02 19.97 0.02 19.11 0.02 
36.327935 62.037371 18.42 0.02 17.73 0.02 17.34 0.02 
36.327969 61.989374 23.58 0.07            21.45 0.04 
36.327980 62.034664 21.48 0.02 20.31 0.03 19.62 0.02 
36.328037 61.968958 21.86 0.02 20.59 0.04 19.91 0.02 
36.328129 62.081010 21.91 0.02 20.11 0.03 18.80 0.02 
36.328148 62.183624 23.31 0.06            21.74 0.07 
36.328179 62.106895 21.21 0.02 19.58 0.02 18.37 0.02 
36.328184 62.010555 22.52 0.03 21.16 0.06 20.36 0.02 
36.328197 62.108920 23.16 0.03 21.39 0.04 20.24 0.02 
36.328245 62.139667 20.81 0.02 19.18 0.02 18.06 0.02 
36.328261 62.134295 20.15 0.02 18.82 0.02 17.96 0.02 
36.328280 62.112597 19.98 0.02 18.66 0.02 17.82 0.02 
36.328324 61.968013 19.65 0.02 18.68 0.02 18.17 0.02 
36.328359 62.156533 21.60 0.02 20.12 0.03 19.32 0.02 
36.328405 62.100040 24.63 0.12 22.29 0.10            
36.328406 61.966672 24.36 0.16            22.30 0.08 
36.328421 62.070291 20.38 0.02 18.87 0.02 18.06 0.02 
36.328524 62.045436 21.84 0.02 20.62 0.04 19.91 0.02 
36.328564 62.045065 22.70 0.04 21.41 0.06 20.68 0.02 
36.328610 61.984135 19.30 0.02 18.64 0.02 18.31 0.02 
36.328621 62.129841 23.48 0.06 21.70 0.08 20.89 0.03 
36.328642 62.095430 20.19 0.02 19.60 0.02 19.27 0.02 
36.328646 62.191113 22.24 0.03 20.99 0.05 20.31 0.03 
36.328660 62.097212 22.45 0.04 21.62 0.08            
36.328682 62.185938 18.80 0.02 17.61 0.02 16.96 0.02 
36.328689 62.135849 19.99 0.02 18.48 0.02 17.69 0.02 
36.328692 62.114122 21.98 0.02 20.49 0.04 19.70 0.02 
36.328735 62.089952 22.11 0.02 20.48 0.03 19.27 0.02 
36.328737 62.149940 20.61 0.02 20.10 0.03 19.67 0.02 
36.328763 62.101932 19.21 0.02 17.71 0.02 16.77 0.02 
36.328838 62.085389 23.77 0.06 21.70 0.07 20.36 0.02 
36.328857 61.958837 21.42 0.02 20.09 0.03 19.41 0.02 
36.328957 62.046980 23.16 0.05 21.59 0.07 20.90 0.03 
36.328988 62.077732 24.77 0.14 22.47 0.11            
36.328991 62.002630 20.86 0.02 19.41 0.02 18.57 0.02 
36.329045 62.184649            16.77 0.02 16.37 0.02 
36.329075 62.056649 23.65 0.07            21.44 0.05 
36.329086 62.157505 24.03 0.09            21.68 0.06 
36.329089 62.053261 20.84 0.02 19.52 0.02 18.83 0.02 
36.329127 62.027162 18.37 0.02 17.70 0.02 17.15 0.02 
36.329135 62.093567 23.41 0.04 21.74 0.06 20.37 0.03 
36.329168 62.035007 18.75 0.02 17.61 0.02 17.07 0.02 
36.329177 62.047391 23.68 0.09            21.83 0.05 
36.329209 62.155308 19.86 0.02 19.39 0.02 19.05 0.02 
36.329209 62.138031 21.63 0.02 20.46 0.04 19.95 0.02 
36.329223 62.127586 19.35 0.02 18.80 0.02 18.54 0.02 
36.329255 62.183157 21.99 0.02 20.89 0.05 20.19 0.02 
36.329257 62.024591 21.14 0.02 19.90 0.03 19.25 0.02 
36.329264 62.132271 23.98 0.09 22.06 0.13 20.79 0.03 
36.329265 62.136563 19.09 0.02 17.89 0.02 17.19 0.02 
36.329299 62.099535 18.81 0.02 18.13 0.02 17.80 0.02 
36.329300 62.170977 19.10 0.02 18.50 0.02 18.20 0.02 
36.329318 62.091681 22.38 0.03 21.04 0.04 19.94 0.02 
36.329406 62.026036 22.90 0.04 22.27 0.13 21.48 0.04 
36.329437 62.090515 17.54 0.02 16.17 0.02            
36.329447 62.178374 18.76 0.02 17.88 0.02 17.34 0.02 
36.329488 62.075067 23.41 0.05 21.49 0.06            
36.329502 62.038515 22.88 0.05 21.57 0.07 20.84 0.03 
36.329520 61.973342 22.67 0.06 21.18 0.07 20.64 0.03 
36.329545 62.023677 20.71 0.02 19.61 0.02 19.04 0.02 
36.329604 62.103930 19.84 0.02 18.71 0.02 18.01 0.02 
36.329609 62.026244 21.14 0.02 20.06 0.03 19.56 0.02 
36.329612 62.130063 20.55 0.02 19.05 0.02 18.27 0.02 
36.329640 61.960418 23.40 0.06 22.22 0.14 21.34 0.04 
36.329668 62.178190 20.00 0.02 18.88 0.02 18.28 0.02 
36.329677 62.034355 18.92 0.02 17.99 0.02 17.45 0.02 
36.329681 62.103162 18.09 0.02 16.57 0.02            
36.329707 61.989294 23.84 0.09            21.83 0.05 
36.329713 62.086862 20.81 0.02 19.32 0.02 18.36 0.02 
36.329718 61.946724 23.74 0.08            21.83 0.05 
36.329726 62.130578 17.87 0.02 16.65 0.02 16.07 0.02 
36.329746 62.063546 20.65 0.02 19.35 0.02 18.69 0.02 
36.329809 61.952185 20.41 0.02 19.30 0.02 18.70 0.02 
36.329926 62.029474 18.13 0.02 17.17 0.02 16.78 0.02 
36.329927 62.000516 21.80 0.02 21.68 0.09 21.83 0.05 
36.329935 61.947820 23.59 0.13 22.26 0.15 21.23 0.05 
36.329949 62.062698 24.29 0.14 21.46 0.06            
36.329953 61.977021 21.04 0.02 19.77 0.03 19.05 0.02 
36.329984 62.118182 19.91 0.02 18.33 0.02 17.36 0.02 
36.329998 62.168820 18.80 0.02 17.81 0.02 17.25 0.02 
36.330012 62.015701 23.93 0.11            21.94 0.07 
36.330016 62.176432 23.65 0.07            21.88 0.07 
36.330104 62.072997 23.72 0.06 21.25 0.05            
36.330105 61.970549 22.73 0.04 21.45 0.09 20.65 0.02 
36.330183 62.116183 18.60 0.02 17.31 0.02 16.56 0.02 
36.330185 62.163078 18.02 0.02 16.85 0.02 16.15 0.02 
36.330246 61.963402 22.91 0.05 21.74 0.10 20.92 0.03 
36.330291 61.985112 22.06 0.03 20.69 0.05 19.93 0.02 
36.330298 62.017361 20.02 0.02 19.15 0.02 18.63 0.02 
36.330348 61.963209 24.05 0.10            22.21 0.08 
36.330359 62.065566 18.76 0.02 17.41 0.02 16.75 0.02 
36.330374 62.169094 20.76 0.02 20.35 0.04 20.05 0.02 
36.330374 62.032789 21.31 0.02 20.20 0.03 19.61 0.02 
36.330431 62.012401 23.49 0.09            21.53 0.07 
36.330528 62.157327 18.01 0.02 16.77 0.02 16.04 0.02 
36.330554 61.985244 22.17 0.03 20.74 0.05 20.01 0.02 
36.330555 62.106606 22.08 0.02 20.37 0.02 18.84 0.02 
36.330603 62.050580 18.60 0.02 17.62 0.02 17.08 0.02 
36.330620 62.146021 19.79 0.02 18.47 0.02 17.66 0.02 
36.330628 62.092763 19.91 0.02 18.36 0.02 17.45 0.02 
36.330654 62.008720            17.25 0.02 16.90 0.02 
36.330656 62.123147 20.97 0.02 19.31 0.02 18.20 0.02 
36.330681 61.964969 21.76 0.02 20.43 0.04 19.96 0.02 
36.330700 62.143253 23.81 0.07            21.49 0.04 
36.330712 62.096262 20.17 0.02 18.54 0.02 17.43 0.02 
36.330747 62.092305 20.79 0.02 19.39 0.02 18.55 0.02 
36.330779 62.032077 22.14 0.03 20.88 0.05 20.38 0.02 
36.330871 62.006560 24.13 0.12            21.88 0.07 
36.330885 62.095558 21.16 0.02 19.85 0.02 18.95 0.02 
36.330925 62.140286 20.23 0.02 19.25 0.02 18.62 0.02 
36.330959 62.052304 23.48 0.07            21.51 0.04 
36.330964 62.033143 21.11 0.02 19.95 0.03 19.41 0.02 
36.331005 62.099844 23.15 0.03 21.56 0.06 20.67 0.02 
36.331050 62.003436 21.72 0.02 20.32 0.04 19.64 0.02 
36.331064 62.101517 24.11 0.08            20.98 0.03 
36.331069 62.077447 24.66 0.12 21.33 0.04            
36.331144 61.997870 23.73 0.07            21.46 0.03 
36.331145 62.023855 19.49 0.02 18.43 0.02 17.80 0.02 
36.331156 62.138656 20.24 0.02 18.63 0.02 17.73 0.02 
36.331190 62.132094 23.18 0.05 21.42 0.08 20.27 0.02 
36.331200 62.051319 20.26 0.02 19.66 0.03 19.26 0.02 
36.331202 62.195628 20.26 0.02 19.00 0.02 18.40 0.02 
36.331214 61.949419 23.45 0.07            21.32 0.04 
36.331226 62.050601 23.36 0.06            21.51 0.04 
36.331287 62.121519 18.79 0.02 17.64 0.02 16.89 0.02 
36.331342 62.099402 21.24 0.02 19.91 0.02 19.01 0.02 
36.331486 62.071094 23.19 0.04 21.62 0.06 20.97 0.04 
36.331537 62.048091 24.33 0.15            21.61 0.03 
36.331588 62.105006 21.62 0.02 21.15 0.04 20.66 0.03 
36.331608 62.085975 20.99 0.02 19.53 0.02 18.51 0.02 
36.331611 62.106011 18.91 0.02 17.66 0.02 16.94 0.02 
36.331645 62.112374 23.06 0.05 21.77 0.09 20.91 0.04 
36.331668 62.151540 23.09 0.03 21.46 0.05 20.61 0.02 
36.331672 62.061036 22.72 0.05 21.68 0.11 20.68 0.04 
36.331693 62.107600 19.70 0.02 18.05 0.02 16.96 0.02 
36.331722 62.085771 23.31 0.05 20.55 0.03            
36.331729 62.109580 22.48 0.02 20.57 0.03 18.96 0.02 
36.331731 62.010950 19.50 0.02 18.89 0.02 18.54 0.02 
36.331742 62.129170 21.46 0.02 20.46 0.04 19.66 0.02 
36.331749 62.138140 22.11 0.02 20.92 0.04 20.07 0.02 
36.331798 62.136389 23.44 0.06 21.70 0.08 20.80 0.03 
36.331804 62.024778 17.99 0.02 17.47 0.02 17.19 0.02 
36.331830 62.018196 19.61 0.02 18.52 0.02 18.06 0.02 
36.331846 61.988607 23.94 0.09            21.70 0.04 
36.331863 62.103405 22.61 0.03 20.96 0.04 19.85 0.02 
36.331924 62.127884 23.11 0.04 21.53 0.07 20.54 0.03 
36.331979 62.062256 23.82 0.09            21.38 0.05 
36.332006 62.065989 17.84 0.02 16.81 0.02 16.25 0.02 
36.332030 62.110862 19.36 0.02 17.68 0.02 16.60 0.02 
36.332043 62.031123 20.53 0.02 19.55 0.02 19.23 0.02 
36.332059 62.063498 22.91 0.04 20.20 0.03            
36.332070 62.199671 22.06 0.02 20.64 0.04 19.82 0.02 
36.332084 62.150674 22.86 0.03 21.25 0.05 20.42 0.02 
36.332107 62.151814 23.87 0.07            21.38 0.03 
36.332138 61.997385 18.54 0.02 17.30 0.02 16.68 0.02 
36.332179 62.061091 19.02 0.02 17.76 0.02 17.16 0.02 
36.332205 62.026288 21.98 0.02 21.14 0.05 20.57 0.02 
36.332269 62.143285 20.34 0.02 19.00 0.02 18.20 0.02 
36.332273 62.013665 22.80 0.04 21.58 0.08 20.88 0.03 
36.332275 61.985902 23.69 0.08            21.61 0.05 
36.332305 62.084240 20.34 0.02 19.09 0.02 18.27 0.02 
36.332311 62.152272 18.80 0.02 17.47 0.02 16.61 0.02 
36.332314 62.066171 18.51 0.02 17.60 0.02 17.10 0.02 
36.332369 62.096706 20.48 0.02 18.95 0.02 17.84 0.02 
36.332372 62.125191 24.74 0.19            21.71 0.05 
36.332423 62.150531 24.03 0.08            21.45 0.04 
36.332435 62.193829 21.55 0.02 21.14 0.06 20.73 0.03 
36.332472 62.052304 19.58 0.02 18.37 0.02 17.79 0.02 
36.332473 62.046709 17.02 0.02 15.62 0.02            
36.332478 62.047560 22.72 0.03 21.25 0.05 20.31 0.02 
36.332485 62.077553 20.15 0.02 18.95 0.02 18.28 0.02 
36.332492 62.163925 22.50 0.04            20.56 0.03 
36.332495 62.032540 23.57 0.08            22.05 0.06 
36.332498 62.028867 18.92 0.02 17.88 0.02 17.47 0.02 
36.332506 62.187543 18.89 0.02 18.31 0.02 18.05 0.02 
36.332524 61.962270 23.57 0.08            22.14 0.07 
36.332546 62.178284 22.91 0.04 21.77 0.10 21.30 0.04 
36.332555 62.096018 24.73 0.12 22.24 0.08            
36.332578 62.025192 22.91 0.04            21.29 0.04 
36.332592 62.162727 18.39 0.02 17.31 0.02 16.82 0.02 
36.332617 62.003152 23.04 0.07 21.70 0.10 20.70 0.04 
36.332618 61.983402 23.96 0.10            21.61 0.04 
36.332621 62.006793 22.85 0.05 21.57 0.08 20.77 0.03 
36.332666 62.176077 21.67 0.02 20.28 0.04 19.78 0.02 
36.332672 62.103517 21.02 0.02 19.59 0.02 18.25 0.02 
36.332693 62.049560 24.16 0.12            21.56 0.04 
36.332722 62.068389 18.64 0.02 17.45 0.02 16.90 0.02 
36.332753 62.149977 20.85 0.02 19.38 0.02 18.47 0.02 
36.332769 61.949426 20.83 0.02 19.53 0.02 18.92 0.02 
36.332781 62.192621 21.99 0.03 20.80 0.05 20.04 0.02 
36.332787 62.184570 21.87 0.02 20.66 0.04 20.08 0.02 
36.332792 62.016352 23.68 0.10            21.49 0.05 
36.332795 62.119286 20.32 0.02 19.29 0.02 18.71 0.02 
36.332798 62.092354 21.92 0.02 20.66 0.03 19.87 0.02 
36.332871 62.177318 23.52 0.07            21.79 0.07 
36.332883 62.141289 21.64 0.02 20.65 0.04 19.97 0.02 
36.332912 62.088043 20.98 0.02 19.51 0.02 18.41 0.02 
36.332999 62.094858 20.41 0.02 18.87 0.02 17.79 0.02 
36.333035 62.173068 21.59 0.02 20.44 0.04 19.92 0.02 
36.333040 61.989768 19.24 0.02 17.90 0.02 17.26 0.02 
36.333115 62.066585 23.34 0.08            21.65 0.08 
36.333180 62.031850 17.71 0.02 16.97 0.02 16.49 0.02 
36.333181 62.033589 22.46 0.03 21.27 0.07 20.78 0.03 
36.333193 62.003379            16.43 0.02 16.15 0.02 
36.333248 62.063707 21.49 0.02 20.53 0.04 19.80 0.02 
36.333343 62.097420 23.79 0.06            21.99 0.08 
36.333349 62.111325 21.81 0.02 20.60 0.03 19.71 0.02 
36.333365 62.035026 20.73 0.02 19.43 0.02 18.73 0.02 
36.333382 62.013006 21.28 0.02 20.02 0.03 19.37 0.02 
36.333395 61.949823 23.59 0.09            21.60 0.05 
36.333396 62.155303 18.39 0.02 16.98 0.02 16.19 0.02 
36.333396 62.135045 22.73 0.04 20.70 0.05 20.13 0.02 
36.333403 61.960829 22.65 0.04 21.36 0.07 20.85 0.03 
36.333420 62.040005 18.16 0.02 17.38 0.02 16.87 0.02 
36.333459 62.060171 21.81 0.02 20.46 0.04 19.76 0.02 
36.333462 62.184992 22.94 0.04 21.55 0.08 21.21 0.04 
36.333493 62.187027 23.73 0.10            21.63 0.06 
36.333503 61.979812 18.46 0.02 17.06 0.02 16.35 0.02 
36.333558 62.007847 23.95 0.11            21.47 0.04 
36.333621 61.962292 24.12 0.14            22.32 0.07 
36.333664 62.157144 21.48 0.02 20.00 0.03 19.09 0.02 
36.333680 62.106158 21.01 0.02 19.37 0.02 18.35 0.02 
36.333687 62.114530 19.99 0.02 18.70 0.02 17.89 0.02 
36.333723 62.096491 24.28 0.09            21.02 0.04 
36.333728 62.135999 21.64 0.02 21.06 0.05 20.74 0.03 
36.333729 61.970905 21.42 0.02 20.45 0.04 19.62 0.02 
36.333753 62.065311 23.34 0.04            22.23 0.07 
36.333766 62.194900 19.51 0.02 18.28 0.02 17.60 0.02 
36.333781 62.143795 19.58 0.02 18.16 0.02 17.34 0.02 
36.333783 62.039000 19.87 0.02 18.64 0.02 17.85 0.02 
36.333797 62.155190 18.26 0.02 17.69 0.02 17.36 0.02 
36.333801 62.108112 19.07 0.02 17.94 0.02 17.25 0.02 
36.333819 62.053493 24.29 0.12            22.67 0.13 
36.333823 62.090742 19.05 0.02 17.88 0.02 17.22 0.02 
36.333830 62.183699 23.57 0.07            22.38 0.11 
36.333844 62.014009 19.72 0.02 18.53 0.02 17.93 0.02 
36.333872 62.067940 18.28 0.02 17.31 0.02 16.74 0.02 
36.333906 62.105736 20.66 0.02 19.62 0.02 19.00 0.02 
36.333947 62.162754 22.78 0.04 21.52 0.09 20.66 0.03 
36.334016 62.109777 21.09 0.02 19.48 0.02 18.36 0.02 
36.334038 61.960717 23.57 0.07            21.46 0.05 
36.334113 62.026277 18.54 0.02 17.84 0.02 17.35 0.02 
36.334192 62.129125 20.76 0.02 19.54 0.02 18.69 0.02 
36.334193 62.183519 23.61 0.07            22.16 0.10 
36.334198 62.069732 23.41 0.05 21.76 0.07 21.08 0.04 
36.334246 62.112816 21.32 0.02 19.98 0.03 19.05 0.02 
36.334306 62.068948 18.80 0.02 17.95 0.02 17.43 0.02 
36.334328 62.030304 20.19 0.02 19.12 0.02 18.60 0.02 
36.334343 62.085924 21.35 0.02 19.74 0.02 18.66 0.02 
36.334447 62.184664 20.42 0.02 19.38 0.02 18.89 0.02 
36.334461 62.141387 21.27 0.02 19.69 0.02 18.86 0.02 
36.334521 62.148011 22.18 0.03 20.86 0.05 19.88 0.02 
36.334578 61.957941 19.34 0.02 18.11 0.02 17.36 0.02 
36.334579 61.980119 22.78 0.04 21.22 0.07 20.17 0.02 
36.334584 62.068117 22.43 0.03 21.01 0.04 20.41 0.03 
36.334592 62.166758 23.35 0.05            21.68 0.06 
36.334635 61.988984 23.47 0.08 22.07 0.17 21.01 0.03 
36.334640 62.145791 23.64 0.07            21.23 0.03 
36.334666 62.095055 20.23 0.02 19.62 0.02 19.29 0.02 
36.334715 62.064118 20.68 0.02 19.48 0.02 18.87 0.02 
36.334735 61.973680 24.02 0.11            22.09 0.05 
36.334747 62.012782 24.22 0.15            22.27 0.09 
36.334781 61.974600 22.99 0.04 21.94 0.12 20.91 0.02 
36.334782 62.032140 20.75 0.02 20.16 0.03 19.91 0.02 
36.334798 61.963802 22.33 0.03 21.11 0.07 20.32 0.02 
36.334836 61.973427 24.03 0.08            21.78 0.04 
36.334862 62.026516 22.93 0.04 21.64 0.07 20.93 0.03 
36.334905 62.081223 21.55 0.02 20.05 0.02 19.14 0.02 
36.334923 62.060066 21.96 0.02 20.55 0.05 19.91 0.02 
36.334943 62.057881 18.06 0.02 17.56 0.02 17.26 0.02 
36.334949 61.958550 18.57 0.02 17.42 0.02 16.89 0.02 
36.334952 61.971620 23.13 0.05 21.56 0.09 20.92 0.03 
36.334977 62.003238 22.02 0.02 21.25 0.06 20.65 0.03 
36.335002 62.148651 21.27 0.02 19.66 0.02 18.72 0.02 
36.335032 62.188892 22.44 0.03 21.43 0.07 20.43 0.02 
36.335070 62.041012 21.73 0.02 20.37 0.04 19.61 0.02 
36.335090 62.108150 24.55 0.11 21.85 0.07            
36.335102 62.083931 18.36 0.02 16.48 0.02            
36.335107 61.970717 23.74 0.09            21.51 0.04 
36.335163 62.098813 25.05 0.17 22.66 0.10            
36.335164 61.988500 21.03 0.02 19.64 0.03 18.83 0.02 
36.335165 62.170184 18.76 0.02 17.70 0.02 17.18 0.02 
36.335169 62.043923 21.33 0.02 20.08 0.03 19.46 0.02 
36.335195 61.992702 19.37 0.02 18.74 0.02 18.38 0.02 
36.335281 62.046674 17.88 0.02 16.90 0.02 16.38 0.02 
36.335289 62.188489 22.25 0.03 21.14 0.06 20.55 0.03 
36.335329 62.149466            21.87 0.10 21.81 0.18 
36.335339 61.989344 22.11 0.03 20.66 0.05 19.84 0.02 
36.335366 62.019029 23.92 0.11            22.06 0.05 
36.335402 62.088734 20.47 0.02 19.44 0.02 18.78 0.02 
36.335448 62.010928 23.67 0.07            21.53 0.05 
36.335456 61.996240 22.97 0.05 21.44 0.06 20.68 0.03 
36.335477 61.956251 21.55 0.02 20.38 0.04 19.73 0.02 
36.335483 62.087362 24.68 0.13 22.34 0.09            
36.335484 62.184836 23.18 0.06            21.13 0.06 
36.335485 62.180634 20.05 0.02 19.03 0.02 18.53 0.02 
36.335510 62.017956 23.95 0.10            22.02 0.08 
36.335585 62.006447 22.32 0.03 20.85 0.05 20.16 0.02 
36.335616 62.171658 21.32 0.02 20.12 0.03 19.49 0.02 
36.335618 62.076017 20.92 0.02 19.12 0.02 18.00 0.02 
36.335661 62.175663 22.02 0.02 20.86 0.05 20.43 0.03 
36.335744 62.115212 20.69 0.02 19.54 0.02 18.73 0.02 
36.335772 62.029444 23.35 0.06            21.66 0.04 
36.335793 62.096597 18.79 0.02 18.20 0.02 17.90 0.02 
36.335799 62.037969 23.00 0.06 21.70 0.07 21.06 0.03 
36.335810 61.952868 22.29 0.03 20.89 0.05 20.16 0.02 
36.335912 62.193735 24.36 0.15 22.57 0.20            
36.335915 62.046678            21.60 0.08 22.32 0.12 
36.335940 62.040536 22.91 0.06 21.61 0.08 20.95 0.04 
36.335959 62.079653 24.60 0.11 21.70 0.06            
36.335960 62.106026 24.40 0.10            21.47 0.04 
36.335965 62.090337 20.66 0.02 19.45 0.02 18.67 0.02 
36.335972 62.142630 22.63 0.03 21.03 0.05 20.19 0.02 
36.335981 62.007907 20.09 0.02 18.82 0.02 18.21 0.02 
36.335992 62.064102 22.86 0.04            20.85 0.03 
36.336007 62.067508 19.25 0.02 18.53 0.02 18.14 0.02 
36.336034 62.067164 19.05 0.02 18.11 0.02 17.52 0.02 
36.336046 62.152930 19.21 0.02 18.65 0.02 18.31 0.02 
36.336073 62.002301 24.05 0.12            21.71 0.06 
36.336089 62.172505 20.90 0.02 19.81 0.03 19.34 0.02 
36.336096 62.033786 20.60 0.02 19.72 0.02 19.01 0.02 
36.336127 62.057052 24.20 0.14            21.94 0.08 
36.336148 62.036856 22.67 0.04 21.10 0.06 20.41 0.02 
36.336173 62.119825 17.19 0.02 15.54 0.02            
36.336174 62.096341 24.66 0.14 22.26 0.08            
36.336215 62.111751 20.01 0.02 18.91 0.02 18.26 0.02 
36.336222 62.132069 23.10 0.05 21.40 0.07 20.22 0.02 
36.336224 62.015333 18.05 0.02 17.06 0.02 16.62 0.02 
36.336225 62.100445 18.87 0.02 17.34 0.02 16.39 0.02 
36.336234 62.083192 18.53 0.02 17.31 0.02 16.60 0.02 
36.336248 62.079267 19.50 0.02 18.42 0.02 17.77 0.02 
36.336252 62.128736 22.03 0.02 20.48 0.04 19.48 0.02 
36.336318 62.116845 19.21 0.02 17.65 0.02 16.66 0.02 
36.336351 62.031054 23.67 0.07            22.05 0.06 
36.336373 62.033445 18.12 0.02 17.49 0.02 17.15 0.02 
36.336374 62.136029 23.30 0.06 21.81 0.09 20.89 0.03 
36.336378 62.113708 20.18 0.02 18.72 0.02 17.81 0.02 
36.336421 62.123526 17.30 0.02 16.23 0.02 15.81 0.02 
36.336440 62.023494 19.22 0.02 18.20 0.02 17.78 0.02 
36.336469 62.160681 23.21 0.06            21.33 0.04 
36.336526 62.116658 21.78 0.03 20.21 0.04 19.05 0.02 
36.336582 61.965073 20.80 0.02 19.59 0.02 18.97 0.02 
36.336588 62.018586 23.80 0.08            22.02 0.07 
36.336597 62.063948 22.43 0.03 21.01 0.07 20.51 0.03 
36.336703 62.148111 20.18 0.02 18.82 0.02 17.91 0.02 
36.336788 62.024180 20.71 0.02 19.55 0.02 18.97 0.02 
36.336813 62.121952 23.48 0.06 21.75 0.09 20.54 0.03 
36.336822 62.194271 20.59 0.02 20.03 0.03 19.62 0.02 
36.336839 62.103834 22.11 0.02 21.15 0.05 20.41 0.02 
36.336864 61.956798 21.63 0.02 20.37 0.04 19.59 0.02 
36.336874 62.134721 20.70 0.02 19.68 0.03 18.98 0.02 
36.336900 62.192753 20.27 0.02 19.70 0.03 19.38 0.02 
36.336933 61.949227 18.30 0.02 17.28 0.02 16.64 0.02 
36.336961 62.106225 20.91 0.02            18.83 0.02 
36.336965 62.107806 19.34 0.02 18.21 0.02 17.53 0.02 
36.337032 62.010115 21.09 0.02 19.77 0.02 18.97 0.02 
36.337055 62.154184 24.85 0.17            21.76 0.05 
36.337070 61.994818 22.91 0.04 21.32 0.06 20.49 0.02 
36.337091 62.096051 23.05 0.03 21.65 0.04 21.04 0.02 
36.337091 61.962821 22.25 0.03 20.77 0.05 20.05 0.02 
36.337119 62.192250 19.00 0.02 18.49 0.02 18.19 0.02 
36.337155 62.190586 21.51 0.02 20.21 0.03 19.68 0.02 
36.337209 62.171200 19.99 0.02 18.95 0.02 18.50 0.02 
36.337270 62.067762 20.14 0.02 19.62 0.02 19.24 0.02 
36.337278 62.096483 20.50 0.02 18.94 0.02 17.94 0.02 
36.337293 62.176806 23.98 0.07            22.61 0.14 
36.337353 62.098919 22.40 0.03 20.77 0.04 19.78 0.02 
36.337409 62.062507 19.62 0.02 18.83 0.02 18.27 0.02 
36.337437 62.043127 22.98 0.04 22.02 0.11 21.11 0.03 
36.337448 61.975027 18.61 0.02 17.71 0.02 17.23 0.02 
36.337450 62.072743 20.20 0.02 18.84 0.02 18.23 0.02 
36.337452 62.005044 22.70 0.04            21.40 0.04 
36.337461 62.038494 19.05 0.02 18.07 0.02 17.48 0.02 
36.337464 62.169529 21.61 0.02 20.43 0.03 19.84 0.02 
36.337466 61.948531 23.50 0.07            21.18 0.04 
36.337492 62.172843 19.05 0.02 17.95 0.02 17.45 0.02 
36.337498 62.053078 20.11 0.02 18.70 0.02 18.36 0.02 
36.337592 62.190839 18.27 0.02 17.11 0.02 16.54 0.02 
36.337597 62.197070 18.44 0.02 17.43 0.02 16.99 0.02 
36.337667 62.112674 24.49 0.14            22.29 0.09 
36.337669 62.051762 22.61 0.04 21.28 0.06 20.35 0.03 
36.337712 62.178962 18.44 0.02 17.57 0.02 17.04 0.02 
36.337724 62.080526 19.33 0.02 18.26 0.02 17.61 0.02 
36.337779 61.993425 20.53 0.02 19.85 0.03 19.38 0.02 
36.337807 62.062651 19.10 0.02 18.27 0.02 17.71 0.02 
36.337810 62.048521 23.45 0.07 22.03 0.13 21.58 0.06 
36.337813 61.991056 24.41 0.14            21.25 0.03 
36.337813 62.098243            21.85 0.19 20.89 0.12 
36.337841 62.140702 17.85 0.02 17.14 0.02 16.64 0.02 
36.337863 62.148821 23.80 0.06            21.66 0.04 
36.337865 62.101237 22.42 0.03 20.70 0.03 19.51 0.02 
36.337866 62.098302 20.93 0.02 19.47 0.02 18.56 0.02 
36.337877 62.194083 23.33 0.06            21.34 0.04 
36.337878 62.176738 23.76 0.08            22.21 0.09 
36.337888 61.990688 21.59 0.02 19.93 0.03 18.65 0.02 
36.337899 62.112122 22.25 0.02 21.04 0.03 20.21 0.02 
36.337910 62.065864 22.13 0.03 20.78 0.05 20.01 0.02 
36.337914 62.192701 22.44 0.03 21.23 0.07 20.60 0.03 
36.337931 62.072699 21.70 0.02 20.34 0.03 19.57 0.02 
36.337950 62.129188 23.21 0.05 21.35 0.07 20.47 0.02 
36.337958 62.016020 22.85 0.04            21.87 0.07 
36.337961 62.113624 23.28 0.03 21.98 0.06 21.01 0.02 
36.338026 62.177620 22.97 0.04 21.82 0.09 21.16 0.04 
36.338031 62.118300 22.09 0.03 20.10 0.03 18.74 0.02 
36.338096 62.166128 21.08 0.02 19.91 0.03 19.25 0.02 
36.338102 62.108528 20.87 0.02 20.16 0.04 19.70 0.04 
36.338142 62.076578 23.86 0.07 22.02 0.07 20.81 0.04 
36.338256 61.959484 20.24 0.15 19.15 0.09 18.48 0.07 
36.338290 62.105040 21.47 0.02 19.78 0.02 18.65 0.02 
36.338315 62.182243 22.67 0.04 21.66 0.09 21.06 0.04 
36.338332 62.120688 20.28 0.02 18.60 0.02 17.43 0.02 
36.338337 62.179035 22.39 0.03 21.30 0.07 20.57 0.04 
36.338361 62.005138 23.45 0.08            21.32 0.04 
36.338396 62.004955 23.69 0.10 22.59 0.18 21.36 0.05 
36.338399 62.015966 23.93 0.11            22.41 0.09 
36.338419 62.114251 22.35 0.03 20.87 0.05 20.26 0.02 
36.338432 62.100303 22.90 0.03 21.21 0.05 19.97 0.02 
36.338462 62.074641 23.35 0.04 21.67 0.06 20.97 0.04 
36.338533 62.092059 23.08 0.04 20.35 0.03            
36.338560 62.041739 23.32 0.06            21.08 0.03 
36.338563 62.157279 22.07 0.02 21.00 0.04 20.30 0.02 
36.338581 61.982134 23.58 0.07            21.31 0.03 
36.338585 61.951394 21.25 0.02 19.88 0.03 19.14 0.02 
36.338642 62.106910 20.08 0.02 18.79 0.02 17.97 0.02 
36.338674 62.112611 23.50 0.06 22.05 0.07            
36.338690 62.130476 23.30 0.05            20.78 0.03 
36.338719 62.101380 24.14 0.08 21.20 0.04            
36.338818 62.192276 22.96 0.04 21.69 0.08 21.11 0.04 
36.338859 62.180416 18.51 0.02 17.62 0.02 17.12 0.02 
36.338917 62.025748 21.49 0.02 20.43 0.03 19.87 0.02 
36.338931 62.142944 22.78 0.04 20.90 0.05 19.65 0.02 
36.338981 61.985583 18.28 0.02 17.43 0.02 16.91 0.02 
36.338990 62.094311 19.78 0.02 18.14 0.02 17.12 0.02 
36.338993 62.107158 21.38 0.02 19.96 0.02 19.05 0.02 
36.338994 62.072920 21.47 0.02 20.04 0.02 19.26 0.02 
36.339001 62.151781 22.47 0.03 20.98 0.07 20.20 0.02 
36.339066 62.099293 19.61 0.02 19.05 0.02 18.70 0.02 
36.339145 62.032414 22.22 0.03 20.96 0.05 20.27 0.02 
36.339174 62.174626 19.09 0.02 18.01 0.02 17.46 0.02 
36.339179 62.055567 22.88 0.04 21.39 0.09 20.80 0.03 
36.339184 62.126953 20.76 0.02 19.31 0.02 18.48 0.02 
36.339196 62.133314 22.47 0.03 21.43 0.08 20.60 0.02 
36.339206 62.136675 18.54 0.02 17.99 0.04 17.79 0.04 
36.339217 61.979067 23.11 0.05 21.24 0.07 20.09 0.02 
36.339233 62.191361 20.68 0.02 19.46 0.02 18.69 0.02 
36.339239 62.180648 22.15 0.03 21.15 0.06 20.50 0.03 
36.339246 61.975677 23.83 0.07            21.37 0.03 
36.339270 62.085745 19.09 0.02 18.00 0.02 17.07 0.02 
36.339285 62.198061 22.61 0.04 21.50 0.09 20.96 0.04 
36.339326 61.997746 20.12 0.02 18.84 0.02 18.12 0.02 
36.339338 62.007930 22.21 0.04 20.60 0.05 19.56 0.03 
36.339346 62.053282 18.21 0.02 17.17 0.02 16.57 0.02 
36.339363 61.981912 22.84 0.04 21.43 0.08 20.63 0.02 
36.339365 61.960856 22.61 0.04 21.25 0.07 20.46 0.02 
36.339367 62.190067 18.78 0.02 17.76 0.02 17.32 0.02 
36.339411 62.113473 20.90 0.02 19.99 0.02 19.40 0.02 
36.339419 62.091890 21.32 0.02 20.19 0.03 19.50 0.02 
36.339441 62.137529 22.24 0.02 20.72 0.05 19.90 0.02 
36.339456 61.967748 24.07 0.11            22.29 0.07 
36.339462 62.027231 21.32 0.02 20.17 0.03 19.50 0.02 
36.339475 62.163211 21.16 0.02 19.94 0.03 19.20 0.02 
36.339477 62.058580 22.25 0.03 21.27 0.08 20.48 0.02 
36.339491 62.186245 22.40 0.03 21.29 0.07 20.63 0.03 
36.339503 62.061205 18.97 0.02 17.96 0.02 17.39 0.02 
36.339519 61.984335 20.62 0.02 19.15 0.02 18.37 0.02 
36.339526 62.093190 20.05 0.02 18.82 0.02 18.20 0.02 
36.339553 62.148097 24.14 0.13            21.64 0.04 
36.339564 62.076687 19.45 0.02 18.35 0.02 17.73 0.02 
36.339567 62.173765 18.95 0.02 18.37 0.02 18.03 0.02 
36.339639 62.005918 23.03 0.08 21.78 0.10 21.15 0.04 
36.339690 61.995823 22.18 0.03 20.64 0.04 19.73 0.02 
36.339697 62.110671 20.42 0.02 18.89 0.02 17.90 0.02 
36.339712 61.959545 21.89 0.05 20.63 0.08 20.01 0.04 
36.339721 62.089413 18.38 0.02 17.46 0.02 16.90 0.02 
36.339733 62.081791 22.86 0.03 21.26 0.05 19.98 0.02 
36.339825 62.091934 21.11 0.02 19.78 0.02 18.98 0.02 
36.339829 62.047357 19.64 0.02 18.99 0.02 18.61 0.02 
36.339837 61.965348 18.99 0.02 18.48 0.02 18.15 0.02 
36.339855 61.950309 23.59 0.10 22.07 0.11 21.25 0.04 
36.339860 62.030629 21.61 0.02 20.32 0.03 19.65 0.02 
36.339896 62.157066 22.02 0.02 20.69 0.03 20.00 0.02 
36.339908 62.108273 18.79 0.02 17.33 0.02 16.43 0.02 
36.339918 62.024252 19.98 0.02 18.81 0.02 18.28 0.02 
36.339958 62.065221 22.91 0.05 21.63 0.11 20.99 0.03 
36.340013 62.127835 22.71 0.04 21.13 0.06 20.16 0.02 
36.340033 62.087534 21.42 0.02 20.39 0.03 19.69 0.02 
36.340069 62.006753 23.23 0.10            22.01 0.08 
36.340090 62.088212 19.26 0.02 17.87 0.02 17.03 0.02 
36.340128 62.091376 24.36 0.08            21.68 0.06 
36.340146 62.075161 22.42 0.03 20.78 0.04 19.73 0.02 
36.340192 62.194176 21.62 0.02 20.41 0.04 19.90 0.02 
36.340223 62.191512            16.62 0.02 16.04 0.02 
36.340339 62.148047 22.32 0.02 20.73 0.03 19.89 0.02 
36.340339 62.136515 19.53 0.02 18.26 0.02 17.56 0.02 
36.340384 62.057083 20.53 0.02 19.35 0.02 18.83 0.02 
36.340441 61.999578 23.80 0.11            21.90 0.08 
36.340453 62.108156 20.71 0.04 19.43 0.04 18.79 0.04 
36.340465 62.107561 21.99 0.02 20.45 0.03 19.32 0.02 
36.340482 62.144280 18.05 0.02 16.95 0.02 16.33 0.02 
36.340489 62.036084 19.47 0.02 18.83 0.02 18.43 0.02 
36.340513 62.023622 21.20 0.02 20.64 0.04 20.30 0.02 
36.340537 61.980512 22.78 0.04 21.04 0.06 20.03 0.02 
36.340551 61.996271 23.03 0.06 21.43 0.07 20.63 0.03 
36.340566 62.128816 22.49 0.03 21.25 0.06 20.26 0.02 
36.340572 62.064319 22.21 0.04 21.10 0.08 20.07 0.03 
36.340596 62.106699 23.30 0.06 21.49 0.06 19.84 0.02 
36.340624 62.126994 18.67 0.02 17.60 0.02 16.96 0.02 
36.340644 62.091208 20.66 0.02 19.25 0.02 18.33 0.02 
36.340663 62.154687 23.76 0.08            21.47 0.04 
36.340728 62.117667 21.69 0.02 20.05 0.03 18.91 0.02 
36.340820 62.079842 19.51 0.02 18.59 0.02 17.96 0.02 
36.340876 61.958269 22.49 0.04 21.62 0.09 21.43 0.04 
36.340876 61.974479 18.56 0.02 17.26 0.02 16.62 0.02 
36.340886 61.993328 19.60 0.02 18.29 0.02 17.62 0.02 
36.340899 62.032381 23.06 0.05 21.80 0.09 21.11 0.03 
36.340907 62.176647 23.61 0.07            21.58 0.06 
36.340941 62.120874 20.79 0.02 19.95 0.03 19.35 0.02 
36.340972 62.060271 23.52 0.07            21.94 0.09 
36.340990 62.030828 20.46 0.02 19.09 0.02 18.20 0.02 
36.341000 62.188539 22.23 0.03 21.24 0.07 20.49 0.02 
36.341034 62.005842 18.03 0.02 17.01 0.02 16.54 0.02 
36.341051 61.967150 22.43 0.03 21.22 0.06 20.26 0.02 
36.341062 62.077854 17.95 0.02 16.50 0.02            
36.341076 62.088290 24.69 0.17 22.13 0.09            
36.341117 62.043120 22.21 0.02 21.05 0.04 20.52 0.02 
36.341119 62.138390 19.93 0.02 18.89 0.02 18.25 0.02 
36.341123 62.077630 20.70 0.02 19.04 0.02 18.01 0.02 
36.341126 62.127418 20.43 0.02 19.88 0.03 19.59 0.02 
36.341127 62.150546 21.93 0.02 20.27 0.04 19.20 0.02 
36.341140 62.021996 19.53 0.02 18.44 0.02 17.93 0.02 
36.341147 62.111671 22.08 0.02 20.43 0.03 19.32 0.02 
36.341239 62.065633 20.63 0.02 19.44 0.02 18.93 0.02 
36.341271 62.190620 19.25 0.02 17.98 0.02 17.34 0.02 
36.341298 62.160976 21.60 0.02 20.26 0.04 19.70 0.02 
36.341344 62.107039 19.98 0.02 18.45 0.02 17.56 0.02 
36.341378 61.960584 22.25 0.03 20.95 0.06 20.14 0.02 
36.341398 62.089685 24.77 0.14 22.53 0.09            
36.341448 62.034712 23.31 0.06 21.88 0.09 21.11 0.03 
36.341463 62.092990 19.38 0.02 17.82 0.02 16.80 0.02 
36.341464 62.184137 23.59 0.07 22.49 0.17 21.46 0.05 
36.341465 62.130156 21.71 0.02 19.95 0.03 18.79 0.02 
36.341476 62.113636 21.20 0.02 19.80 0.02 18.93 0.02 
36.341513 61.974980 19.00 0.02 17.78 0.02 16.93 0.02 
36.341533 62.111739 19.69 0.02 17.88 0.02 16.68 0.02 
36.341540 62.039536 21.76 0.02 20.57 0.04 19.99 0.02 
36.341567 62.106315 21.86 0.03 20.47 0.04 19.56 0.02 
36.341623 62.037849 19.24 0.02 18.33 0.02 17.81 0.02 
36.341633 62.193756 23.11 0.04            21.21 0.04 
36.341682 62.151961 19.14 0.02 17.95 0.02 17.30 0.02 
36.341683 62.164852 23.74 0.08            21.65 0.06 
36.341699 62.103415 20.78 0.02 19.07 0.02 17.85 0.02 
36.341721 62.129227 19.37 0.02 18.85 0.02 18.55 0.02 
36.341740 62.111123 23.53 0.05 21.90 0.07 20.64 0.03 
36.341746 62.114911 24.10 0.12            21.38 0.03 
36.341753 62.035957 23.09 0.05 22.00 0.10 21.27 0.03 
36.341769 61.952447 22.41 0.03 21.02 0.05 20.35 0.02 
36.341786 62.060659 22.66 0.03 21.44 0.08 20.80 0.03 
36.341796 62.109868 18.34 0.02 16.99 0.02 16.19 0.02 
36.341801 62.188763 22.19 0.03 21.10 0.06 20.32 0.03 
36.341831 62.140321 18.13 0.02 16.97 0.02 16.24 0.02 
36.341846 61.997336 22.09 0.03 20.50 0.04 19.84 0.02 
36.341931 62.021083 20.19 0.02 19.03 0.02 18.50 0.02 
36.341986 62.171573 18.59 0.02 17.59 0.02 17.18 0.02 
36.341996 62.109696 19.05 0.02 17.80 0.02 17.05 0.02 
36.342001 62.054286 21.99 0.03 20.47 0.04 19.72 0.02 
36.342031 62.151842 21.52 0.03 20.23 0.04 19.52 0.02 
36.342073 62.139873 22.25 0.03 21.14 0.06 20.42 0.03 
36.342108 62.100948 24.94 0.16 22.25 0.09            
36.342115 61.959462 23.88 0.10            21.33 0.04 
36.342129 62.187775 21.80 0.02 20.57 0.04 19.82 0.02 
36.342166 62.138272 20.48 0.02 19.52 0.02 18.86 0.02 
36.342174 62.021596 23.44 0.07            22.08 0.08 
36.342196 62.130066 20.89 0.02 19.71 0.02 18.97 0.02 
36.342243 62.053391 20.85 0.02 19.47 0.02 18.78 0.02 
36.342244 62.113366 24.91 0.15 23.21 0.16            
36.342294 62.078843 24.03 0.08            20.38 0.03 
36.342301 62.133336 17.81 0.02 16.69 0.02 16.10 0.02 
36.342311 62.032702 22.03 0.02 20.93 0.05 20.21 0.02 
36.342319 62.173820 22.77 0.04 21.48 0.07 21.23 0.04 
36.342344 62.107375 21.96 0.02 20.14 0.03 18.75 0.02 
36.342358 62.097060 20.68 0.02 19.25 0.02 18.43 0.02 
36.342379 62.079681 24.73 0.12 21.78 0.06            
36.342384 62.154245 21.84 0.02 20.39 0.04 19.62 0.02 
36.342466 62.144393 22.46 0.03 21.00 0.05 20.37 0.02 
36.342503 62.153725 21.59 0.02 20.27 0.04 19.51 0.02 
36.342572 62.058584 22.70 0.04 21.49 0.09 20.99 0.04 
36.342613 62.102816 22.71 0.03 21.13 0.04 19.46 0.02 
36.342622 62.089451 21.97 0.02 20.41 0.03 19.34 0.02 
36.342623 62.109478 19.02 0.02 17.73 0.02 17.00 0.02 
36.342643 62.142794 23.80 0.09            21.89 0.06 
36.342692 61.967844 23.53 0.07            21.15 0.04 
36.342715 62.059096 22.46 0.04 21.19 0.07 20.47 0.02 
36.342743 62.175782 21.64 0.02 20.84 0.05 20.32 0.02 
36.342795 61.966436 21.46 0.02 20.01 0.03 19.22 0.02 
36.342806 62.143611 19.60 0.02 18.49 0.02 17.84 0.02 
36.342809 62.094043 22.77 0.02 21.29 0.03 20.30 0.02 
36.342811 62.195221 22.04 0.03 20.66 0.05 20.23 0.02 
36.342903 62.094783 23.49 0.03 21.64 0.04 19.91 0.02 
36.342909 62.059668 18.87 0.02 17.82 0.02 17.30 0.02 
36.342926 62.132059 22.35 0.03 21.14 0.06 20.16 0.02 
36.342929 62.122962 24.05 0.09            21.09 0.04 
36.342937 62.109665 21.44 0.03            19.48 0.03 
36.342940 62.000449 23.67 0.09            21.63 0.05 
36.342965 62.010722 20.28 0.02 19.21 0.02 18.64 0.02 
36.342979 62.191311 20.76 0.02 19.41 0.02 18.64 0.02 
36.342997 62.057881 21.54 0.02 21.18 0.08 20.74 0.04 
36.343000 62.128267 22.27 0.03 21.34 0.06 20.64 0.02 
36.343015 62.063057 17.21 0.02 16.25 0.02 15.83 0.02 
36.343026 62.161491 23.83 0.10            21.72 0.08 
36.343076 62.113521 22.18 0.02 21.71 0.06 21.29 0.03 
36.343080 61.993374 22.23 0.02 20.80 0.05 20.20 0.02 
36.343105 62.190125 22.43 0.03 21.10 0.05 20.59 0.03 
36.343143 62.101767 23.74 0.05 21.81 0.07 20.48 0.03 
36.343167 62.023939 19.76 0.02 18.64 0.02 17.82 0.02 
36.343167 62.027521 23.31 0.07            21.24 0.03 
36.343176 62.173808 24.03 0.11            22.17 0.09 
36.343192 62.153573 19.02 0.02 17.73 0.02 17.14 0.02 
36.343198 62.168700 21.01 0.02 19.81 0.03 19.37 0.02 
36.343221 62.129323 22.86 0.04 21.18 0.06 20.15 0.02 
36.343241 61.979478 23.42 0.06 21.52 0.10 20.65 0.02 
36.343259 62.074038 19.21 0.02 17.94 0.02 17.41 0.02 
36.343263 62.145124 18.39 0.02 17.48 0.02 16.48 0.02 
36.343286 62.096748            21.00 0.04 19.99 0.02 
36.343328 62.110930 21.49 0.02 19.79 0.03 18.58 0.02 
36.343351 61.959752 23.06 0.07 22.07 0.15 20.69 0.03 
36.343363 62.167099 19.44 0.02 18.28 0.02 17.73 0.02 
36.343402 62.136360 20.25 0.02 18.96 0.02 18.25 0.02 
36.343404 62.058255 23.66 0.12            21.82 0.10 
36.343410 61.970602 23.31 0.07 22.07 0.15 21.36 0.04 
36.343414 62.178166 21.90 0.02 20.75 0.05 20.21 0.02 
36.343416 62.138059 22.76 0.04 21.37 0.07 20.48 0.02 
36.343476 62.107573 23.18 0.04 21.12 0.04 19.37 0.02 
36.343487 61.997634 23.78 0.15            21.50 0.07 
36.343491 62.139707 20.51 0.02 19.47 0.02 18.76 0.02 
36.343500 62.148509 21.68 0.02 20.61 0.05 19.83 0.02 
36.343504 62.078370 22.62 0.03 20.91 0.04 19.58 0.02 
36.343515 62.110542 22.15 0.02 20.49 0.03 19.22 0.02 
36.343532 62.003382 19.01 0.02 17.87 0.02 17.31 0.02 
36.343577 62.137742 22.95 0.04 21.42 0.07 20.45 0.03 
36.343601 62.147766 22.63 0.09 21.53 0.14 20.54 0.04 
36.343603 62.106790 20.61 0.02 19.00 0.02 17.98 0.02 
36.343613 62.125472 21.43 0.06 20.21 0.05            
36.343621 62.138197 22.46 0.03 20.89 0.05 20.01 0.02 
36.343642 61.939889 22.29 0.03 20.82 0.05 20.05 0.02 
36.343648 62.121900 19.21 0.02 17.62 0.02 16.96 0.02 
36.343651 62.110721 22.44 0.04 20.66 0.04 19.48 0.02 
36.343662 62.112065 20.10 0.02 18.38 0.02 17.22 0.02 
36.343674 62.196354 18.80 0.02 18.27 0.02 17.97 0.02 
36.343680 62.175499 21.48 0.02 20.40 0.04 19.78 0.02 
36.343710 62.110404 22.85 0.04 20.87 0.04 19.42 0.02 
36.343741 62.087668 21.56 0.02 20.01 0.02 19.00 0.02 
36.343770 62.141750 21.69 0.02 20.32 0.03 19.57 0.02 
36.343850 62.029348 20.83 0.02 19.58 0.02 18.93 0.02 
36.343887 62.109791 21.14 0.02 19.99 0.03 19.20 0.02 
36.343928 62.043611 23.99 0.08            21.87 0.04 
36.344017 61.985443 17.28 0.02 16.58 0.02 16.17 0.02 
36.344032 62.193519 18.69 0.02 17.54 0.02 16.99 0.02 
36.344042 62.047742 21.14 0.02 19.98 0.03 19.46 0.02 
36.344112 62.185559 20.24 0.02 19.70 0.03 19.36 0.02 
36.344113 62.107220 23.40 0.05 21.95 0.07 20.77 0.04 
36.344116 62.177538 22.44 0.03 21.31 0.07 20.83 0.04 
36.344117 62.132215 21.79 0.02 20.18 0.03 19.21 0.02 
36.344118 62.035166 20.45 0.02 19.35 0.02 18.87 0.02 
36.344135 62.006264 20.11 0.02 19.52 0.02 19.17 0.02 
36.344191 61.959173 21.59 0.02 20.20 0.03 19.55 0.02 
36.344228 62.119704 18.26 0.02 17.37 0.02 16.82 0.02 
36.344231 62.026371 24.36 0.13            21.84 0.06 
36.344244 62.093961 25.14 0.18 21.82 0.07            
36.344276 61.989722 20.99 0.02 20.28 0.04 20.03 0.02 
36.344284 62.115053 22.49 0.02 20.35 0.02 19.13 0.02 
36.344295 61.993501 21.34 0.02 20.13 0.03 19.53 0.02 
36.344325 62.057627 18.98 0.02 17.78 0.02 17.02 0.02 
36.344338 62.064207 22.51 0.03 21.14 0.07 20.78 0.03 
36.344378 62.137210 23.22 0.05            20.92 0.03 
36.344422 62.076377 22.84 0.04 21.44 0.06 20.67 0.04 
36.344427 62.119885 22.09 0.04 20.82 0.05 19.83 0.03 
36.344429 62.087740 23.25 0.05 21.41 0.06 20.03 0.02 
36.344446 62.105390 22.71 0.03 20.91 0.04 19.36 0.02 
36.344449 62.122043 23.75 0.08 22.17 0.12 20.72 0.03 
36.344471 61.991207 21.35 0.02 19.73 0.03 18.83 0.02 
36.344508 62.056498 21.95 0.02 20.55 0.05 19.73 0.02 
36.344527 62.147784 23.23 0.09            21.69 0.07 
36.344529 62.023097 18.33 0.02 17.51 0.02 16.99 0.02 
36.344614 62.035288 19.96 0.02 18.92 0.02 18.30 0.02 
36.344654 61.990319 19.09 0.02 17.63 0.02 16.72 0.02 
36.344658 62.165964            16.54 0.02 16.24 0.02 
36.344664 62.182690 22.12 0.03 20.95 0.06 20.24 0.02 
36.344673 61.957707 21.98 0.02 20.72 0.05 20.04 0.02 
36.344710 62.173595 19.31 0.02 18.57 0.02 17.91 0.02 
36.344744 61.945269 23.99 0.13            21.56 0.05 
36.344771 62.079685 23.72 0.08 21.34 0.06 19.72 0.02 
36.344774 62.161531 23.89 0.10            21.85 0.08 
36.344786 61.957141 23.89 0.10            21.90 0.06 
36.344808 62.114322 21.16 0.02 19.83 0.02 18.99 0.02 
36.344809 62.158531 21.20 0.02 20.17 0.03 19.50 0.02 
36.344809 62.076825 22.00 0.02 20.57 0.03 19.76 0.02 
36.344865 62.082936 21.18 0.02 20.20 0.03 19.73 0.02 
36.344867 62.171154 21.89 0.02 20.64 0.04 20.09 0.02 
36.344903 61.973810 23.48 0.07            21.53 0.04 
36.344917 62.052178 22.43 0.03 20.97 0.06 20.16 0.02 
36.344932 61.960378 21.39 0.02 20.04 0.03 19.32 0.02 
36.344936 62.003252 21.61 0.02 20.24 0.03 19.83 0.02 
36.344945 62.192266 22.65 0.04 21.45 0.09 20.55 0.03 
36.344950 62.157612 19.82 0.02 18.59 0.02 17.95 0.02 
36.344952 61.967493 21.36 0.02 20.68 0.04 20.32 0.02 
36.345003 62.187082 22.36 0.03 21.02 0.06 20.50 0.03 
36.345057 62.080788 17.95 0.02 16.88 0.02 16.29 0.02 
36.345069 62.074550 18.07 0.02 17.21 0.02 16.75 0.02 
36.345071 62.106748 22.93 0.04 21.42 0.06 20.60 0.03 
36.345072 62.079915 19.85 0.02 17.88 0.02 16.45 0.02 
36.345083 62.156492 22.54 0.03 21.21 0.07 20.46 0.02 
36.345130 62.112111 22.36 0.03 20.62 0.04 19.32 0.02 
36.345153 62.011742 19.88 0.02 18.78 0.02 18.23 0.02 
36.345205 62.062340 24.55 0.19            22.54 0.12 
36.345208 62.016954 22.81 0.05 21.62 0.08 21.00 0.04 
36.345244 61.951232 23.35 0.06 21.69 0.10 21.01 0.03 
36.345280 62.177573 18.68 0.02 17.75 0.02 17.32 0.02 
36.345295 62.128371 17.03 0.02 15.94 0.02            
36.345296 61.994406 20.58 0.02 19.39 0.02 18.79 0.02 
36.345305 62.107260 22.07 0.02 20.81 0.04 19.74 0.02 
36.345331 61.997188 21.57 0.03 20.28 0.04 19.43 0.02 
36.345334 62.042534 21.30 0.02 20.13 0.02 19.46 0.02 
36.345362 61.999983 20.97 0.02 19.80 0.03 19.20 0.02 
36.345378 62.187997 22.92 0.04 21.67 0.09 21.18 0.04 
36.345383 62.058311 22.18 0.03 20.98 0.06 20.25 0.02 
36.345400 62.122870 22.81 0.04 21.54 0.08 20.33 0.02 
36.345438 62.078183 18.23 0.02 17.14 0.02 16.58 0.02 
36.345439 62.193361 24.02 0.10            21.92 0.07 
36.345443 62.116077 19.43 0.02 17.96 0.02 17.00 0.02 
36.345478 62.109989 24.02 0.16 21.32 0.06            
36.345478 62.148134            16.88 0.02 16.58 0.02 
36.345494 62.108320 21.69 0.02 20.33 0.03 19.47 0.02 
36.345500 62.163730 22.85 0.04 21.85 0.11 21.02 0.04 
36.345522 62.029028 23.75 0.07            22.13 0.06 
36.345544 62.087050 20.39 0.02 18.55 0.02 17.26 0.02 
36.345575 62.076664 18.17 0.02 17.08 0.02 16.38 0.02 
36.345601 62.143504 23.64 0.07            21.66 0.05 
36.345629 62.001699 19.19 0.02 18.08 0.02 17.58 0.02 
36.345642 62.178373 20.24 0.02 19.69 0.02 19.34 0.02 
36.345694 62.153414 24.58 0.16            22.15 0.08 
36.345713 62.064069 20.44 0.02 19.28 0.02 18.75 0.02 
36.345733 62.033087 18.02 0.02 17.03 0.02 16.34 0.02 
36.345773 62.010069 22.49 0.04 21.17 0.07 20.49 0.02 
36.345795 62.008094 23.85 0.14            21.74 0.06 
36.345842 61.999997 23.36 0.14            21.73 0.09 
36.345856 61.989422 24.02 0.13 22.34 0.17 21.58 0.04 
36.345859 62.073094 20.41 0.02 19.51 0.02 18.85 0.02 
36.345892 62.175238 23.96 0.10            22.62 0.12 
36.345913 62.166054 19.70 0.02 18.57 0.02 18.04 0.02 
36.345985 62.039227 20.52 0.02 19.64 0.02 18.78 0.02 
36.346027 62.022799 22.22 0.03 20.95 0.05 20.30 0.02 
36.346046 62.014381 22.77 0.04 21.59 0.08 20.94 0.03 
36.346051 62.159189 19.75 0.02 18.59 0.02 17.93 0.02 
36.346061 62.139229 20.76 0.02 19.47 0.02 18.82 0.02 
36.346080 62.138824 23.46 0.06            21.30 0.04 
36.346162 62.189504 20.89 0.02 19.63 0.02 19.00 0.02 
36.346163 62.139905 22.90 0.04 21.48 0.07 20.84 0.03 
36.346164 62.040978 17.91 0.02 16.93 0.02 16.54 0.02 
36.346236 62.129544 19.44 0.02 18.40 0.02 17.74 0.02 
36.346268 61.986134 21.45 0.02 20.11 0.03 19.34 0.02 
36.346333 61.951494 20.77 0.02 19.39 0.02 18.66 0.02 
36.346355 62.182758 22.73 0.04 21.59 0.09 21.15 0.04 
36.346359 62.147010 18.55 0.02 17.98 0.02 17.63 0.02 
36.346371 62.042011 19.54 0.02 18.41 0.02 17.96 0.02 
36.346375 61.938210 21.68 0.02 20.27 0.03 19.57 0.02 
36.346421 62.178310 22.98 0.04            21.27 0.05 
36.346424 62.147380 21.93 0.05 20.67 0.06 20.04 0.02 
36.346441 62.107689 21.66 0.02 20.13 0.03 18.99 0.02 
36.346460 62.090041 21.55 0.02 20.13 0.03 19.22 0.02 
36.346526 61.985546 21.76 0.02 20.39 0.04 19.51 0.02 
36.346528 62.081822 19.35 0.02 18.41 0.02 17.82 0.02 
36.346540 62.120293 22.92 0.04 20.94 0.05 19.42 0.02 
36.346592 62.053704 20.83 0.02 19.53 0.02 18.76 0.02 
36.346601 62.105660 22.83 0.03 21.18 0.04 19.82 0.02 
36.346614 62.019773 21.29 0.02 20.00 0.03 19.27 0.02 
36.346637 62.065736 23.60 0.08            22.01 0.08 
36.346646 62.110086 23.11 0.04 21.55 0.06 20.13 0.02 
36.346658 61.957020 23.37 0.06 21.84 0.11 20.87 0.03 
36.346661 62.117454 19.46 0.02 18.66 0.02 18.10 0.02 
36.346680 62.088413 18.66 0.02 17.49 0.02 16.84 0.02 
36.346711 62.107918 20.76 0.02 19.65 0.02 18.85 0.02 
36.346736 62.052886 18.20 0.02 17.34 0.02 16.78 0.02 
36.346773 62.153107            16.81 0.02 16.17 0.02 
36.346814 62.139359 18.11 0.02 16.94 0.02 16.25 0.02 
36.346835 62.099798 24.22 0.09            21.34 0.04 
36.346847 62.126738 21.53 0.02 20.24 0.03 19.36 0.02 
36.346889 62.007591 21.79 0.03 20.47 0.04 19.99 0.02 
36.346953 61.941904 23.77 0.11            21.38 0.04 
36.346960 62.152140 22.32 0.03 21.18 0.07 20.29 0.02 
36.346985 62.043674 22.42 0.03 21.35 0.08 20.68 0.03 
36.346986 62.078351 23.40 0.05            20.85 0.03 
36.347003 61.958760 23.95 0.09            21.78 0.05 
36.347029 62.091531 22.76 0.02            21.63 0.04 
36.347039 62.031447 22.75 0.04 22.01 0.10 21.42 0.04 
36.347061 62.070224 22.10 0.02 20.82 0.03 20.21 0.02 
36.347076 61.968091 20.79 0.02 20.18 0.03 19.81 0.02 
36.347096 62.108910 21.18 0.02 20.04 0.03 18.97 0.02 
36.347194 62.108125 21.64 0.02 20.33 0.03 19.52 0.02 
36.347226 62.122549 24.00 0.09            22.20 0.08 
36.347365 62.123697 19.32 0.02 18.42 0.02 17.85 0.02 
36.347394 61.940302 19.80 0.02 19.23 0.02 18.86 0.02 
36.347416 62.066978 23.55 0.08            21.84 0.07 
36.347436 62.110761 19.29 0.02 17.93 0.02 17.13 0.02 
36.347484 62.186155 18.73 0.02 18.19 0.02 17.88 0.02 
36.347487 62.090395 21.64 0.02 20.39 0.03 19.58 0.02 
36.347498 62.015907 23.34 0.09 22.26 0.15 21.35 0.05 
36.347549 61.958290            17.39 0.02 17.09 0.02 
36.347562 62.088763 18.03 0.02 16.78 0.02 16.16 0.02 
36.347649 62.040832 18.56 0.02 17.68 0.02 17.17 0.02 
36.347676 62.144231 23.09 0.03 21.54 0.08 20.97 0.02 
36.347691 61.999187 20.55 0.02 19.91 0.03 19.61 0.02 
36.347709 62.126932 22.12 0.02 20.33 0.04 19.70 0.02 
36.347751 62.171477 23.39 0.07            22.01 0.09 
36.347865 62.150590 23.22 0.06            21.16 0.04 
36.347924 62.007903 21.85 0.03 20.71 0.04 20.05 0.02 
36.347925 62.132278 20.84 0.02 19.29 0.02 18.36 0.02 
36.347958 62.168786 21.48 0.02 20.21 0.03 19.66 0.02 
36.347958 62.112676 21.31 0.02 20.45 0.03 20.01 0.02 
36.347995 62.067271 22.82 0.04 21.69 0.10 20.95 0.04 
36.348005 62.104900 25.16 0.18 22.46 0.10            
36.348080 62.151281 19.21 0.02 18.00 0.02 17.44 0.02 
36.348128 62.097691 18.75 0.02 17.13 0.02 16.05 0.02 
36.348133 62.052362 20.27 0.02 19.78 0.03 19.31 0.02 
36.348134 62.163131 20.50 0.02 19.20 0.02 18.73 0.02 
36.348136 62.179468 22.77 0.04 21.75 0.10 21.18 0.04 
36.348136 62.033133 23.52 0.07            21.64 0.05 
36.348212 62.086934 23.04 0.04 21.25 0.05 19.85 0.02 
36.348258 62.033581 22.74 0.04 21.59 0.08 20.88 0.03 
36.348290 61.988462 20.34 0.02 19.09 0.02 18.43 0.02 
36.348326 62.114872 18.89 0.02 17.14 0.02 16.02 0.02 
36.348365 62.110609 18.31 0.02 16.60 0.02            
36.348419 62.160603 24.30 0.14            22.53 0.12 
36.348422 62.101357 21.92 0.02 19.80 0.02 18.07 0.02 
36.348501 62.178779 20.69 0.02 19.63 0.02 19.05 0.02 
36.348504 62.056870 19.48 0.02 18.30 0.02 17.60 0.02 
36.348504 62.036269 23.09 0.05 22.15 0.11 21.31 0.04 
36.348509 62.126712 23.10 0.05 21.36 0.07 20.46 0.02 
36.348509 62.145532 22.70 0.04 21.32 0.08 20.56 0.03 
36.348514 62.179572 22.20 0.03 21.07 0.06 20.50 0.03 
36.348516 62.119914 20.33 0.02 19.31 0.02 18.76 0.02 
36.348522 62.040641 23.55 0.08            22.08 0.05 
36.348532 62.096747 20.53 0.02 19.95 0.02 19.63 0.02 
36.348540 62.076963 21.44 0.02 20.17 0.03 19.23 0.02 
36.348577 62.112131 21.42 0.02            19.62 0.02 
36.348581 62.024290 22.84 0.05            21.27 0.05 
36.348655 62.134310 21.10 0.02 19.55 0.02 18.74 0.02 
36.348671 62.072536 19.36 0.02 18.79 0.02 18.45 0.02 
36.348676 62.093291 21.29 0.02 19.94 0.02 19.06 0.02 
36.348685 61.958464            16.93 0.02 16.61 0.02 
36.348688 61.967348 20.00 0.02 18.29 0.02 17.10 0.02 
36.348731 62.156900 21.37 0.02 20.00 0.03 19.29 0.02 
36.348751 62.137422 17.54 0.02 16.14 0.02            
36.348769 62.190297 20.04 0.02 18.84 0.02 18.27 0.02 
36.348833 62.144417 24.29 0.08            21.79 0.04 
36.348841 61.961741 22.71 0.04 21.15 0.06 20.19 0.02 
36.348869 62.080837 17.43 0.02 15.91 0.02            
36.348932 62.069404 23.77 0.09 22.30 0.15 21.78 0.06 
36.348946 62.007033 21.37 0.02 20.23 0.03 19.75 0.02 
36.348955 61.988977 20.40 0.02 18.92 0.02 18.20 0.02 
36.349019 62.112829 22.45 0.03 20.86 0.04 19.41 0.02 
36.349095 61.956728 20.66 0.02 19.31 0.02 18.68 0.02 
36.349098 62.001475 23.14 0.07 22.09 0.12 21.54 0.06 
36.349109 62.039291 22.77 0.03 21.58 0.06 20.80 0.02 
36.349123 62.125149 19.45 0.02 18.47 0.02 17.89 0.02 
36.349185 62.023527 20.46 0.02 19.41 0.02 18.89 0.02 
36.349235 62.166373 23.31 0.05            21.44 0.06 
36.349316 62.089774 19.20 0.02 18.59 0.02 18.33 0.02 
36.349351 61.977705            21.31 0.07 19.86 0.02 
36.349359 62.181061 21.26 0.02 20.40 0.04 19.82 0.02 
36.349361 62.033981 18.08 0.02 17.05 0.02 16.62 0.02 
36.349367 62.071250 23.75 0.09            21.64 0.05 
36.349385 62.109172 20.83 0.02 19.28 0.02 18.15 0.02 
36.349398 62.140740 19.30 0.02 18.09 0.02 17.37 0.02 
36.349408 62.185176 23.70 0.08            21.64 0.07 
36.349476 62.088756 22.13 0.02 20.60 0.03 19.57 0.02 
36.349516 62.095107 23.92 0.07            21.18 0.04 
36.349516 62.105176 22.73 0.03 20.65 0.04 18.85 0.02 
36.349556 62.073266 21.83 0.02 20.64 0.05 19.83 0.02 
36.349641 62.032533 18.57 0.02 17.57 0.02 17.16 0.02 
36.349670 62.141910 19.86 0.02 18.73 0.02 18.21 0.02 
36.349680 62.114685 17.78 0.02 16.55 0.02 16.27 0.02 
36.349713 62.075821 20.92 0.02 19.54 0.02 18.65 0.02 
36.349714 62.138849 18.88 0.02 17.46 0.02 16.58 0.02 
36.349754 62.083728 23.90 0.06 21.08 0.04            
36.349767 62.072220 21.46 0.02 20.09 0.02 19.43 0.02 
36.349778 62.175067 23.24 0.06            21.72 0.07 
36.349824 62.097029 21.79 0.02 19.97 0.02 18.63 0.02 
36.349848 62.100339 21.47 0.02 19.86 0.02 18.77 0.02 
36.349859 61.963433 23.00 0.05 22.09 0.17 20.59 0.03 
36.349875 62.091972 20.17 0.02 19.12 0.02 18.45 0.02 
36.349876 62.104749 20.18 0.02 18.69 0.02 17.76 0.02 
36.349897 62.035894 21.51 0.02 20.47 0.04 19.86 0.02 
36.349951 62.187507 22.58 0.03 21.35 0.07 20.71 0.04 
36.349956 61.993920 24.02 0.15            21.91 0.07 
36.349991 61.961484 20.52 0.02 19.98 0.03 19.58 0.02 
36.350035 62.176458 22.08 0.03 20.80 0.04 20.38 0.02 
36.350047 62.109020 18.09 0.02 16.49 0.02            
36.350059 62.099809 23.89 0.06 21.59 0.06 19.57 0.02 
36.350080 61.986700 20.57 0.02 19.19 0.02 18.45 0.02 
36.350099 62.025732 19.47 0.02 18.57 0.02 18.20 0.02 
36.350099 62.012019 21.14 0.02 20.50 0.04 20.17 0.02 
36.350141 62.011076 21.59 0.02 20.50 0.04 19.95 0.02 
36.350205 62.126458 23.48 0.06            21.68 0.05 
36.350257 62.100501 20.56 0.02 19.06 0.02 18.07 0.02 
36.350263 62.152157 23.92 0.09            22.00 0.07 
36.350331 62.181340 22.24 0.03 21.16 0.06 20.64 0.03 
36.350349 62.011533 20.34 0.02 19.24 0.02 18.79 0.02 
36.350365 62.094341 21.23 0.02 20.00 0.03 19.18 0.02 
36.350437 62.068165            18.62 0.03 18.11 0.02 
36.350443 62.032538 18.24 0.02 17.20 0.02 16.60 0.02 
36.350477 61.988178 17.59 0.02 17.04 0.02 16.78 0.02 
36.350521 62.077040 17.43 0.02 15.85 0.02            
36.350538 62.179823 23.10 0.06            21.35 0.05 
36.350573 61.962175 20.81 0.02 19.78 0.03 18.96 0.02 
36.350645 62.125319 23.53 0.07            21.23 0.04 
36.350678 62.004273 21.16 0.04 20.41 0.04 19.98 0.03 
36.350679 62.104201 21.87 0.02 20.61 0.03 19.61 0.02 
36.350724 62.041124 24.26 0.14            22.58 0.15 
36.350922 62.101520 25.01 0.17 22.24 0.08            
36.350954 62.054262 22.96 0.05 22.03 0.13 21.23 0.05 
36.350988 62.037436 22.79 0.04 21.68 0.08 21.07 0.03 
36.350993 61.994998 19.23 0.02 18.59 0.02 18.25 0.02 
36.351028 62.015847 20.09 0.02 19.02 0.02 18.53 0.02 
36.351030 62.133958 18.25 0.02 17.75 0.02 17.43 0.02 
36.351035 62.009067 21.85 0.03 20.90 0.05 20.30 0.02 
36.351047 62.143463 18.90 0.02 18.34 0.02 18.02 0.02 
36.351086 61.987670 19.73 0.02 18.35 0.02 17.44 0.02 
36.351095 62.120206 20.35 0.02 18.76 0.02 17.64 0.02 
36.351110 62.179577 22.06 0.02 20.92 0.05 20.52 0.03 
36.351115 62.012726 23.12 0.07            21.54 0.04 
36.351166 62.042576 23.80 0.08            22.17 0.09 
36.351223 62.092271 20.09 0.02 18.88 0.02 18.21 0.02 
36.351332 62.152597 24.22 0.12            22.11 0.07 
36.351350 61.999106 18.62 0.02 17.53 0.02 17.02 0.02 
36.351389 62.097331 21.23 0.02 19.85 0.02 18.92 0.02 
36.351410 62.111829 20.41 0.02 19.38 0.02 18.75 0.02 
36.351460 61.987046 19.73 0.02 18.29 0.02 17.43 0.02 
36.351474 62.175264 22.29 0.03 21.08 0.06 20.65 0.03 
36.351502 61.981905 19.68 0.02 19.10 0.02 18.55 0.02 
36.351519 62.128008 21.22 0.02 19.64 0.02 18.63 0.02 
36.351528 62.077817 24.81 0.16 22.53 0.10            
36.351569 62.177366 20.29 0.02 19.36 0.02 18.86 0.02 
36.351570 62.062423 17.66 0.02 16.70 0.02 16.16 0.02 
36.351606 62.159347 23.04 0.04 21.67 0.10 21.14 0.04 
36.351633 62.048110 22.48 0.04 21.17 0.07 20.74 0.03 
36.351678 62.100337 24.62 0.12 22.02 0.07            
36.351699 62.151190 22.16 0.02 20.55 0.04 19.82 0.02 
36.351707 62.189582 21.82 0.02 21.07 0.06 20.42 0.03 
36.351774 62.132203 21.75 0.02 20.01 0.03 18.90 0.02 
36.351778 62.106907 23.58 0.07 21.62 0.06 20.57 0.03 
36.351787 62.091924 22.04 0.02 19.82 0.02 17.92 0.02 
36.351789 62.105367 21.01 0.02 19.46 0.02 18.37 0.02 
36.351829 62.189080 23.07 0.05 21.80 0.11 21.17 0.04 
36.351836 62.077519 21.42 0.02 20.00 0.03 19.14 0.02 
36.351851 62.024832 23.69 0.09            21.62 0.05 
36.351857 62.025727 18.27 0.02 17.40 0.02 17.03 0.02 
36.351861 62.047874 21.07 0.02 19.91 0.03 19.36 0.02 
36.351870 62.134747 21.66 0.02 20.37 0.03 19.50 0.02 
36.351878 62.052286 21.57 0.02 20.49 0.05 19.75 0.02 
36.351900 61.952423 23.12 0.05            20.61 0.02 
36.351906 62.045389 18.04 0.02 17.36 0.02 16.97 0.02 
36.351950 62.030452 17.88 0.02 17.37 0.02 17.06 0.02 
36.351964 61.955983 21.95 0.05 20.99 0.09            
36.351988 61.959450 23.48 0.07 21.98 0.12 20.95 0.03 
36.352063 62.081719 19.68 0.02 18.75 0.02 18.18 0.02 
36.352063 62.068783 24.56 0.19            22.20 0.08 
36.352100 62.115449 24.40 0.11 21.84 0.07            
36.352120 62.093433 20.04 0.02 18.65 0.02 17.70 0.02 
36.352253 62.102633 23.24 0.04 21.22 0.05 19.67 0.02 
36.352289 62.020141 18.38 0.02 17.40 0.02 16.84 0.02 
36.352317 62.135801 22.58 0.03 21.87 0.11 21.61 0.05 
36.352332 61.936840 19.77 0.02 19.17 0.02 18.77 0.02 
36.352379 62.107114 18.73 0.02 17.20 0.02 16.28 0.02 
36.352380 62.122332 24.08 0.15            21.00 0.04 
36.352382 62.089591 22.74 0.02 21.31 0.05 20.54 0.02 
36.352395 62.161497 22.10 0.02 20.84 0.06 20.06 0.02 
36.352404 62.089248 24.18 0.05            22.30 0.08 
36.352407 61.963607 23.60 0.06 22.04 0.13 21.03 0.03 
36.352412 62.135564            22.20 0.15 23.26 0.17 
36.352453 61.997980 22.71 0.08            21.08 0.05 
36.352466 61.978526 23.52 0.07 21.68 0.10 20.74 0.03 
36.352472 62.179510 21.05 0.02 20.04 0.03 19.60 0.02 
36.352475 61.967447            17.05 0.02 16.64 0.02 
36.352508 62.092186 21.61 0.02 20.27 0.03 19.29 0.02 
36.352511 61.943428 21.34 0.02 19.58 0.02 18.50 0.02 
36.352587 62.051191 18.80 0.02 17.81 0.02 17.14 0.02 
36.352589 62.024732 21.78 0.02 20.68 0.04 20.19 0.02 
36.352626 61.977332 18.56 0.02 18.12 0.02 17.83 0.02 
36.352627 62.188571 22.57 0.04 21.29 0.07 20.61 0.03 
36.352658 62.080791 19.98 0.02 18.35 0.02 17.29 0.02 
36.352678 62.099466 24.59 0.12 22.52 0.10            
36.352794 62.047727 21.92 0.02 21.29 0.08 20.76 0.03 
36.352797 62.140895 20.33 0.02 19.23 0.02 18.50 0.02 
36.352817 62.056806 21.00 0.02 20.01 0.03 19.22 0.02 
36.352821 62.091699 18.39 0.02 16.81 0.02            
36.352833 62.113984 21.37 0.02 19.63 0.02 18.35 0.02 
36.352874 62.080531 20.98 0.02 19.20 0.02 18.13 0.02 
36.352883 62.029851 21.81 0.02 20.76 0.05 20.15 0.02 
36.352925 61.984426 20.89 0.02 19.60 0.02 18.71 0.02 
36.353003 62.035547 23.56 0.07            21.68 0.05 
36.353097 62.109258 19.94 0.02 18.77 0.02 18.04 0.02 
36.353123 61.947969 20.07 0.02 18.56 0.02 17.63 0.02 
36.353144 62.052577 22.35 0.03 21.27 0.07 20.47 0.02 
36.353152 62.081525 21.77 0.02 20.30 0.03 19.28 0.02 
36.353204 62.093837 24.95 0.14 22.63 0.12            
36.353208 61.993061 19.93 0.02 19.20 0.02 18.74 0.02 
36.353212 61.937962 21.54 0.02            19.75 0.02 
36.353225 62.056999 18.24 0.02 17.06 0.02 16.42 0.02 
36.353228 62.091408 23.37 0.06            21.23 0.06 
36.353263 62.091694 19.05 0.02 17.53 0.02 16.55 0.02 
36.353270 62.192139 18.88 0.02 18.32 0.02 17.98 0.02 
36.353299 62.045809 21.44 0.02 20.23 0.03 19.67 0.02 
36.353301 62.073864 20.76 0.02 19.55 0.02 18.91 0.02 
36.353308 62.114045 22.02 0.03 20.10 0.03 18.77 0.02 
36.353316 62.089315 24.53 0.11 22.78 0.12            
36.353316 62.071143 18.09 0.02 17.04 0.02 16.29 0.02 
36.353349 62.070950 18.63 0.02 17.56 0.02 16.91 0.02 
36.353390 62.121222 20.10 0.02 18.53 0.02 17.52 0.02 
36.353395 62.172979 22.26 0.03 21.39 0.09 20.70 0.03 
36.353411 62.077077 20.26 0.02 19.34 0.02 18.71 0.02 
36.353414 62.168607 22.94 0.04 21.62 0.09 20.96 0.04 
36.353416 62.154464 22.93 0.04            20.89 0.03 
36.353509 62.118951 20.80 0.02 19.37 0.02 18.49 0.02 
36.353577 62.131808 18.95 0.02 17.13 0.02 15.94 0.02 
36.353614 62.136588 17.73 0.02 16.45 0.02            
36.353626 62.040819 19.92 0.02 18.79 0.02 18.35 0.02 
36.353636 62.021919 21.98 0.02 20.95 0.05 20.55 0.03 
36.353637 61.937585 21.46 0.02 20.46 0.04 19.75 0.02 
36.353650 62.169096 23.33 0.06 22.03 0.13 21.35 0.05 
36.353654 62.029800 22.86 0.04            21.37 0.04 
36.353662 62.135536 19.87 0.02 18.27 0.02 17.34 0.02 
36.353693 62.058255 22.87 0.05            20.93 0.03 
36.353707 62.083206 20.30 0.02 19.73 0.02 19.45 0.02 
36.353710 62.043456 19.64 0.02 18.59 0.02 17.97 0.02 
36.353719 62.097626 23.31 0.05 21.74 0.06 20.42 0.02 
36.353724 61.964340 24.24 0.12            21.55 0.05 
36.353769 62.017282 22.78 0.04            21.33 0.06 
36.353812 62.108735 19.45 0.02 18.13 0.02 17.28 0.02 
36.353827 62.143520 20.57 0.02 19.24 0.02 18.66 0.02 
36.353837 62.079839 24.81 0.14 22.03 0.08            
36.353867 61.944153 21.46 0.02            20.57 0.02 
36.353869 62.120793 21.93 0.02 20.44 0.04 19.12 0.02 
36.353896 62.093925 20.44 0.02 18.90 0.02 17.85 0.02 
36.353909 62.034779 21.19 0.02 20.12 0.03 19.60 0.02 
36.353929 61.989530 22.56 0.04 21.28 0.08 20.54 0.03 
36.353996 62.039542 23.45 0.08            22.29 0.06 
36.354035 62.098735 22.27 0.02 20.60 0.03 19.52 0.02 
36.354076 62.077349 18.97 0.02 17.83 0.02 17.22 0.02 
36.354154 62.085662 20.80 0.02 19.33 0.02 18.30 0.02 
36.354161 62.072976 19.55 0.02 18.65 0.02 18.03 0.02 
36.354164 61.971807 22.24 0.04 20.76 0.05 19.94 0.02 
36.354171 62.184247 18.47 0.02 17.66 0.02 17.17 0.02 
36.354189 62.028560 20.43 0.02 19.65 0.02 19.20 0.02 
36.354230 62.192508 21.63 0.02 20.42 0.06 19.77 0.02 
36.354233 61.987031 21.60 0.02 20.08 0.02 19.20 0.02 
36.354253 62.160131 22.64 0.04 21.06 0.07 20.49 0.02 
36.354263 62.075206 24.21 0.10 22.54 0.11            
36.354343 62.072476 23.48 0.06            21.31 0.04 
36.354353 62.046874 22.53 0.03 21.21 0.07 20.70 0.03 
36.354354 62.065599 23.01 0.15            21.44 0.10 
36.354357 62.018010 21.23 0.02 20.14 0.03 19.54 0.02 
36.354372 62.090557 23.43 0.04            21.47 0.05 
36.354385 62.134013 22.16 0.03 21.16 0.06 20.06 0.02 
36.354385 62.051600 20.81 0.02 19.78 0.03 19.18 0.02 
36.354405 62.004125 21.50 0.05 20.66 0.05 20.13 0.02 
36.354419 62.102784 23.47 0.05            21.12 0.03 
36.354436 62.113870 23.64 0.05 21.76 0.07 20.37 0.02 
36.354444 62.191415 23.29 0.06 21.75 0.10 21.46 0.06 
36.354445 62.067493 19.48 0.02 18.66 0.02 18.09 0.02 
36.354461 61.991071 23.76 0.11            21.84 0.07 
36.354468 62.002799 21.57 0.02 20.45 0.04 19.84 0.02 
36.354470 62.046416 22.25 0.03 21.02 0.06 20.45 0.02 
36.354486 62.162958            16.83 0.02 16.53 0.02 
36.354495 62.011129 23.10 0.06            21.56 0.05 
36.354495 62.077522            21.58 0.07 21.51 0.07 
36.354522 62.038975 22.03 0.02 20.90 0.04 20.41 0.02 
36.354546 62.089260 19.45 0.02 18.21 0.02 17.47 0.02 
36.354594 62.065436 23.46 0.16            21.45 0.08 
36.354617 62.068789 20.47 0.02 19.51 0.02 18.91 0.02 
36.354636 62.075565 19.88 0.02 19.29 0.02 18.97 0.02 
36.354689 62.048547 17.14 0.02 16.18 0.02            
36.354710 62.118055 20.34 0.02 19.40 0.02 18.67 0.02 
36.354731 62.080074 23.08 0.04 21.55 0.06 20.54 0.03 
36.354752 62.182758 23.83 0.10            22.13 0.09 
36.354755 62.044753 22.37 0.03 21.20 0.07 20.60 0.03 
36.354797 62.159845 18.83 0.02 17.72 0.02 17.38 0.02 
36.354805 62.009210 20.52 0.02 19.54 0.02 18.98 0.02 
36.354824 62.063493 21.49 0.04 20.39 0.04 19.87 0.02 
36.354876 62.074937 20.39 0.02 19.16 0.02 18.21 0.02 
36.354945 62.107379 22.00 0.04 20.35 0.05            
36.354955 62.178857            16.82 0.02 16.45 0.02 
36.354968 62.004966 20.98 0.02 19.87 0.03 19.36 0.02 
36.354990 62.139826 22.38 0.03 21.00 0.05 20.24 0.02 
36.355021 62.179316 20.56 0.02 19.55 0.02 19.11 0.02 
36.355054 62.002845 22.17 0.06            21.40 0.11 
36.355058 62.060520 20.94 0.02 19.86 0.03 19.12 0.02 
36.355091 62.047809 23.60 0.08            21.78 0.06 
36.355092 62.027162 18.14 0.02 17.13 0.02 16.61 0.02 
36.355113 62.076157 21.31 0.02 19.89 0.02 19.17 0.02 
36.355121 62.122069 21.65 0.02 22.05 0.10            
36.355125 62.004575 19.13 0.02 18.18 0.02 17.73 0.02 
36.355131 62.091088 20.25 0.02 18.70 0.02 17.71 0.02 
36.355143 62.156065 23.68 0.07            21.04 0.04 
36.355145 62.030191 23.08 0.05            21.61 0.04 
36.355204 62.144832 23.73 0.08            21.49 0.06 
36.355254 61.983546 23.04 0.04 21.50 0.07 20.61 0.02 
36.355272 62.007224 21.33 0.02 20.32 0.03 19.66 0.02 
36.355293 62.103234 22.86 0.03 20.92 0.04 19.28 0.02 
36.355371 62.100593 22.85 0.03            20.44 0.02 
36.355376 62.107526 17.84 0.02 15.62 0.02            
36.355396 62.084470 23.05 0.04 20.71 0.04 18.80 0.02 
36.355398 62.172217 23.38 0.06            21.85 0.06 
36.355489 62.032685 23.40 0.07            21.72 0.05 
36.355510 62.173224 22.71 0.04 21.50 0.07 21.32 0.05 
36.355510 62.132535 20.89 0.02 19.38 0.02 18.43 0.02 
36.355574 62.127220 18.55 0.02 17.61 0.02 16.99 0.02 
36.355595 62.112769 24.49 0.11 21.84 0.07            
36.355598 62.188825 22.31 0.03 20.99 0.06 20.44 0.03 
36.355603 62.138403 23.11 0.05 21.59 0.07 20.70 0.03 
36.355638 61.963396 23.49 0.07            21.39 0.04 
36.355674 62.090303 18.16 0.02 17.22 0.02 16.66 0.02 
36.355704 62.134821 21.24 0.02 20.04 0.03 19.28 0.02 
36.355713 62.016868 18.52 0.02 17.63 0.02 17.24 0.02 
36.355725 62.000123 23.06 0.07            21.39 0.05 
36.355744 61.965903 24.07 0.11            21.47 0.04 
36.355750 62.058977 18.59 0.02 17.54 0.02 17.03 0.02 
36.355757 61.943878 22.73 0.04 20.97 0.06 19.57 0.02 
36.355761 62.148312 22.09 0.02 20.34 0.04 19.33 0.02 
36.355789 62.033808 20.95 0.02 19.98 0.03 19.43 0.02 
36.355790 62.114121 21.48 0.02 19.89 0.02 18.66 0.02 
36.355798 62.157489 21.93 0.02 20.84 0.05 20.18 0.02 
36.355814 62.121670 23.68 0.06 21.07 0.04            
36.355828 62.142199 19.48 0.02 18.31 0.02 17.54 0.02 
36.355874 62.075914 24.14 0.07            21.82 0.05 
36.355978 62.042862 24.40 0.18            22.63 0.12 
36.356031 62.076190 23.46 0.04            21.35 0.03 
36.356049 62.019288 22.68 0.06 21.43 0.09 20.84 0.05 
36.356142 62.074587 21.54 0.02 20.48 0.03 19.74 0.02 
36.356165 62.162041 20.77 0.02 19.30 0.02 18.34 0.02 
36.356169 62.002055 22.23 0.05 21.07 0.07 20.75 0.06 
36.356254 62.045710 23.01 0.05 21.86 0.14 21.28 0.05 
36.356265 62.100969 23.56 0.05            21.25 0.04 
36.356302 62.100411 19.57 0.02 18.24 0.02 17.42 0.02 
36.356354 62.059348 17.24 0.02 16.18 0.02            
36.356357 62.135729 20.14 0.02 19.61 0.02 19.29 0.02 
36.356360 62.094236 18.33 0.02 16.38 0.02            
36.356382 62.052084 21.85 0.02 20.63 0.05 20.18 0.02 
36.356415 62.169021            16.52 0.02 16.01 0.02 
36.356448 62.112549 21.61 0.02 20.77 0.04 19.98 0.02 
36.356453 62.168443 21.53 0.02 20.19 0.03 19.54 0.02 
36.356479 62.184747 24.32 0.13            21.66 0.06 
36.356496 62.150824 22.68 0.04 21.01 0.06 19.80 0.02 
36.356522 62.156975 22.11 0.03 20.92 0.06 20.05 0.02 
36.356529 62.058875 19.40 0.02 18.52 0.02 18.03 0.02 
36.356553 62.079552 18.82 0.02 17.23 0.02 16.20 0.02 
36.356612 62.033464 23.78 0.10            22.52 0.08 
36.356631 62.095017 21.61 0.02 20.33 0.03 19.46 0.02 
36.356634 62.113350 24.93 0.16 22.59 0.11            
36.356638 62.067280 21.00 0.02 19.85 0.03 19.17 0.02 
36.356669 62.112819 22.59 0.03 20.78 0.04 19.33 0.02 
36.356712 62.040478 21.97 0.03 20.92 0.05 20.23 0.02 
36.356715 62.062413 22.91 0.09            21.75 0.13 
36.356840 62.120598 21.04 0.02 19.45 0.02 18.45 0.02 
36.356863 62.094626 21.68 0.02 20.51 0.03 19.83 0.02 
36.356951 62.169322 19.65 0.02 18.48 0.02 17.80 0.02 
36.356981 62.120208 18.28 0.02 17.74 0.02 17.51 0.02 
36.356982 61.984976 20.24 0.02 19.66 0.02            
36.357007 62.117443 17.92 0.02 16.84 0.02 16.29 0.02 
36.357010 62.108047 22.07 0.02 20.57 0.03 19.58 0.02 
36.357016 62.002000 23.29 0.13            21.71 0.09 
36.357100 62.141376 24.37 0.15            21.41 0.06 
36.357104 62.134540 18.06 0.02 17.57 0.02 17.37 0.02 
36.357129 62.127260 21.85 0.02 21.39 0.06 21.02 0.03 
36.357137 62.076613 21.36 0.02 20.08 0.02 19.19 0.02 
36.357152 62.130407 20.28 0.02 18.57 0.02            
36.357168 62.056684 22.93 0.06 21.99 0.13 21.13 0.05 
36.357200 62.146149 21.39 0.02 19.94 0.03 18.86 0.02 
36.357215 62.079054 21.55 0.02 20.08 0.03 19.41 0.02 
36.357216 61.995684 21.48 0.02 20.27 0.03 19.61 0.02 
36.357229 62.094082 17.74 0.02 16.33 0.02            
36.357232 62.041763 23.53 0.08            21.71 0.06 
36.357255 61.996777 22.89 0.05 21.51 0.08 21.09 0.04 
36.357257 62.051510 19.23 0.02 18.16 0.02 17.67 0.02 
36.357280 62.102769 22.35 0.03 20.13 0.03 18.32 0.02 
36.357289 62.056471 19.43 0.02 18.45 0.02 17.77 0.02 
36.357374 62.171138 23.36 0.07            21.93 0.08 
36.357375 62.108313 19.79 0.02 18.54 0.02 17.83 0.02 
36.357391 62.072871 23.60 0.08            21.37 0.05 
36.357392 62.046415 20.83 0.02 19.69 0.03 19.17 0.02 
36.357408 62.063580 20.91 0.03 19.67 0.03 19.07 0.02 
36.357426 62.156829 19.28 0.02 18.02 0.02 17.25 0.02 
36.357437 62.073383 23.77 0.09            21.65 0.06 
36.357461 62.149996 22.04 0.02 20.48 0.04 19.34 0.02 
36.357470 62.047258 23.33 0.06            21.49 0.05 
36.357514 62.109075 24.76 0.14 22.69 0.13            
36.357554 61.980836 19.70 0.02 18.78 0.02 18.16 0.02 
36.357556 61.991187 19.83 0.02 18.46 0.02 17.73 0.02 
36.357617 62.051331 21.13 0.02 19.99 0.03 19.37 0.02 
36.357642 62.064790 19.92 0.02 19.07 0.02 18.44 0.02 
36.357701 62.093530 21.01 0.02 19.74 0.02 18.93 0.02 
36.357725 61.952998 24.53 0.14            21.89 0.06 
36.357741 62.112443            21.70 0.06 19.97 0.02 
36.357770 62.108423 23.86 0.10 21.12 0.04            
36.357833 62.137513 23.83 0.08            21.41 0.04 
36.357928 61.977897 22.50 0.04 20.75 0.05 19.78 0.02 
36.357938 61.980220 22.86 0.04            21.55 0.04 
36.357940 61.972644 18.01 0.02 17.36 0.02 16.95 0.02 
36.357950 62.123893 22.16 0.03 20.63 0.04 19.67 0.02 
36.357955 62.100160 23.42 0.05 21.80 0.07 20.35 0.02 
36.357975 62.087938 24.35 0.10 21.84 0.07            
36.357986 62.024589 23.68 0.12            22.31 0.09 
36.358013 61.986787 20.58 0.02 19.44 0.02 18.79 0.02 
36.358033 62.114295 24.05 0.07            21.93 0.06 
36.358134 62.076838 18.86 0.02 17.44 0.02 16.52 0.02 
36.358141 62.012468 23.80 0.10            22.08 0.07 
36.358174 62.035921 22.90 0.03 21.78 0.07 21.20 0.03 
36.358249 61.962335 22.89 0.04 21.78 0.11 20.72 0.03 
36.358260 62.044888 20.56 0.02 19.67 0.03 19.09 0.02 
36.358285 62.069175 17.66 0.02 16.73 0.02 16.16 0.02 
36.358329 62.094037 21.77 0.02 20.48 0.04 19.42 0.02 
36.358359 62.063192 20.21 0.02 19.03 0.02 18.47 0.02 
36.358451 62.165558 23.80 0.06 21.88 0.07 20.79 0.02 
36.358474 62.102514 21.30 0.02 19.40 0.02 18.13 0.02 
36.358486 62.163833 22.11 0.02 20.52 0.04 19.58 0.02 
36.358491 62.013704 18.25 0.02 17.36 0.02 16.93 0.02 
36.358556 62.149301            16.50 0.02 16.19 0.02 
36.358559 61.960223 18.40 0.02 17.20 0.02 16.45 0.02 
36.358568 61.977371 23.18 0.06 21.78 0.10 20.71 0.03 
36.358585 62.001559 23.77 0.14            22.15 0.12 
36.358586 62.184414 20.19 0.02 18.69 0.02 17.78 0.02 
36.358600 62.025907 23.64 0.09            22.17 0.09 
36.358610 61.982195 24.28 0.15            22.20 0.09 
36.358626 62.000491 23.78 0.10            22.40 0.12 
36.358639 61.979443 19.36 0.02 18.72 0.02 18.44 0.02 
36.358767 62.115941 18.98 0.02 17.88 0.02 17.25 0.02 
36.358819 62.098213 21.23 0.02 19.66 0.02 18.66 0.02 
36.358950 62.129316 19.53 0.02 17.62 0.02 16.41 0.02 
36.358957 62.114007 23.35 0.05 21.61 0.06 20.52 0.02 
36.358961 62.104152 20.99 0.02 19.33 0.02 18.30 0.02 
36.358999 62.126605 20.82 0.02 18.80 0.02 17.29 0.02 
36.359002 62.029665 21.83 0.02 20.89 0.04 20.34 0.02 
36.359016 62.035958 22.04 0.02 20.79 0.04 20.30 0.02 
36.359039 62.019636 21.71 0.02 20.70 0.05 20.19 0.02 
36.359048 62.115313 20.18 0.02 18.84 0.02 18.02 0.02 
36.359066 62.020650 24.06 0.13            22.30 0.09 
36.359106 62.117628 20.99 0.02 19.72 0.02 18.80 0.02 
36.359122 62.089419 18.13 0.02 17.04 0.02 16.37 0.02 
36.359125 62.111057 21.81 0.02 20.75 0.04 19.91 0.02 
36.359154 62.082206 23.88 0.09 22.29 0.10 21.22 0.05 
36.359164 62.098175 20.61 0.02 19.20 0.02 18.30 0.02 
36.359174 62.123541 21.69 0.02 19.93 0.02 18.86 0.02 
36.359211 61.981081 22.24 0.03 20.91 0.06 20.29 0.02 
36.359232 62.172619 22.42 0.03 21.30 0.07 20.67 0.03 
36.359247 62.095521 21.55 0.02 19.85 0.02 18.60 0.02 
36.359305 62.064718 23.54 0.10            21.51 0.05 
36.359322 62.035256 19.36 0.02 18.44 0.02 17.87 0.02 
36.359335 61.950742 21.79 0.02 20.29 0.04 19.04 0.02 
36.359357 62.090040 18.46 0.02 17.21 0.02 16.47 0.02 
36.359400 62.147924 23.22 0.05 21.56 0.09 20.70 0.03 
36.359431 62.171031 18.09 0.02 17.01 0.02 16.51 0.02 
36.359467 61.972946 21.31 0.02 19.59 0.02 18.79 0.02 
36.359510 62.012128 21.81 0.02 20.97 0.05 20.43 0.03 
36.359632 62.102083 21.81 0.03 19.46 0.02 17.01 0.02 
36.359647 62.162270 21.43 0.02 19.56 0.02 18.27 0.02 
36.359678 61.985176 22.41 0.02 21.20 0.04 20.54 0.02 
36.359695 62.099941 24.44 0.12 22.46 0.11            
36.359739 61.956447 23.68 0.08            21.44 0.04 
36.359765 62.178073            16.74 0.02 16.12 0.02 
36.359779 61.989212 21.40 0.02 20.12 0.03 19.43 0.02 
36.359782 62.104204 21.25 0.02 19.72 0.02 18.54 0.02 
36.359801 62.099592 21.25 0.02 19.80 0.02 18.59 0.02 
36.359809 62.073289 19.22 0.02 18.32 0.02 17.72 0.02 
36.359833 62.133486 18.33 0.02 17.14 0.02 16.51 0.02 
36.359843 62.011092 22.40 0.05 21.36 0.07 20.77 0.03 
36.359845 62.081976 18.27 0.02 16.92 0.02 16.16 0.02 
36.359882 62.093701 19.38 0.02 17.91 0.02 16.98 0.02 
36.359931 62.188118 21.59 0.02 21.00 0.06 20.69 0.03 
36.359937 62.130974 21.59 0.02 20.13 0.03 19.01 0.02 
36.359947 62.018102 22.90 0.05 21.78 0.09 21.12 0.04 
36.359983 62.153037 22.76 0.04 20.96 0.06 19.98 0.02 
36.360000 62.079836 20.49 0.02 18.71 0.02 17.50 0.02 
36.360015 62.000699 23.14 0.08            21.37 0.05 
36.360039 62.031710 23.15 0.04 22.24 0.13 21.55 0.03 
36.360040 62.175092 22.83 0.04 21.61 0.09 21.35 0.05 
36.360057 62.118241 20.38 0.02            18.80 0.02 
36.360075 62.142672 22.02 0.02 20.34 0.04 18.97 0.02 
36.360084 62.046014 21.28 0.02 20.08 0.03 19.55 0.02 
36.360090 62.024607 21.07 0.02 20.07 0.03 19.55 0.02 
36.360104 62.099646            19.86 0.03 18.55 0.02 
36.360110 62.084626 19.73 0.02 18.25 0.02 17.26 0.02 
36.360113 62.189394            16.68 0.02 16.27 0.02 
36.360188 62.044112 20.44 0.02 19.29 0.02 18.73 0.02 
36.360201 62.112648 22.83 0.04 20.99 0.04 19.49 0.02 
36.360252 62.106700 21.00 0.02 19.66 0.02 18.76 0.02 
36.360313 62.062485 23.48 0.14            21.56 0.08 
36.360333 61.945014 24.14 0.12            20.22 0.02 
36.360366 62.127767 20.55 0.02 19.57 0.02 18.89 0.02 
36.360383 61.980178 18.68 0.02 17.74 0.02 17.17 0.02 
36.360393 62.133133 23.21 0.06            20.41 0.02 
36.360415 62.105525 22.58 0.03 20.65 0.04 19.29 0.02 
36.360443 62.094732 22.31 0.03 20.82 0.04 20.03 0.02 
36.360452 62.045190 20.65 0.02 19.42 0.02 18.84 0.02 
36.360469 61.993181 18.18 0.02 17.18 0.02 16.74 0.02 
36.360522 61.951109 18.74 0.02 17.21 0.02 16.20 0.02 
36.360554 62.027529 23.45 0.07            21.56 0.05 
36.360594 62.120178 24.02 0.07 22.36 0.09            
36.360639 62.047511 23.01 0.06            21.27 0.05 
36.360659 62.082485 21.48 0.02 19.74 0.02 18.57 0.02 
36.360668 61.988601 22.95 0.05 21.68 0.09 21.01 0.04 
36.360672 62.008532 21.00 0.12            20.38 0.11 
36.360683 62.098316 20.69 0.02 20.04 0.03 19.69 0.02 
36.360688 62.062314 23.34 0.09            21.44 0.08 
36.360724 62.095077 24.69 0.14 21.48 0.06            
36.360771 62.183250 23.73 0.07            21.95 0.07 
36.360852 62.101862 22.07 0.02 20.34 0.03 19.04 0.02 
36.360896 62.048933 21.94 0.02 21.16 0.07 20.56 0.03 
36.360906 62.044330 24.12 0.10            22.18 0.10 
36.360913 62.095573 20.42 0.02 19.05 0.02 18.01 0.02 
36.360913 61.996783 20.15 0.02 19.07 0.02 18.48 0.02 
36.360949 61.999753 23.31 0.09 21.86 0.11 21.41 0.05 
36.360951 62.104709 23.94 0.06            20.08 0.02 
36.361003 62.092762 24.41 0.18 21.87 0.07            
36.361030 61.998708 23.90 0.16            21.96 0.10 
36.361031 62.134283 20.90 0.02 19.47 0.02 18.41 0.02 
36.361035 61.960763 18.86 0.02 17.50 0.02 16.81 0.02 
36.361038 62.094418 21.08 0.02 19.87 0.03 19.23 0.02 
36.361057 62.177942 22.89 0.04 21.65 0.10 21.05 0.04 
36.361075 62.133139 24.00 0.10            21.39 0.03 
36.361101 62.120530 21.76 0.02 20.15 0.03 19.16 0.02 
36.361135 62.121568 19.99 0.02 19.44 0.02 19.15 0.02 
36.361170 62.120886 20.47 0.02 19.09 0.02 18.20 0.02 
36.361203 62.070108 17.36 0.02 16.38 0.02 15.87 0.02 
36.361271 62.079870 18.97 0.02 17.47 0.02 16.48 0.02 
36.361292 62.056959 19.20 0.02 18.28 0.02 17.68 0.02 
36.361292 62.009028 21.98 0.12            21.31 0.11 
36.361316 62.122446 24.46 0.10 21.47 0.05 22.44 0.10 
36.361322 62.111916 20.86 0.02 19.60 0.02 18.83 0.02 
36.361335 62.105651 22.40 0.03 20.90 0.04 20.01 0.02 
36.361359 62.026658 20.33 0.02 19.38 0.02 18.89 0.02 
36.361368 62.088898 24.52 0.12 22.60 0.14            
36.361381 61.992591 22.37 0.03 21.40 0.07 20.86 0.04 
36.361383 62.125751 20.70 0.02 19.32 0.02 18.27 0.02 
36.361396 62.180077 23.44 0.07            21.79 0.07 
36.361427 62.059967 21.18 0.04 20.27 0.05 19.77 0.04 
36.361499 62.163291 20.26 0.02 19.12 0.02 18.28 0.02 
36.361570 61.961393 22.48 0.03 21.08 0.06 20.21 0.02 
36.361639 62.080088 23.08 0.05 21.59 0.08 20.69 0.04 
36.361642 62.019464 22.04 0.03 20.98 0.05 20.49 0.02 
36.361676 62.133199 23.49 0.06 22.19 0.13 20.85 0.03 
36.361681 62.031551 23.30 0.04 22.04 0.08 21.44 0.03 
36.361766 62.110879 24.51 0.12 21.76 0.06            
36.361773 62.117328 24.68 0.16 22.33 0.10            
36.361789 62.172271 23.16 0.05 22.11 0.14 21.29 0.04 
36.361795 62.009428 21.99 0.18            20.99 0.12 
36.361809 62.027426 23.31 0.07            21.84 0.06 
36.361823 62.085770 23.80 0.07            21.26 0.03 
36.361859 62.049347 17.68 0.02 16.83 0.02 16.29 0.02 
36.361875 62.044972 19.86 0.02 18.72 0.02 18.21 0.02 
36.361911 62.032582 20.84 0.02 19.84 0.02 19.31 0.02 
36.361914 62.054894 19.24 0.02 18.19 0.02 17.57 0.02 
36.361950 62.101505 23.08 0.05            21.25 0.05 
36.361971 62.168794 21.34 0.02 20.18 0.04 19.52 0.02 
36.362026 62.159929 22.07 0.02            19.57 0.02 
36.362051 62.167267 22.97 0.03 21.25 0.07 20.43 0.02 
36.362066 61.995380 18.89 0.02 17.84 0.02 17.32 0.02 
36.362122 62.150510 23.27 0.05 21.90 0.12 20.57 0.03 
36.362150 62.176040 22.78 0.04            20.87 0.04 
36.362178 62.105497 24.24 0.07 21.24 0.04            
36.362179 62.070165 18.07 0.02 17.05 0.02 16.46 0.02 
36.362183 61.997840 21.71 0.02 20.64 0.04 19.85 0.02 
36.362205 62.053609 18.75 0.02 17.82 0.02 17.30 0.02 
36.362225 62.060401 22.92 0.09 21.75 0.12 21.28 0.05 
36.362236 62.116237 22.13 0.02 20.45 0.03 19.23 0.02 
36.362300 62.072440 23.32 0.07            21.27 0.04 
36.362300 62.004886 21.84 0.02 20.88 0.05 20.30 0.03 
36.362307 61.961751 19.54 0.02 18.69 0.02 18.18 0.02 
36.362309 61.995141 23.16 0.07 21.83 0.10 21.50 0.06 
36.362350 62.029666 23.15 0.05            21.57 0.05 
36.362358 62.095328 23.02 0.04 21.22 0.05 19.89 0.02 
36.362436 62.162557            16.65 0.02 16.34 0.02 
36.362451 62.066408 23.11 0.07            21.21 0.06 
36.362470 62.000681 21.42 0.02 20.44 0.04 19.98 0.02 
36.362524 62.066001 18.62 0.02 17.75 0.02 17.16 0.02 
36.362542 62.056488 21.73 0.02 20.84 0.05 20.29 0.03 
36.362549 61.970478            17.00 0.02 16.66 0.02 
36.362551 62.039424 21.17 0.02 20.10 0.03 19.52 0.02 
36.362559 61.957384 19.43 0.02 17.92 0.02 17.07 0.02 
36.362588 62.133415 18.79 0.02 17.65 0.02 17.00 0.02 
36.362601 62.163961 19.29 0.02 17.97 0.02 17.16 0.02 
36.362675 62.059330 20.94 0.09 20.57 0.11 20.22 0.11 
36.362685 61.972732 24.36 0.16            21.38 0.04 
36.362700 61.986243 24.19 0.08            22.07 0.05 
36.362724 61.972979 20.64 0.02 19.12 0.02 18.28 0.02 
36.362773 62.117873 23.52 0.06 22.12 0.08 20.93 0.03 
36.362780 62.110404 19.43 0.02 18.31 0.02 17.70 0.02 
36.362804 62.155235 22.24 0.03 20.90 0.06 19.98 0.02 
36.362811 62.023867 21.95 0.02 21.00 0.05 20.53 0.03 
36.362839 62.124827 24.64 0.19 21.72 0.07            
36.362855 62.003191 19.82 0.02 18.84 0.02 18.39 0.02 
36.362909 62.002239 20.22 0.02 19.24 0.02 18.71 0.02 
36.362914 62.124446 18.46 0.02 17.20 0.02 16.43 0.02 
36.362934 62.129459 19.83 0.02 18.69 0.02 18.18 0.02 
36.362972 61.998740 24.13 0.17            22.42 0.10 
36.362984 62.094799 17.44 0.02 15.92 0.02            
36.363048 61.978295 19.92 0.02 18.58 0.02 17.91 0.02 
36.363073 62.135303 19.87 0.02 18.45 0.02 17.68 0.02 
36.363075 62.093784 21.06 0.02 19.48 0.02 18.36 0.02 
36.363085 61.950056 21.94 0.02 20.55 0.04 19.83 0.02 
36.363107 62.121862 24.82 0.15 22.21 0.09            
36.363125 62.095776 21.06 0.02 19.35 0.02 18.15 0.02 
36.363127 62.059174 21.27 0.13 20.70 0.11 20.15 0.10 
36.363135 62.058765 20.83 0.03 19.56 0.03 18.89 0.02 
36.363140 62.157982 19.29 0.02 18.81 0.02 18.46 0.02 
36.363194 62.078969 25.16 0.18 21.96 0.07            
36.363212 62.098714 21.69 0.03 20.67 0.04 19.90 0.02 
36.363221 62.171786 23.50 0.07 22.37 0.17 21.60 0.05 
36.363235 62.158941 21.90 0.02 21.34 0.07 20.96 0.03 
36.363237 62.085000 22.55 0.07 20.58 0.07            
36.363255 62.117491 24.69 0.14 21.63 0.06            
36.363283 62.030055 19.30 0.02 18.52 0.02 17.95 0.02 
36.363354 62.032985            22.00 0.11 22.09 0.07 
36.363356 62.096768 19.76 0.02 18.52 0.02 17.76 0.02 
36.363368 61.973567 20.90 0.02 19.37 0.02 18.40 0.02 
36.363387 61.983112 23.66 0.05            21.73 0.04 
36.363405 62.110629 21.96 0.02 20.30 0.03 18.87 0.02 
36.363453 62.065934 24.30 0.18            22.16 0.10 
36.363467 62.057815 21.86 0.05            20.90 0.07 
36.363488 62.140870            16.91 0.02 16.53 0.02 
36.363515 61.986228 23.98 0.06            22.14 0.05 
36.363520 62.109588 19.38 0.02 17.81 0.02 16.71 0.02 
36.363534 62.000144 21.32 0.02 20.23 0.03 19.70 0.02 
36.363561 62.010439 20.82 0.04 19.95 0.03            
36.363597 62.099402 21.90 0.02 19.84 0.02 18.31 0.02 
36.363597 61.997869 22.57 0.06 21.54 0.08 21.05 0.04 
36.363610 61.963907 23.90 0.12            21.27 0.04 
36.363674 62.084920 20.95 0.07 19.75 0.08            
36.363696 62.171434 23.04 0.05 21.84 0.11 21.22 0.04 
36.363707 62.120985 21.19 0.02 19.53 0.02 18.38 0.02 
36.363709 62.033670 22.77 0.02 21.87 0.06 21.32 0.03 
36.363757 62.091093 23.68 0.07 20.99 0.04            
36.363776 62.029112 20.94 0.02 20.04 0.03 19.58 0.02 
36.363803 62.064563 21.04 0.02 20.38 0.05 20.14 0.04 
36.363809 61.960966 23.54 0.06            21.32 0.04 
36.363816 61.984877 22.95 0.04 21.66 0.06            
36.363822 62.090065 20.74 0.02 19.40 0.02 18.56 0.02 
36.363855 62.137776 21.06 0.02 20.11 0.04 19.45 0.02 
36.363882 62.134619 23.08 0.10            20.80 0.09 
36.363919 62.159025 23.74 0.09            20.72 0.03 
36.363959 62.093904 20.12 0.02 19.04 0.02 18.34 0.02 
36.363968 62.127332 18.29 0.02 17.82 0.02 17.54 0.02 
36.363997 62.114258 18.37 0.02 17.19 0.02 16.52 0.02 
36.364016 62.058601 22.52 0.18            21.60 0.18 
36.364023 62.097371 18.48 0.02 17.18 0.02 16.39 0.02 
36.364027 62.083622 22.67 0.03 21.44 0.06 20.25 0.02 
36.364030 62.062610 19.97 0.02 18.59 0.02 17.89 0.02 
36.364042 62.030238 19.09 0.02 18.30 0.02 17.68 0.02 
36.364069 61.994521 23.53 0.09            21.87 0.06 
36.364072 61.993534 23.31 0.09            21.96 0.07 
36.364097 62.140180 19.38 0.02 18.01 0.02 17.18 0.02 
36.364098 62.131158 20.73 0.02 19.62 0.02 18.98 0.02 
36.364114 62.137563 23.34 0.05            21.77 0.06 
36.364176 61.957736 20.75 0.02 19.22 0.02 18.39 0.02 
36.364203 62.071195 20.75 0.02 19.59 0.02 19.03 0.02 
36.364221 62.163179 19.60 0.02 18.29 0.02 17.44 0.02 
36.364290 61.974775 20.23 0.02 18.72 0.02 17.91 0.02 
36.364299 62.091711 19.69 0.02 18.53 0.02 17.78 0.02 
36.364333 62.078683 23.26 0.04 21.84 0.06 21.01 0.03 
36.364358 62.041608 22.51 0.03 21.36 0.08 20.74 0.03 
36.364366 62.122983 20.13 0.02 18.55 0.02 17.53 0.02 
36.364402 62.114903 22.10 0.03 20.57 0.03 19.64 0.02 
36.364425 62.140327 20.25 0.02 18.91 0.02 18.11 0.02 
36.364449 62.006034 23.18 0.10            21.97 0.09 
36.364479 62.006360 19.12 0.02 18.25 0.02 17.82 0.02 
36.364513 61.992673 22.10 0.03 21.16 0.06 20.45 0.02 
36.364515 62.174068 24.01 0.11            22.48 0.13 
36.364523 61.950140 18.66 0.02 17.32 0.02 16.67 0.02 
36.364555 62.167922 19.37 0.02 18.14 0.02 17.40 0.02 
36.364589 62.085120 18.33 0.02 17.12 0.02 16.45 0.02 
36.364615 62.071568 20.88 0.02 19.74 0.03 19.14 0.02 
36.364615 62.010396 21.45 0.09            21.08 0.12 
36.364624 62.110183 22.06 0.02 21.05 0.04 20.29 0.02 
36.364640 62.049844 20.96 0.02 20.16 0.03 19.44 0.02 
36.364693 62.027304 20.38 0.02 19.73 0.02 19.49 0.02 
36.364721 62.089480 21.72 0.02 20.43 0.03 19.54 0.02 
36.364726 62.104961 22.80 0.04 20.91 0.04            
36.364738 61.999966 21.38 0.03 20.22 0.03 19.76 0.02 
36.364755 62.019765 23.87 0.12            22.84 0.15 
36.364793 62.063259 23.21 0.19 21.34 0.09            
36.364813 62.104635            16.45 0.02 16.17 0.02 
36.364851 62.096768 19.79 0.02 18.02 0.02 16.90 0.02 
36.364951 62.051582 21.80 0.02 21.08 0.06 20.36 0.02 
36.364951 61.999643 23.52 0.11            21.79 0.07 
36.365004 62.103259 20.97 0.02 19.51 0.02 18.49 0.02 
36.365104 62.169869 21.12 0.02 19.86 0.02 19.15 0.02 
36.365110 61.986248 23.90 0.07 21.75 0.07            
36.365126 62.005523 20.77 0.02 19.80 0.03 19.21 0.02 
36.365158 62.027451 23.20 0.08            21.96 0.07 
36.365188 61.944867 23.57 0.08 21.53 0.09 20.09 0.02 
36.365208 61.943309 23.26 0.06 21.28 0.08 19.56 0.02 
36.365213 62.083065 23.28 0.05 21.50 0.05 20.45 0.02 
36.365237 62.007475 22.76 0.07 22.04 0.10 21.35 0.05 
36.365280 62.058092 22.72 0.11            22.00 0.19 
36.365302 62.076010 18.21 0.02 17.30 0.02 16.68 0.02 
36.365305 62.049793 24.36 0.14            22.39 0.13 
36.365311 62.019587 18.83 0.02 18.06 0.02 17.74 0.02 
36.365337 61.979390 22.64 0.04 20.93 0.06 20.24 0.02 
36.365388 62.035561 20.14 0.02 19.25 0.02 18.76 0.02 
36.365409 62.032528 23.91 0.08            22.35 0.07 
36.365416 62.175916 21.00 0.02 19.89 0.03 19.40 0.02 
36.365460 61.943942 23.20 0.06 21.17 0.06 19.76 0.02 
36.365480 62.080803 21.16 0.02 19.50 0.02 18.42 0.02 
36.365489 62.044407 21.25 0.02 20.05 0.04 19.48 0.02 
36.365491 62.063848 17.26 0.02 16.61 0.02 16.25 0.02 
36.365504 61.980681 18.26 0.02 15.78 0.02            
36.365538 62.114521 18.13 0.02 16.83 0.02 16.01 0.02 
36.365551 62.100248 19.20 0.02 17.84 0.02 17.04 0.02 
36.365556 62.133184 23.71 0.07            20.49 0.02 
36.365583 62.000693 22.59 0.06 21.79 0.11 21.16 0.05 
36.365634 62.013115 23.04 0.07 21.05 0.05 21.81 0.07 
36.365634 62.021287 20.45 0.02 19.52 0.02 19.02 0.02 
36.365652 62.153683 19.31 0.02 18.72 0.02 18.36 0.02 
36.365672 62.123288 18.36 0.02 17.20 0.02 16.53 0.02 
36.365689 62.173836 21.68 0.02 20.42 0.04 19.82 0.02 
36.365718 62.098326 23.25 0.05            21.39 0.04 
36.365767 62.120690 23.79 0.07 21.71 0.06 19.57 0.02 
36.365811 62.077950 23.59 0.08            21.25 0.05 
36.365814 62.023137 22.70 0.04 22.09 0.12 21.36 0.05 
36.365817 61.959005 18.69 0.02 17.64 0.02 16.91 0.02 
36.365868 62.051204 17.71 0.02 16.71 0.02 16.10 0.02 
36.365871 62.032708 23.10 0.04            21.47 0.04 
36.365921 61.991577 23.45 0.07            21.86 0.07 
36.365923 62.183939 20.62 0.02 19.48 0.02 18.81 0.02 
36.365932 61.998082 19.35 0.02 18.32 0.02 17.82 0.02 
36.365951 62.169688 21.89 0.02 20.90 0.04 20.17 0.02 
36.365981 62.079919 24.51 0.12 21.65 0.06            
36.365989 62.173747 21.28 0.02 20.29 0.04 19.67 0.02 
36.366081 62.186692            16.72 0.02 16.43 0.02 
36.366085 62.096975 24.08 0.11 21.58 0.06            
36.366097 61.992888 24.20 0.13            22.26 0.10 
36.366203 61.975346 21.60 0.02 20.10 0.03 19.23 0.02 
36.366223 62.014646 20.85 0.02 19.94 0.03 19.46 0.02 
36.366303 62.100029 20.57 0.02 18.89 0.02 17.75 0.02 
36.366325 62.030035 20.50 0.02 19.58 0.02 19.08 0.02 
36.366328 62.001294 22.95 0.08 22.06 0.13 21.54 0.06 
36.366338 62.098225 24.24 0.10 21.77 0.07            
36.366339 61.980678 23.30 0.05 21.40 0.07            
36.366378 62.051543 24.41 0.19            22.29 0.11 
36.366394 62.092235 23.52 0.10 21.50 0.07 19.79 0.02 
36.366431 62.042696 17.37 0.02 16.62 0.02 16.26 0.02 
36.366442 62.024551 23.83 0.12            22.31 0.10 
36.366468 62.044544 19.06 0.02 17.96 0.02 17.43 0.02 
36.366495 62.095304 21.83 0.09 20.57 0.09 19.23 0.05 
36.366528 62.158969 24.27 0.15            21.21 0.05 
36.366549 62.133516 22.72 0.04 20.72 0.04 19.33 0.02 
36.366550 62.012236 20.48 0.02 19.62 0.02 19.12 0.02 
36.366551 62.038577 19.34 0.02 18.24 0.02 17.68 0.02 
36.366574 62.005893 20.87 0.02 19.80 0.03 19.35 0.02 
36.366611 62.064900 19.77 0.02 18.56 0.02 18.02 0.02 
36.366646 62.109714 20.68 0.02            18.40 0.02 
36.366664 62.134089 18.11 0.02 16.86 0.02 16.13 0.02 
36.366678 62.009139 23.48 0.11 22.07 0.12 21.79 0.06 
36.366711 62.012947 21.88 0.03 20.94 0.05 20.38 0.02 
36.366752 62.016280 21.98 0.03 21.23 0.06 20.64 0.03 
36.366760 62.081691 23.44 0.04 21.64 0.06 20.51 0.02 
36.366766 62.096304 22.19 0.03 20.13 0.03 18.62 0.02 
36.366779 62.170496 22.99 0.03            21.06 0.03 
36.366808 62.027812 20.12 0.02 19.47 0.02 18.95 0.02 
36.366865 62.046256 21.34 0.03 20.20 0.04 19.60 0.02 
36.366912 61.977775 21.70 0.02 20.44 0.04 19.77 0.02 
36.366918 62.100714 22.78 0.04 20.77 0.04 18.72 0.02 
36.366991 62.076706 22.06 0.03 20.55 0.05 19.84 0.02 
36.367001 62.150439 21.04 0.02 19.26 0.02 18.05 0.02 
36.367002 62.093352 18.13 0.02 17.48 0.02 16.91 0.02 
36.367005 62.062322 19.92 0.02 18.71 0.02 17.97 0.02 
36.367007 62.168679 24.15 0.08            22.10 0.06 
36.367012 62.046435 18.21 0.02 17.29 0.02 16.75 0.02 
36.367021 62.125824 24.71 0.14 21.90 0.07            
36.367022 62.089684 21.50 0.02 20.11 0.03 19.24 0.02 
36.367062 62.088816 23.93 0.15 22.16 0.10            
36.367086 62.137296 20.17 0.02 18.92 0.02 18.15 0.02 
36.367089 62.105918 21.91 0.02 19.89 0.02 18.41 0.02 
36.367092 62.082418 17.33 0.02 16.11 0.02            
36.367134 62.010078 18.12 0.02 17.45 0.02 17.01 0.02 
36.367140 62.087784 24.22 0.15 22.38 0.13            
36.367142 62.035200 22.30 0.02 21.32 0.06 20.66 0.02 
36.367145 62.165261 20.17 0.02 19.09 0.02 18.57 0.02 
36.367241 62.126985 20.47 0.02 19.57 0.02 18.89 0.02 
36.367265 62.041387 20.58 0.02 19.83 0.03 19.20 0.02 
36.367301 62.070642 21.63 0.02 20.36 0.04 19.67 0.02 
36.367309 62.128789 17.38 0.02 16.71 0.02 16.37 0.02 
36.367328 61.986081 21.42 0.02 20.29 0.03 19.72 0.02 
36.367356 61.989135 22.54 0.02 21.35 0.04 20.75 0.02 
36.367359 62.158631 20.14 0.02 18.57 0.02 17.69 0.02 
36.367368 62.139996 23.91 0.09            21.59 0.06 
36.367393 62.033570 20.87 0.02 19.97 0.02 19.45 0.02 
36.367400 62.092569 22.97 0.09 20.82 0.04 19.30 0.02 
36.367457 62.077214 21.29 0.02 19.99 0.03 19.13 0.02 
36.367460 62.134108 23.73 0.09            21.04 0.04 
36.367482 61.979674 20.00 0.02 18.85 0.02 18.27 0.02 
36.367487 62.181942 21.73 0.02 20.52 0.04 19.93 0.02 
36.367491 62.068069 18.17 0.02 16.82 0.02 15.99 0.02 
36.367508 62.097114 18.70 0.02 17.62 0.02 17.00 0.02 
36.367532 62.117687 21.99 0.02 19.94 0.03 18.33 0.02 
36.367536 62.051917 24.19 0.12            22.05 0.08 
36.367548 62.093605            20.11 0.11 19.68 0.12 
36.367588 62.009740 21.56 0.03 20.67 0.04 20.22 0.02 
36.367594 62.093894 17.98 0.06 16.49 0.04 16.00 0.03 
36.367609 62.109823 22.59 0.03 19.92 0.02            
36.367673 62.040000 23.30 0.06 21.58 0.09 21.44 0.04 
36.367676 62.130783 23.42 0.05 21.70 0.08 20.64 0.03 
36.367685 62.047776 19.44 0.02 18.89 0.02 18.56 0.02 
36.367687 62.061425 22.49 0.09 21.30 0.08 20.55 0.04 
36.367733 62.096042 21.73 0.02 19.58 0.02 17.73 0.02 
36.367744 62.064987 19.18 0.02 17.79 0.02 17.03 0.02 
36.367769 62.109340 20.76 0.02 19.39 0.02 18.51 0.02 
36.367791 62.114927 20.65 0.02 19.48 0.02 18.71 0.02 
36.367797 62.092945 19.42 0.02 18.10 0.02 17.34 0.02 
36.367799 62.165320 23.63 0.07            22.01 0.08 
36.367815 61.961451 22.23 0.03 20.81 0.05 19.95 0.02 
36.367825 62.045126 22.87 0.04 21.73 0.10 21.07 0.04 
36.367836 62.183589 21.01 0.02 19.89 0.03 19.31 0.02 
36.367870 62.030023 18.56 0.02 17.83 0.02 17.36 0.02 
36.367899 62.068328 20.02 0.02 18.62 0.02 17.75 0.02 
36.367945 62.097326 24.67 0.14 22.33 0.11            
36.367988 62.012731 20.40 0.02 19.50 0.02 18.97 0.02 
36.367999 62.069789 18.14 0.02 17.18 0.02 16.63 0.02 
36.368018 62.171132 18.54 0.02 17.41 0.02 16.74 0.02 
36.368022 62.008909 21.93 0.06 21.12 0.07 20.71 0.04 
36.368056 62.170157 23.94 0.07            21.84 0.05 
36.368087 61.987428 18.43 0.02 17.59 0.02 17.14 0.02 
36.368106 62.081421 24.07 0.08            21.29 0.03 
36.368113 62.096175 20.01 0.02 18.70 0.02 18.18 0.02 
36.368156 62.037750 18.34 0.02 17.43 0.02 16.90 0.02 
36.368232 62.043953 20.05 0.02 18.93 0.02 18.41 0.02 
36.368237 62.122237 20.18 0.02 19.15 0.02 18.59 0.02 
36.368240 62.153084 21.18 0.02 19.52 0.02 18.39 0.02 
36.368247 62.109641            16.87 0.02 16.50 0.02 
36.368269 61.990373 18.71 0.02 17.58 0.02 17.02 0.02 
36.368272 61.951442 18.02 0.02 17.51 0.02 17.18 0.02 
36.368277 62.032221 21.34 0.02 20.31 0.03 19.73 0.02 
36.368280 62.064903 21.50 0.02 20.20 0.04 19.52 0.02 
36.368338 62.015265 21.20 0.02 20.22 0.03 19.71 0.02 
36.368350 62.020935 21.63 0.02 20.68 0.04 20.21 0.02 
36.368361 62.018382 22.11 0.02 21.12 0.05 20.63 0.03 
36.368365 62.185318 21.93 0.02 20.63 0.04 20.07 0.02 
36.368397 62.061681 21.31 0.03 20.10 0.03 19.40 0.02 
36.368411 62.071399 22.59 0.08 21.64 0.14 20.71 0.05 
36.368429 62.116863 22.34 0.03 21.25 0.05 20.50 0.03 
36.368441 61.981509 21.90 0.02 20.42 0.03 20.07 0.02 
36.368575 62.069762 22.86 0.06            21.28 0.07 
36.368581 61.960993 21.42 0.02 20.07 0.03 19.30 0.02 
36.368616 62.101947 18.70 0.02 18.11 0.02 17.78 0.02 
36.368623 62.056899 23.17 0.09            21.65 0.09 
36.368697 62.117485 23.01 0.04 21.24 0.05 19.58 0.02 
36.368759 62.161691 21.07 0.02 19.74 0.03 18.91 0.02 
36.368801 62.030221 18.01 0.02 17.20 0.02 16.70 0.02 
36.368856 62.038186 17.23 0.02 16.31 0.02 15.92 0.02 
36.368894 62.137089 20.78 0.02 19.52 0.02 18.89 0.02 
36.368899 62.081294 19.36 0.02 18.23 0.02 17.54 0.02 
36.368900 62.141736 19.71 0.02 18.63 0.02 18.02 0.02 
36.368926 61.984341 23.44 0.05            21.81 0.05 
36.368956 62.113039 21.51 0.02 20.38 0.03 19.48 0.02 
36.368964 61.962153 21.75 0.02 20.32 0.04 19.55 0.02 
36.368992 61.998275 24.02 0.12            22.43 0.11 
36.369066 62.101791 18.54 0.02 17.98 0.02 17.69 0.02 
36.369087 62.183366 23.18 0.06            21.19 0.05 
36.369088 62.024026 22.36 0.03 21.34 0.07 20.77 0.03 
36.369101 61.994561 22.21 0.03 21.32 0.06 20.68 0.03 
36.369137 62.004974 19.30 0.02 18.39 0.02 17.89 0.02 
36.369150 62.165221 23.24 0.05            21.18 0.04 
36.369195 62.138643 22.47 0.03 21.11 0.07 20.48 0.02 
36.369197 62.179899 21.09 0.02 20.01 0.03 19.38 0.02 
36.369211 62.167212 23.68 0.08            21.62 0.05 
36.369211 61.960372 24.23 0.12            22.05 0.07 
36.369216 62.172826 20.50 0.02 19.57 0.02 19.00 0.02 
36.369225 62.140819 22.53 0.04 21.09 0.06 20.43 0.03 
36.369245 62.178990 23.82 0.15            21.61 0.08 
36.369292 62.080332 21.63 0.02 20.18 0.02 19.32 0.02 
36.369313 61.997039 21.33 0.02 20.27 0.03 19.65 0.02 
36.369364 62.079762 21.69 0.02 20.15 0.03 19.09 0.02 
36.369374 62.169382 23.73 0.07            21.98 0.06 
36.369390 62.096211 21.86 0.02 20.52 0.03 19.53 0.02 
36.369415 62.135770 21.23 0.02 20.00 0.03 19.17 0.02 
36.369433 62.082208 22.39 0.02 20.47 0.02 19.13 0.02 
36.369438 62.027139 22.90 0.05 22.09 0.14 21.14 0.05 
36.369492 61.991813 23.45 0.08            21.94 0.07 
36.369514 61.976536 18.29 0.02 17.65 0.02 17.28 0.02 
36.369521 62.054262 20.68 0.02 19.54 0.02 18.95 0.02 
36.369578 62.095495 18.91 0.02 17.89 0.02 16.94 0.02 
36.369618 62.065913 22.38 0.07 20.76 0.05 19.87 0.02 
36.369641 62.035264 17.38 0.02 16.55 0.02 16.03 0.02 
36.369672 62.078705 17.46 0.02 16.69 0.02 16.30 0.02 
36.369686 62.177311 22.74 0.04            21.27 0.04 
36.369705 62.101858 22.70 0.05 21.28 0.05 20.47 0.03 
36.369722 61.998065 20.51 0.02 19.50 0.02 19.01 0.02 
36.369732 62.020524 22.02 0.03 21.05 0.05 20.49 0.03 
36.369751 62.061127 22.47 0.06 21.14 0.07 20.50 0.04 
36.369758 62.102780 20.37 0.02 18.90 0.02 17.87 0.02 
36.369782 62.071236 21.39 0.06 20.62 0.07 20.18 0.04 
36.369901 62.037154 22.02 0.02 20.91 0.04 20.36 0.02 
36.369906 62.097067 20.40 0.02 18.80 0.02 17.75 0.02 
36.369906 62.100993 23.09 0.05 21.95 0.07 21.14 0.04 
36.369942 62.072000 18.37 0.02 17.13 0.02 16.32 0.02 
36.369949 62.053878 20.20 0.02 19.00 0.02 18.36 0.02 
36.369951 62.031552            17.11 0.02 16.60 0.02 
36.369954 62.011745 18.45 0.02 17.61 0.02 17.23 0.02 
36.369966 61.989441 22.38 0.02 21.25 0.04 20.57 0.02 
36.369994 62.026667 22.57 0.04 21.57 0.08 21.04 0.03 
36.370017 62.129903 20.85 0.02 19.93 0.03 19.18 0.02 
36.370033 62.006389 23.40 0.08            21.85 0.07 
36.370044 62.091830 23.44 0.07 21.77 0.08 19.91 0.02 
36.370066 62.037362 23.99 0.08            21.91 0.08 
36.370129 62.120845 20.66 0.02 19.70 0.02 19.09 0.02 
36.370218 62.027907 22.60 0.03 21.72 0.08 20.90 0.02 
36.370222 62.053244 20.91 0.02 19.77 0.03 19.21 0.02 
36.370232 62.125930 23.12 0.03 21.33 0.04 20.00 0.02 
36.370268 62.139769 23.82 0.09            21.81 0.07 
36.370292 62.145875 20.54 0.02 19.24 0.02 18.37 0.02 
36.370297 62.057458 23.01 0.16 21.48 0.10 20.83 0.06 
36.370302 62.121437 18.40 0.02 17.41 0.02 16.85 0.02 
36.370368 62.113510 19.26 0.02 18.00 0.02 17.27 0.02 
36.370375 62.058833 22.05 0.04 21.32 0.08 20.77 0.04 
36.370413 62.035579 19.50 0.02 18.57 0.02 18.09 0.02 
36.370435 62.170326 24.23 0.09            22.23 0.07 
36.370605 62.031710 23.32 0.06            21.45 0.04 
36.370648 62.096112 21.52 0.02 19.72 0.02 18.56 0.02 
36.370650 62.172970 21.77 0.02 20.57 0.03 19.89 0.02 
36.370669 62.039882 21.35 0.02 20.22 0.03 19.68 0.02 
36.370694 62.085513 23.80 0.07            20.94 0.04 
36.370713 62.018911 22.44 0.03 21.44 0.07 20.97 0.04 
36.370722 62.047728 19.49 0.02 18.74 0.02 18.20 0.02 
36.370738 62.064282 21.78 0.03 20.41 0.04 19.60 0.02 
36.370746 62.053268 23.41 0.07            21.53 0.06 
36.370781 62.060407 18.30 0.02 17.30 0.02 16.73 0.02 
36.370821 62.173164 23.54 0.07            21.58 0.06 
36.370834 61.998953 21.97 0.03 20.78 0.04 20.15 0.02 
36.370838 62.055689 18.13 0.02 17.20 0.02 16.60 0.02 
36.370962 62.128503 20.01 0.02 18.90 0.02 18.29 0.02 
36.370972 62.058483 18.14 0.02 17.31 0.02 16.78 0.02 
36.370973 62.076353 24.03 0.12            21.93 0.08 
36.371003 62.025231 20.50 0.02 19.53 0.02 19.03 0.02 
36.371012 62.050636 21.16 0.02 20.10 0.04 19.49 0.02 
36.371114 62.168242 19.83 0.02 18.80 0.02 18.26 0.02 
36.371115 61.996169 20.53 0.02 19.46 0.02 18.99 0.02 
36.371127 62.067684 21.86 0.02 20.40 0.04 19.63 0.02 
36.371150 62.114477 20.21 0.02 18.69 0.02 17.67 0.02 
36.371191 62.181300 22.56 0.04 21.30 0.07 20.59 0.03 
36.371442 61.963066 22.94 0.05 21.45 0.08 20.40 0.02 
36.371443 62.184355 22.75 0.04            20.60 0.03 
36.371468 62.075544 23.41 0.07            21.34 0.04 
36.371520 62.060961 18.63 0.02 17.62 0.02 17.02 0.02 
36.371527 62.059447 20.69 0.02 19.46 0.02 18.91 0.02 
36.371530 62.091773 19.79 0.02 18.40 0.02 17.52 0.02 
36.371544 62.104476 19.84 0.02 19.35 0.02 19.07 0.02 
36.371621 62.012795 22.72 0.05            20.48 0.03 
36.371796 62.024022 20.57 0.02 19.95 0.03 19.58 0.02 
36.371840 62.096232 23.97 0.09 21.62 0.07            
36.371863 62.069704 17.73 0.02 16.59 0.02 15.99 0.02 
36.371916 62.095939 22.53 0.03 21.10 0.05 20.11 0.02 
36.371955 62.092677 21.24 0.02 19.78 0.02 18.93 0.02 
36.371998 62.041410 22.86 0.05 21.80 0.11 21.36 0.06 
36.372002 61.996859 21.90 0.02 20.70 0.04 20.13 0.02 
36.372018 61.978307 21.72 0.02 20.34 0.02 19.53 0.02 
36.372033 62.125854 22.87 0.04 21.28 0.08 19.68 0.02 
36.372046 62.081939 22.10 0.02            20.86 0.02 
36.372060 62.095124 23.01 0.05 21.35 0.05 19.53 0.02 
36.372069 62.046202 19.34 0.02 18.51 0.02 18.00 0.02 
36.372133 62.059642 22.35 0.06 21.09 0.07 20.68 0.04 
36.372146 62.139396 22.93 0.04            21.29 0.04 
36.372159 62.093142 17.83 0.02 16.89 0.02 16.55 0.02 
36.372194 62.035275 23.83 0.11            22.27 0.12 
36.372205 62.054737 19.66 0.02 18.59 0.02 18.09 0.02 
36.372250 61.993903 22.35 0.03 21.69 0.09 21.57 0.05 
36.372254 61.986375 20.36 0.02 19.27 0.02 18.78 0.02 
36.372287 62.091435 24.66 0.15 22.23 0.09            
36.372309 61.956867 21.53 0.02 21.02 0.06 20.61 0.03 
36.372313 62.111307 24.59 0.19 22.00 0.08            
36.372331 62.123440 22.02 0.03 19.31 0.02            
36.372349 62.158583 23.59 0.07            20.41 0.02 
36.372349 61.989334 21.12 0.02 19.98 0.02 19.43 0.02 
36.372402 62.109203 23.92 0.13            20.72 0.04 
36.372430 62.039559 18.54 0.02 17.46 0.02 17.01 0.02 
36.372442 62.092311 23.81 0.10 21.58 0.07 19.69 0.02 
36.372458 62.041291 20.93 0.02 19.87 0.03 19.32 0.02 
36.372464 62.142788 21.73 0.02 20.59 0.05 20.01 0.02 
36.372478 62.042488 24.22 0.15            22.17 0.10 
36.372505 62.087184 24.66 0.15 22.53 0.11            
36.372514 61.948180 20.87 0.02 20.33 0.04 19.90 0.02 
36.372527 62.068606 21.88 0.03 20.93 0.06 20.43 0.03 
36.372563 62.060737 18.80 0.02 17.88 0.02 17.30 0.02 
36.372581 62.068209 21.97 0.03 20.77 0.05 20.07 0.02 
36.372661 62.038006 17.93 0.02 17.02 0.02 16.60 0.02 
36.372665 61.992844 23.16 0.04 22.04 0.08 21.66 0.04 
36.372674 62.038346 17.30 0.02 16.39 0.02 15.87 0.02 
36.372703 62.124739 18.98 0.02 17.88 0.02 17.21 0.02 
36.372710 62.163268 23.29 0.05            21.45 0.04 
36.372845 61.997341 23.11 0.06 21.98 0.12            
36.372853 62.169344 22.29 0.03 21.35 0.07 20.55 0.03 
36.372880 62.161404 23.06 0.05 21.80 0.10 20.78 0.03 
36.372915 62.065773 22.46 0.04 21.16 0.07 20.09 0.02 
36.372943 62.046186 20.25 0.02 19.47 0.02 18.94 0.02 
36.372946 62.058747 17.38 0.02 16.33 0.02 15.87 0.02 
36.372964 62.151797 24.01 0.10            20.71 0.03 
36.372966 62.164897 21.82 0.02 20.62 0.04 19.89 0.02 
36.372967 62.036933 23.57 0.06            21.81 0.05 
36.372986 62.080276 21.92 0.02 20.71 0.04 19.89 0.02 
36.373001 61.988788 24.61 0.15 22.20 0.09            
36.373007 62.031806 23.53 0.07            22.03 0.10 
36.373071 61.970776 23.74 0.11            21.37 0.04 
36.373089 62.105361 20.96 0.02 19.71 0.02 18.88 0.02 
36.373108 61.988125 22.68 0.03 21.68 0.07            
36.373142 62.093026 20.33 0.02 19.06 0.02 18.17 0.02 
36.373146 62.041416 17.52 0.02 16.57 0.02 16.05 0.02 
36.373183 62.166258 20.08 0.02 19.01 0.02 18.42 0.02 
36.373211 62.179881 19.49 0.02 18.48 0.02 17.87 0.02 
36.373221 62.084206 22.80 0.02 21.07 0.04 19.56 0.02 
36.373227 62.004414 22.67 0.05 21.84 0.11 21.02 0.04 
36.373258 61.995559 23.88 0.11            21.89 0.06 
36.373275 62.107874 22.50 0.03 20.53 0.03 18.82 0.02 
36.373292 61.994376 22.86 0.05            21.25 0.04 
36.373300 62.067159 20.81 0.02 19.57 0.02 18.81 0.02 
36.373327 62.173426 21.29 0.02 19.89 0.02 19.16 0.02 
36.373339 62.055411 22.79 0.05 22.12 0.14 21.21 0.05 
36.373369 62.094970 18.85 0.02 18.26 0.02 17.95 0.02 
36.373409 62.160327 22.99 0.04 21.67 0.09 21.05 0.04 
36.373416 62.125510 22.88 0.03 21.03 0.04 19.59 0.02 
36.373421 62.002453 24.32 0.20            22.56 0.14 
36.373433 62.112953 23.01 0.11 21.10 0.06 19.34 0.02 
36.373437 62.135688 18.88 0.02 18.08 0.02 17.57 0.02 
36.373487 62.032614 21.69 0.02 20.78 0.05 20.34 0.03 
36.373492 61.952856 22.95 0.04 21.48 0.09 20.45 0.03 
36.373514 62.130605 23.92 0.06 22.14 0.10 20.47 0.02 
36.373546 62.116139 20.14 0.03 18.77 0.03 17.83 0.02 
36.373579 62.141292 19.86 0.02 18.77 0.02 18.27 0.02 
36.373594 62.023900 23.51 0.08            21.83 0.06 
36.373599 62.123791 19.29 0.02 18.31 0.02 17.68 0.02 
36.373601 62.011989 23.72 0.12            22.15 0.10 
36.373624 61.995258 23.41 0.09            21.83 0.07 
36.373661 62.134973            16.80 0.02 16.28 0.02 
36.373698 62.053326 23.78 0.09            21.85 0.08 
36.373759 61.974376 24.06 0.12            21.43 0.05 
36.373812 62.061723 20.65 0.02 19.57 0.02 18.90 0.02 
36.373830 61.988834 20.51 0.02 19.43 0.02 18.76 0.02 
36.373857 62.005536            16.41 0.02 16.14 0.02 
36.373861 61.996178 23.64 0.09            22.24 0.09 
36.373916 62.096241 20.42 0.02 19.32 0.02 18.66 0.02 
36.373924 61.991760 24.21 0.08            22.07 0.05 
36.373934 62.085231 18.64 0.02 16.92 0.02 15.94 0.02 
36.373934 62.000406 19.79 0.02 18.68 0.02 18.12 0.02 
36.373944 62.149531 19.61 0.02 19.03 0.02 18.73 0.02 
36.373954 62.051505 22.84 0.04 21.87 0.12 20.78 0.03 
36.373954 62.006196            16.94 0.02 16.62 0.02 
36.373962 62.079701 18.70 0.02 18.12 0.02 17.78 0.02 
36.374010 62.167982 20.52 0.02 20.07 0.03 19.65 0.02 
36.374022 62.108775 19.15 0.02 17.22 0.02            
36.374042 62.103599 18.91 0.02 18.34 0.02 18.05 0.02 
36.374053 62.037898 20.58 0.02 19.58 0.02 19.04 0.02 
36.374084 62.133984 20.17 0.02 18.73 0.02 17.99 0.02 
36.374091 62.064623 23.84 0.11            22.00 0.07 
36.374093 62.109126 19.03 0.02 18.03 0.02 17.39 0.02 
36.374124 62.012340 18.36 0.02 17.54 0.02 17.18 0.02 
36.374129 62.120085 22.29 0.03 20.49 0.03 19.26 0.02 
36.374140 62.083084 23.22 0.03 21.20 0.04 19.46 0.02 
36.374152 62.172574 22.69 0.03 21.26 0.05 20.68 0.02 
36.374162 62.118756 23.87 0.10            20.98 0.05 
36.374194 62.039898 18.00 0.02 17.51 0.02 16.44 0.02 
36.374201 62.023155 21.02 0.02 20.08 0.03 19.62 0.02 
36.374242 62.009479 23.42 0.08            21.91 0.08 
36.374277 62.117572 21.39 0.02 20.88 0.04 20.42 0.03 
36.374289 62.119082 23.31 0.10            21.43 0.11 
36.374289 61.994362 20.38 0.02 19.40 0.02 18.85 0.02 
36.374312 62.013635 22.11 0.03 21.00 0.06 20.54 0.03 
36.374321 62.086982 23.07 0.04 21.66 0.06 20.64 0.03 
36.374321 62.093836 24.52 0.18 21.81 0.07            
36.374334 62.070092 21.05 0.02 19.73 0.02 18.79 0.02 
36.374420 62.010927 19.78 0.02 19.11 0.02 18.60 0.02 
36.374454 62.116407 21.75 0.07 20.16 0.04 19.19 0.03 
36.374458 62.094994 21.22 0.02 19.45 0.02 18.14 0.02 
36.374498 62.089245 17.51 0.02 15.96 0.02            
36.374527 62.061179 19.18 0.02 18.22 0.02 17.66 0.02 
36.374529 61.962916 23.00 0.05 21.50 0.09 20.53 0.02 
36.374541 62.112807 22.98 0.08 21.69 0.10 20.21 0.04 
36.374568 62.117410 21.07 0.02 20.49 0.03 20.05 0.03 
36.374612 62.021938 20.60 0.02 19.88 0.03 19.58 0.02 
36.374677 62.131704 19.65 0.02 18.55 0.02 17.89 0.02 
36.374677 62.100645 22.71 0.03 21.93 0.07 20.87 0.03 
36.374698 61.986420 18.34 0.02 17.80 0.02 17.38 0.02 
36.374712 62.159272 21.73 0.02 20.61 0.04 19.73 0.02 
36.374773 62.015575 22.97 0.06 21.62 0.08 21.51 0.06 
36.374781 62.086523 24.31 0.10 20.98 0.04            
36.374897 62.110997 22.18 0.03 20.18 0.03 18.62 0.02 
36.375028 62.032547 20.31 0.02 19.33 0.02 18.85 0.02 
36.375036 62.065515 22.94 0.05 21.53 0.09 20.79 0.04 
36.375073 62.150393 19.08 0.02 17.88 0.02 17.31 0.02 
36.375098 62.143673            16.97 0.02 16.70 0.02 
36.375129 62.182656 22.86 0.05 19.98 0.03 20.78 0.03 
36.375144 62.090293 22.71 0.03 21.47 0.06 20.63 0.03 
36.375147 62.075972 21.92 0.02 20.39 0.04 19.68 0.02 
36.375187 62.079075 19.88 0.02 18.30 0.02 17.31 0.02 
36.375196 62.109668 22.95 0.12            20.27 0.13 
36.375199 62.119366 20.27 0.02 18.59 0.02 17.47 0.02 
36.375242 62.118781 18.63 0.02 17.39 0.02 16.62 0.02 
36.375254 62.065363 23.40 0.08 21.88 0.12 20.96 0.04 
36.375350 62.015453 23.20 0.06            22.11 0.08 
36.375386 61.977304 24.18 0.07            22.12 0.07 
36.375404 62.124916 20.33 0.02 19.06 0.02 18.25 0.02 
36.375421 62.102248 24.76 0.12 22.28 0.09            
36.375431 62.122516 24.17 0.12 22.27 0.10            
36.375481 62.097282 21.80 0.02 20.33 0.03 19.28 0.02 
36.375484 62.162581 22.16 0.03            21.27 0.04 
36.375486 62.180959 20.81 0.02 19.61 0.02 19.02 0.02 
36.375488 62.177769 22.38 0.03 21.46 0.07 20.68 0.03 
36.375553 62.043652 22.62 0.04            21.65 0.06 
36.375577 62.032838 20.49 0.02 19.83 0.03 19.49 0.02 
36.375702 62.062617 19.50 0.02 18.39 0.02 17.88 0.02 
36.375707 62.141615 19.32 0.02 18.45 0.02 17.87 0.02 
36.375732 62.100850 20.74 0.02 19.22 0.02 18.24 0.02 
36.375765 62.051290 21.13 0.02 20.10 0.03 19.38 0.02 
36.375775 62.029829 21.13 0.02 20.18 0.02 19.68 0.02 
36.375777 62.004872 23.86 0.12            21.86 0.07 
36.375806 62.044446 17.72 0.02 16.73 0.02 16.18 0.02 
36.375813 61.988503 24.07 0.10            22.23 0.08 
36.375818 62.140363 23.41 0.06            21.72 0.06 
36.375829 62.084635 22.65 0.02 20.96 0.03 19.60 0.02 
36.375832 62.071240 21.87 0.02 20.76 0.06 19.81 0.02 
36.375840 62.089026 20.39 0.02 19.01 0.02 18.19 0.02 
36.375845 62.085713 22.51 0.02 21.08 0.04 20.22 0.02 
36.375884 62.091772 24.37 0.17 22.43 0.11            
36.375894 62.106654 20.39 0.02 18.96 0.02 18.04 0.02 
36.375959 62.086235 23.45 0.05 21.48 0.05 20.08 0.02 
36.375971 62.080752 20.59 0.02 19.08 0.02 18.06 0.02 
36.375989 62.000847 21.85 0.03 20.87 0.05 20.28 0.02 
36.376002 62.168506 18.72 0.02 17.53 0.02 16.98 0.02 
36.376020 62.178686 24.03 0.12            22.11 0.09 
36.376033 62.050954 20.71 0.02 19.68 0.02 19.06 0.02 
36.376034 62.145500 23.02 0.05 21.53 0.09 20.80 0.03 
36.376039 61.973181 19.58 0.02 18.35 0.02 17.77 0.02 
36.376108 62.016415 22.45 0.03 21.61 0.08 21.18 0.04 
36.376118 62.093988 20.71 0.02 19.22 0.02 18.15 0.02 
36.376123 62.140118 23.10 0.05            21.45 0.05 
36.376133 62.163217 23.62 0.09            20.99 0.05 
36.376146 62.172133 19.71 0.02 18.58 0.02 17.99 0.02 
36.376148 62.116240 22.96 0.11 21.90 0.11            
36.376207 62.056940 22.03 0.04 21.49 0.08 20.79 0.04 
36.376229 62.114966 19.77 0.02 18.16 0.02 17.20 0.02 
36.376246 62.175414 23.39 0.05 22.13 0.13 21.41 0.04 
36.376269 62.159874 18.67 0.02 18.17 0.02 17.84 0.02 
36.376269 62.053561 22.82 0.07            21.53 0.13 
36.376281 62.031502 20.87 0.02 19.89 0.03 19.36 0.02 
36.376287 62.037463 23.81 0.10            21.77 0.07 
36.376295 62.122950 18.84 0.02 17.70 0.02 16.98 0.02 
36.376313 62.134846 18.65 0.02 17.40 0.02 16.69 0.02 
36.376317 62.009563 23.64 0.12            21.96 0.07 
36.376341 62.092816 24.94 0.14 22.03 0.09            
36.376357 61.957436 23.42 0.07 22.04 0.14 20.76 0.03 
36.376379 62.027538 19.73 0.02 18.87 0.02 18.36 0.02 
36.376394 62.084638 21.33 0.02 19.67 0.02 18.62 0.02 
36.376396 62.088956 23.93 0.11            20.97 0.05 
36.376405 62.169254 18.99 0.02 17.93 0.02 17.26 0.02 
36.376419 62.010502 19.18 0.02 18.54 0.02 18.19 0.02 
36.376464 62.172708 23.61 0.08            21.49 0.04 
36.376537 62.070341 24.56 0.17            21.83 0.07 
36.376556 62.171830 21.87 0.02 20.70 0.05 19.92 0.02 
36.376567 62.049752 17.86 0.02 17.02 0.02 16.52 0.02 
36.376576 62.131831 24.75 0.12 20.98 0.04            
36.376587 62.087029 23.07 0.04 20.91 0.04 19.28 0.02 
36.376593 62.077736 20.22 0.02 19.78 0.02 19.31 0.02 
36.376609 61.948271 22.07 0.02 20.25 0.04 18.75 0.02 
36.376620 61.982013 23.77 0.06 21.07 0.04            
36.376657 62.019443 19.30 0.02 18.66 0.02 18.31 0.02 
36.376677 62.064274 18.86 0.02 17.76 0.02 17.03 0.02 
36.376714 62.143517 23.55 0.07            21.68 0.06 
36.376718 62.124399 22.21 0.03 20.31 0.03 18.93 0.02 
36.376722 62.146655 20.47 0.02 19.15 0.02 18.37 0.02 
36.376755 62.139861 22.46 0.03 21.28 0.07 20.65 0.03 
36.376784 62.111468 24.02 0.17            20.52 0.04 
36.376837 62.127600 22.36 0.02 20.20 0.02 19.06 0.02 
36.376860 62.135443 19.55 0.02 18.45 0.02 17.86 0.02 
36.376892 62.144954 22.32 0.03 21.03 0.07 20.37 0.02 
36.376908 61.993055 23.54 0.05            21.85 0.05 
36.376931 62.009293 23.19 0.06            21.63 0.06 
36.376937 62.095219 20.49 0.02 18.93 0.02 17.75 0.02 
36.376961 62.031724 20.91 0.02 20.02 0.03 19.50 0.02 
36.376990 62.048240 23.72 0.10            22.11 0.07 
36.377004 62.108570 24.34 0.15            20.36 0.04 
36.377043 62.086285 22.92 0.03 21.15 0.04 19.63 0.02 
36.377090 62.060869 21.21 0.02 20.33 0.04 19.80 0.02 
36.377108 62.013063 18.71 0.02 18.13 0.02 17.88 0.02 
36.377158 62.033130 23.70 0.09            21.90 0.09 
36.377183 62.084678 22.75 0.02 20.75 0.03 19.27 0.02 
36.377253 62.066670 22.16 0.03 21.08 0.06 20.45 0.03 
36.377264 62.079178 21.67 0.02 20.00 0.03 19.09 0.02 
36.377329 62.160049            16.84 0.02 16.32 0.02 
36.377333 62.110934 19.33 0.02 18.17 0.02 17.58 0.02 
36.377358 62.097336 20.11 0.02 19.04 0.02 18.19 0.02 
36.377372 61.993504 23.89 0.07            22.16 0.05 
36.377431 62.096898 20.93 0.02 19.64 0.02 18.80 0.02 
36.377438 62.179023 23.37 0.08            21.50 0.08 
36.377442 62.102578 24.71 0.14 21.91 0.07            
36.377505 62.010828 23.60 0.09            22.59 0.12 
36.377512 62.097619 20.26 0.02 18.94 0.02 18.09 0.02 
36.377529 62.090702 22.63 0.03            21.61 0.06 
36.377583 61.997913 23.79 0.10            21.84 0.07 
36.377607 61.990623 23.18 0.04            21.30 0.04 
36.377616 62.129783 23.41 0.04 21.86 0.04 20.62 0.02 
36.377621 62.041809 22.79 0.04            21.52 0.04 
36.377673 62.078845 24.15 0.07            21.40 0.03 
36.377683 61.999771 23.47 0.18            21.46 0.07 
36.377697 62.112330 20.04 0.02 18.70 0.02 17.85 0.02 
36.377749 62.117292 19.16 0.02 18.15 0.02 17.44 0.02 
36.377768 62.068512 21.76 0.02 20.36 0.04 19.55 0.02 
36.377783 62.145007 20.83 0.02 19.83 0.03 19.17 0.02 
36.377805 62.111450            21.07 0.13 20.49 0.15 
36.377848 62.089199 20.66 0.02 18.64 0.02 17.17 0.02 
36.377853 62.000107 22.43 0.09            21.09 0.06 
36.377861 62.076162 22.30 0.03 21.05 0.06 20.16 0.02 
36.377879 61.982611 23.83 0.08            22.14 0.07 
36.377884 62.101324 21.84 0.02 20.38 0.03 19.29 0.02 
36.377901 62.118576 19.89 0.02 19.28 0.02 19.02 0.02 
36.377913 62.124106 20.64 0.02 18.75 0.02 17.37 0.02 
36.377921 62.049487 18.69 0.02 17.91 0.02 17.46 0.02 
36.377945 62.048157 19.47 0.02 18.68 0.02 18.16 0.02 
36.377953 62.176320 22.87 0.03 21.80 0.07 20.91 0.04 
36.377994 61.967882 22.23 0.03 21.05 0.08 20.09 0.02 
36.377997 62.088618 22.25 0.02 20.80 0.04 19.68 0.02 
36.377999 62.077305 21.09 0.02 19.61 0.02 18.67 0.02 
36.378010 62.116840 22.42 0.07            21.01 0.18 
36.378012 62.170072 23.29 0.06 21.88 0.10 21.31 0.05 
36.378090 62.126502 19.16 0.02 17.99 0.02 17.31 0.02 
36.378101 62.042260 20.30 0.02 19.64 0.03 19.26 0.02 
36.378131 62.110164 20.84 0.02 19.71 0.03 18.99 0.02 
36.378158 62.115603 22.19 0.08            20.85 0.06 
36.378219 62.082156 22.55 0.03 20.86 0.06 19.63 0.02 
36.378228 62.115883 22.38 0.16            21.39 0.16 
36.378230 61.978502 21.61 0.02 20.20 0.03 19.46 0.02 
36.378241 62.068105 22.49 0.04 21.20 0.07 20.53 0.03 
36.378278 62.103869 19.42 0.02 18.90 0.02 18.55 0.02 
36.378302 61.996266 20.75 0.02 20.11 0.03 19.79 0.02 
36.378305 62.014919 23.91 0.12            22.39 0.10 
36.378316 62.054807 21.77 0.02 20.66 0.05 20.00 0.02 
36.378321 62.178562 20.87 0.02 19.72 0.02 19.18 0.02 
36.378335 62.103390 18.30 0.02 17.70 0.02 17.41 0.02 
36.378358 62.110451 20.38 0.02 18.49 0.02 17.18 0.02 
36.378366 62.066475 23.09 0.06            21.00 0.04 
36.378374 62.060157 18.22 0.02 17.18 0.02 16.75 0.02 
36.378384 62.089030 21.37 0.02 20.22 0.03 19.41 0.02 
36.378471 62.003044 20.59 0.02 20.10 0.03 19.77 0.02 
36.378478 62.054213 17.59 0.02 16.46 0.02 15.85 0.02 
36.378485 62.067604 17.86 0.02 16.71 0.02 15.90 0.02 
36.378498 62.112279 22.94 0.06 21.30 0.08 20.19 0.04 
36.378522 62.107901 19.93 0.02 18.56 0.02 17.75 0.02 
36.378537 61.971964 24.16 0.13            21.73 0.06 
36.378569 62.094145 24.00 0.11 21.77 0.08            
36.378629 62.049770 17.66 0.02 16.75 0.02 16.22 0.02 
36.378655 62.055504 17.54 0.02 16.65 0.02 16.11 0.02 
36.378658 62.116234 18.00 0.02 16.92 0.02 16.62 0.02 
36.378686 62.047023 23.31 0.07            21.66 0.07 
36.378721 62.021785 20.70 0.02 19.70 0.02 19.17 0.02 
36.378750 62.106322 23.95 0.07            20.36 0.03 
36.378766 62.047196 23.96 0.10            22.42 0.12 
36.378770 62.023831 21.98 0.02 21.04 0.05 20.59 0.02 
36.378805 62.066611 23.57 0.08            21.62 0.06 
36.378810 62.111683 19.73 0.02 18.23 0.02 17.27 0.02 
36.378810 62.117639 19.72 0.02 18.24 0.02 17.29 0.02 
36.378825 61.997082            16.94 0.02 16.46 0.02 
36.378827 62.000038 22.71 0.06            21.12 0.05 
36.378837 61.950500 20.38 0.02 19.78 0.03 19.44 0.02 
36.378849 62.010399 23.49 0.09            22.16 0.09 
36.378860 62.033072 23.25 0.06            21.98 0.09 
36.378878 62.121072 18.88 0.02 17.64 0.02 16.89 0.02 
36.378882 62.124065 24.41 0.14 21.92 0.08            
36.378916 62.130505 20.42 0.02 19.19 0.02 18.62 0.02 
36.378919 62.042464 19.20 0.02 18.24 0.02 17.78 0.02 
36.378923 62.086396 20.92 0.02 20.24 0.02 19.72 0.02 
36.378970 62.026347 23.76 0.08            22.18 0.07 
36.378974 62.112797 21.45 0.03 20.57 0.04 19.97 0.02 
36.378987 62.052275 20.66 0.02 19.54 0.02 18.91 0.02 
36.379021 62.007368 19.72 0.02 18.79 0.02 18.40 0.02 
36.379041 62.105759 22.25 0.03 19.93 0.03 17.67 0.02 
36.379053 62.114061 22.94 0.10            21.30 0.12 
36.379061 62.105441 20.06 0.02 18.65 0.02 17.71 0.02 
36.379076 62.038349 21.79 0.02 20.80 0.05 20.31 0.03 
36.379127 62.070694 20.82 0.02 19.51 0.02 18.69 0.02 
36.379151 62.137444 18.66 0.02 17.70 0.02 17.15 0.02 
36.379162 62.115815 18.00 0.02 17.31 0.02 16.97 0.02 
36.379180 62.167758 22.75 0.04 21.28 0.06 20.32 0.02 
36.379186 62.119929 19.27 0.02 18.10 0.02 17.33 0.02 
36.379267 62.075193 22.61 0.04 21.15 0.07 20.50 0.03 
36.379302 62.110442 22.31 0.07 20.51 0.07            
36.379311 62.083424 22.02 0.03 20.21 0.04 18.67 0.02 
36.379322 62.104032 19.23 0.02 17.91 0.02 17.11 0.02 
36.379334 62.129489 21.74 0.02 20.27 0.02 19.49 0.02 
36.379346 62.057217 17.92 0.02 16.92 0.02 16.34 0.02 
36.379430 62.077082 17.88 0.02 16.53 0.02 15.81 0.02 
36.379455 62.110259 17.75 0.02 16.46 0.02            
36.379495 62.015962 21.03 0.02 20.11 0.03 19.55 0.02 
36.379583 62.091915 19.38 0.02 18.85 0.02 18.53 0.02 
36.379632 62.115447 22.15 0.15            20.84 0.17 
36.379644 62.178567 22.32 0.03 21.06 0.07 20.50 0.03 
36.379683 61.992156 22.47 0.03 21.51 0.05 20.82 0.03 
36.379687 62.052986 21.35 0.02 19.94 0.03 19.58 0.02 
36.379718 62.039274 23.06 0.06 22.03 0.14 21.35 0.05 
36.379742 62.125975 24.26 0.13 21.98 0.08            
36.379747 62.074216 20.96 0.02 19.62 0.03 18.99 0.02 
36.379819 62.045209 18.03 0.02 17.20 0.02 16.68 0.02 
36.379829 62.013361 22.68 0.04 21.96 0.10 21.33 0.04 
36.379835 62.112233 22.52 0.04 20.65 0.04            
36.379849 62.088215 23.71 0.06            20.92 0.03 
36.379856 62.101327 21.83 0.02 19.92 0.02 18.51 0.02 
36.379888 62.112594 17.38 0.02 15.49 0.02            
36.379900 61.962664 18.25 0.02 17.79 0.02 17.61 0.02 
36.379903 61.989043 21.98 0.02 20.62 0.03            
36.379909 62.096942 21.37 0.02 19.94 0.02 18.96 0.02 
36.379916 61.959956 22.90 0.05            21.76 0.05 
36.379937 62.002088 22.86 0.04 22.08 0.11 21.55 0.05 
36.379939 61.980545 20.19 0.02 18.85 0.02 18.19 0.02 
36.379943 61.970525 23.27 0.07            21.11 0.04 
36.379957 62.027426 22.12 0.02 21.14 0.04 20.50 0.02 
36.379964 62.027631 23.91 0.13            22.59 0.16 
36.379982 62.010541 22.59 0.05            21.03 0.04 
36.379991 62.059497 20.41 0.02 19.37 0.02 18.81 0.02 
36.380082 62.076163 17.33 0.02 16.50 0.02 16.22 0.02 
36.380093 62.010247 22.03 0.03 21.08 0.06 20.60 0.03 
36.380117 62.085787 21.42 0.02 20.25 0.02 19.40 0.02 
36.380177 62.020572 24.29 0.18 22.16 0.12            
36.380259 62.017976 22.38 0.04 21.28 0.07 20.86 0.03 
36.380291 62.071686 21.60 0.02 20.27 0.04 19.33 0.02 
36.380331 61.950033 20.67 0.02 20.03 0.03 19.65 0.02 
36.380336 62.073845 20.94 0.02 19.73 0.03 18.96 0.02 
36.380363 62.132129 24.14 0.07 22.32 0.09            
36.380367 62.070714 23.41 0.07 22.29 0.16 21.28 0.04 
36.380379 62.065456 22.36 0.04 21.14 0.07 20.55 0.03 
36.380382 62.013364 20.77 0.02 20.18 0.03 19.80 0.02 
36.380414 62.010609 22.30 0.03 21.01 0.05 20.55 0.03 
36.380420 62.061094 19.38 0.02 18.49 0.02 17.93 0.02 
36.380431 62.100307 24.23 0.09 22.42 0.11 21.27 0.04 
36.380434 62.110936 19.98 0.02 18.94 0.02 18.29 0.02 
36.380456 62.052059 19.29 0.02 18.42 0.02 17.86 0.02 
36.380471 62.064635 19.66 0.02 18.83 0.02 18.16 0.02 
36.380491 62.139821 19.38 0.02 18.32 0.02 17.69 0.02 
36.380515 62.145426 19.03 0.02 17.73 0.02 16.99 0.02 
36.380525 62.134413 20.34 0.02 19.76 0.02 19.44 0.02 
36.380530 62.013831 23.72 0.11            22.12 0.08 
36.380532 62.030594            21.43 0.12 21.35 0.09 
36.380536 61.966835 21.43 0.02 19.94 0.03 19.17 0.02 
36.380584 62.121109 20.11 0.02 19.51 0.02 19.24 0.02 
36.380668 61.981269 23.82 0.07            21.73 0.05 
36.380688 62.077394 21.53 0.02 20.89 0.05 20.59 0.02 
36.380713 62.058074 19.85 0.02 18.81 0.02 18.31 0.02 
36.380736 61.958003 22.56 0.04 20.55 0.04 20.21 0.02 
36.380747 61.974334 24.91 0.14 22.07 0.08            
36.380761 62.145735 20.20 0.02 18.96 0.02 18.19 0.02 
36.380771 62.140141 22.10 0.03 20.99 0.06 20.28 0.02 
36.380772 62.110420 18.27 0.02 17.21 0.02 16.50 0.02 
36.380793 61.971604 23.22 0.06 21.79 0.09 20.90 0.03 
36.380813 62.146055 21.05 0.02 19.73 0.02 19.02 0.02 
36.380839 62.084000 20.32 0.02 18.56 0.02 17.25 0.02 
36.380872 62.118176 17.52 0.02 15.99 0.02            
36.380962 62.125065 21.94 0.02 19.89 0.02 18.35 0.02 
36.380983 62.060969 22.12 0.03 20.79 0.06 20.23 0.02 
36.380995 62.129170 24.33 0.09 21.62 0.05            
36.381022 62.108023 23.11 0.04 21.86 0.07 20.45 0.03 
36.381023 62.065106 23.48 0.08            21.49 0.06 
36.381061 62.097334 23.34 0.06 22.08 0.09 21.26 0.04 
36.381079 62.014568 21.12 0.02 20.23 0.03 19.74 0.02 
36.381106 61.973656 23.78 0.09            22.05 0.05 
36.381121 62.113009 18.06 0.02 16.66 0.02 16.19 0.02 
36.381147 61.997117 20.39 0.08 20.12 0.08            
36.381187 61.993298 22.40 0.03 21.27 0.05 20.70 0.02 
36.381275 62.068970 18.15 0.02 16.96 0.02 16.25 0.02 
36.381323 61.966302 19.72 0.02 19.11 0.02 18.73 0.02 
36.381332 61.953192 22.14 0.03 20.09 0.04 18.33 0.02 
36.381344 62.003149 23.28 0.07            21.67 0.06 
36.381392 62.116619 18.82 0.02 17.63 0.02 16.96 0.02 
36.381421 62.012034 22.25 0.03 21.45 0.08 20.97 0.04 
36.381423 61.983883 22.52 0.03 21.37 0.05 20.66 0.03 
36.381426 62.098310 21.81 0.03 20.53 0.03 19.74 0.02 
36.381449 62.087471 24.36 0.10 21.95 0.07            
36.381453 62.031059            16.89 0.02 16.55 0.02 
36.381455 62.077112 17.26 0.02 16.27 0.02            
36.381459 62.115536 19.95 0.02 18.66 0.02 17.77 0.02 
36.381469 61.984394 22.62 0.03 21.36 0.05 20.71 0.03 
36.381483 61.992543 23.49 0.08            22.48 0.10 
36.381495 62.113034 20.31 0.02            17.27 0.02 
36.381566 62.071407 23.96 0.10            22.00 0.07 
36.381588 62.003971 21.27 0.02 20.23 0.03 19.75 0.02 
36.381653 62.059069 21.71 0.03 20.76 0.09 20.11 0.03 
36.381681 62.026936 22.41 0.03 21.55 0.06 20.95 0.03 
36.381745 62.047640 20.17 0.02 19.19 0.02 18.72 0.02 
36.381748 61.973526 19.73 0.02 18.54 0.02 17.92 0.02 
36.381779 62.126795 24.50 0.11 21.92 0.08            
36.381812 61.996712 23.43 0.08 23.15 0.19            
36.381820 62.093009 21.37 0.02 20.15 0.03 18.96 0.02 
36.381837 62.179130 24.51 0.12 21.97 0.07            
36.381851 62.063513 22.92 0.06            21.10 0.04 
36.381854 62.006934 21.26 0.02 20.49 0.04 19.89 0.02 
36.381876 62.046642 18.48 0.02 17.63 0.02 17.08 0.02 
36.381937 62.141555 21.22 0.02 20.09 0.04 19.44 0.02 
36.381943 62.071638 23.37 0.07            22.26 0.11 
36.381963 62.031536            16.91 0.02 16.59 0.02 
36.381966 62.138662 19.27 0.02 18.29 0.02 17.70 0.02 
36.381980 62.031178 22.38 0.06 21.62 0.13 20.82 0.05 
36.382012 62.157852            17.30 0.02 16.95 0.02 
36.382018 62.080757 23.34 0.05 22.02 0.13 20.66 0.03 
36.382025 62.103537 20.08 0.02 18.80 0.02 17.96 0.02 
36.382026 62.077675 20.19 0.02 18.77 0.02 17.95 0.02 
36.382085 62.066742 20.50 0.02 19.33 0.02 18.71 0.02 
36.382100 62.110420 23.73 0.12            21.10 0.06 
36.382106 62.098258 17.97 0.02 17.39 0.02 17.00 0.02 
36.382110 61.989122 21.07 0.02 19.92 0.02 19.44 0.02 
36.382118 62.096862 20.19 0.02 18.84 0.02 18.07 0.02 
36.382120 62.062335 20.73 0.02 19.97 0.03 19.39 0.02 
36.382151 62.157448 21.74 0.02 20.25 0.04 19.41 0.02 
36.382211 62.118554 18.46 0.02 17.32 0.02 16.63 0.02 
36.382246 62.115309 19.97 0.02 18.84 0.02 18.10 0.02 
36.382263 62.092938 22.19 0.02 20.25 0.03 18.65 0.02 
36.382277 62.009003 22.61 0.04 21.63 0.08 20.97 0.03 
36.382331 62.041927 23.25 0.05            21.29 0.04 
36.382345 61.996604 23.22 0.06 22.14 0.07            
36.382359 62.034109 21.31 0.02 20.52 0.04 19.93 0.02 
36.382372 62.007254 21.77 0.03 20.72 0.04 20.20 0.02 
36.382377 62.030604 22.18 0.03 21.24 0.07 20.80 0.04 
36.382378 62.176135 21.07 0.02 19.90 0.02 19.25 0.02 
36.382388 62.127170 19.10 0.02 17.98 0.02 17.32 0.02 
36.382389 62.090776 24.82 0.18 22.07 0.08            
36.382392 62.105102 22.74 0.03 20.74 0.04 18.70 0.02 
36.382425 62.006356 22.86 0.06            21.54 0.06 
36.382508 62.016533            16.61 0.02 16.14 0.02 
36.382551 62.061491 18.31 0.02 17.12 0.02 16.38 0.02 
36.382576 62.117835 18.39 0.02 16.77 0.02            
36.382585 62.148760 18.47 0.02 17.05 0.02 16.34 0.02 
36.382591 61.977124 22.90 0.04 21.64 0.06 20.88 0.03 
36.382596 62.055513 23.16 0.11            21.09 0.05 
36.382606 62.036951 21.96 0.02 20.87 0.05 20.37 0.03 
36.382672 61.957289 23.55 0.11            21.59 0.09 
36.382681 62.056610 19.08 0.04 17.97 0.03 17.53 0.04 
36.382707 62.136408 23.90 0.10            22.16 0.09 
36.382744 62.015675 23.20 0.06            22.40 0.11 
36.382750 62.092448 22.93 0.04 21.21 0.05 20.10 0.02 
36.382758 62.058766 23.27 0.07 22.05 0.19 21.30 0.05 
36.382761 62.121940 18.64 0.02 17.29 0.02 16.45 0.02 
36.382803 61.955754 19.32 0.02 17.93 0.02 16.96 0.02 
36.382826 61.981364 22.04 0.02 20.68 0.04 19.95 0.02 
36.382841 62.130948 22.65 0.03 21.12 0.04 20.19 0.02 
36.382862 62.143559 18.06 0.02 17.12 0.02 16.58 0.02 
36.382942 61.996138 20.82 0.02 19.70 0.02 19.12 0.02 
36.382973 62.033316 20.49 0.02 19.62 0.03 19.04 0.02 
36.383020 61.979782 21.83 0.02 20.52 0.03 19.79 0.02 
36.383045 62.034718 21.75 0.02 20.67 0.05 20.27 0.03 
36.383048 61.978048 23.84 0.07            21.53 0.05 
36.383054 62.071616 19.58 0.02 18.20 0.02 17.29 0.02 
36.383060 62.036209 23.90 0.11            22.17 0.10 
36.383063 62.055141 18.34 0.02 17.40 0.02 16.84 0.02 
36.383074 62.150965 18.71 0.02 18.15 0.02 17.82 0.02 
36.383075 62.138060 19.64 0.02 19.12 0.02 18.80 0.02 
36.383086 62.117809 19.71 0.02 18.44 0.02 17.71 0.02 
36.383109 62.059863 19.24 0.02 18.39 0.02 17.84 0.02 
36.383128 62.161262 22.16 0.03 20.95 0.06 20.30 0.02 
36.383210 62.056276 18.91 0.02 18.00 0.02 17.48 0.02 
36.383212 62.123831 22.74 0.04 20.71 0.04 18.73 0.02 
36.383221 62.168843 18.48 0.02 17.13 0.02 16.32 0.02 
36.383287 62.000422 23.80 0.12            22.55 0.11 
36.383294 62.073573 19.10 0.02 17.77 0.02 17.10 0.02 
36.383310 62.089715 20.64 0.02 19.11 0.02 18.08 0.02 
36.383353 62.147403 23.87 0.07            21.35 0.04 
36.383398 62.160775 22.06 0.03 20.68 0.04 20.11 0.02 
36.383428 62.074044 21.36 0.02 19.88 0.02 19.09 0.02 
36.383453 61.958420 22.94 0.05 21.66 0.10 20.71 0.03 
36.383474 62.019229 22.29 0.03            20.74 0.03 
36.383475 62.163027 23.02 0.05 21.32 0.07 20.77 0.03 
36.383491 62.093430 22.96 0.04 20.95 0.04 19.57 0.02 
36.383496 62.156167 22.23 0.03 20.79 0.05 19.85 0.02 
36.383498 62.108521 18.34 0.02 16.88 0.02 16.07 0.02 
36.383565 62.084451 23.66 0.07 21.44 0.08 20.10 0.02 
36.383577 61.981168 18.67 0.02 17.30 0.02 16.47 0.02 
36.383584 62.139930            16.54 0.02 16.07 0.02 
36.383593 62.147946 21.02 0.02 19.48 0.02 18.39 0.02 
36.383671 62.103391 25.07 0.17 22.10 0.08            
36.383675 62.037987 21.32 0.02 20.64 0.05 20.34 0.02 
36.383687 62.098929 24.07 0.09            21.93 0.07 
36.383716 62.004211 21.50 0.02 20.52 0.04 19.95 0.02 
36.383744 61.994530 21.51 0.02 20.50 0.03 19.94 0.02 
36.383754 62.076989 23.27 0.06 21.98 0.12 20.94 0.04 
36.383769 62.017359 23.27 0.08            22.35 0.09 
36.383784 62.044257 23.46 0.05            22.19 0.06 
36.383804 62.179369 24.96 0.15 22.30 0.09            
36.383825 62.130240 24.88 0.17 21.48 0.05            
36.383905 61.963373 23.08 0.06 21.95 0.12 21.20 0.04 
36.383925 62.173845 23.60 0.06 22.40 0.18 21.40 0.04 
36.383927 62.097607 23.18 0.05 21.71 0.08 20.77 0.04 
36.383929 62.076743 19.83 0.02 18.34 0.02 17.40 0.02 
36.383950 61.977020 23.04 0.04 22.02 0.08 21.25 0.04 
36.383961 62.061361 24.23 0.15            22.39 0.12 
36.383979 61.996708 21.54 0.02 20.46 0.02 19.93 0.02 
36.384021 62.131214 21.47 0.02            19.21 0.02 
36.384048 62.063508 19.59 0.02 18.38 0.02 17.64 0.02 
36.384069 62.119988 22.73 0.05 21.51 0.06 20.32 0.03 
36.384076 62.142936 22.55 0.04 21.20 0.07 20.64 0.03 
36.384100 62.089912 21.90 0.02 20.09 0.03 18.70 0.02 
36.384119 62.067150 23.54 0.07            21.74 0.06 
36.384227 61.972924 22.39 0.02 21.27 0.04 20.65 0.02 
36.384237 62.146245 18.03 0.02 17.45 0.02 17.09 0.02 
36.384333 62.072441 22.88 0.04 21.32 0.08 20.89 0.03 
36.384385 62.110963 19.81 0.02 18.11 0.02 16.89 0.02 
36.384389 62.041897 23.18 0.05            21.81 0.06 
36.384418 62.073504 23.31 0.06 22.10 0.14 21.10 0.03 
36.384454 61.971489 22.57 0.05 21.40 0.10 20.45 0.03 
36.384462 61.979232 20.77 0.02 19.46 0.02 18.81 0.02 
36.384476 62.135798 24.05 0.07            22.18 0.06 
36.384479 61.984609 19.75 0.02 19.10 0.02 18.75 0.02 
36.384497 62.080573 22.47 0.03 20.93 0.05 19.75 0.02 
36.384510 62.039317 19.61 0.02 18.68 0.02 18.28 0.02 
36.384516 62.117747 21.25 0.03 19.94 0.03 19.07 0.02 
36.384547 62.148492 23.52 0.08 22.26 0.16 20.94 0.06 
36.384563 62.115324 19.51 0.02 18.23 0.02 17.40 0.02 
36.384564 62.011012 23.02 0.09            21.67 0.07 
36.384572 62.166255 21.99 0.02 20.79 0.05 19.90 0.02 
36.384589 62.146665 22.54 0.03 20.99 0.06 20.31 0.02 
36.384609 61.962084 24.40 0.18            22.13 0.08 
36.384628 62.014101 23.32 0.08            21.75 0.07 
36.384630 62.088353 25.04 0.20 22.55 0.11            
36.384647 62.154253 22.25 0.02 20.89 0.05 19.98 0.02 
36.384667 62.029873 22.11 0.04 21.01 0.06 20.60 0.03 
36.384691 62.140021 19.71 0.02 18.87 0.02 18.29 0.02 
36.384703 61.990073 24.27 0.11            22.04 0.07 
36.384729 62.049338 23.89 0.12            22.14 0.10 
36.384789 62.151128 22.07 0.02 20.45 0.04 19.59 0.02 
36.384794 62.098656 23.49 0.07 20.79 0.04            
36.384825 62.124612 17.99 0.02 17.40 0.02 17.18 0.02 
36.384828 62.142764 22.76 0.04 21.90 0.12 21.10 0.04 
36.384828 62.018249 21.77 0.02 20.78 0.05 20.29 0.02 
36.384843 62.074622 22.96 0.03 21.27 0.05 20.35 0.02 
36.384867 62.119214 18.04 0.02 16.37 0.02            
36.384881 62.163511 19.63 0.02 18.47 0.02 17.80 0.02 
36.384908 62.134076 24.21 0.13            23.00 0.19 
36.384909 62.153504 23.34 0.06            20.82 0.03 
36.384923 62.082574 22.71 0.03 21.04 0.06 19.95 0.02 
36.384978 62.181848 24.77 0.14 22.63 0.12            
36.384978 62.149608 24.23 0.11            21.90 0.07 
36.385000 62.013683 19.26 0.02 18.41 0.02 17.98 0.02 
36.385047 62.044683 22.71 0.03 21.54 0.07 20.93 0.03 
36.385072 62.146354 23.98 0.18            21.51 0.07 
36.385075 62.056937            20.08 0.07 19.94 0.08 
36.385096 62.146062 21.53 0.02 20.39 0.04 19.72 0.02 
36.385122 61.976953 22.66 0.03 21.55 0.06 20.91 0.03 
36.385159 62.080835 22.87 0.04 21.19 0.07 20.18 0.02 
36.385225 62.061524 20.77 0.02 20.14 0.03 19.88 0.02 
36.385228 62.005054 21.12 0.02 20.10 0.03 19.49 0.02 
36.385236 62.036053 22.59 0.06 21.56 0.10 21.12 0.06 
36.385244 62.104468 22.57 0.03 20.46 0.03 18.84 0.02 
36.385246 62.084403 23.77 0.10 21.79 0.11 20.72 0.04 
36.385249 62.066865            20.34 0.07 20.16 0.06 
36.385252 61.965517 23.75 0.12            21.61 0.05 
36.385353 62.045774 23.82 0.10            22.09 0.10 
36.385367 62.117241 21.69 0.05 19.80 0.05 18.01 0.02 
36.385394 62.035867 19.25 0.02 18.37 0.02 17.99 0.02 
36.385403 62.135217 18.38 0.02 17.33 0.02 17.02 0.02 
36.385420 62.138911 22.02 0.02 20.48 0.04 19.58 0.02 
36.385440 62.009796 21.95 0.03 20.76 0.05 20.14 0.03 
36.385469 62.084144 21.10 0.02 19.57 0.02 18.48 0.02 
36.385492 62.093569 23.07 0.04 21.29 0.05 20.09 0.02 
36.385494 62.068395 21.28 0.02 20.04 0.03 19.27 0.02 
36.385496 62.146309 19.84 0.02 18.61 0.02 17.86 0.02 
36.385523 62.123900 19.66 0.02 18.53 0.02 17.89 0.02 
36.385524 62.107760 18.57 0.02 17.90 0.02 17.60 0.02 
36.385536 62.089990 22.60 0.03 21.35 0.05 20.43 0.02 
36.385564 62.157076 22.54 0.03 21.15 0.07 20.27 0.02 
36.385612 62.059999 21.53 0.02 20.34 0.04 19.73 0.02 
36.385619 62.112710 18.86 0.02 17.73 0.02 17.01 0.02 
36.385666 62.118418 22.33 0.07            21.10 0.07 
36.385671 62.088662 24.57 0.19 21.91 0.08            
36.385690 61.980477 21.92 0.02 20.56 0.03 19.90 0.02 
36.385717 62.084710 19.42 0.02 18.08 0.02 17.25 0.02 
36.385718 62.005974 23.77 0.11            22.48 0.10 
36.385738 62.114152 21.06 0.03 19.75 0.03 18.69 0.02 
36.385760 62.156482 23.34 0.06            21.06 0.04 
36.385769 62.103103 24.35 0.10 21.75 0.07            
36.385786 62.108664 19.48 0.02 18.17 0.02 17.32 0.02 
36.385817 62.129242 21.67 0.02 20.43 0.03 19.63 0.02 
36.385822 62.100123 20.48 0.02 18.66 0.02 17.40 0.02 
36.385828 62.105893 20.61 0.02 19.28 0.02 18.39 0.02 
36.385830 62.174874 25.10 0.13 21.88 0.06            
36.385831 62.047796 20.60 0.02 19.59 0.03 19.04 0.02 
36.385930 62.029463 23.85 0.11            21.99 0.10 
36.386017 62.111339 18.84 0.02 17.56 0.02 16.76 0.02 
36.386029 61.964088 19.82 0.02 18.85 0.02 18.24 0.02 
36.386055 61.971433 22.65 0.14 20.38 0.08            
36.386059 62.099334 22.92 0.04 21.34 0.06 20.05 0.02 
36.386063 62.029006 21.98 0.03 20.86 0.06 20.45 0.03 
36.386077 62.163415 23.59 0.07            21.38 0.04 
36.386079 62.091585 20.25 0.02 18.61 0.02 17.52 0.02 
36.386079 62.088241 22.91 0.04 20.54 0.04 18.59 0.02 
36.386080 61.988820 23.42 0.05            21.63 0.05 
36.386094 62.180336 24.79 0.11 22.50 0.10            
36.386114 62.135393 23.08 0.03 21.55 0.05 20.95 0.03 
36.386170 62.171160 24.39 0.14            21.60 0.05 
36.386172 61.991164 17.66 0.02 16.28 0.02 16.09 0.02 
36.386175 62.016344            16.98 0.02 16.64 0.02 
36.386189 62.035203 21.69 0.02 20.60 0.05 20.20 0.03 
36.386262 61.980049 20.47 0.02 19.71 0.02 19.24 0.02 
36.386267 62.166877 23.54 0.07            21.38 0.04 
36.386267 62.048669 21.29 0.02 20.61 0.05 20.15 0.02 
36.386281 62.076388 20.91 0.02 19.65 0.02 18.76 0.02 
36.386304 62.009111 19.20 0.02 18.25 0.02 17.75 0.02 
36.386319 62.099758 18.11 0.02 17.01 0.02 16.70 0.02 
36.386322 62.101490 20.48 0.02 19.87 0.02 19.32 0.02 
36.386327 62.181771 23.34 0.04 22.03 0.08 21.16 0.04 
36.386339 62.175483 23.56 0.04 21.93 0.07 21.23 0.03 
36.386348 62.145121 22.44 0.03 21.01 0.06 20.36 0.02 
36.386360 62.177405 21.18 0.02 19.83 0.02 19.21 0.02 
36.386366 62.076771 21.89 0.02 20.59 0.04 19.76 0.02 
36.386371 62.079417 20.47 0.02 18.87 0.02 17.87 0.02 
36.386406 62.158066 22.37 0.03 21.27 0.07 20.35 0.02 
36.386425 62.111424 23.00 0.10 20.79 0.08            
36.386454 62.025490 19.00 0.02 18.17 0.02 17.82 0.02 
36.386502 62.116849            19.70 0.10 19.30 0.07 
36.386511 62.036333 19.38 0.02 18.61 0.02 18.09 0.02 
36.386522 62.134742 20.12 0.02 19.16 0.02 18.55 0.02 
36.386531 61.994811 21.19 0.02 20.61 0.04 20.13 0.02 
36.386542 61.979860 21.61 0.02 20.19 0.03 19.43 0.02 
36.386592 62.177799 23.59 0.04 22.12 0.08 21.40 0.03 
36.386598 61.978559 22.89 0.04 21.48 0.05 20.68 0.03 
36.386633 62.178653 20.41 0.02 19.85 0.02 19.51 0.02 
36.386645 62.071237 21.00 0.02 20.01 0.04 19.40 0.02 
36.386671 62.143638            16.68 0.02 16.11 0.02 
36.386676 62.055941 21.68 0.02 20.58 0.05 20.06 0.02 
36.386708 62.115563 20.80 0.02 19.18 0.02 18.06 0.02 
36.386711 62.090363 21.95 0.02 19.94 0.02 18.34 0.02 
36.386733 62.089160 22.61 0.08 20.12 0.04            
36.386740 62.132187 21.42 0.02 20.06 0.03 19.37 0.02 
36.386749 62.079759 21.68 0.02 19.95 0.03 18.66 0.02 
36.386773 62.134072 17.67 0.02 16.93 0.02 16.64 0.02 
36.386777 62.182596 22.87 0.03 21.61 0.06 20.75 0.03 
36.386802 62.164192 22.68 0.03 21.39 0.07 20.60 0.03 
36.386817 61.955234 24.11 0.12            22.26 0.08 
36.386823 61.985600 22.63 0.03 21.53 0.06 20.79 0.03 
36.386846 62.062713 20.14 0.02 19.10 0.02 18.53 0.02 
36.386930 61.985343 21.33 0.02 20.06 0.03 19.30 0.02 
36.386933 62.054637 17.78 0.02 16.80 0.02 16.22 0.02 
36.386942 61.973157 25.09 0.17 22.55 0.10            
36.386956 62.117749 18.49 0.02 17.13 0.02 16.34 0.02 
36.386995 62.028760 20.76 0.02 19.86 0.03 19.31 0.02 
36.386999 62.018489 23.71 0.11            22.58 0.13 
36.387004 62.116959 18.58 0.02 17.23 0.02 16.44 0.02 
36.387090 62.117454 19.08 0.02 17.81 0.02 17.05 0.02 
36.387096 62.130412 18.66 0.02 17.27 0.02 16.51 0.02 
36.387129 62.102335 22.90 0.04 20.59 0.04 18.41 0.02 
36.387176 61.961709 22.81 0.05 21.60 0.10 20.69 0.03 
36.387318 62.058816 23.73 0.09            21.78 0.07 
36.387322 61.999714 22.94 0.10            21.86 0.10 
36.387384 62.182204 19.10 0.02 18.09 0.02 17.53 0.02 
36.387458 62.173970 19.71 0.02 19.21 0.02 18.84 0.02 
36.387515 62.055809 23.15 0.06 22.39 0.19 21.61 0.05 
36.387534 62.159069 19.20 0.02 17.94 0.02 17.16 0.02 
36.387547 62.136254 21.80 0.02 20.61 0.03 19.99 0.02 
36.387557 62.080069 21.61 0.02 19.98 0.03 19.00 0.02 
36.387571 62.116262 20.49 0.02 18.88 0.02 17.84 0.02 
36.387575 62.067800 18.81 0.02 17.74 0.02 17.00 0.02 
36.387586 62.094183 24.70 0.19 22.30 0.09            
36.387608 62.077076 20.41 0.02 19.32 0.02 18.71 0.02 
36.387648 62.031660 21.31 0.02 20.74 0.05 20.25 0.03 
36.387683 62.024839 20.80 0.02 20.57 0.03 19.91 0.02 
36.387721 62.085899 23.12 0.06 21.24 0.08 19.49 0.02 
36.387730 62.175635 17.90 0.02 17.30 0.02 16.99 0.02 
36.387834 62.173485 19.64 0.02 19.16 0.02 18.88 0.02 
36.387853 62.100010 22.60 0.03            20.08 0.03 
36.387873 62.037062 22.95 0.05            21.44 0.06 
36.387902 62.143893 20.18 0.02 19.09 0.02 18.46 0.02 
36.387937 62.074469 18.74 0.02 17.51 0.02 16.69 0.02 
36.387957 62.082757 23.51 0.06 21.76 0.11 20.29 0.02 
36.387966 62.024365 23.02 0.06 22.21 0.10 21.42 0.06 
36.387987 61.975128 21.99 0.02 20.71 0.03 20.16 0.02 
36.387994 62.159330 23.16 0.05 21.57 0.08 20.94 0.03 
36.387994 62.046642 22.04 0.03 20.96 0.06 20.43 0.02 
36.388006 62.136497 22.29 0.02 21.41 0.04 20.71 0.02 
36.388011 61.974642 20.98 0.02 19.77 0.02 19.06 0.02 
36.388016 62.104071 24.02 0.10 21.94 0.08 20.80 0.03 
36.388023 61.978932 24.98 0.17 22.43 0.10            
36.388025 62.015123 23.98 0.14            22.08 0.08 
36.388040 62.132158 22.08 0.02            20.05 0.02 
36.388064 62.156585 22.65 0.04            20.61 0.03 
36.388074 61.999099 24.39 0.17 21.99 0.08            
36.388086 62.102528 19.33 0.02 18.81 0.02 18.51 0.02 
36.388094 62.056373 22.68 0.05 21.66 0.11 20.79 0.03 
36.388106 61.990406 21.92 0.02 21.37 0.06 20.75 0.03 
36.388120 62.036053 22.60 0.04 21.39 0.09 21.10 0.05 
36.388138 62.064661 17.65 0.02 16.55 0.02 16.08 0.02 
36.388166 61.966809 22.04 0.03 20.57 0.04 19.83 0.02 
36.388196 62.121492 19.77 0.02 19.18 0.02 18.88 0.02 
36.388219 62.147453 23.54 0.06 21.74 0.09 20.64 0.03 
36.388223 62.170770 21.82 0.02 20.33 0.04 19.37 0.02 
36.388226 62.105262 19.31 0.02 17.95 0.02 17.09 0.02 
36.388314 62.114669 18.36 0.02 17.70 0.02 17.36 0.02 
36.388331 62.179074 23.26 0.04 21.44 0.05            
36.388338 62.062106 21.83 0.02 20.75 0.05 20.04 0.02 
36.388370 61.972818 22.07 0.02 20.91 0.04 20.24 0.02 
36.388384 62.085093 17.61 0.02 16.00 0.02            
36.388391 62.147644 22.42 0.03 20.64 0.04 19.58 0.02 
36.388415 61.961026 22.11 0.03 20.77 0.05 19.92 0.02 
36.388429 61.996888 22.82 0.05 21.82 0.06 21.49 0.05 
36.388488 62.078428 21.23 0.02 19.94 0.03 19.05 0.02 
36.388502 62.061698 23.26 0.06            21.66 0.06 
36.388515 62.156599 21.41 0.02 20.11 0.03 19.43 0.02 
36.388517 62.055819 20.46 0.02 19.48 0.02 18.99 0.02 
36.388532 62.018117 19.25 0.02 18.32 0.02 17.94 0.02 
36.388559 62.083466 24.19 0.12            21.82 0.06 
36.388567 62.050646 23.42 0.07            21.82 0.07 
36.388611 62.181592 24.10 0.07            21.92 0.07 
36.388636 62.074771 21.92 0.02 20.49 0.04 19.67 0.02 
36.388637 62.081790 22.76 0.03 20.80 0.05 19.32 0.02 
36.388717 61.975446 22.91 0.03 21.86 0.07 21.16 0.03 
36.388725 61.982549 24.28 0.10            22.14 0.07 
36.388734 62.133132 21.86 0.02 20.78 0.04            
36.388744 62.122052 24.16 0.12            20.27 0.02 
36.388750 62.033079 21.60 0.02 20.54 0.04 20.13 0.02 
36.388750 61.955460 21.75 0.02 20.32 0.04 19.58 0.02 
36.388756 62.120157 21.47 0.03 19.77 0.02 18.56 0.02 
36.388785 62.077422 23.45 0.07 22.06 0.14 21.19 0.04 
36.388836 62.079846 20.45 0.02 18.79 0.02 17.80 0.02 
36.388864 62.107530 20.72 0.02 19.29 0.02 18.28 0.02 
36.388883 62.060500 17.48 0.02 16.36 0.02            
36.388972 62.051699 17.83 0.02 16.99 0.02 16.46 0.02 
36.388978 62.076548 19.85 0.02 18.88 0.02 18.18 0.02 
36.389074 61.989257 20.41 0.02 19.31 0.02 18.80 0.02 
36.389091 62.083140 23.86 0.08            21.36 0.04 
36.389098 62.079168 19.44 0.02 18.02 0.02 17.12 0.02 
36.389105 62.100868 24.10 0.14 22.19 0.08            
36.389108 62.086339 23.76 0.09            20.95 0.04 
36.389134 62.118142 18.55 0.02 17.02 0.02 16.13 0.02 
36.389140 62.044084 21.19 0.02 20.08 0.03 19.58 0.02 
36.389187 61.987392 23.56 0.06            21.55 0.05 
36.389200 62.003420 20.89 0.02 19.87 0.03 19.39 0.02 
36.389207 62.074063 22.92 0.04 21.51 0.09 20.74 0.03 
36.389227 62.023325 22.65 0.03 21.93 0.08 21.32 0.04 
36.389230 62.175389 23.98 0.05 21.52 0.09 21.95 0.04 
36.389240 61.982837 20.00 0.02 19.26 0.02 18.73 0.02 
36.389273 62.122482 23.86 0.07            21.46 0.04 
36.389276 62.110751 23.16 0.11            20.87 0.08 
36.389302 62.077660 22.93 0.06            20.77 0.05 
36.389396 62.077919 17.95 0.02 16.54 0.02            
36.389415 62.087811 22.30 0.03 20.50 0.04 19.07 0.02 
36.389457 62.092558 23.61 0.07 21.05 0.05 19.08 0.02 
36.389469 62.145705 19.03 0.02 18.48 0.02 18.13 0.02 
36.389475 61.963603 19.54 0.02 18.31 0.02 17.71 0.02 
36.389493 62.164332 24.00 0.11            21.97 0.07 
36.389503 61.956176 20.25 0.02 19.13 0.02 18.45 0.02 
36.389530 61.980973 25.06 0.18 21.75 0.07            
36.389534 62.140002 19.91 0.02 19.37 0.02 19.03 0.02 
36.389542 62.056053 20.05 0.02 19.09 0.02 18.59 0.02 
36.389568 62.114980 22.81 0.08 21.05 0.06 19.68 0.03 
36.389578 62.178454 24.11 0.07 21.55 0.06            
36.389599 62.006374 23.31 0.08            21.95 0.07 
36.389678 62.118663 22.55 0.06 20.89 0.05 19.70 0.02 
36.389697 62.153078 23.24 0.05            21.18 0.04 
36.389739 62.163433 23.53 0.06            21.63 0.06 
36.389745 62.107226 22.90 0.04 21.26 0.05 20.23 0.02 
36.389770 62.167876 22.46 0.03 21.00 0.06 20.12 0.02 
36.389782 61.993811 19.38 0.02 18.38 0.02 17.88 0.02 
36.389783 62.008921 22.94 0.05 22.00 0.11 21.34 0.05 
36.389794 62.127786 22.60 0.03 21.52 0.06 20.83 0.03 
36.389860 62.161466 19.98 0.02 18.90 0.02 18.21 0.02 
36.389878 62.059523 20.18 0.02 19.19 0.02 18.47 0.02 
36.389894 62.150769 23.77 0.08            21.47 0.04 
36.389934 62.117945 22.33 0.08 20.92 0.06 19.30 0.02 
36.389938 61.996087 24.19 0.10 21.91 0.08            
36.389950 62.061623 23.13 0.05 22.03 0.13 21.19 0.04 
36.389956 62.147417 23.25 0.05            20.46 0.02 
36.389973 62.078580 22.91 0.04 21.38 0.08 20.50 0.03 
36.390009 62.136224 21.95 0.02 21.02 0.03 20.36 0.02 
36.390077 62.013620 19.66 0.02 19.01 0.02 18.71 0.02 
36.390138 62.068610 18.80 0.02 17.61 0.02 16.79 0.02 
36.390150 62.116460 20.29 0.02 18.48 0.02 17.26 0.02 
36.390160 62.108848 21.10 0.02 19.88 0.02 19.04 0.02 
36.390176 62.072701 20.07 0.02 19.05 0.02 18.39 0.02 
36.390210 62.128321 23.55 0.06            20.93 0.03 
36.390221 62.026105 22.14 0.03 21.24 0.07 20.67 0.03 
36.390228 61.993371 22.72 0.04            21.05 0.03 
36.390235 62.082149 24.05 0.08            20.31 0.02 
36.390238 62.137538 20.85 0.02 19.67 0.02 19.10 0.02 
36.390242 62.139166 20.89 0.02 19.79 0.03 19.23 0.02 
36.390270 62.110077 19.23 0.02 18.06 0.02 17.31 0.02 
36.390284 62.069740 18.97 0.02 17.84 0.02 17.18 0.02 
36.390337 62.000972 22.22 0.05 21.89 0.08            
36.390347 62.075885 19.68 0.02 18.54 0.02 17.89 0.02 
36.390363 61.990645 23.83 0.08 22.18 0.09 21.99 0.07 
36.390367 61.973723 20.57 0.02 19.44 0.02 18.93 0.02 
36.390368 61.971134 19.64 0.02 18.42 0.02 17.97 0.02 
36.390370 62.028420 23.10 0.07            21.39 0.06 
36.390395 62.090424 21.19 0.02 19.61 0.03 18.51 0.02 
36.390404 62.035290 23.58 0.08            22.49 0.13 
36.390412 61.989778 23.18 0.04            21.21 0.04 
36.390443 62.142268 20.12 0.02 19.01 0.02 18.42 0.02 
36.390446 62.049925 19.20 0.02 18.41 0.02 17.88 0.02 
36.390496 62.014658 21.01 0.02 20.05 0.03 19.61 0.02 
36.390526 62.039218 22.57 0.05            20.60 0.04 
36.390627 62.033175 23.76 0.10            22.03 0.08 
36.390658 62.153467 21.58 0.02 20.34 0.04 19.71 0.02 
36.390669 62.014174 22.39 0.05 21.86 0.13 21.07 0.04 
36.390685 62.105245 19.70 0.02 18.37 0.02 17.52 0.02 
36.390748 62.058824 21.09 0.02 19.84 0.03 19.19 0.02 
36.390752 62.133377 19.33 0.02 18.13 0.02 17.41 0.02 
36.390761 62.006515 22.78 0.06 22.27 0.16 21.31 0.07 
36.390766 62.006797            16.90 0.02 16.39 0.02 
36.390769 61.998797 19.62 0.02 18.96 0.02 18.61 0.02 
36.390769 62.042813 21.09 0.02 20.34 0.04 20.01 0.02 
36.390772 62.103997 21.76 0.02 20.52 0.03 19.68 0.02 
36.390821 62.163463 22.31 0.03 20.97 0.06 20.23 0.02 
36.390824 62.106527 22.93 0.03 21.03 0.04 19.55 0.02 
36.390834 62.180256 25.06 0.15 22.66 0.10            
36.390842 61.973946 22.09 0.02 20.93 0.04 20.20 0.02 
36.390872 62.071165 20.51 0.02 19.48 0.02 18.61 0.02 
36.390900 62.004796 20.56 0.02 19.65 0.02 19.19 0.02 
36.390904 62.121996 24.50 0.17 22.16 0.08            
36.390907 62.108378 20.71 0.02 19.40 0.02 18.54 0.02 
36.390910 62.085950 21.82 0.02 20.11 0.03 18.93 0.02 
36.390911 62.147239 22.79 0.04 20.81 0.05 19.47 0.02 
36.390929 62.024086 22.08 0.03 21.46 0.09 20.61 0.03 
36.390932 62.027307            16.84 0.02 16.52 0.02 
36.390998 62.039705 20.89 0.02 19.90 0.03 19.32 0.02 
36.391011 61.985407 24.64 0.13            22.03 0.07 
36.391017 62.176120 22.55 0.02 21.12 0.03 20.26 0.02 
36.391036 62.169988 19.65 0.02 18.26 0.02 17.56 0.02 
36.391053 62.092373 24.54 0.11 22.45 0.11            
36.391056 61.974468 24.85 0.13 22.62 0.14            
36.391071 61.988479 19.62 0.02 18.55 0.02 18.05 0.02 
36.391098 62.078840 21.43 0.02 20.34 0.04 19.42 0.02 
36.391127 62.051317 19.85 0.02 18.88 0.02 18.42 0.02 
36.391134 62.122380 21.90 0.03 20.95 0.03 20.22 0.02 
36.391143 62.062741 21.68 0.02 20.46 0.04 19.73 0.02 
36.391161 61.991801 24.53 0.15 22.88 0.14            
36.391163 61.961083 20.27 0.02 18.97 0.02 18.31 0.02 
36.391178 62.099091 17.88 0.02 16.82 0.02 16.53 0.02 
36.391213 62.117308 19.13 0.02 17.77 0.02 16.87 0.02 
36.391229 62.165114 22.73 0.04 21.43 0.08 20.47 0.02 
36.391238 61.983346 24.23 0.10 21.81 0.07            
36.391245 62.160161 21.47 0.02 20.48 0.06 19.76 0.03 
36.391305 62.031299 20.83 0.02 19.80 0.03 19.26 0.02 
36.391314 62.001941 18.88 0.02 19.34 0.04            
36.391328 62.018706 22.75 0.03 21.50 0.08 21.11 0.03 
36.391336 62.029053 22.73 0.04 21.67 0.11 21.18 0.05 
36.391369 62.003391            16.81 0.02 16.41 0.02 
36.391380 62.034049 22.52 0.04 21.74 0.10 20.90 0.04 
36.391382 62.155616 18.46 0.02 17.88 0.02 17.54 0.02 
36.391416 62.131984 24.32 0.12 22.32 0.09            
36.391447 62.094559 22.72 0.03 20.99 0.04 19.60 0.02 
36.391522 62.055194 21.51 0.02 20.49 0.04 20.02 0.02 
36.391524 62.169928 19.08 0.02 18.59 0.02 18.30 0.02 
36.391581 62.067587 22.51 0.03 21.26 0.08 20.47 0.03 
36.391584 62.080388 23.19 0.05            20.20 0.02 
36.391601 62.020224 23.12 0.04 22.50 0.17 21.84 0.06 
36.391631 61.975881 18.53 0.02 17.50 0.02 16.94 0.02 
36.391635 62.164649 24.43 0.14            22.39 0.10 
36.391646 62.183435 18.80 0.02 17.66 0.02 17.19 0.02 
36.391682 62.176662 23.20 0.03 21.69 0.06 20.85 0.02 
36.391716 62.172097 24.07 0.07            21.83 0.05 
36.391718 62.092709 23.37 0.03 21.71 0.11 20.61 0.02 
36.391725 62.115965 20.55 0.02 18.77 0.02 17.66 0.02 
36.391729 62.063000 17.60 0.02 16.59 0.02 15.99 0.02 
36.391745 62.050788 22.23 0.03 21.28 0.08 20.71 0.04 
36.391754 62.115380 19.13 0.02 17.94 0.02 17.14 0.02 
36.391789 62.032917            17.08 0.02 16.77 0.02 
36.391792 62.005833 22.37 0.04 21.15 0.06 20.60 0.03 
36.391793 61.971344 24.28 0.09            21.89 0.06 
36.391794 62.159705 20.09 0.02 18.95 0.02 18.39 0.02 
36.391855 62.170473 24.42 0.13            21.72 0.06 
36.391857 62.181089 23.08 0.03 21.52 0.06 20.68 0.03 
36.391859 61.989657 17.94 0.02 17.19 0.02 16.75 0.02 
36.391880 62.102541 21.62 0.02 19.68 0.02 18.00 0.02 
36.391891 62.030223 20.42 0.02 19.41 0.02 18.77 0.02 
36.391916 62.070972 19.74 0.02 18.37 0.02 17.56 0.02 
36.391919 61.977002 24.26 0.10 21.23 0.04            
36.391939 62.016331 23.17 0.08            21.90 0.08 
36.392006 62.150605 21.91 0.02 20.21 0.03 19.67 0.02 
36.392008 62.002830 21.79 0.02 20.82 0.05 20.27 0.02 
36.392067 62.078647 19.10 0.02 18.12 0.02 17.28 0.02 
36.392087 62.035058 23.60 0.07            22.20 0.11 
36.392117 62.078165 20.60 0.02 19.02 0.02 18.03 0.02 
36.392149 62.027558 23.14 0.06 22.23 0.18 21.76 0.10 
36.392173 62.182401 23.90 0.07            22.11 0.07 
36.392233 62.101183 22.00 0.02 20.38 0.03 19.29 0.02 
36.392247 62.122978 20.01 0.02 19.44 0.02 19.12 0.02 
36.392265 62.127018 23.94 0.07 21.17 0.04            
36.392269 62.096216 19.33 0.02 18.69 0.02 18.36 0.02 
36.392337 61.974405 25.02 0.15 22.53 0.10            
36.392353 62.066934 19.55 0.02 18.40 0.02 17.59 0.02 
36.392373 62.065847 23.22 0.06            21.42 0.05 
36.392418 62.091824 22.24 0.02 20.64 0.03 19.28 0.02 
36.392421 62.171708 21.75 0.02 20.70 0.03 19.81 0.02 
36.392439 62.169002 22.89 0.04 21.79 0.11 20.78 0.03 
36.392451 61.982586 20.01 0.02 18.65 0.02 17.95 0.02 
36.392460 62.015023 21.40 0.02 20.38 0.03 19.75 0.02 
36.392484 62.043609 21.79 0.02 20.77 0.05 20.18 0.02 
36.392485 62.051443 19.60 0.02 18.87 0.02 18.38 0.02 
36.392493 61.991004 23.71 0.07 22.46 0.10 21.91 0.06 
36.392502 62.054414 19.27 0.02 18.35 0.02 17.70 0.02 
36.392520 61.980287 20.57 0.02 19.23 0.02 18.60 0.02 
36.392563 62.055072 17.77 0.02 16.87 0.02 16.36 0.02 
36.392565 62.153537 22.58 0.04 21.15 0.07 20.58 0.03 
36.392572 62.037553 18.81 0.02 17.94 0.02 17.43 0.02 
36.392581 62.087100 19.26 0.02 17.59 0.02 16.46 0.02 
36.392595 62.035581 19.47 0.02 18.78 0.02 18.42 0.02 
36.392604 62.167624 22.62 0.04 21.23 0.07 20.67 0.03 
36.392628 62.073325 19.91 0.02 18.62 0.02 17.80 0.02 
36.392671 62.103590 22.61 0.03 21.09 0.05 19.84 0.02 
36.392671 62.168498 19.86 0.02 18.53 0.02 17.82 0.02 
36.392680 61.998227 23.80 0.11            22.25 0.09 
36.392750 62.053923 18.45 0.02 17.65 0.02 17.14 0.02 
36.392752 62.117145 23.01 0.09 20.91 0.04            
36.392772 62.117724 21.26 0.02 19.67 0.02 18.62 0.02 
36.392776 62.136941 18.30 0.02 17.02 0.02 16.39 0.02 
36.392779 62.182997 19.32 0.02 18.09 0.02 17.51 0.02 
36.392813 62.114784 19.71 0.02 18.39 0.02 17.54 0.02 
36.392819 62.150720 22.82 0.04 21.31 0.07 20.74 0.03 
36.392845 62.063202 20.85 0.02 20.01 0.03 19.50 0.02 
36.392846 62.087570 20.65 0.02 19.46 0.02 18.68 0.02 
36.392853 62.126677 18.62 0.02 17.40 0.02 16.69 0.02 
36.392942 62.018863 19.15 0.02 18.45 0.02 18.02 0.02 
36.392950 62.002709 20.61 0.02 22.01 0.09            
36.392952 62.118105 19.97 0.02 18.78 0.02 17.91 0.02 
36.392956 62.174384 21.26 0.02 19.87 0.02 19.17 0.02 
36.392982 62.120431 19.08 0.02 17.66 0.02 16.75 0.02 
36.392989 62.100132 23.68 0.06 21.83 0.07 20.38 0.02 
36.393003 62.044503 23.05 0.07            21.01 0.05 
36.393031 61.970269 23.42 0.06            21.75 0.06 
36.393072 61.993038 23.61 0.07 22.91 0.14            
36.393082 62.002277 21.96 0.02 21.11 0.04            
36.393086 62.025505 18.55 0.02 17.77 0.02 17.42 0.02 
36.393113 62.110105 18.94 0.02 17.83 0.02 17.29 0.02 
36.393128 62.124175 21.36 0.02 19.84 0.02 18.71 0.02 
36.393137 62.085648 21.72 0.02 20.04 0.03 18.82 0.02 
36.393151 62.088995 20.94 0.02 19.27 0.02 18.15 0.02 
36.393169 62.140238 18.95 0.02 18.32 0.02 18.00 0.02 
36.393216 62.059050 22.87 0.05            21.23 0.06 
36.393241 62.005954 21.42 0.02 20.37 0.04 19.79 0.02 
36.393247 62.117716 23.00 0.06 20.29 0.03            
36.393262 62.131979 24.71 0.17 22.14 0.09            
36.393330 62.138971 23.51 0.05 22.72 0.14            
36.393385 62.004855 21.19 0.02 20.30 0.04 19.80 0.02 
36.393406 62.132616 21.68 0.02 20.49 0.03 19.80 0.02 
36.393409 62.063067 18.73 0.02 17.82 0.02 17.28 0.02 
36.393432 62.021070 21.62 0.02 20.63 0.03 20.23 0.02 
36.393433 61.993404 24.66 0.13 22.05 0.07            
36.393439 62.104784 20.00 0.02 18.79 0.02 17.95 0.02 
36.393447 62.046720 22.69 0.03 21.66 0.10 21.10 0.03 
36.393462 62.144712 20.18 0.02 19.30 0.02 18.63 0.02 
36.393495 62.063626 21.68 0.02 20.41 0.04 19.72 0.02 
36.393544 62.157011 22.04 0.03 20.91 0.06 20.25 0.02 
36.393558 62.179561            16.36 0.02 16.11 0.02 
36.393575 62.010857 22.56 0.05            20.55 0.03 
36.393592 61.986381 24.95 0.18 22.27 0.10            
36.393597 61.985325 24.90 0.18 22.35 0.11            
36.393605 62.090408 22.07 0.03 20.56 0.04 19.47 0.02 
36.393614 62.102470 22.28 0.04 21.06 0.05 20.28 0.03 
36.393614 62.090751 18.20 0.02 17.56 0.02 17.19 0.02 
36.393630 62.096788 24.36 0.09            20.99 0.04 
36.393644 62.175929 22.14 0.02 20.85 0.03 20.18 0.02 
36.393651 62.055381 18.25 0.02 17.49 0.02 17.03 0.02 
36.393659 62.051719 19.94 0.02 19.31 0.02 18.79 0.02 
36.393738 62.006131 18.01 0.02 17.15 0.02 16.79 0.02 
36.393761 62.137988 20.29 0.02 19.08 0.02 18.36 0.02 
36.393770 62.093046 23.97 0.06 21.79 0.06 19.77 0.02 
36.393770 62.183330 19.71 0.02 18.46 0.02 17.84 0.02 
36.393772 62.086485 21.52 0.02 20.34 0.04 19.49 0.02 
36.393799 62.000017 23.84 0.12 22.19 0.09            
36.393819 62.182941 22.33 0.02 20.96 0.04 20.22 0.02 
36.393868 61.979077 18.43 0.02 17.77 0.02 17.44 0.02 
36.393880 62.004180 22.58 0.04 21.61 0.08 21.00 0.04 
36.393921 62.144753 20.66 0.02 20.27 0.04 19.77 0.02 
36.393944 62.114289 21.02 0.02 20.01 0.03 19.32 0.02 
36.393951 62.155780 23.83 0.11            21.70 0.06 
36.393979 61.997630 23.49 0.07 21.88 0.07            
36.393985 62.087011 20.04 0.02 18.25 0.02 17.00 0.02 
36.393994 62.082114 20.13 0.02 18.69 0.02 17.75 0.02 
36.394024 62.054505 22.01 0.02 21.56 0.10 20.70 0.03 
36.394056 62.051442 22.20 0.03 20.86 0.05 20.41 0.03 
36.394069 62.130179 19.97 0.02 18.63 0.02 17.72 0.02 
36.394104 62.133051 21.44 0.02 20.94 0.04 20.59 0.03 
36.394108 62.144561 23.24 0.07            21.18 0.03 
36.394111 62.135903 18.48 0.02 17.52 0.02 16.66 0.02 
36.394120 62.102501 23.43 0.05 21.32 0.05 19.51 0.02 
36.394134 62.103590 20.00 0.02 18.09 0.02 16.83 0.02 
36.394139 62.124861 22.10 0.02 20.33 0.03 19.34 0.02 
36.394161 62.025955 19.91 0.02 19.17 0.02 18.68 0.02 
36.394270 62.061093            18.65 0.02 18.09 0.02 
36.394328 62.007456 23.40 0.08            21.96 0.07 
36.394349 61.997566 20.21 0.02 19.39 0.02 18.83 0.02 
36.394363 62.086867 21.88 0.03 19.77 0.03 18.19 0.02 
36.394447 61.968406 24.12 0.09 21.96 0.07            
36.394449 62.086341 21.88 0.02 19.87 0.03 18.32 0.02 
36.394469 62.134939 23.00 0.04            21.31 0.04 
36.394472 62.181757 21.89 0.02 20.51 0.03 19.83 0.02 
36.394499 62.077317 22.99 0.05 21.51 0.09 20.69 0.03 
36.394504 62.082438 22.08 0.03 20.32 0.04 19.38 0.02 
36.394608 62.059308 22.36 0.03 21.24 0.08 20.64 0.03 
36.394641 62.130877 18.26 0.02 17.12 0.02 16.46 0.02 
36.394647 62.024890 23.41 0.11            22.43 0.16 
36.394664 62.107904 21.64 0.02 20.09 0.03 19.04 0.02 
36.394671 62.078517 18.67 0.02 18.02 0.02 17.64 0.02 
36.394692 62.164273 18.96 0.02 17.72 0.02 17.14 0.02 
36.394702 62.056257 23.19 0.07            21.30 0.05 
36.394771 62.090208 22.56 0.03 20.70 0.05 19.55 0.02 
36.394776 62.136345 24.12 0.10            22.43 0.07 
36.394830 62.154685 23.51 0.06            21.69 0.06 
36.394843 62.130530 20.54 0.02 19.48 0.02 18.82 0.02 
36.394849 62.088087 22.14 0.03 20.46 0.04 19.15 0.02 
36.394938 62.151916 20.59 0.02 19.46 0.02 18.86 0.02 
36.394939 62.101451 21.57 0.02 20.19 0.03 19.29 0.02 
36.394966 62.139401 23.57 0.04            21.68 0.04 
36.394968 62.082473 21.69 0.02 19.94 0.03 18.83 0.02 
36.395010 62.152180 19.12 0.02 18.01 0.02 17.48 0.02 
36.395039 62.112898 22.09 0.03 20.75 0.04 19.92 0.02 
36.395043 62.090568 21.12 0.02 18.96 0.02 17.27 0.02 
36.395082 62.083543 22.53 0.03 20.72 0.04 19.43 0.02 
36.395106 62.041915            17.17 0.02 16.64 0.02 
36.395112 62.088449 21.93 0.02 20.36 0.04 19.31 0.02 
36.395163 62.136558 22.89 0.03 21.60 0.05 20.62 0.02 
36.395170 62.048008 18.52 0.02 17.67 0.02 17.11 0.02 
36.395199 62.076164 18.90 0.02 17.77 0.02 17.09 0.02 
36.395212 62.066517 23.52 0.08            21.78 0.07 
36.395224 62.176240 22.87 0.03 21.16 0.04 20.19 0.02 
36.395238 61.999656 20.84 0.02 19.71 0.02 19.18 0.02 
36.395259 62.081915 21.28 0.02 19.61 0.02 18.50 0.02 
36.395285 62.075923 18.13 0.02 16.98 0.02 16.35 0.02 
36.395295 62.117235 19.49 0.02 18.45 0.02 17.64 0.02 
36.395314 62.086796 21.28 0.02 19.47 0.02 18.14 0.02 
36.395341 62.066258 20.32 0.02 19.20 0.02 18.47 0.02 
36.395344 62.045400 21.64 0.02 20.71 0.05 20.16 0.03 
36.395363 62.166568 22.31 0.03 21.05 0.06 20.49 0.03 
36.395378 61.980291 23.07 0.04 21.65 0.06 20.75 0.03 
36.395387 62.073727 24.12 0.12            21.34 0.04 
36.395392 62.127720 20.37 0.02 18.90 0.02 17.93 0.02 
36.395441 62.131070 22.07 0.03 20.94 0.04 20.45 0.03 
36.395452 62.155109 23.27 0.05 21.97 0.14 21.23 0.04 
36.395461 62.145775 23.47 0.06 21.91 0.11 21.22 0.04 
36.395465 62.099610 24.45 0.13 20.51 0.03            
36.395484 61.988421 24.58 0.13 21.70 0.06            
36.395533 61.974733 23.99 0.08            22.18 0.07 
36.395588 61.959713 18.21 0.02 16.80 0.02 16.07 0.02 
36.395609 62.060713 17.77 0.02 16.80 0.02 16.24 0.02 
36.395609 61.974177 22.34 0.02 21.06 0.05 20.41 0.02 
36.395655 62.149570 22.09 0.03 20.86 0.06 20.11 0.02 
36.395661 62.181320 18.68 0.02 17.36 0.02 16.71 0.02 
36.395663 62.126582 24.45 0.11 21.77 0.06            
36.395678 61.972060 24.78 0.16 21.83 0.07            
36.395704 62.174487 25.05 0.17 22.20 0.08            
36.395759 62.088884 23.21 0.05 21.36 0.08 19.72 0.02 
36.395783 62.113946 24.14 0.14 21.87 0.07            
36.395813 62.177982 20.06 0.02 18.62 0.02 17.93 0.02 
36.395819 61.968566 24.71 0.13 22.14 0.09            
36.395830 62.086495 22.31 0.03 20.36 0.04 18.82 0.02 
36.395879 62.165884 21.64 0.02 20.50 0.05 19.85 0.02 
36.395895 62.074224 19.74 0.02 18.26 0.02 17.33 0.02 
36.395939 61.993961 20.16 0.02 19.21 0.02 18.71 0.02 
36.395945 62.133051 18.67 0.02 17.54 0.02 16.86 0.02 
36.395964 62.120788 20.72 0.02 18.95 0.02 17.77 0.02 
36.395974 62.101936 19.12 0.02 18.52 0.02 18.23 0.02 
36.396023 62.047261 22.68 0.04 21.87 0.12 21.16 0.05 
36.396031 62.068500 20.09 0.02 19.23 0.02 18.58 0.02 
36.396032 62.018541 22.40 0.02 21.33 0.05 20.76 0.02 
36.396042 62.149549 21.39 0.02 20.23 0.04 19.43 0.02 
36.396044 62.119334 24.01 0.16 21.99 0.11            
36.396054 62.054436 19.81 0.02 18.94 0.02 18.39 0.02 
36.396054 62.022340 19.48 0.02 18.59 0.02 18.14 0.02 
36.396059 62.163481 22.42 0.03 20.87 0.05 20.29 0.02 
36.396103 62.062149 20.30 0.02 19.26 0.02 18.64 0.02 
36.396122 62.150829 20.93 0.02 19.93 0.03 19.30 0.02 
36.396138 62.153400 21.95 0.02 21.40 0.07 21.19 0.04 
36.396142 62.088226 20.03 0.02 17.97 0.02 16.41 0.02 
36.396178 62.060434 17.78 0.02 16.82 0.02 16.26 0.02 
36.396188 62.012042 20.79 0.02 19.94 0.03 19.42 0.02 
36.396202 62.171163 23.16 0.03 21.56 0.06 20.74 0.02 
36.396209 62.008912 19.22 0.02 18.61 0.02 18.24 0.02 
36.396209 61.965889 21.73 0.02 21.10 0.06 20.76 0.03 
36.396235 62.125924 23.27 0.06 21.73 0.07 20.73 0.03 
36.396235 62.167530 19.64 0.02 18.63 0.02 18.04 0.02 
36.396259 62.124647 20.90 0.02 19.62 0.02 18.57 0.02 
36.396273 62.136169 19.18 0.02 17.93 0.02 17.20 0.02 
36.396299 62.004526 18.52 0.02 17.83 0.02 17.34 0.02 
36.396443 62.097094 23.24 0.05 21.19 0.05 19.70 0.02 
36.396443 62.085722 19.34 0.02 17.95 0.02 17.10 0.02 
36.396465 62.092968 17.79 0.02 15.89 0.02            
36.396482 62.046168 21.57 0.02 20.54 0.04 19.96 0.02 
36.396495 61.975933 18.29 0.02 17.23 0.02 16.77 0.02 
36.396548 62.124039 19.30 0.02 17.84 0.02 16.89 0.02 
36.396580 62.022634 22.86 0.06 21.64 0.11 21.40 0.06 
36.396586 62.001082 20.66 0.02 19.64 0.02 19.16 0.02 
36.396597 62.183050 19.65 0.02 18.39 0.02 17.62 0.02 
36.396616 62.097391 21.16 0.02 19.79 0.02 18.85 0.02 
36.396628 62.126687 22.41 0.03 20.75 0.04 19.57 0.02 
36.396629 61.996866 21.59 0.02 20.44 0.03 19.88 0.02 
36.396651 62.130359 19.50 0.02 18.16 0.02 17.47 0.02 
36.396662 62.096199 23.18 0.04 21.44 0.06 20.04 0.02 
36.396662 62.100375 18.83 0.02 17.14 0.02 16.05 0.02 
36.396686 62.147528 23.40 0.06            21.41 0.04 
36.396690 61.963697 21.89 0.02 21.63 0.09 20.93 0.03 
36.396716 62.028614 22.04 0.03 21.03 0.06 20.34 0.03 
36.396718 62.175284 21.28 0.02 19.82 0.02 19.11 0.02 
36.396726 61.975184 22.68 0.03 21.45 0.06 20.86 0.03 
36.396753 62.054992 21.88 0.02 21.29 0.08 20.46 0.02 
36.396759 62.001795 22.76 0.04 21.76 0.05 20.99 0.02 
36.396776 61.998565 19.90 0.02 19.36 0.02 18.91 0.02 
36.396781 62.118110 17.40 0.02 15.73 0.02            
36.396793 62.100981 22.64 0.03 21.09 0.05 20.00 0.02 
36.396831 62.102105 21.18 0.02 19.69 0.02 18.57 0.02 
36.396881 62.015525 21.96 0.02 20.43 0.04 20.03 0.02 
36.396894 62.098211 19.25 0.02 17.88 0.02 17.05 0.02 
36.396908 62.095546 23.08 0.04 20.99 0.04 19.37 0.02 
36.396925 62.052058 23.18 0.06 22.27 0.17 21.62 0.06 
36.396933 62.018989 21.45 0.02 20.38 0.03 19.93 0.02 
36.396940 62.083204 23.80 0.09            21.03 0.04 
36.396950 62.094014 19.72 0.02 18.08 0.02 16.99 0.02 
36.396952 62.162637 19.10 0.02 17.86 0.02 17.11 0.02 
36.396963 62.104892 19.11 0.02 17.85 0.02 17.02 0.02 
36.397010 62.134635 20.51 0.02 19.63 0.02 19.07 0.02 
36.397018 62.108226 22.97 0.05 21.16 0.04 19.97 0.02 
36.397064 61.973922 23.03 0.04 21.63 0.06 20.98 0.03 
36.397070 62.048955 24.21 0.17            22.34 0.14 
36.397082 62.016256 21.72 0.02 20.80 0.04 20.30 0.02 
36.397089 62.067822 18.46 0.02 17.23 0.02 16.66 0.02 
36.397108 62.113884 22.99 0.06            21.30 0.05 
36.397121 61.995523 22.96 0.04 22.05 0.07 21.21 0.04 
36.397146 62.156510 19.53 0.02 18.99 0.02 18.66 0.02 
36.397154 62.086746 19.26 0.02 17.82 0.02 17.00 0.02 
36.397164 62.093328 21.72 0.02 19.72 0.03 18.06 0.02 
36.397179 62.095781 23.17 0.04 21.26 0.05 19.65 0.02 
36.397180 62.180199 25.04 0.14 22.64 0.11            
36.397186 61.998640 24.01 0.11 22.17 0.09            
36.397227 62.135786 20.61 0.02 19.75 0.02 19.04 0.02 
36.397291 62.049877 20.86 0.02 20.09 0.04 19.52 0.02 
36.397342 62.138612 23.00 0.03 21.71 0.06 20.96 0.03 
36.397411 61.964580 22.57 0.04 21.84 0.11 21.41 0.04 
36.397452 62.182597 23.83 0.06            21.40 0.05 
36.397473 62.170166 20.91 0.02 20.35 0.02 20.06 0.02 
36.397534 62.159591 21.44 0.02 20.26 0.04 19.57 0.02 
36.397535 62.049733 19.43 0.02 18.76 0.02 18.26 0.02 
36.397551 62.120668 20.03 0.02 18.42 0.02 17.36 0.02 
36.397554 62.102318 20.71 0.02 19.20 0.02 18.18 0.02 
36.397592 62.102836 20.36 0.02 18.86 0.02 17.90 0.02 
36.397594 62.061871 18.04 0.02 17.02 0.02 16.43 0.02 
36.397622 62.116999 21.89 0.04 20.32 0.03 19.02 0.02 
36.397623 62.113675 18.96 0.02 17.60 0.02 16.74 0.02 
36.397729 61.993130 22.41 0.03 21.30 0.05 20.76 0.03 
36.397743 62.005391 22.29 0.03 21.23 0.06 20.88 0.03 
36.397797 62.184979 19.80 0.02 18.84 0.02 18.28 0.02 
36.397828 62.182743 21.87 0.02 20.45 0.03 19.79 0.02 
36.397848 61.984561 23.44 0.06            21.17 0.03 
36.397856 62.151581 19.98 0.02 18.91 0.02 18.27 0.02 
36.397862 62.186847 19.99 0.02 19.17 0.02 18.57 0.02 
36.397869 62.053570 23.93 0.11            22.15 0.08 
36.397873 62.115261 21.75 0.03 20.68 0.04 20.12 0.03 
36.397873 62.117519 21.31 0.02 20.12 0.03 19.32 0.02 
36.397897 62.061726 20.73 0.02 19.81 0.03 19.07 0.02 
36.397904 62.158737 20.62 0.02 19.44 0.02 18.85 0.02 
36.397937 62.032063            16.94 0.02 16.47 0.02 
36.397946 61.975083 23.19 0.05 22.03 0.09 21.32 0.04 
36.397949 62.103455 18.70 0.02 17.32 0.02 16.55 0.02 
36.398037 62.048748 18.95 0.02 17.98 0.02 17.48 0.02 
36.398049 62.122588 17.54 0.02 16.36 0.02 16.07 0.02 
36.398072 62.047688 18.57 0.02 17.75 0.02 17.34 0.02 
36.398112 62.050241 22.32 0.07            20.80 0.08 
36.398127 62.128727 22.94 0.04 21.55 0.07 20.93 0.04 
36.398139 62.087461 22.81 0.04 21.46 0.10 20.28 0.03 
36.398195 61.970989 20.56 0.02 19.31 0.02 18.71 0.02 
36.398199 62.114115 22.14 0.05 20.23 0.03 18.96 0.02 
36.398221 62.067571 18.75 0.02 18.14 0.02 17.78 0.02 
36.398285 62.134725 22.98 0.04 21.52 0.06 21.20 0.04 
36.398317 62.114374 18.82 0.02 17.09 0.02 16.10 0.02 
36.398327 62.067946 24.17 0.18            22.44 0.12 
36.398331 61.962904 21.47 0.02 20.10 0.03 19.35 0.02 
36.398378 62.143602 23.00 0.05            21.23 0.04 
36.398384 62.055176 19.46 0.02 18.77 0.02 18.22 0.02 
36.398399 62.000821 23.77 0.11 21.52 0.06            
36.398537 62.022449 19.17 0.02 18.31 0.02 17.93 0.02 
36.398598 62.097295 23.46 0.05 20.89 0.04 18.71 0.02 
36.398610 62.107763 23.51 0.05 21.25 0.05 19.53 0.02 
36.398662 62.032364            16.69 0.02 16.21 0.02 
36.398666 62.142345 21.50 0.02 20.33 0.02 19.68 0.02 
36.398721 62.055897 22.23 0.03 21.27 0.07 20.64 0.03 
36.398737 62.129360 22.21 0.03            20.19 0.02 
36.398751 62.126031 20.29 0.02 19.11 0.02 18.38 0.02 
36.398773 62.114620 21.77 0.06 20.31 0.05 19.17 0.03 
36.398785 62.116717 23.67 0.07            22.05 0.08 
36.398795 62.118038 21.04 0.02 19.48 0.02 18.44 0.02 
36.398823 62.115080 22.52 0.05 21.29 0.06 20.37 0.03 
36.398828 62.044762 18.66 0.02 17.83 0.02 17.39 0.02 
36.398849 62.154494 22.70 0.04            21.07 0.04 
36.398858 62.053931 18.53 0.02 17.72 0.02 17.20 0.02 
36.398866 62.006154 20.59 0.02 19.97 0.03 19.65 0.02 
36.398866 61.971834 23.50 0.10            21.66 0.07 
36.398881 61.992003 23.23 0.05            21.73 0.05 
36.398913 62.094735 18.07 0.02 16.31 0.02            
36.398918 62.029964 23.64 0.10            22.18 0.10 
36.398929 62.108396 22.57 0.03 20.77 0.04 19.30 0.02 
36.398944 62.018520 22.48 0.03 21.68 0.07 21.11 0.03 
36.398961 62.119608 24.16 0.14 21.91 0.08            
36.398994 62.128916 21.19 0.02 19.73 0.02 18.82 0.02 
36.399052 62.060626 22.13 0.03 20.74 0.05 20.07 0.02 
36.399064 62.027596 22.60 0.04 21.61 0.10 21.12 0.04 
36.399093 62.112273 18.29 0.02 17.75 0.02 17.43 0.02 
36.399113 62.142137 22.12 0.02 20.98 0.04 20.49 0.02 
36.399119 62.155377 20.68 0.02 19.79 0.03 19.21 0.02 
36.399155 62.135605 20.15 0.02            18.37 0.02 
36.399198 62.084589 24.07 0.10 21.98 0.13 20.12 0.02 
36.399216 62.106284 19.36 0.02 18.40 0.02 17.80 0.02 
36.399260 62.093082 22.17 0.03 20.11 0.03 18.38 0.02 
36.399262 62.096599 23.90 0.07            20.72 0.03 
36.399282 62.076309 19.50 0.02 18.16 0.02 17.36 0.02 
36.399303 62.135101 20.52 0.02 19.42 0.02 18.78 0.02 
36.399325 62.132992 21.61 0.02 20.82 0.04 20.17 0.02 
36.399401 62.125831 21.33 0.03 19.63 0.03 18.43 0.02 
36.399469 62.144886 19.13 0.02 18.06 0.02 17.38 0.02 
36.399484 62.184999 19.99 0.02 18.86 0.02 18.39 0.02 
36.399536 62.091126            20.35 0.04 18.53 0.02 
36.399541 62.073836 20.14 0.02 18.69 0.02 17.84 0.02 
36.399570 61.997958 24.25 0.10 22.27 0.09            
36.399598 62.101874 22.78 0.03 21.34 0.05 20.42 0.02 
36.399604 62.096881 21.56 0.02 19.89 0.02 18.82 0.02 
36.399605 62.068355 23.75 0.06            21.42 0.04 
36.399622 61.993788 21.59 0.02 20.57 0.04            
36.399660 62.089073 23.25 0.05            20.84 0.03 
36.399663 62.163480 23.16 0.05            21.28 0.04 
36.399723 62.102594 20.15 0.02 18.45 0.02 17.27 0.02 
36.399737 62.150951 20.54 0.02 19.50 0.02 18.80 0.02 
36.399760 61.994633 21.71 0.02 20.55 0.04 19.88 0.02 
36.399762 61.996714 21.25 0.02 20.18 0.03 19.69 0.02 
36.399794 62.165037 23.58 0.08            21.87 0.07 
36.399808 62.156652 20.22 0.02 18.99 0.02 18.45 0.02 
36.399810 62.176565 22.57 0.03 20.92 0.04 20.17 0.02 
36.399841 62.103110 22.55 0.04 21.21 0.06 20.10 0.02 
36.399862 62.106853 18.99 0.02 17.60 0.02 16.72 0.02 
36.399867 62.125860 19.00 0.02 17.45 0.02 16.43 0.02 
36.399874 62.051588 19.41 0.02 18.50 0.02 18.10 0.02 
36.399881 62.134610 18.12 0.02 16.95 0.02 16.32 0.02 
36.399894 62.041133 23.27 0.06 22.25 0.18 21.68 0.07 
36.399926 62.139725 22.99 0.03            21.11 0.03 
36.399929 62.184454 23.85 0.05            22.30 0.07 
36.399963 62.088374 21.19 0.02 19.86 0.03 18.79 0.02 
36.399965 62.077854 20.66 0.02 18.82 0.02 17.46 0.02 
36.399988 61.986130 24.19 0.10 21.15 0.04            
36.400017 61.979317 17.87 0.02 16.36 0.02 16.05 0.02 
36.400070 62.123127 19.90 0.02 18.56 0.02 17.62 0.02 
36.400095 62.091725 23.90 0.09            20.72 0.03 
36.400154 62.149067 22.15 0.03 20.73 0.05 20.20 0.02 
36.400155 62.106524 22.20 0.02 20.81 0.04 19.96 0.02 
36.400159 62.083585 23.57 0.06            20.72 0.03 
36.400177 62.099970 23.98 0.10 22.05 0.08 20.23 0.03 
36.400186 62.140637 20.71 0.02 19.77 0.02 19.12 0.02 
36.400212 62.033610 22.24 0.06 21.26 0.08 20.79 0.04 
36.400224 61.998246 23.82 0.08            22.03 0.08 
36.400227 62.099116 23.02 0.05 21.48 0.06 19.99 0.02 
36.400295 62.168390 17.93 0.02 16.76 0.02 16.46 0.02 
36.400296 62.024022 22.76 0.06 22.20 0.16 21.42 0.05 
36.400307 62.176310 23.64 0.05            21.23 0.04 
36.400332 62.047280 21.60 0.02 20.64 0.05 20.05 0.02 
36.400333 62.100322 23.82 0.07 21.85 0.07 20.79 0.03 
36.400342 62.178449 20.25 0.02 19.37 0.02 18.65 0.02 
36.400374 62.181070 22.14 0.02 20.81 0.04 20.16 0.02 
36.400474 62.008755 23.12 0.05            21.53 0.04 
36.400612 62.011878 20.53 0.02 19.61 0.02 19.09 0.02 
36.400613 61.976774 24.16 0.09            21.36 0.04 
36.400644 62.118072 19.68 0.02 19.04 0.02 18.73 0.02 
36.400649 62.115252 22.48 0.05 21.14 0.05 20.26 0.03 
36.400703 62.058452 18.34 0.02 17.34 0.02 16.69 0.02 
36.400707 61.997125 23.95 0.07            22.01 0.07 
36.400724 62.128705 19.03 0.02 18.07 0.02 17.54 0.02 
36.400728 62.049255 23.42 0.07            21.88 0.09 
36.400785 61.998176 21.50 0.02            19.66 0.02 
36.400822 62.105924 21.97 0.02 20.20 0.03 18.90 0.02 
36.400844 62.121816 19.88 0.02 18.32 0.02 17.36 0.02 
36.400858 62.161461 22.98 0.05            21.03 0.04 
36.400880 62.002498 23.71 0.09 21.89 0.07            
36.400925 62.001098 18.55 0.02 17.93 0.02 17.59 0.02 
36.400945 62.074142 21.99 0.03 20.36 0.04 19.43 0.02 
36.400954 62.097718 21.89 0.02 19.97 0.03 18.56 0.02 
36.400971 62.149966 22.78 0.04 22.15 0.14 21.05 0.04 
36.400973 61.995668 22.89 0.04 21.85 0.07 21.36 0.04 
36.400977 62.155224 19.58 0.02 18.40 0.02 17.66 0.02 
36.401003 62.059345 23.18 0.06            21.27 0.05 
36.401009 62.186461 19.13 0.02 18.05 0.02 17.59 0.02 
36.401031 62.016741 21.08 0.02 20.15 0.03 19.69 0.02 
36.401033 62.099124 21.03 0.02 19.83 0.02 19.03 0.02 
36.401037 62.039864 18.26 0.02 17.34 0.02 16.81 0.02 
36.401041 61.997935 23.30 0.06            21.57 0.05 
36.401057 62.171693 21.87 0.02 20.41 0.02 19.52 0.02 
36.401113 62.133337 19.32 0.02 18.17 0.02 17.68 0.02 
36.401117 62.151557 24.06 0.11            22.40 0.10 
36.401134 62.095931 23.36 0.04            22.36 0.07 
36.401140 62.143388 18.90 0.02 17.90 0.02 17.20 0.02 
36.401152 62.083597 19.91 0.02 18.30 0.02 17.22 0.02 
36.401191 62.180679 23.28 0.04 21.82 0.06 20.99 0.03 
36.401205 62.117082 20.32 0.02 18.65 0.02 17.56 0.02 
36.401287 62.052097 18.12 0.02 17.58 0.02 17.27 0.02 
36.401308 62.100926 18.34 0.02 16.13 0.02            
36.401381 62.004571 20.74 0.02 19.81 0.02 19.31 0.02 
36.401407 62.008033 18.57 0.02 17.68 0.02 17.33 0.02 
36.401423 62.174793 23.96 0.06 21.59 0.06            
36.401459 62.118998 22.46 0.02 20.64 0.03 19.25 0.02 
36.401509 62.018964 20.35 0.02 19.52 0.02 19.08 0.02 
36.401520 62.009886 21.01 0.02 20.09 0.03 19.59 0.02 
36.401521 62.110653 20.96 0.02 19.76 0.02 18.92 0.02 
36.401561 62.177059 18.60 0.02 18.00 0.02 17.70 0.02 
36.401589 62.183733 22.57 0.03 21.37 0.05 20.56 0.03 
36.401607 61.997270 24.00 0.11            22.20 0.08 
36.401610 62.137496 21.73 0.02 20.52 0.03 19.94 0.02 
36.401647 62.129609 24.51 0.20 21.62 0.07            
36.401668 62.146116 18.83 0.02 17.93 0.02 17.34 0.02 
36.401710 62.068922 22.40 0.03 20.92 0.06 20.06 0.02 
36.401749 62.114035 18.80 0.02 17.55 0.02 16.82 0.02 
36.401752 62.141830 19.91 0.02 19.07 0.02 18.59 0.02 
36.401783 62.046774 22.41 0.03 21.34 0.08 20.85 0.04 
36.401784 62.132442 18.47 0.02 17.36 0.02 16.76 0.02 
36.401784 62.068355 20.30 0.02 18.82 0.02 17.83 0.02 
36.401833 62.106815 22.94 0.04 20.69 0.04 18.76 0.02 
36.401853 61.970736 24.02 0.07            22.10 0.08 
36.401867 62.156018 23.36 0.05            21.40 0.04 
36.401880 62.142415 22.98 0.03            21.10 0.03 
36.401886 62.080156 22.86 0.04 21.01 0.05 19.61 0.02 
36.401897 62.103317 18.81 0.02 17.61 0.02 16.85 0.02 
36.401898 62.131294 22.86 0.04 22.31 0.10            
36.401899 62.107305 20.52 0.02 20.04 0.03 19.57 0.02 
36.401913 62.171212 19.39 0.02 17.96 0.02 17.18 0.02 
36.401932 61.972080 23.79 0.07            21.91 0.05 
36.401933 62.067154 21.00 0.02 19.44 0.02 18.28 0.02 
36.401935 62.109495 19.88 0.02 18.26 0.02 17.38 0.02 
36.401949 62.090856 17.52 0.02 15.92 0.02            
36.401976 62.091424 21.96 0.06 20.59 0.08            
36.402015 62.186601 18.58 0.02 16.97 0.02 16.50 0.02 
36.402055 62.161484 23.05 0.04 21.93 0.12 21.13 0.04 
36.402112 62.099444 22.04 0.09            20.01 0.16 
36.402156 62.081248 21.42 0.02 19.85 0.03 18.75 0.02 
36.402160 62.104027 17.95 0.02 16.00 0.02            
36.402165 62.167549 24.71 0.11 22.23 0.08            
36.402244 62.098934 22.77 0.13 20.90 0.11 19.64 0.09 
36.402252 62.028087 19.39 0.02 18.49 0.02 18.07 0.02 
36.402265 62.041103 22.34 0.04 21.36 0.08 20.85 0.04 
36.402280 62.064130 20.02 0.02 18.68 0.02 17.88 0.02 
36.402291 62.096354 21.82 0.02 20.13 0.02 18.95 0.02 
36.402365 62.024769 22.35 0.04 21.07 0.07 20.40 0.03 
36.402369 61.993530 24.01 0.09            22.03 0.06 
36.402383 62.099180 19.14 0.02 17.40 0.02 16.49 0.02 
36.402388 62.105756 19.53 0.02 18.32 0.02 17.50 0.02 
36.402404 61.990296 24.12 0.10            22.09 0.07 
36.402428 62.062004 19.28 0.02 18.29 0.02 17.66 0.02 
36.402477 62.117201 20.77 0.02 19.19 0.02 18.17 0.02 
36.402518 61.985602 23.80 0.09 20.94 0.04            
36.402520 62.053706 22.08 0.04            20.43 0.04 
36.402569 62.001852 19.99 0.02 19.04 0.02 18.37 0.02 
36.402613 62.135462 22.91 0.04 21.55 0.06 20.53 0.03 
36.402622 62.171181 22.59 0.02 21.23 0.04 20.51 0.02 
36.402649 62.162064 18.76 0.02 17.84 0.02 17.31 0.02 
36.402651 62.004195 22.13 0.03 21.04 0.04 20.39 0.02 
36.402666 62.169679 25.18 0.17 23.12 0.15            
36.402781 62.051362 22.30 0.03 21.57 0.07 21.05 0.04 
36.402822 62.014791 23.31 0.05            21.75 0.05 
36.402830 61.992338 21.84 0.02 20.74 0.03 20.16 0.02 
36.402833 62.049080 21.84 0.02 21.07 0.06 20.57 0.03 
36.402836 62.142503 24.06 0.08 23.10 0.15            
36.402885 62.081059 21.98 0.02 20.31 0.04 19.06 0.02 
36.402900 62.053023 21.66 0.02 20.92 0.04 20.46 0.02 
36.402958 62.140564 20.02 0.02 19.12 0.02 18.61 0.02 
36.402961 62.127920            19.84 0.02 19.09 0.02 
36.402966 62.153163 18.68 0.02 17.82 0.02 17.27 0.02 
36.402987 62.011120 24.05 0.13            22.92 0.15 
36.403017 62.013706 20.68 0.02 19.73 0.02 19.28 0.02 
36.403058 61.988730 24.26 0.10 21.72 0.06            
36.403063 61.971176 23.19 0.04 21.76 0.06 20.98 0.04 
36.403099 62.143259 19.48 0.02 18.61 0.02 18.08 0.02 
36.403182 62.007801 22.55 0.04 21.20 0.07 20.73 0.03 
36.403192 62.184571 23.33 0.04            21.36 0.04 
36.403230 62.138282 21.55 0.02 20.40 0.03 19.74 0.02 
36.403237 62.098326 23.24 0.15            20.46 0.09 
36.403268 62.066573 21.22 0.02 20.29 0.03 19.66 0.02 
36.403270 62.051025 22.01 0.05 20.86 0.08 20.22 0.04 
36.403294 62.092325 17.65 0.02 16.47 0.02            
36.403315 62.001003 24.39 0.13 22.56 0.11            
36.403448 62.115346 22.22 0.08 21.09 0.08            
36.403458 62.107000 22.69 0.03 21.27 0.05 20.52 0.02 
36.403475 62.093362 24.21 0.11            19.93 0.02 
36.403542 62.098056 23.18 0.04 21.55 0.06 20.16 0.05 
36.403543 61.968545 24.42 0.10 21.83 0.07            
36.403556 62.003067 21.38 0.02 20.30 0.03 19.89 0.02 
36.403615 62.185109 25.17 0.16 22.59 0.10            
36.403619 62.136784 21.20 0.02 20.08 0.03 19.22 0.02 
36.403622 62.069887 20.67 0.02 19.09 0.02 18.02 0.02 
36.403637 62.155719 20.25 0.02 19.01 0.02 18.44 0.02 
36.403638 62.122313 18.60 0.02 17.61 0.02 16.93 0.02 
36.403642 62.111802 18.38 0.02 17.75 0.02 17.42 0.02 
36.403681 62.045943 21.52 0.02 20.48 0.04 20.06 0.02 
36.403682 62.076311 20.12 0.02 18.25 0.02 16.83 0.02 
36.403717 62.003699 23.30 0.06 22.33 0.09 21.68 0.06 
36.403736 62.041964 23.86 0.10            22.23 0.11 
36.403781 62.164911 19.07 0.02 18.02 0.02 17.38 0.02 
36.403815 62.050010 22.58 0.04 21.55 0.09 21.01 0.04 
36.403831 62.094319 23.69 0.08 21.37 0.08 19.44 0.02 
36.403846 62.037335 23.36 0.07            21.84 0.08 
36.403855 62.098834 21.99 0.06 20.47 0.06 19.53 0.05 
36.403868 62.089548 19.95 0.02 18.07 0.02 16.66 0.02 
36.403885 61.977606 24.23 0.10 21.66 0.06            
36.403894 62.156831 22.47 0.03 20.98 0.06 20.47 0.03 
36.403916 62.123263 23.16 0.05 21.37 0.06 19.90 0.02 
36.403955 62.094549 21.52 0.02 19.62 0.02 18.26 0.02 
36.404034 62.103583 23.00 0.05 20.76 0.04 18.65 0.02 
36.404039 62.045521            17.24 0.02 16.74 0.02 
36.404044 62.131439 21.81 0.02 20.33 0.03            
36.404047 62.112953 20.52 0.02 19.46 0.02 18.77 0.02 
36.404052 62.096224 23.86 0.11            20.35 0.03 
36.404066 62.015727 23.48 0.06            22.14 0.07 
36.404080 62.066905 20.85 0.02 19.34 0.02 18.57 0.02 
36.404109 62.129299 24.17 0.13            21.95 0.07 
36.404175 62.128169 20.27 0.02 19.50 0.02 18.98 0.02 
36.404213 62.135849 23.62 0.06            21.60 0.05 
36.404232 61.995033 22.72 0.04 21.61 0.07 21.05 0.03 
36.404311 62.003584 20.74 0.02 19.84 0.02 19.38 0.02 
36.404339 62.081214 17.35 0.02 15.17 0.02            
36.404358 62.008437 22.19 0.03 21.25 0.06 20.82 0.03 
36.404365 62.050136 20.50 0.02 20.01 0.03 19.47 0.02 
36.404380 62.144821 18.79 0.02 18.21 0.02 17.93 0.02 
36.404382 61.991946 18.57 0.02 17.60 0.02 17.16 0.02 
36.404420 62.084465 21.14 0.02 19.77 0.03 18.63 0.02 
36.404423 62.022619 23.70 0.10            21.93 0.10 
36.404432 62.118922 21.29 0.02 20.00 0.02 19.24 0.02 
36.404436 62.152624 23.57 0.08            21.87 0.07 
36.404478 62.120811 20.31 0.02 19.37 0.02 18.73 0.02 
36.404599 62.014665 21.51 0.02 20.47 0.03 19.96 0.02 
36.404660 61.993853 21.38 0.02 20.22 0.03 19.60 0.02 
36.404703 62.011562 20.41 0.02 19.65 0.02 19.20 0.02 
36.404731 62.015624 21.05 0.02 20.04 0.03 19.63 0.02 
36.404772 62.098577 23.00 0.13            20.39 0.09 
36.404791 62.006467 24.25 0.12 21.89 0.07            
36.404803 62.159935 20.48 0.02 19.79 0.06 19.03 0.03 
36.404838 61.982315 23.71 0.06            21.89 0.07 
36.404839 62.118181 18.88 0.02 17.42 0.02 16.56 0.02 
36.404862 62.048740 19.13 0.02 18.25 0.02 17.85 0.02 
36.404866 61.969443 24.70 0.14 22.22 0.08            
36.404897 62.082149 23.51 0.06 21.82 0.10 20.02 0.02 
36.404906 62.150615 22.32 0.03 21.09 0.07 20.26 0.02 
36.404907 61.987878 23.63 0.06 21.34 0.05            
36.404948 62.122583 23.75 0.11 21.59 0.06 19.65 0.02 
36.404959 62.091729 19.66 0.02 18.22 0.02 17.29 0.02 
36.404961 61.968412 24.86 0.15 21.82 0.07            
36.404983 62.089655 20.78 0.02 19.09 0.02 17.99 0.02 
36.404985 62.051496 18.10 0.02 17.21 0.02 16.65 0.02 
36.404989 62.169204 20.38 0.02 19.77 0.02 19.49 0.02 
36.404989 62.016163 23.16 0.08 21.80 0.09 21.44 0.07 
36.405067 61.992413 22.56 0.03 21.34 0.05 20.73 0.03 
36.405131 62.110808 17.68 0.02 17.02 0.02 16.74 0.02 
36.405140 62.064580 19.36 0.02 17.86 0.02 16.95 0.02 
36.405153 62.101724 21.10 0.02 19.98 0.02 19.22 0.02 
36.405164 62.184995 24.47 0.09 21.89 0.07            
36.405181 62.013502 23.38 0.05            21.87 0.06 
36.405229 62.077221 21.27 0.02 19.98 0.03 19.17 0.02 
36.405300 62.014909            17.16 0.02 16.79 0.02 
36.405317 62.161519 20.02 0.02 18.93 0.02 18.31 0.02 
36.405336 62.099488 20.19 0.02 18.77 0.02 17.80 0.02 
36.405339 62.049878 23.00 0.05 22.15 0.14 21.48 0.06 
36.405375 62.145947 19.30 0.02 18.78 0.02 18.46 0.02 
36.405394 61.990460 22.56 0.03 19.94 0.02            
36.405424 62.025658 22.42 0.04 21.55 0.09 20.86 0.04 
36.405475 61.998881 22.93 0.04 21.77 0.06 21.19 0.04 
36.405491 62.181524 21.83 0.02 20.54 0.03 19.89 0.02 
36.405530 62.050438            16.66 0.02 16.12 0.02 
36.405564 62.034209 22.35 0.03 21.26 0.09 20.71 0.03 
36.405569 62.059512 23.11 0.06            21.59 0.06 
36.405575 62.024349 21.40 0.02 20.41 0.04 19.84 0.02 
36.405580 62.056567 18.94 0.02 18.02 0.02 17.43 0.02 
36.405597 62.014717 19.36 0.02 18.74 0.02 18.38 0.02 
36.405626 62.096878 20.34 0.02 18.63 0.02 17.40 0.02 
36.405639 62.141085 24.64 0.18 21.99 0.08            
36.405647 62.093285 21.69 0.02 20.06 0.03 18.85 0.02 
36.405656 62.158065 23.50 0.07            21.23 0.04 
36.405704 62.052575 17.99 0.02 17.25 0.02 16.79 0.02 
36.405724 62.110507            16.45 0.02 16.16 0.02 
36.405725 62.142349 20.87 0.02 19.70 0.02 19.04 0.02 
36.405745 62.107325 20.00 0.02 18.56 0.02 17.67 0.02 
36.405754 62.007908 24.04 0.08 21.33 0.05            
36.405757 62.055113 23.25 0.07            21.30 0.04 
36.405772 62.152653 21.45 0.02 20.25 0.03 19.64 0.02 
36.405777 62.007472 24.52 0.16 22.03 0.08            
36.405834 62.144633 18.89 0.02 17.81 0.02 17.15 0.02 
36.405837 62.125629 18.02 0.02 16.80 0.02 16.25 0.02 
36.405847 62.106252 22.25 0.02 20.75 0.04 19.79 0.02 
36.405858 62.010537 21.85 0.02 20.81 0.05 20.32 0.02 
36.405932 62.023060 22.85 0.04            21.35 0.06 
36.405939 62.112945 22.72 0.03 20.77 0.04 19.40 0.02 
36.405946 62.106042 23.00 0.04 21.69 0.06 20.52 0.02 
36.405969 62.112436 22.42 0.03 20.44 0.03 18.85 0.02 
36.406004 62.186139 22.95 0.03            21.11 0.04 
36.406008 61.968564 23.86 0.07            21.49 0.04 
36.406055 62.126431 17.79 0.02 16.69 0.02 16.08 0.02 
36.406056 62.087147 18.33 0.02 16.96 0.02 16.14 0.02 
36.406133 62.167642 23.11 0.03            20.97 0.02 
36.406160 62.032042 22.97 0.05            21.47 0.06 
36.406180 62.123066 19.51 0.02 18.92 0.02 18.62 0.02 
36.406199 62.047159 23.17 0.06            21.58 0.07 
36.406215 62.095847 22.88 0.05 21.08 0.06 19.54 0.02 
36.406252 61.965615            19.38 0.02 18.76 0.02 
36.406267 62.091027            21.44 0.09 19.89 0.03 
36.406268 62.060730 20.34 0.02 19.06 0.02 18.28 0.02 
36.406280 62.015526 22.63 0.04 21.77 0.18 21.41 0.07 
36.406284 62.061276 20.04 0.02 18.80 0.02 18.07 0.02 
36.406306 62.101289 19.58 0.02 17.90 0.02 16.83 0.02 
36.406308 62.169439 19.82 0.02 18.41 0.02 17.69 0.02 
36.406345 61.996927 23.18 0.05            21.98 0.06 
36.406355 62.089653 18.15 0.02 16.84 0.02 16.09 0.02 
36.406361 62.145527 21.02 0.02 19.88 0.02 19.26 0.02 
36.406362 62.072451 23.12 0.05 21.31 0.06 20.28 0.02 
36.406366 62.120383 23.14 0.05 21.33 0.05 19.68 0.02 
36.406375 61.964313 23.91 0.09 21.15 0.05            
36.406384 62.017014 19.98 0.02 19.12 0.02 18.69 0.02 
36.406413 62.050613 18.45 0.02 17.99 0.02 17.76 0.02 
36.406417 62.124483 22.28 0.03 20.76 0.04 19.64 0.02 
36.406439 61.977168 19.63 0.02 18.32 0.02 17.67 0.02 
36.406441 62.043264 18.54 0.02 17.44 0.02 16.85 0.02 
36.406442 62.035155 23.26 0.07            21.44 0.07 
36.406462 62.002276 20.51 0.02 19.53 0.02 19.09 0.02 
36.406473 62.146420 23.72 0.08            22.00 0.06 
36.406478 62.124070 19.23 0.02 18.61 0.02 18.32 0.02 
36.406553 62.039909 18.86 0.02 17.95 0.02 17.54 0.02 
36.406557 62.174458 20.60 0.02 18.96 0.02 18.43 0.02 
36.406569 62.104875 18.87 0.02 17.46 0.02 16.63 0.02 
36.406574 62.090740 21.20 0.02 19.91 0.04 19.12 0.04 
36.406575 62.020721 23.94 0.12            22.32 0.14 
36.406575 61.970228 24.11 0.07            21.68 0.05 
36.406617 62.100222 22.76 0.04 21.31 0.06 19.90 0.04 
36.406631 62.046969 20.03 0.02 19.41 0.02 19.05 0.02 
36.406693 62.138476 19.76 0.02 19.00 0.02 18.53 0.02 
36.406719 62.012723 20.36 0.02 19.39 0.02 18.85 0.02 
36.406752 62.112249 19.45 0.02 18.09 0.02 17.24 0.02 
36.406762 62.106817 21.52 0.02            19.65 0.02 
36.406768 62.037972 19.05 0.02 18.14 0.02 17.72 0.02 
36.406815 62.103568 18.96 0.02 17.57 0.02 16.72 0.02 
36.406877 62.152413 21.64 0.02 20.43 0.04 19.75 0.02 
36.406888 62.056343 23.49 0.09 22.21 0.17 22.00 0.08 
36.406897 62.078906 21.68 0.02 20.09 0.03 18.98 0.02 
36.406947 62.128355 24.36 0.14 21.88 0.07            
36.406949 61.971688 23.54 0.05            21.31 0.04 
36.406978 62.036896 23.04 0.05 21.67 0.10 21.37 0.06 
36.406984 62.125676 21.70 0.02 20.15 0.03 19.11 0.02 
36.406996 62.073110 22.12 0.02 20.43 0.04 19.44 0.02 
36.407001 62.186634 22.31 0.02 21.08 0.04 20.47 0.02 
36.407045 62.047386 19.75 0.02 18.80 0.02 18.33 0.02 
36.407051 62.103298 23.20 0.06 21.37 0.06 19.58 0.02 
36.407082 62.065703 22.95 0.04 21.29 0.08 20.21 0.02 
36.407088 62.102117 21.08 0.02 19.84 0.02 18.95 0.02 
36.407104 62.112730 23.52 0.05 21.73 0.07 20.24 0.02 
36.407135 62.148187            16.83 0.02 16.37 0.02 
36.407145 62.102420 21.75 0.02 20.07 0.03 18.87 0.02 
36.407220 62.100543 21.74 0.02 20.22 0.03 18.97 0.03 
36.407312 62.003590 22.08 0.03 21.18 0.05 20.64 0.02 
36.407315 62.092750 22.50 0.03 20.98 0.05 19.68 0.02 
36.407330 62.141829 18.33 0.02 17.08 0.02 16.37 0.02 
36.407348 62.163368 22.62 0.03 21.20 0.06 20.70 0.03 
36.407375 62.136274 19.43 0.02 18.24 0.02 17.52 0.02 
36.407392 62.018173 22.02 0.03 20.96 0.07 20.50 0.04 
36.407393 62.051561 18.97 0.02 18.13 0.02 17.57 0.02 
36.407411 62.058727 20.05 0.02 19.19 0.02 18.66 0.02 
36.407427 62.151924 23.34 0.06            21.52 0.06 
36.407429 62.110717 23.79 0.10 21.23 0.05 19.61 0.02 
36.407431 62.097787 20.57 0.02 18.65 0.02            
36.407446 61.973681 24.39 0.11            21.23 0.04 
36.407500 62.148915 20.00 0.02 18.94 0.02 18.38 0.02 
36.407513 62.027652 22.09 0.03 20.88 0.05 20.29 0.02 
36.407514 61.999836 22.11 0.03 21.04 0.04 20.55 0.03 
36.407543 62.029605 22.79 0.05            21.16 0.05 
36.407561 62.011469 21.06 0.02 20.06 0.02 19.64 0.02 
36.407561 61.980802 24.32 0.10 21.84 0.07            
36.407564 61.989830 21.79 0.02 20.54 0.03 19.70 0.02 
36.407585 62.139894 20.32 0.02 19.53 0.02 19.06 0.02 
36.407586 62.189321 24.37 0.08            22.49 0.10 
36.407598 62.143168 22.08 0.02 20.66 0.03 20.03 0.02 
36.407620 62.022874 23.37 0.10            21.78 0.07 
36.407632 62.122007 24.02 0.12 21.14 0.05            
36.407645 62.044619 20.12 0.02 19.17 0.02 18.73 0.02 
36.407650 62.155829 21.19 0.02 19.99 0.03 19.41 0.02 
36.407674 62.099421 22.73 0.06            20.16 0.06 
36.407695 62.052027 18.42 0.02 17.43 0.02 16.98 0.02 
36.407713 61.967100 20.59 0.02 19.91 0.02 19.57 0.02 
36.407713 62.005398 23.84 0.07            22.18 0.07 
36.407717 62.114306 22.55 0.02 20.80 0.03 19.41 0.02 
36.407719 62.073416 23.14 0.05 21.35 0.07 20.39 0.02 
36.407724 62.162966 24.06 0.10            22.00 0.08 
36.407737 62.142305 18.94 0.02 18.38 0.02 18.11 0.02 
36.407775 62.161876 21.62 0.02 20.42 0.04 19.73 0.02 
36.407818 62.016201 23.23 0.07            21.32 0.06 
36.407818 61.979786 24.66 0.12 21.94 0.07            
36.407840 62.114771 22.30 0.03 20.52 0.02 19.14 0.02 
36.407900 62.071871 19.56 0.02 17.90 0.02 16.77 0.02 
36.407939 62.132708 23.83 0.09 22.88 0.16            
36.407951 62.091952 18.55 0.02 17.09 0.02 16.11 0.02 
36.407966 62.068139 23.28 0.06 22.24 0.17 21.48 0.05 
36.407979 62.156076 21.64 0.02 21.08 0.07 20.78 0.03 
36.408002 62.039501 23.18 0.05            21.38 0.06 
36.408007 62.160559            16.80 0.02 16.17 0.02 
36.408015 62.031115 18.88 0.02 18.35 0.02 18.03 0.02 
36.408037 62.111802 20.89 0.02 19.63 0.02 18.79 0.02 
36.408052 62.152181 20.36 0.02 19.19 0.02 18.64 0.02 
36.408059 62.087950 21.53 0.02 19.54 0.02 17.77 0.02 
36.408068 61.979960 22.50 0.03 21.14 0.04 20.54 0.03 
36.408075 62.179747 23.98 0.07            21.56 0.06 
36.408110 62.142664 21.38 0.02 20.50 0.03 19.72 0.02 
36.408110 62.036357 18.26 0.02 17.47 0.02 16.99 0.02 
36.408180 62.019209 20.07 0.02 19.15 0.02 18.65 0.02 
36.408219 62.014307 23.22 0.05            21.57 0.05 
36.408227 62.003241 22.76 0.04 21.89 0.08 21.13 0.04 
36.408243 62.053659 20.97 0.02 20.36 0.03 19.75 0.02 
36.408276 62.032419 18.93 0.02 17.97 0.02 17.53 0.02 
36.408311 62.187474 21.94 0.02 20.96 0.04 20.30 0.02 
36.408333 62.053233 21.73 0.02 20.73 0.05 20.14 0.02 
36.408367 62.087404 21.77 0.05 20.71 0.06 19.25 0.02 
36.408389 62.001172 24.55 0.14 21.86 0.07            
36.408417 62.105610 22.76 0.04            20.68 0.03 
36.408453 62.165560 22.76 0.02 21.30 0.04 20.64 0.02 
36.408469 62.114432 23.33 0.04 21.43 0.04 20.22 0.02 
36.408498 62.132082 22.81 0.04 21.82 0.08 20.84 0.03 
36.408507 62.177561 23.77 0.06            21.72 0.05 
36.408553 62.056086 23.36 0.05            21.74 0.05 
36.408567 62.000426 21.71 0.02 20.57 0.04 20.13 0.02 
36.408577 62.042281            16.77 0.02 16.23 0.02 
36.408630 62.180202 17.82 0.02 15.49 0.02            
36.408649 62.093626 23.39 0.06            20.36 0.03 
36.408650 62.111504 23.75 0.10 21.64 0.07 19.85 0.02 
36.408664 62.098484            21.32 0.08 20.07 0.02 
36.408667 62.147709 21.50 0.02 21.31 0.05            
36.408702 62.125239 18.54 0.02 17.44 0.02 16.81 0.02 
36.408717 61.999604 19.15 0.02 18.17 0.02 17.67 0.02 
36.408719 62.085754 21.29 0.02 19.05 0.02 17.07 0.02 
36.408728 62.027475 20.05 0.02 19.45 0.02 19.07 0.02 
36.408748 62.017127 19.84 0.02 19.04 0.02 18.65 0.02 
36.408797 62.114920 22.20 0.02 20.67 0.03 19.52 0.02 
36.408808 61.999359 20.21 0.02 19.18 0.02 18.69 0.02 
36.408839 62.041528 23.70 0.10            22.08 0.10 
36.408895 62.076322 22.77 0.04 21.03 0.06 19.84 0.02 
36.408918 62.125948 19.25 0.02 17.97 0.02 17.18 0.02 
36.408970 62.016614 22.59 0.04 21.62 0.10 21.17 0.05 
36.409040 62.106000 21.47 0.02 19.88 0.02 18.89 0.02 
36.409103 62.052893            17.42 0.02 17.12 0.02 
36.409151 62.055461 21.27 0.02 20.24 0.03 19.67 0.02 
36.409161 61.994007 22.11 0.02 20.69 0.03 20.08 0.02 
36.409172 62.147570 23.02 0.03            21.27 0.03 
36.409186 61.976358 22.53 0.03 21.24 0.05 20.48 0.02 
36.409201 62.117920 20.37 0.02 19.34 0.02 18.66 0.02 
36.409207 62.060537 22.75 0.04 21.34 0.08 20.34 0.03 
36.409243 62.033294 19.95 0.02 19.07 0.02 18.49 0.02 
36.409275 61.990561 22.84 0.04 21.46 0.05 20.61 0.03 
36.409294 62.044694 19.87 0.02 19.25 0.02 18.89 0.02 
36.409305 62.027507 19.95 0.02 18.92 0.02 18.36 0.02 
36.409322 61.984980 17.37 0.02 16.19 0.02            
36.409344 62.110575 20.52 0.02 19.06 0.02 18.00 0.02 
36.409366 62.078176 20.53 0.02 19.87 0.03 19.49 0.02 
36.409390 62.185735 22.30 0.02 20.96 0.04 20.15 0.02 
36.409414 62.172957 22.66 0.03 21.11 0.04 20.16 0.02 
36.409444 61.999613 20.77 0.02 19.99 0.02 19.43 0.02 
36.409464 62.021892 20.41 0.02 19.52 0.02 19.04 0.02 
36.409468 62.112617 21.29 0.02 20.23 0.03 19.21 0.02 
36.409498 62.172671 24.72 0.12 21.15 0.04            
36.409505 62.191786 21.10 0.02 19.83 0.02 19.24 0.02 
36.409515 62.187047 22.35 0.02 21.04 0.04 20.28 0.02 
36.409531 62.114227 22.14 0.02 20.32 0.02 19.00 0.02 
36.409531 62.037540 18.92 0.02 17.89 0.02 17.24 0.02 
36.409598 62.064589 23.73 0.09            21.21 0.04 
36.409605 61.971353 20.24 0.02 19.62 0.02 19.33 0.02 
36.409613 62.171660 21.08 0.02 19.79 0.02 19.07 0.02 
36.409617 62.068181 20.51 0.02 19.16 0.02 18.04 0.02 
36.409619 61.976865 24.19 0.09 21.51 0.05            
36.409624 61.983407 22.27 0.02            20.33 0.02 
36.409678 62.153384 21.66 0.02 20.48 0.05 19.82 0.02 
36.409693 62.119688 22.54 0.03 21.20 0.05 20.07 0.02 
36.409723 61.985661 20.38 0.02 19.12 0.02 18.38 0.02 
36.409793 61.970484 22.71 0.03 21.37 0.05 20.72 0.03 
36.409805 62.025305 22.79 0.06 21.36 0.09 20.81 0.04 
36.409853 62.117241 21.73 0.03 19.65 0.02 18.18 0.02 
36.409895 61.969591 24.91 0.14 22.71 0.11            
36.409913 62.100087 23.46 0.07 21.85 0.08 20.53 0.05 
36.409998 62.039949 21.02 0.02 19.86 0.03 19.24 0.02 
36.410009 62.127171 21.54 0.02 20.23 0.03            
36.410009 62.026641 19.79 0.02 18.78 0.02 18.38 0.02 
36.410017 62.179407 20.09 0.02 18.93 0.02 18.26 0.02 
36.410030 62.028742 20.28 0.02 19.71 0.03 19.23 0.02 
36.410038 61.997892 22.76 0.03            21.52 0.04 
36.410065 62.053539 19.63 0.02 18.83 0.02 18.38 0.02 
36.410086 62.012233 22.05 0.02 21.19 0.05 20.71 0.03 
36.410092 62.004080 22.09 0.02 19.39 0.02            
36.410111 61.989828 22.23 0.02 20.88 0.04 20.17 0.02 
36.410140 62.131895 21.77 0.02 20.55 0.03 19.80 0.02 
36.410159 62.116086 18.15 0.02 17.02 0.02 16.42 0.02 
36.410176 62.112127 23.90 0.08            20.28 0.02 
36.410194 62.016529 22.91 0.05 21.87 0.14 21.43 0.06 
36.410231 62.063513 17.18 0.02 15.75 0.02            
36.410232 62.042377 23.96 0.11            22.02 0.09 
36.410274 62.052738 21.93 0.03 20.88 0.06 20.36 0.03 
36.410275 62.189019 22.68 0.03 21.62 0.06 20.77 0.02 
36.410297 61.981877 19.59 0.02            18.04 0.02 
36.410312 62.036978 19.92 0.02 18.90 0.02 18.42 0.02 
36.410336 62.187949 22.27 0.02 20.89 0.04 20.03 0.02 
36.410349 62.120719 20.50 0.02 19.21 0.02 18.37 0.02 
36.410386 62.071998 18.18 0.02 17.68 0.02 17.38 0.02 
36.410430 62.137647 22.31 0.19            20.86 0.13 
36.410432 62.026177 23.92 0.16            22.12 0.11 
36.410442 62.158672 18.54 0.02 17.63 0.02 17.09 0.02 
36.410474 62.098242 18.62 0.02 17.35 0.02 16.59 0.02 
36.410508 62.094557 17.81 0.02 16.42 0.02            
36.410520 62.035018            22.11 0.16 22.11 0.14 
36.410544 62.070565 23.23 0.06 22.00 0.14 20.94 0.04 
36.410575 62.100238 18.78 0.02 17.12 0.02 16.00 0.02 
36.410583 62.055160            21.96 0.14 21.41 0.14 
36.410621 62.129109 22.59 0.03 21.22 0.05 20.34 0.02 
36.410624 62.120233 24.43 0.13 21.55 0.06            
36.410631 62.047078 23.00 0.07 22.09 0.16 21.17 0.05 
36.410646 62.125521 19.75 0.02 18.19 0.02 17.22 0.02 
36.410671 62.009622 23.01 0.03            21.64 0.04 
36.410701 62.063463 18.41 0.02 17.24 0.02 16.55 0.02 
36.410719 62.180257 18.12 0.02 16.48 0.02            
36.410719 62.097507 18.09 0.02 16.46 0.02            
36.410781 62.044928 23.33 0.08 22.40 0.19 22.06 0.08 
36.410850 62.165684 20.81 0.02 19.46 0.02 18.64 0.02 
36.410871 62.032637 24.12 0.15            22.52 0.15 
36.410874 62.007591 24.24 0.16 21.53 0.06            
36.410883 62.108085 19.32 0.02 18.00 0.02 17.18 0.02 
36.410889 62.095183 23.99 0.08 21.70 0.10 19.52 0.02 
36.410898 62.115937 24.41 0.19 22.29 0.11 20.69 0.03 
36.410957 62.132622 19.63 0.02 18.45 0.02 17.76 0.02 
36.410967 61.966512 24.57 0.13 22.23 0.09            
36.410989 62.040817 20.42 0.02 19.38 0.02 18.92 0.02 
36.410999 62.058582 17.52 0.02 16.36 0.02            
36.411013 62.174187 24.60 0.10 21.80 0.07            
36.411039 62.142706 18.84 0.02 18.28 0.02 17.97 0.02 
36.411061 62.149300 19.22 0.02 18.34 0.02 17.77 0.02 
36.411156 62.148435 23.55 0.06 22.20 0.09            
36.411167 62.077150 21.70 0.02 19.90 0.03 18.61 0.02 
36.411199 62.101287 18.54 0.02 17.18 0.02 16.33 0.02 
36.411209 62.125677 22.73 0.09 21.15 0.07 19.81 0.03 
36.411224 61.981444 23.66 0.05            21.79 0.05 
36.411291 62.012977 21.62 0.02 20.64 0.03 20.20 0.03 
36.411314 62.166303 21.49 0.02 20.11 0.02 19.45 0.02 
36.411328 62.100784 23.59 0.05 21.73 0.06 19.77 0.02 
36.411332 62.051935 21.12 0.02 20.03 0.03 19.41 0.02 
36.411340 62.144841 24.14 0.08            21.69 0.04 
36.411350 61.980083 18.34 0.02 17.44 0.02 16.88 0.02 
36.411351 62.094615 22.38 0.04 20.45 0.05 18.94 0.02 
36.411354 62.092078 17.98 0.02 17.29 0.02 16.91 0.02 
36.411376 62.092779 22.66 0.04 21.33 0.08 20.21 0.02 
36.411376 61.965293 24.21 0.08 21.72 0.06            
36.411378 62.152049 19.36 0.02 18.38 0.02 17.82 0.02 
36.411402 62.093620 20.87 0.02 19.56 0.02 18.45 0.02 
36.411427 62.189302 24.78 0.13 21.95 0.07            
36.411502 62.146286 23.45 0.07            21.06 0.03 
36.411506 62.097892 17.95 0.02 16.45 0.02            
36.411540 61.974950 24.56 0.13 21.95 0.07            
36.411541 62.008214 23.33 0.06            21.81 0.04 
36.411554 62.020185 23.31 0.06            22.02 0.11 
36.411560 62.128624 23.18 0.06 21.64 0.06 20.54 0.02 
36.411568 62.112520 21.22 0.02 20.68 0.04            
36.411583 62.049838 22.75 0.04 21.60 0.09 21.20 0.05 
36.411589 62.022877 20.03 0.02 19.07 0.02 18.58 0.02 
36.411637 62.098653 18.51 0.02 16.80 0.02            
36.411656 62.055342 19.07 0.02 18.06 0.02 17.64 0.02 
36.411693 62.103409 23.95 0.08            21.64 0.06 
36.411695 62.060183 20.88 0.02 19.38 0.02 18.38 0.02 
36.411699 62.011298 23.34 0.04            21.99 0.04 
36.411729 62.040085 22.47 0.04 21.40 0.08 21.04 0.04 
36.411752 62.157207 18.30 0.02 17.47 0.02 16.97 0.02 
36.411757 62.082164 18.00 0.02 17.43 0.02 17.08 0.02 
36.411779 62.112091 19.57 0.02 18.45 0.02 17.78 0.02 
36.411804 62.162124 22.81 0.04 21.78 0.11 20.94 0.04 
36.411888 62.103769 24.65 0.14 22.19 0.09            
36.411894 62.165228 19.93 0.02 18.51 0.02 17.77 0.02 
36.411919 62.101659 20.03 0.02 18.65 0.02 17.80 0.02 
36.411928 62.033082 21.94 0.02 20.81 0.05 20.31 0.02 
36.411942 62.054426 19.30 0.02 18.37 0.02 17.79 0.02 
36.411960 62.073423 21.00 0.02 19.47 0.02 18.42 0.02 
36.412006 62.184633 21.50 0.02 20.15 0.03 19.46 0.02 
36.412024 61.966818 22.29 0.03 21.06 0.04 20.33 0.02 
36.412066 62.037068 23.25 0.08            21.40 0.07 
36.412070 62.157396 22.54 0.04 21.42 0.09 20.87 0.05 
36.412108 61.994253 20.78 0.02 19.81 0.02 19.47 0.02 
36.412112 62.091403 23.07 0.05 21.59 0.08 20.22 0.03 
36.412157 62.112367 23.37 0.06 21.53 0.04 19.71 0.02 
36.412174 62.090336 23.11 0.05 21.34 0.07 19.46 0.02 
36.412190 62.146817 21.03 0.02 19.93 0.02 19.20 0.02 
36.412217 62.159398 21.59 0.02 20.50 0.05 19.81 0.02 
36.412243 61.972257 20.78 0.02 19.41 0.02 18.73 0.02 
36.412246 62.183972 19.70 0.02 18.34 0.02 17.66 0.02 
36.412253 62.097087 22.39 0.03 20.59 0.05 18.86 0.02 
36.412273 61.970479 20.83 0.02 20.34 0.03 19.89 0.02 
36.412312 62.044126 23.66 0.09            21.83 0.08 
36.412343 62.032517 23.41 0.08 22.20 0.16 21.88 0.08 
36.412356 61.977959 19.53 0.02 18.43 0.02 17.70 0.02 
36.412362 62.188508 19.02 0.02 17.69 0.02 17.05 0.02 
36.412395 62.094820 22.11 0.03 20.11 0.03 18.57 0.02 
36.412406 62.021289 22.94 0.06 21.91 0.12 21.52 0.07 
36.412411 62.118387 19.12 0.02 17.86 0.02 17.13 0.02 
36.412419 62.013863 23.42 0.07            21.89 0.09 
36.412420 62.156720 20.72 0.02 19.49 0.02 18.93 0.02 
36.412457 62.038322 23.47 0.10            21.36 0.07 
36.412474 62.109213 23.09 0.06 21.11 0.05 19.25 0.02 
36.412479 62.137395            21.74 0.15 21.89 0.15 
36.412502 62.157257 21.32 0.02 20.14 0.04 19.52 0.02 
36.412514 62.090955 20.67 0.02 19.09 0.02 17.94 0.02 
36.412522 62.098500 24.05 0.11 21.55 0.10 19.71 0.03 
36.412549 62.098217 21.25 0.02 19.15 0.02 17.49 0.02 
36.412557 61.967155 25.17 0.15 21.00 0.04            
36.412632 62.095725 19.05 0.02 17.49 0.02 16.46 0.02 
36.412692 62.184702 19.54 0.02 18.99 0.02 18.70 0.02 
36.412723 62.176564 24.77 0.12 21.42 0.05            
36.412727 61.966053 21.48 0.02 20.42 0.03 19.89 0.02 
36.412745 62.060171 22.11 0.04 20.59 0.05 19.81 0.03 
36.412756 62.098086 21.19 0.02 19.16 0.02 17.53 0.02 
36.412785 62.193942 22.18 0.03            20.43 0.03 
36.412795 62.189635 18.11 0.02 16.86 0.02 16.13 0.02 
36.412802 62.179419 18.96 0.02 17.70 0.02 16.97 0.02 
36.412821 62.085617 21.15 0.02 19.19 0.02 17.66 0.02 
36.412822 62.191398 23.58 0.04            21.84 0.06 
36.412833 62.038139 18.90 0.02 17.97 0.02 17.61 0.02 
36.412838 61.967673 23.84 0.06            21.79 0.05 
36.412844 62.193382 18.06 0.02 16.77 0.02 16.36 0.02 
36.412868 62.092567 22.57 0.03 20.47 0.04 18.59 0.02 
36.412881 62.122388 17.71 0.02 16.41 0.02 15.94 0.02 
36.412942 62.143642 24.36 0.11 22.19 0.08            
36.412993 62.087306 23.47 0.08 21.74 0.13 20.67 0.03 
36.413003 62.191152 22.84 0.03            21.73 0.05 
36.413004 62.154499 21.20 0.03 20.07 0.04 19.56 0.03 
36.413048 61.966354 23.74 0.06            21.47 0.04 
36.413068 62.012266 20.43 0.02 19.50 0.02 19.04 0.02 
36.413068 62.114284 18.96 0.02 17.81 0.02 16.95 0.02 
36.413085 61.979024 20.68 0.02 19.50 0.02 18.88 0.02 
36.413087 62.100129 20.27 0.02 18.55 0.02 17.35 0.02 
36.413088 62.086461 22.06 0.03 20.13 0.04 18.73 0.02 
36.413106 61.978781 24.01 0.09            22.30 0.10 
36.413170 62.085763 20.20 0.02 18.24 0.02 16.69 0.02 
36.413173 62.137959 21.82 0.09            19.62 0.04 
36.413208 62.055918 20.30 0.02 19.70 0.02 19.33 0.02 
36.413210 62.062850 19.35 0.02 18.04 0.02 17.24 0.02 
36.413213 62.098430 18.81 0.02 16.91 0.02            
36.413232 62.053748 23.55 0.09            21.64 0.08 
36.413239 62.111713 24.45 0.14 22.20 0.08            
36.413243 62.109013 20.14 0.02 19.05 0.02 18.38 0.02 
36.413303 62.129933 22.05 0.02 20.97 0.04 20.40 0.02 
36.413312 62.078204 23.27 0.05 21.68 0.10 20.52 0.03 
36.413364 62.100692 18.13 0.02 16.86 0.02 16.10 0.02 
36.413372 61.996543 23.32 0.05            21.27 0.04 
36.413373 62.150605 21.90 0.02 20.47 0.05 19.79 0.02 
36.413376 62.020369 21.14 0.02 20.35 0.04 19.76 0.02 
36.413438 62.145145 21.15 0.02 19.55 0.02 18.77 0.02 
36.413444 62.061908 21.09 0.02 19.64 0.02 18.79 0.02 
36.413467 62.093521 21.52 0.02 19.57 0.02 18.03 0.02 
36.413475 62.065278 20.03 0.02 19.54 0.02 19.16 0.02 
36.413488 62.131876 21.13 0.02 20.59 0.03            
36.413509 61.968179 23.88 0.06            21.94 0.06 
36.413573 62.181987 22.05 0.02 20.87 0.04 20.07 0.02 
36.413627 62.063024 18.64 0.02 17.41 0.02 16.63 0.02 
36.413631 62.101525 22.02 0.02 19.86 0.02 17.92 0.02 
36.413631 62.142166 19.54 0.02 18.42 0.02 17.91 0.02 
36.413663 62.011003 22.88 0.03 21.84 0.06 21.49 0.03 
36.413689 62.054750 20.58 0.02 19.70 0.02 19.15 0.02 
36.413710 62.018895 22.05 0.03 21.20 0.07 20.73 0.04 
36.413713 62.154692            20.31 0.06 20.07 0.05 
36.413719 62.138174            16.73 0.02 16.24 0.02 
36.413744 62.100994 20.07 0.02 18.81 0.02 18.07 0.02 
36.413746 62.007545 22.68 0.03            21.01 0.03 
36.413764 62.051357 20.86 0.02 19.70 0.03 19.05 0.02 
36.413789 62.094813 23.33 0.06 21.23 0.07 19.29 0.02 
36.413800 61.997479 19.93 0.02 19.03 0.02 18.63 0.02 
36.413803 62.085341 23.74 0.07            20.78 0.03 
36.413820 62.058173 23.60 0.15            21.94 0.08 
36.413856 61.962839 20.89 0.02 19.59 0.02 18.91 0.02 
36.413877 62.101217 20.25 0.02 18.54 0.02 17.32 0.02 
36.413894 62.052378 20.04 0.02 19.03 0.02 18.60 0.02 
36.413900 62.172084 18.93 0.02 18.32 0.02 18.04 0.02 
36.413936 62.044226 19.09 0.02 18.14 0.02 17.71 0.02 
36.413947 62.116319 22.63 0.04 21.07 0.04 19.83 0.02 
36.413953 62.082180            21.74 0.10 19.48 0.02 
36.414018 62.124761 18.71 0.02 17.96 0.02 17.52 0.02 
36.414056 62.173601 18.83 0.02 17.22 0.02 16.31 0.02 
36.414061 62.008059 23.99 0.10            22.21 0.06 
36.414075 62.034416            16.91 0.02 16.44 0.02 
36.414099 61.973442 24.79 0.13 22.30 0.09            
36.414159 62.194296 24.58 0.15 22.04 0.09            
36.414209 62.009028 23.90 0.06            22.40 0.09 
36.414281 61.987359 22.86 0.04 20.85 0.04 20.93 0.03 
36.414287 62.120722 24.17 0.16 21.50 0.06            
36.414314 62.168461 22.72 0.03 21.25 0.05 20.48 0.03 
36.414315 62.021721 24.23 0.17            22.37 0.13 
36.414348 62.103617 19.92 0.02 18.65 0.02 17.93 0.02 
36.414352 61.979025 23.82 0.07            21.56 0.05 
36.414379 62.169001 20.56 0.02 19.22 0.02 18.59 0.02 
36.414455 62.095060 20.95 0.02 19.02 0.02 17.49 0.02 
36.414459 62.140710 21.34 0.02 20.02 0.03 19.38 0.02 
36.414482 62.135750 23.33 0.07            21.85 0.07 
36.414500 62.006401 21.70 0.02 20.62 0.03 20.19 0.02 
36.414535 62.050431 23.51 0.08            21.50 0.06 
36.414555 61.963665 23.19 0.05            21.33 0.04 
36.414563 62.008079 22.47 0.02 21.56 0.04 21.01 0.02 
36.414572 62.017103 23.52 0.09            21.90 0.13 
36.414575 62.185415 21.95 0.02 21.02 0.04 20.19 0.02 
36.414596 62.029772 23.69 0.09            22.53 0.15 
36.414622 62.003604 23.02 0.04 22.09 0.07 21.45 0.04 
36.414629 62.103308 23.75 0.08            22.22 0.10 
36.414637 61.980299 17.83 0.02 16.43 0.02 15.94 0.02 
36.414649 62.180213 21.90 0.02 21.24 0.05 21.07 0.03 
36.414651 62.048486 20.20 0.02 19.25 0.02 18.82 0.02 
36.414652 62.113379 19.48 0.02 18.01 0.02 16.93 0.02 
36.414772 62.032018 20.48 0.02 19.41 0.02 18.79 0.02 
36.414780 62.150840 21.11 0.02 20.24 0.04 19.66 0.02 
36.414782 62.144991 21.77 0.02 20.54 0.03 20.08 0.02 
36.414822 62.150335 20.53 0.02 19.72 0.02 19.17 0.02 
36.414822 62.101026 18.29 0.02 16.72 0.02            
36.414857 61.987758 24.94 0.17 22.31 0.10            
36.414879 61.973849 24.15 0.08            22.15 0.06 
36.414885 62.093232 19.65 0.02 17.78 0.02 16.36 0.02 
36.414887 61.985305 24.10 0.11 21.87 0.06            
36.414897 62.093425 22.06 0.03 20.39 0.05 18.99 0.02 
36.414899 61.966693 21.09 0.02 19.88 0.02 19.27 0.02 
36.414901 62.148095 24.69 0.16 22.07 0.08            
36.414945 62.186619 24.77 0.12 22.21 0.08            
36.414947 62.066206 18.55 0.02 17.97 0.02 17.57 0.02 
36.415017 62.038670 22.28 0.03 21.33 0.08 20.75 0.04 
36.415052 62.160199 23.96 0.11            22.02 0.06 
36.415087 61.965782 23.84 0.06            22.23 0.05 
36.415098 61.994414 19.93 0.02 19.19 0.02 18.70 0.02 
36.415119 62.177837 18.95 0.02 18.40 0.02 18.11 0.02 
36.415143 62.103181 23.96 0.10            22.00 0.07 
36.415185 62.188501 22.24 0.02            20.11 0.02 
36.415193 61.983218 24.48 0.14 21.86 0.07            
36.415279 62.093777 20.11 0.02 18.48 0.02 17.23 0.02 
36.415302 62.044865 23.08 0.05            21.42 0.07 
36.415312 62.131878 19.90 0.02 18.44 0.02 17.56 0.02 
36.415329 62.136522 24.57 0.17 21.84 0.07            
36.415335 62.142969 24.46 0.10 22.55 0.10            
36.415356 62.175741 24.77 0.11 22.44 0.09            
36.415365 62.101559 19.32 0.02 17.47 0.02 16.11 0.02 
36.415379 62.062708 21.99 0.03 20.51 0.05 19.69 0.02 
36.415402 62.138582 22.82 0.06 21.68 0.08 20.96 0.04 
36.415409 61.991321 24.62 0.14 22.53 0.10            
36.415417 62.173361 22.43 0.02 20.83 0.04 19.82 0.02 
36.415426 62.097783 20.68 0.02 20.15 0.04 19.78 0.02 
36.415439 62.027488 23.26 0.07 21.79 0.10 21.38 0.05 
36.415458 62.125255 23.57 0.10 21.52 0.06 20.75 0.03 
36.415459 62.090210 23.83 0.10 21.55 0.08 19.41 0.02 
36.415489 61.999007 24.03 0.08 20.91 0.04            
36.415490 62.107902 19.18 0.02 18.58 0.02 18.25 0.02 
36.415541 61.994496 23.94 0.11 21.57 0.07            
36.415559 62.003507 23.98 0.10            22.52 0.10 
36.415565 61.975070 24.48 0.12            22.36 0.10 
36.415592 62.166728 21.53 0.02 20.36 0.03 19.53 0.02 
36.415605 62.096243 19.90 0.02 18.16 0.02 16.93 0.02 
36.415611 62.002462 21.53 0.02 20.62 0.04 20.08 0.02 
36.415618 62.027080 22.57 0.04 21.41 0.09 21.00 0.04 
36.415636 62.061175 23.72 0.10            21.91 0.06 
36.415675 62.143560 20.63 0.02 19.34 0.02 18.54 0.02 
36.415677 62.192470 24.57 0.10 22.28 0.08            
36.415725 61.964485 23.53 0.06            21.34 0.05 
36.415743 61.996603 22.71 0.03 21.69 0.06 21.15 0.03 
36.415765 62.130349 21.52 0.02 20.01 0.02 19.13 0.02 
36.415769 62.046876 18.22 0.02 17.25 0.02 16.69 0.02 
36.415827 62.150651 23.71 0.05            22.56 0.14 
36.415872 62.107836 18.04 0.02 16.17 0.02            
36.415885 62.138663 21.78 0.03 20.96 0.04 20.43 0.03 
36.415943 62.057188 21.02 0.02 19.77 0.02 19.07 0.02 
36.415976 62.187200 24.77 0.14 22.13 0.09            
36.416014 62.114257 21.64 0.02 20.28 0.03 19.44 0.02 
36.416035 62.140229 20.28 0.02 19.30 0.02 18.65 0.02 
36.416043 62.110497 19.22 0.02 18.71 0.02 18.46 0.02 
36.416048 62.034279 20.29 0.02 19.38 0.02 18.95 0.02 
36.416059 62.111418 20.77 0.02 18.66 0.02 16.92 0.02 
36.416072 62.042420            16.60 0.02 16.06 0.02 
36.416078 62.031340 23.66 0.11            21.91 0.09 
36.416093 62.059520 17.97 0.02 17.36 0.02 17.05 0.02 
36.416100 62.060338 23.49 0.07            21.19 0.04 
36.416112 61.996279 20.11 0.02 19.19 0.02 18.67 0.02 
36.416132 62.061632 22.60 0.04 21.29 0.09 20.61 0.04 
36.416134 62.107318 22.26 0.06 21.22 0.07            
36.416143 62.122723 21.81 0.02 21.29 0.05 20.91 0.04 
36.416153 61.960729 21.05 0.02 19.76 0.03 19.08 0.02 
36.416161 61.985622 22.24 0.03 20.96 0.04 20.28 0.02 
36.416171 62.062944 21.42 0.02 20.27 0.04 19.50 0.02 
36.416195 61.960348 22.30 0.03 20.87 0.05 20.28 0.03 
36.416201 62.021508 23.35 0.07            21.54 0.07 
36.416207 62.124193 22.67 0.04 20.96 0.04 20.05 0.02 
36.416211 62.012654 24.31 0.16 21.89 0.08            
36.416213 61.986697 22.10 0.02 20.89 0.04 20.27 0.02 
36.416249 62.000578 24.93 0.19 22.11 0.09            
36.416250 62.067999 19.62 0.02 18.39 0.02 17.58 0.02 
36.416277 61.958920 17.43 0.02 16.87 0.02 16.57 0.02 
36.416278 62.070668 23.41 0.07 21.73 0.10 20.55 0.03 
36.416309 62.097942 20.18 0.02 18.82 0.02 17.84 0.02 
36.416310 62.112618 22.53 0.03 20.97 0.05 20.20 0.02 
36.416330 61.974774 24.15 0.08 21.64 0.06            
36.416394 62.119119 18.20 0.02 16.83 0.02 16.51 0.02 
36.416407 62.135787 24.08 0.15            21.89 0.11 
36.416535 62.000320 19.68 0.02 18.75 0.02 18.32 0.02 
36.416587 62.184448 18.42 0.02 16.88 0.02 16.28 0.02 
36.416629 61.994431 19.98 0.02 19.02 0.02 18.57 0.02 
36.416635 62.153812 23.38 0.06            21.64 0.07 
36.416636 62.093125 24.04 0.10 22.06 0.14 19.99 0.02 
36.416643 62.146872 18.15 0.02 17.17 0.02 16.76 0.02 
36.416659 62.072698 24.00 0.09 21.84 0.12 20.79 0.03 
36.416672 62.152183 18.83 0.02 17.96 0.02 17.41 0.02 
36.416719 61.971528 19.95 0.02 19.30 0.02 18.95 0.02 
36.416742 62.168461 19.38 0.02 18.17 0.02 17.48 0.02 
36.416742 61.973294 23.96 0.08            21.86 0.06 
36.416781 62.107444 23.04 0.09 22.08 0.10 21.26 0.07 
36.416823 61.980146 21.35 0.02 20.77 0.04 20.32 0.02 
36.416845 62.097131 23.80 0.09 21.65 0.09 19.48 0.02 
36.416880 62.168227 20.68 0.02 19.52 0.02 18.64 0.02 
36.416908 62.009183 17.38 0.02 16.15 0.02 15.70 0.02 
36.416979 62.114528 21.69 0.02 20.91 0.04 20.24 0.02 
36.417000 62.088498 19.59 0.02 17.69 0.02 16.31 0.02 
36.417022 62.096613 22.72 0.03 20.41 0.04 18.36 0.02 
36.417092 61.978339 22.94 0.04 21.57 0.06 21.09 0.03 
36.417098 62.024087 21.80 0.02 20.83 0.05 20.18 0.02 
36.417121 62.182272 24.17 0.07 20.98 0.04            
36.417124 62.143738 23.86 0.07            21.68 0.06 
36.417172 62.140098 20.23 0.02 19.20 0.02 18.53 0.02 
36.417176 62.061886 17.79 0.02 16.58 0.02 15.86 0.02 
36.417192 62.009946 23.37 0.04            21.75 0.04 
36.417195 62.021282 19.33 0.02 18.48 0.02 18.15 0.02 
36.417208 62.070621 23.03 0.04 21.41 0.08 20.09 0.02 
36.417214 62.150387 19.67 0.02 18.79 0.02 18.25 0.02 
36.417230 62.152960 20.48 0.02 19.47 0.02 18.78 0.02 
36.417253 62.114954 19.92 0.02 18.09 0.02 17.00 0.02 
36.417268 61.998160 22.73 0.03            21.49 0.04 
36.417296 62.051257 22.72 0.05            20.35 0.04 
36.417297 62.197113 21.74 0.02 20.39 0.03            
36.417339 62.161782 24.55 0.12 22.61 0.12            
36.417340 62.131363 23.39 0.07 21.58 0.06 20.82 0.03 
36.417356 62.043164 23.88 0.12            22.37 0.13 
36.417409 62.159760 18.41 0.02 17.45 0.02 16.87 0.02 
36.417417 62.122894 20.34 0.02 19.33 0.02 18.45 0.02 
36.417459 62.147275 24.08 0.11            22.20 0.06 
36.417482 62.025572 22.38 0.04 21.32 0.07 20.72 0.03 
36.417488 62.132517 23.98 0.10 22.18 0.09            
36.417534 62.116444 18.93 0.02 17.95 0.02 17.29 0.02 
36.417563 61.992866 23.12 0.04 21.48 0.05            
36.417669 62.039457 21.06 0.02 20.30 0.04 19.73 0.02 
36.417694 62.163120 17.89 0.02 16.42 0.02            
36.417704 62.187796 23.27 0.04            21.23 0.04 
36.417716 62.070700 21.77 0.02 20.09 0.04 18.90 0.02 
36.417741 62.115339 21.27 0.02 19.27 0.02 17.78 0.02 
36.417741 61.964621 23.79 0.07            21.71 0.06 
36.417752 62.078772 21.95 0.02 20.64 0.05 19.66 0.02 
36.417767 62.054154 20.45 0.02 19.84 0.03 19.47 0.02 
36.417784 62.163298 18.68 0.02 17.70 0.02 17.14 0.02 
36.417802 62.095574 23.18 0.05 20.89 0.05 19.07 0.02 
36.417825 62.124217 22.63 0.03 20.85 0.04 19.35 0.02 
36.417858 62.123281 24.10 0.14 22.73 0.13            
36.417875 61.975787 22.23 0.02 21.12 0.04 20.59 0.02 
36.417916 62.097688 23.53 0.06 21.40 0.08 19.66 0.02 
36.417958 62.112419 23.44 0.11            20.16 0.03 
36.418033 62.193617 19.93 0.02 18.58 0.02 18.15 0.02 
36.418078 62.167948 22.67 0.03 21.34 0.05 20.71 0.03 
36.418223 62.032480 19.55 0.02 18.61 0.02 18.13 0.02 
36.418231 61.994223 19.48 0.02 18.55 0.02 18.11 0.02 
36.418235 62.139748 22.66 0.03 21.19 0.05 20.49 0.03 
36.418251 62.026471 20.44 0.02 19.56 0.02 19.00 0.02 
36.418280 62.130603 23.69 0.07 21.16 0.05            
36.418288 62.001742 20.84 0.02 19.91 0.02 19.48 0.02 
36.418331 62.185424 23.23 0.04            21.21 0.04 
36.418472 61.990802 22.84 0.04 21.65 0.06 21.20 0.04 
36.418476 62.143529 18.96 0.02 17.75 0.02 17.22 0.02 
36.418479 62.176650 22.42 0.03 21.24 0.05 20.40 0.03 
36.418489 62.093706 23.49 0.08 21.24 0.08 19.29 0.03 
36.418496 62.068557 21.73 0.02 20.39 0.04 19.48 0.02 
36.418508 62.040757 20.35 0.02 19.34 0.02 18.93 0.02 
36.418515 62.138398 18.27 0.02 17.06 0.02 16.52 0.02 
36.418585 62.000618 20.84 0.02 19.82 0.02 19.21 0.02 
36.418591 62.124712 19.07 0.02 18.21 0.02 17.67 0.02 
36.418605 61.987024 19.60 0.02 18.91 0.02 18.47 0.02 
36.418626 62.087569 18.39 0.02 16.18 0.02            
36.418638 61.962383 24.01 0.10            22.07 0.11 
36.418644 62.068982 22.10 0.02 20.46 0.04 19.54 0.02 
36.418676 62.177000 21.14 0.02 19.81 0.02 18.99 0.02 
36.418700 62.100901 18.41 0.02 16.59 0.02            
36.418727 61.976336 20.12 0.02 19.08 0.02 18.57 0.02 
36.418734 62.094437 23.15 0.05 20.63 0.04 18.27 0.02 
36.418738 62.191860 24.14 0.08 21.97 0.08            
36.418747 62.131145 20.09 0.02 19.25 0.02 18.76 0.02 
36.418788 62.150892 19.80 0.02 18.71 0.02 18.00 0.02 
36.418795 62.171467 22.27 0.03 20.83 0.04 20.21 0.02 
36.418815 62.003942 24.67 0.14 22.50 0.12            
36.418868 62.019373 23.46 0.07            21.90 0.09 
36.418872 62.170678 24.38 0.09 22.05 0.07            
36.418873 62.099014 20.24 0.02 18.46 0.02 17.17 0.02 
36.418886 62.148651 23.95 0.08 21.46 0.06            
36.418897 62.032891            16.60 0.02 16.20 0.02 
36.418900 62.131524 21.02 0.02 19.79 0.02 19.00 0.02 
36.418949 61.957482 24.10 0.09            21.82 0.06 
36.418997 62.019089 20.15 0.02 19.27 0.02 18.87 0.02 
36.419035 62.053459 18.52 0.02 17.41 0.02 16.91 0.02 
36.419042 62.164660 23.58 0.04            21.82 0.06 
36.419045 62.173791 25.08 0.17 22.27 0.08            
36.419054 62.145998 24.65 0.15 21.99 0.08            
36.419123 62.091234 23.28 0.05 21.08 0.06 18.91 0.02 
36.419134 62.037105 20.82 0.02 20.17 0.03 19.86 0.02 
36.419142 61.993559 24.89 0.16 22.43 0.11            
36.419170 61.985320 18.20 0.02 17.10 0.02 16.69 0.02 
36.419177 62.106406 23.91 0.16 22.31 0.13            
36.419192 62.102833 19.40 0.02 17.85 0.02 16.82 0.02 
36.419197 61.968103 24.61 0.11 22.08 0.08            
36.419220 62.001553 22.15 0.03            20.67 0.03 
36.419230 61.989631 17.69 0.02 16.11 0.02 15.91 0.02 
36.419240 62.054036 21.74 0.02 20.53 0.04 19.71 0.02 
36.419247 62.093999 22.95 0.05 20.61 0.04 18.82 0.02 
36.419247 62.102001 22.24 0.07 21.23 0.10            
36.419252 62.013580 23.14 0.04 22.11 0.17 21.50 0.04 
36.419256 62.005614 24.31 0.11 21.88 0.07            
36.419260 61.961087 23.16 0.05 21.64 0.09 20.98 0.04 
36.419270 62.096383 20.32 0.02 18.31 0.02 16.67 0.02 
36.419320 62.153595 19.98 0.02 19.46 0.02 19.14 0.02 
36.419401 62.143446 19.11 0.02 17.88 0.02 17.29 0.02 
36.419432 62.016969 21.59 0.02 20.59 0.05 20.12 0.02 
36.419436 62.155855 23.57 0.07            21.68 0.06 
36.419454 62.085769            21.87 0.10 20.41 0.03 
36.419486 62.065030 20.36 0.02 19.22 0.02 18.55 0.02 
36.419487 62.018234 19.16 0.02 18.29 0.02 17.89 0.02 
36.419492 62.157273 20.49 0.02 19.26 0.02 18.66 0.02 
36.419505 62.153920            17.09 0.02 16.78 0.02 
36.419506 62.007440 24.41 0.14 21.86 0.07            
36.419517 62.062280 23.96 0.13            21.71 0.07 
36.419542 62.129611 22.64 0.04 21.11 0.04 20.00 0.02 
36.419564 61.985197 23.58 0.09 22.52 0.17            
36.419595 61.993171 23.30 0.06            21.72 0.06 
36.419621 62.030750 20.56 0.02 19.53 0.02 19.02 0.02 
36.419646 61.994771 19.58 0.02 18.65 0.02 18.09 0.02 
36.419668 61.967468 24.24 0.07            22.32 0.10 
36.419668 62.122614 24.14 0.10 21.42 0.06            
36.419692 62.020389 19.56 0.02 19.13 0.02 18.84 0.02 
36.419718 62.125506 19.30 0.02 18.31 0.02 17.74 0.02 
36.419728 62.132290 22.31 0.03 20.78 0.04 20.00 0.02 
36.419731 62.152579 18.25 0.02 17.31 0.02 16.76 0.02 
36.419741 62.115700 24.14 0.16 22.19 0.11 19.99 0.02 
36.419812 62.068635 21.22 0.02 20.28 0.04 19.49 0.02 
36.419815 62.170444 22.58 0.03 20.98 0.04 20.31 0.02 
36.419857 62.058838 21.86 0.02 20.83 0.04 20.13 0.02 
36.419910 62.021226 21.59 0.02 20.75 0.05 20.24 0.03 
36.419921 62.069346 19.86 0.02 18.20 0.02 17.17 0.02 
36.419947 62.194030 24.59 0.11 22.21 0.09            
36.419956 62.021605            17.07 0.02 16.73 0.02 
36.419963 62.175472 24.52 0.11            21.57 0.05 
36.419979 62.180201 18.21 0.02 17.36 0.02 16.93 0.02 
36.420035 62.142917 18.41 0.02 17.25 0.02 16.60 0.02 
36.420066 61.996479 18.51 0.02 17.77 0.02 17.31 0.02 
36.420084 62.168928 24.16 0.07 21.78 0.07            
36.420117 61.990064 24.09 0.08            22.27 0.08 
36.420131 62.148548 18.80 0.02 17.70 0.02 17.21 0.02 
36.420139 62.141415 21.32 0.02 19.85 0.02 19.14 0.02 
36.420155 62.102299 18.46 0.02 16.93 0.02 15.92 0.02 
36.420189 62.062354 24.16 0.15            22.28 0.11 
36.420209 62.003152 20.13 0.02 19.20 0.02 18.76 0.02 
36.420249 62.148264 18.89 0.02 17.81 0.02 17.08 0.02 
36.420249 61.971286 19.94 0.02 18.73 0.02 18.15 0.02 
36.420295 61.955753 22.15 0.02 20.70 0.05 20.05 0.02 
36.420312 62.163691 21.01 0.02 19.73 0.02 19.15 0.02 
36.420327 62.093590 22.47 0.03 20.23 0.03 18.20 0.02 
36.420347 62.095836 21.47 0.02 19.92 0.03 18.45 0.02 
36.420347 62.043399 22.07 0.04 21.57 0.15 20.66 0.04 
36.420358 62.166607 23.48 0.04 21.69 0.06            
36.420397 61.999722 19.63 0.02 18.72 0.02 18.32 0.02 
36.420400 62.152999 23.56 0.04            21.68 0.04 
36.420409 62.121858 20.72 0.02 19.96 0.02 19.38 0.02 
36.420422 62.014729 20.73 0.02 19.83 0.02 19.33 0.02 
36.420425 61.966032 20.39 0.02 19.29 0.02 18.73 0.02 
36.420436 62.122654 21.58 0.02 20.73 0.03 20.17 0.02 
36.420438 62.058783 22.63 0.07 21.52 0.06 20.92 0.04 
36.420445 62.164454 24.47 0.09            22.19 0.07 
36.420451 61.968810 23.55 0.05            21.75 0.04 
36.420486 62.005082 24.79 0.17 21.98 0.08            
36.420524 62.048170 21.11 0.02 20.02 0.03 19.60 0.02 
36.420536 61.975734 23.35 0.05            22.39 0.08 
36.420566 61.956443 18.34 0.02 17.20 0.02 16.69 0.02 
36.420578 61.973576 23.44 0.05            21.39 0.04 
36.420599 61.981930 18.96 0.02 18.44 0.02 18.12 0.02 
36.420630 61.972806 18.37 0.02 17.21 0.02 16.57 0.02 
36.420657 62.043544            16.80 0.02 16.36 0.02 
36.420693 62.167252 23.74 0.09            21.87 0.06 
36.420695 62.196407 22.07 0.02 20.66 0.03 19.89 0.02 
36.420695 62.132882 24.41 0.11 21.75 0.07            
36.420708 61.974482 19.02 0.02 17.99 0.02 17.54 0.02 
36.420709 62.070004 18.03 0.02 16.80 0.02 16.05 0.02 
36.420729 62.089744 21.58 0.02 19.65 0.02 18.11 0.02 
36.420744 62.010919 23.24 0.05 22.48 0.11            
36.420751 62.004905 23.33 0.05            21.61 0.05 
36.420753 62.001832 24.54 0.13 21.29 0.05            
36.420766 61.990488 17.34 0.02 16.20 0.02            
36.420772 62.111234 20.27 0.02 19.21 0.02 18.59 0.02 
36.420822 61.995474 20.58 0.02            19.10 0.02 
36.420841 62.074857 20.06 0.02 19.53 0.02 19.10 0.02 
36.420921 62.030949 22.26 0.03 21.30 0.07 20.81 0.04 
36.420940 62.094480 22.33 0.03 20.29 0.03 18.52 0.02 
36.420941 62.089370 22.20 0.03 20.56 0.04 19.17 0.02 
36.420956 62.150375 18.89 0.02 18.01 0.02 17.50 0.02 
36.421026 62.038899 23.33 0.08            21.91 0.07 
36.421117 62.184135 20.61 0.02 19.44 0.02 18.89 0.02 
36.421118 62.191180 24.42 0.10 22.11 0.08            
36.421128 62.184733 24.70 0.13 22.04 0.07            
36.421142 62.121654 20.72 0.02 19.68 0.02 19.00 0.02 
36.421164 62.110827 19.64 0.02 18.46 0.02 17.67 0.02 
36.421168 61.984888 18.23 0.02 17.56 0.02 17.12 0.02 
36.421173 62.115959 18.39 0.02 17.44 0.02 16.91 0.02 
36.421178 62.173986 22.18 0.02 20.56 0.03 19.68 0.02 
36.421181 62.135463 22.43 0.03 19.98 0.03            
36.421185 62.145967 20.08 0.02 19.27 0.02 18.81 0.02 
36.421192 62.159519 21.90 0.02 20.44 0.02 19.88 0.02 
36.421196 62.019530 20.99 0.02 20.05 0.03 19.59 0.02 
36.421223 62.168191 22.61 0.03 21.09 0.04 20.48 0.03 
36.421247 62.094583 22.84 0.04 21.29 0.07 19.64 0.02 
36.421249 62.062666 23.03 0.07 21.38 0.09 20.78 0.04 
36.421250 62.130756 21.61 0.02 20.39 0.03 19.58 0.02 
36.421266 62.036740 19.17 0.02 18.23 0.02 17.81 0.02 
36.421281 62.125513 20.97 0.02 19.36 0.02 18.46 0.02 
36.421301 62.032202 23.10 0.05            21.54 0.07 
36.421335 61.976119 23.94 0.06            22.36 0.08 
36.421343 62.179406 20.75 0.02 19.60 0.02 18.60 0.02 
36.421391 62.054476 23.08 0.14 21.20 0.10 20.66 0.06 
36.421398 61.982980 22.86 0.03 22.17 0.09 21.53 0.04 
36.421402 61.984028 24.73 0.14 22.23 0.09            
36.421405 62.068902 21.88 0.02 21.34 0.08 21.04 0.04 
36.421423 62.127692 23.56 0.07 22.25 0.09            
36.421436 62.161934 22.62 0.02            21.28 0.03 
36.421455 62.094068 24.31 0.11            20.08 0.02 
36.421537 62.055600 19.55 0.02 18.42 0.02 17.77 0.02 
36.421546 62.152468 24.64 0.14 22.44 0.10            
36.421594 61.966277 17.86 0.02 16.75 0.02 16.22 0.02 
36.421610 62.187827 21.97 0.02 20.70 0.04 19.97 0.02 
36.421631 62.052104 18.61 0.02 17.56 0.02 17.00 0.02 
36.421636 62.068322 22.88 0.04 21.27 0.08 20.05 0.02 
36.421686 61.999053 23.64 0.07            22.28 0.08 
36.421695 62.142047 20.67 0.02 19.57 0.02 18.74 0.02 
36.421735 62.006823 18.11 0.02 16.80 0.02 16.37 0.02 
36.421743 62.191598 21.63 0.02 21.13 0.04 20.83 0.03 
36.421753 62.107912 19.91 0.04 18.21 0.02 17.07 0.02 
36.421810 62.008629 22.17 0.02 21.06 0.04 20.77 0.03 
36.421831 62.109352 17.86 0.02 16.64 0.02 15.94 0.02 
36.421901 62.128261 18.74 0.02 17.96 0.02 17.40 0.02 
36.421919 62.095992 22.09 0.03 19.69 0.03 17.35 0.02 
36.421926 62.020290 19.15 0.02 18.49 0.02 18.11 0.02 
36.421963 62.036651 23.42 0.07            21.86 0.08 
36.421976 62.156022 18.87 0.02 17.79 0.02 17.28 0.02 
36.422037 61.965984 21.20 0.02 19.94 0.03 19.38 0.02 
36.422049 62.146164 21.91 0.02 20.70 0.04 20.11 0.02 
36.422072 61.999648 23.44 0.05            22.03 0.07 
36.422077 62.050102 24.19 0.13            21.71 0.09 
36.422082 62.190900 20.70 0.02 19.48 0.02 18.89 0.02 
36.422095 61.957695 23.54 0.07            21.57 0.05 
36.422106 62.060448 17.30 0.02 16.22 0.02 15.89 0.02 
36.422116 62.046453 22.46 0.03 21.32 0.08 20.60 0.03 
36.422120 62.128864 19.09 0.02 18.39 0.02 17.77 0.02 
36.422121 62.071012 18.75 0.02 17.27 0.02 16.31 0.02 
36.422158 62.063000 20.73 0.02 19.74 0.03 19.04 0.02 
36.422179 62.198680 24.43 0.09 22.09 0.09            
36.422191 62.015845 18.29 0.02 17.40 0.02 17.06 0.02 
36.422212 61.987749 22.74 0.03            21.19 0.03 
36.422317 62.111656 20.70 0.02 19.83 0.02 19.23 0.02 
36.422327 62.011381 19.67 0.02 18.89 0.02 18.36 0.02 
36.422356 62.111983 19.29 0.02 18.20 0.02 17.58 0.02 
36.422372 62.009386 17.90 0.02 16.21 0.02            
36.422385 62.190808            20.81 0.04 20.31 0.03 
36.422419 62.129810 20.38 0.02 18.92 0.02 18.24 0.02 
36.422423 62.116039 23.07 0.05            21.93 0.07 
36.422432 62.146617 24.55 0.14 22.25 0.09            
36.422467 62.147952 24.93 0.19 22.24 0.09            
36.422476 62.157074 20.07 0.02 18.90 0.02 18.35 0.02 
36.422477 62.174402 23.61 0.05            20.94 0.03 
36.422493 61.989701 22.64 0.03 21.58 0.06 21.26 0.04 
36.422553 62.057214 20.18 0.02 18.99 0.02 18.34 0.02 
36.422573 62.009576 21.13 0.02 20.10 0.04 19.72 0.04 
36.422590 62.133726 19.46 0.02 18.29 0.02 17.60 0.02 
36.422599 62.130025 20.41 0.02 19.29 0.02 18.48 0.02 
36.422613 62.017365 21.26 0.02 20.41 0.04 19.97 0.02 
36.422615 62.191344 24.18 0.07 21.40 0.05            
36.422634 61.978435 20.53 0.02 19.53 0.02 19.00 0.02 
36.422640 62.109931 18.09 0.02 16.92 0.02 16.25 0.02 
36.422652 62.005080 23.27 0.03 22.01 0.07 21.79 0.04 
36.422688 62.137913 20.86 0.02 19.64 0.02 19.02 0.02 
36.422696 62.115217 18.61 0.02 18.02 0.02 17.71 0.02 
36.422715 62.181995 23.35 0.04 21.88 0.06 21.06 0.03 
36.422729 62.117803 23.90 0.09            19.83 0.02 
36.422731 62.055026            16.48 0.02 16.01 0.02 
36.422733 62.127426 19.46 0.02 18.47 0.02 17.85 0.02 
36.422737 62.015411 23.37 0.04            21.77 0.05 
36.422748 62.008845 19.25 0.02            17.91 0.02 
36.422768 62.143031 21.49 0.02 20.34 0.03 19.57 0.02 
36.422806 62.130635 19.30 0.02 18.41 0.02 17.79 0.02 
36.422848 61.980097 19.77 0.02 18.90 0.02 18.42 0.02 
36.422857 62.010432 22.10 0.02 21.07 0.04 20.61 0.03 
36.422891 62.095471 22.86 0.04 20.83 0.05 19.02 0.02 
36.422915 62.026055 19.32 0.02 18.28 0.02 17.72 0.02 
36.422925 62.006623 23.61 0.07            22.48 0.11 
36.422934 62.159819 21.44 0.02 20.26 0.02 19.52 0.02 
36.422952 62.142443 20.56 0.02 20.01 0.02 19.73 0.02 
36.422953 62.116955 17.87 0.02 16.63 0.02 16.01 0.02 
36.422975 62.046470 20.44 0.02 19.48 0.02 18.98 0.02 
36.422991 61.974098 19.53 0.02 18.45 0.02 17.90 0.02 
36.423001 62.181428 23.89 0.06            21.61 0.05 
36.423020 62.110706 23.14 0.16 22.05 0.14 20.28 0.04 
36.423061 62.038487 19.34 0.02 18.74 0.02 18.44 0.02 
36.423079 62.025789 20.69 0.02 19.57 0.02 18.95 0.02 
36.423080 62.017823 23.88 0.10            22.30 0.12 
36.423122 61.961194 18.39 0.02 17.11 0.02 16.48 0.02 
36.423130 62.164943 23.91 0.07 20.86 0.04            
36.423135 62.194438 24.12 0.07            21.85 0.05 
36.423143 61.975512 22.28 0.02 21.14 0.05 20.54 0.02 
36.423204 62.069993 23.04 0.04 21.86 0.12 20.92 0.04 
36.423229 61.997079 23.17 0.05 22.05 0.08 21.60 0.05 
36.423239 62.016495 22.15 0.02 21.17 0.04 20.68 0.02 
36.423263 61.966948 18.25 0.02 16.99 0.02 16.40 0.02 
36.423296 62.012756 20.40 0.02 19.37 0.02 18.89 0.02 
36.423316 62.107891 17.50 0.02 15.53 0.02            
36.423335 62.107631 22.44 0.08 21.37 0.17            
36.423370 62.141646            18.14 0.02 18.05 0.02 
36.423381 62.026920 19.10 0.02 18.03 0.02 17.51 0.02 
36.423393 62.061617 23.02 0.04 21.50 0.06 20.67 0.02 
36.423401 61.969290 24.41 0.10 21.89 0.08            
36.423484 61.983733 24.77 0.14 22.10 0.08            
36.423487 62.118013 22.19 0.02 20.07 0.03 18.39 0.02 
36.423507 62.000155 18.39 0.02 17.25 0.02 16.86 0.02 
36.423515 62.164516 19.12 0.02 17.84 0.02 17.24 0.02 
36.423526 62.032299 18.85 0.02 18.10 0.02 17.44 0.02 
36.423550 61.999543 22.72 0.03 21.72 0.06 21.19 0.04 
36.423558 62.174433 23.94 0.08            21.34 0.04 
36.423585 62.187474 18.94 0.02 17.81 0.02 17.31 0.02 
36.423594 61.998661 24.48 0.11 21.97 0.07            
36.423648 62.136239            20.22 0.05 19.46 0.03 
36.423676 62.088747 21.81 0.02 19.94 0.03 18.58 0.02 
36.423682 62.158690 24.23 0.08            21.84 0.05 
36.423685 62.157062 19.22 0.02 18.35 0.02 17.84 0.02 
36.423708 62.133421 20.33 0.02 19.09 0.02 18.37 0.02 
36.423737 62.057116 23.42 0.07            21.80 0.07 
36.423765 62.026521 18.97 0.02 18.26 0.02 17.87 0.02 
36.423794 62.055734 23.60 0.11            22.26 0.14 
36.423794 62.183070 20.66 0.02 19.63 0.02 19.02 0.02 
36.423803 62.107891 22.27 0.08 20.83 0.07            
36.423806 62.133086 18.17 0.02 17.58 0.02 17.29 0.02 
36.423807 62.088476 21.04 0.02 19.34 0.02 18.12 0.02 
36.423843 62.036963 22.79 0.05            21.14 0.04 
36.423848 62.136404 18.25 0.02 16.84 0.02 16.30 0.02 
36.423851 62.153630 19.09 0.02 18.16 0.02 17.65 0.02 
36.423864 62.056458 23.37 0.08            21.68 0.06 
36.423871 62.080679 20.10 0.02 18.24 0.02 16.90 0.02 
36.423873 62.107359 21.99 0.10 20.65 0.10            
36.423906 62.112051 18.15 0.02 16.46 0.02            
36.423913 62.156206 22.81 0.04 21.72 0.10 20.80 0.03 
36.423930 62.108248 22.18 0.09            20.19 0.07 
36.423934 62.096220 20.37 0.02 18.63 0.02 17.36 0.02 
36.423935 62.162544 22.29 0.02            20.10 0.02 
36.423987 62.014021 22.03 0.02 21.01 0.04 20.50 0.03 
36.424008 61.953932 23.70 0.08            21.29 0.04 
36.424009 62.103791 23.86 0.15 21.66 0.12 19.87 0.03 
36.424029 62.094946 22.08 0.02 20.69 0.05 19.55 0.02 
36.424043 62.041108 21.71 0.02 20.65 0.05 20.08 0.02 
36.424045 62.007189 19.38 0.02 18.52 0.02 18.12 0.02 
36.424067 62.184401 23.44 0.04            21.45 0.04 
36.424070 62.066993 19.83 0.02 18.43 0.02 17.68 0.02 
36.424076 62.129048 24.32 0.15 23.12 0.18            
36.424081 62.178816 23.67 0.05 21.02 0.04            
36.424120 62.199040 22.57 0.03 21.12 0.04 20.26 0.02 
36.424141 61.992063 23.56 0.05 20.86 0.04            
36.424207 62.102068 23.73 0.09            21.11 0.06 
36.424236 62.121708 21.80 0.03 21.04 0.04 20.53 0.03 
36.424252 62.167096 24.27 0.08            21.98 0.06 
36.424268 62.093351 21.83 0.02 20.01 0.03 18.74 0.02 
36.424273 62.141378 21.87 0.02 21.18 0.04 20.54 0.03 
36.424293 62.035849 23.20 0.06 21.77 0.11 21.25 0.05 
36.424354 62.178648 23.73 0.05            21.47 0.04 
36.424387 62.106775 20.22 0.06 18.87 0.07            
36.424427 62.116874 20.59 0.02 18.62 0.02 17.18 0.02 
36.424444 61.975001 23.38 0.05 22.07 0.08 21.57 0.05 
36.424449 62.158667 22.14 0.02 20.90 0.03 20.28 0.02 
36.424456 61.969786 23.91 0.07 21.25 0.05            
36.424496 62.010657            16.02 0.02 15.66 0.02 
36.424500 61.982526 18.45 0.02 17.12 0.02 16.76 0.02 
36.424590 62.148333 22.21 0.03 21.08 0.04 20.40 0.02 
36.424627 62.115010 20.32 0.02 19.14 0.02 18.34 0.02 
36.424668 62.158347 22.95 0.03 21.45 0.05 20.73 0.02 
36.424681 62.200644 24.57 0.12 22.17 0.09            
36.424692 62.058573 22.91 0.07            20.75 0.04 
36.424737 62.188567 22.84 0.03 21.45 0.05 20.88 0.03 
36.424741 62.062432 20.35 0.02 19.01 0.02 18.52 0.02 
36.424769 62.059910 24.11 0.12            21.91 0.08 
36.424779 62.165340 20.01 0.02 18.74 0.02 18.17 0.02 
36.424784 62.116023 21.86 0.02 20.00 0.03 18.76 0.02 
36.424830 61.990502 20.66 0.02 19.59 0.02 19.10 0.02 
36.424831 62.099660 18.43 0.02 17.41 0.02 16.69 0.02 
36.424849 62.108770 23.29 0.10 21.44 0.06 19.90 0.02 
36.424881 62.031022 21.47 0.02 20.64 0.05 20.01 0.02 
36.424884 62.194225 24.68 0.10 22.29 0.09            
36.424886 62.102715            21.98 0.13 19.57 0.02 
36.424887 62.105708            21.70 0.16 20.46 0.09 
36.424891 62.181698 21.66 0.02 20.32 0.03 19.62 0.02 
36.424899 61.960317 23.95 0.08            21.80 0.06 
36.424917 62.053157            16.71 0.02 16.20 0.02 
36.424929 62.077351 17.54 0.02 17.05 0.02 16.71 0.02 
36.424948 62.147610 23.49 0.05            21.45 0.05 
36.424979 62.165624 23.89 0.07            21.99 0.07 
36.425035 62.107539 22.74 0.12 20.52 0.04 18.85 0.02 
36.425053 62.012458 20.74 0.02 19.75 0.02 19.23 0.02 
36.425077 62.098454 23.69 0.08 21.91 0.12 20.05 0.02 
36.425086 62.143411 24.03 0.10            22.02 0.07 
36.425087 61.979473 21.94 0.02 20.98 0.04 20.36 0.02 
36.425097 62.179343 22.43 0.02 21.00 0.04 20.38 0.02 
36.425109 62.161760            22.53 0.11 21.48 0.16 
36.425115 62.096000 19.73 0.02 18.17 0.02 17.16 0.02 
36.425127 62.077936 19.80 0.02 18.20 0.02 17.06 0.02 
36.425129 62.107133 21.96 0.03            20.93 0.15 
36.425227 62.152084 23.64 0.04            21.64 0.04 
36.425244 61.975871 22.74 0.03 21.64 0.06 21.00 0.03 
36.425263 62.128126 22.56 0.03 20.98 0.04 20.38 0.02 
36.425282 61.988774 22.67 0.03 21.70 0.06 21.00 0.03 
36.425300 62.060371 23.55 0.08            21.03 0.04 
36.425326 62.101384            21.43 0.11 21.23 0.07 
36.425367 62.191034 19.95 0.02 18.73 0.02 18.03 0.02 
36.425374 62.103664 22.40 0.09 20.89 0.08 19.47 0.05 
36.425376 62.094558 21.16 0.02 19.39 0.02 17.87 0.02 
36.425389 61.975004 23.61 0.06            21.81 0.06 
36.425400 62.125736 20.46 0.02 19.83 0.02 19.55 0.02 
36.425414 62.111774 19.78 0.02 19.17 0.02 18.86 0.02 
36.425415 61.963987 19.07 0.02 18.37 0.02 18.05 0.02 
36.425432 62.121871 24.00 0.11 21.21 0.05            
36.425445 62.004573            16.21 0.02 15.84 0.02 
36.425461 61.972512 23.07 0.05 21.71 0.07 21.09 0.04 
36.425464 62.170823 24.33 0.10 21.70 0.07            
36.425491 61.977786 22.36 0.03 21.48 0.05 20.93 0.03 
36.425505 62.067494 24.09 0.16            21.08 0.04 
36.425512 61.989406 23.51 0.05            22.20 0.07 
36.425584 62.001637 24.35 0.12 21.92 0.07            
36.425621 62.040605 19.92 0.02 19.34 0.02 19.05 0.02 
36.425657 62.022997 23.33 0.07            21.91 0.09 
36.425673 62.056945 19.68 0.02 18.59 0.02 18.05 0.02 
36.425690 62.188421 24.63 0.11 21.80 0.06            
36.425724 62.172072 24.64 0.09 21.84 0.07            
36.425725 61.982712 23.56 0.06            22.08 0.07 
36.425732 61.993516 19.93 0.02 19.03 0.02 18.59 0.02 
36.425743 62.104885 21.78 0.04 20.51 0.06 19.60 0.03 
36.425748 62.031710 23.00 0.05 21.96 0.12 21.54 0.06 
36.425796 61.980995 21.78 0.02 20.73 0.04 20.23 0.02 
36.425859 62.085925            21.62 0.09 19.41 0.02 
36.425882 62.181100 20.45 0.02 19.16 0.02 18.42 0.02 
36.425894 62.149079 22.08 0.02 19.44 0.02            
36.425894 62.104334 22.36 0.11            20.46 0.15 
36.425896 62.012837 21.77 0.02 20.71 0.04 20.13 0.02 
36.425897 62.133166 19.93 0.02 18.86 0.02 18.22 0.02 
36.425912 62.111295 23.83 0.13 22.30 0.13            
36.425918 61.988024 21.87 0.02 20.92 0.04 20.48 0.02 
36.425930 62.125418 19.88 0.02 19.28 0.02 19.01 0.02 
36.425936 61.972758 24.19 0.10            22.30 0.08 
36.425939 62.112519 23.75 0.15 21.99 0.09 20.39 0.03 
36.425950 62.109133 23.10 0.12            21.68 0.14 
36.425956 62.095469 23.41 0.08 22.26 0.20 20.73 0.04 
36.425972 62.153421 19.52 0.02 18.71 0.02 18.22 0.02 
36.426015 62.198705 19.75 0.02 18.40 0.02 17.77 0.02 
36.426016 62.150152 18.62 0.02 17.46 0.02 16.98 0.02 
36.426020 62.155746 24.09 0.12            22.25 0.06 
36.426034 62.182512 24.06 0.07            21.91 0.06 
36.426085 62.038768 23.23 0.07            21.77 0.07 
36.426096 62.167451 24.90 0.12 22.25 0.09            
36.426102 62.030384 22.91 0.05 21.76 0.09 21.24 0.05 
36.426127 61.991290 22.17 0.02 21.27 0.05 20.70 0.03 
36.426150 62.108190 19.31 0.02 17.79 0.02 16.74 0.02 
36.426217 62.158054 19.58 0.02 18.67 0.02 18.11 0.02 
36.426229 62.141223 23.32 0.05            21.57 0.04 
36.426230 62.171614 23.31 0.04 21.77 0.07 20.82 0.03 
36.426265 62.073652 23.18 0.06 21.29 0.08 19.50 0.02 
36.426274 62.128221 19.73 0.02 19.18 0.02 18.86 0.02 
36.426308 62.095747 17.78 0.02 17.26 0.02 16.95 0.02 
36.426349 62.109683 22.74 0.07 21.32 0.10 19.67 0.03 
36.426373 62.199680 24.68 0.12 21.53 0.05            
36.426399 62.113532 18.24 0.02 16.99 0.02 16.26 0.02 
36.426446 62.037277 21.11 0.02 19.98 0.03 19.53 0.02 
36.426547 62.104344 21.61 0.12            19.57 0.12 
36.426560 61.955152 21.87 0.02 20.51 0.04 19.80 0.02 
36.426598 61.968037 20.71 0.02 19.50 0.02 18.94 0.02 
36.426612 62.166011 21.39 0.02 20.27 0.03 19.54 0.02 
36.426633 62.102835 22.61 0.10 21.29 0.10 20.72 0.11 
36.426640 62.057009 23.66 0.15            21.56 0.06 
36.426649 62.134303 19.98 0.02 18.97 0.02 18.30 0.02 
36.426696 61.974853 18.02 0.02 17.19 0.02 16.73 0.02 
36.426736 62.125830 23.68 0.07 22.01 0.08 21.20 0.04 
36.426761 62.107593 20.08 0.02 19.06 0.02 18.20 0.02 
36.426762 62.013846 24.61 0.14 21.99 0.07            
36.426767 62.079768 22.80 0.04 20.92 0.06 19.49 0.02 
36.426778 62.074599 21.27 0.02 20.76 0.04 20.34 0.02 
36.426781 62.105381 19.31 0.02 18.05 0.02 17.20 0.02 
36.426785 62.115910 17.93 0.02 16.97 0.02 16.44 0.02 
36.426812 62.119852 19.73 0.02 18.70 0.02 18.08 0.02 
36.426819 61.981504 24.76 0.14 23.02 0.14            
36.426877 62.177731 22.99 0.03 21.61 0.06 20.68 0.03 
36.426880 62.051955 18.50 0.02 17.51 0.02 16.95 0.02 
36.426883 62.145304 22.77 0.04 21.61 0.06 21.06 0.04 
36.426888 62.135438 20.73 0.03 19.52 0.04 18.73 0.03 
36.426923 62.003748 18.49 0.02 17.68 0.02 17.19 0.02 
36.426949 62.054162 19.56 0.02 18.88 0.02 18.54 0.02 
36.426949 62.166511 17.92 0.02 16.95 0.02 16.41 0.02 
36.426957 62.106137 22.40 0.11            20.53 0.08 
36.426980 61.983161 24.64 0.14 22.82 0.12            
36.426982 62.183674 22.81 0.03 20.07 0.02            
36.427042 61.993207 24.14 0.09 22.13 0.08            
36.427051 62.049898 20.79 0.02 19.75 0.03 19.19 0.02 
36.427087 62.132166 20.71 0.02 19.89 0.03 19.51 0.02 
36.427143 62.002612 24.58 0.14 22.43 0.11            
36.427221 62.110297 22.46 0.08 22.07 0.13            
36.427247 62.166664 21.41 0.02 20.24 0.03 19.64 0.02 
36.427261 62.112645 20.95 0.02 19.98 0.03 19.34 0.02 
36.427306 62.006165 20.75 0.02 19.75 0.02 19.25 0.02 
36.427327 62.114869 24.35 0.17 22.89 0.18            
36.427329 62.104442            20.86 0.18 19.82 0.10 
36.427331 62.009512 24.81 0.19 22.33 0.10            
36.427334 62.107565 17.77 0.02 16.72 0.02 15.93 0.02 
36.427339 62.171173 24.54 0.09 22.64 0.10            
36.427340 62.119957 24.50 0.18 22.38 0.12            
36.427349 62.000813 22.70 0.03 21.77 0.07 21.20 0.03 
36.427356 62.148851 21.62 0.02 21.07 0.04 20.86 0.03 
36.427387 62.027869 22.37 0.04 21.64 0.10 21.43 0.07 
36.427408 62.105327 21.82 0.05            20.24 0.04 
36.427438 62.019014 18.59 0.02 17.75 0.02 17.39 0.02 
36.427458 61.987937 18.67 0.02 17.77 0.02 17.36 0.02 
36.427470 62.110756 18.57 0.02 17.25 0.02 16.45 0.02 
36.427508 62.192919 22.97 0.03 21.54 0.06 20.92 0.03 
36.427532 62.106110 22.26 0.12            20.71 0.08 
36.427546 61.989616 23.33 0.05            21.83 0.06 
36.427604 62.105615            20.17 0.10 19.17 0.06 
36.427606 62.056172 21.47 0.02 20.26 0.03 19.61 0.02 
36.427643 62.108485 23.43 0.19            21.04 0.13 
36.427650 62.104278 21.92 0.09 20.76 0.10 19.97 0.08 
36.427696 62.183977 23.87 0.05 22.44 0.09 22.07 0.07 
36.427739 62.063378 19.41 0.02 18.20 0.02 17.50 0.02 
36.427754 62.101065 23.36 0.05 21.14 0.07 19.74 0.02 
36.427768 61.984910 24.81 0.12 22.48 0.10            
36.427785 62.164618 18.15 0.02 17.61 0.02 17.34 0.02 
36.427787 61.992585 18.95 0.02 18.06 0.02 17.64 0.02 
36.427817 62.037229 21.36 0.02 20.30 0.04 19.64 0.02 
36.427887 62.097011 22.84 0.04 21.18 0.06 19.93 0.02 
36.427920 62.106839 22.09 0.10            20.21 0.08 
36.427923 62.140128 18.85 0.02 17.80 0.02 17.22 0.02 
36.427930 62.129352 20.98 0.02 19.70 0.02 19.08 0.02 
36.427937 62.122960 23.39 0.07 21.66 0.06 20.53 0.03 
36.427991 62.121195 19.59 0.02 18.33 0.02 17.52 0.02 
36.427993 62.161093 22.39 0.02 21.10 0.04 20.38 0.03 
36.427998 62.145142 19.14 0.02 18.14 0.02 17.57 0.02 
36.428024 61.961816 23.21 0.04 21.84 0.12 21.14 0.04 
36.428079 62.104227 20.20 0.04 18.75 0.03 17.54 0.02 
36.428095 62.055058 22.18 0.04 20.81 0.04 20.15 0.02 
36.428114 61.991945 22.78 0.03 21.77 0.06 21.16 0.03 
36.428131 62.193797 23.87 0.05            21.88 0.07 
36.428131 62.014340 24.46 0.14 22.79 0.14            
36.428140 62.035908 21.92 0.02 21.33 0.07 20.77 0.03 
36.428149 62.100162 18.51 0.02 16.95 0.02 15.93 0.02 
36.428159 62.121837 20.21 0.02 18.71 0.02 17.73 0.02 
36.428175 62.037010 19.48 0.02 18.46 0.02 17.99 0.02 
36.428177 62.147958 24.27 0.11 23.07 0.15            
36.428181 62.102976 19.48 0.02 18.24 0.02 17.48 0.02 
36.428206 62.156541 17.53 0.02 16.47 0.02 15.96 0.02 
36.428240 62.168513 19.48 0.02 18.93 0.02 18.65 0.02 
36.428268 62.112104 18.47 0.02 17.49 0.02 16.94 0.02 
36.428268 61.960543 20.76 0.02 19.58 0.02 18.82 0.02 
36.428314 61.997004 23.16 0.04            21.54 0.04 
36.428318 62.182370 21.18 0.02 19.99 0.02 19.19 0.02 
36.428365 61.985948 25.15 0.19 22.22 0.08            
36.428366 61.977024 23.48 0.06            21.90 0.06 
36.428414 62.099022 20.08 0.02 18.74 0.02 17.80 0.02 
36.428433 62.192103 21.99 0.02 20.61 0.03 20.01 0.02 
36.428442 62.024353 23.19 0.06 21.87 0.11 21.32 0.05 
36.428455 62.047192 23.27 0.07            22.08 0.10 
36.428457 62.129918 23.10 0.04 21.95 0.07 21.30 0.04 
36.428470 62.124075 20.45 0.02 18.83 0.02 17.77 0.02 
36.428483 62.002204 20.75 0.02 19.78 0.02 19.40 0.02 
36.428503 62.107108 21.68 0.11 20.89 0.17 19.94 0.11 
36.428546 62.126305 22.93 0.04 21.45 0.06 20.55 0.03 
36.428555 62.115770 21.15 0.02            18.71 0.02 
36.428602 62.035998 21.25 0.02 20.11 0.03 19.52 0.02 
36.428610 62.172860 24.38 0.10            21.87 0.07 
36.428622 62.096232 20.65 0.02 19.09 0.02 17.96 0.02 
36.428634 61.957959 24.00 0.10            21.88 0.07 
36.428662 61.973857 22.75 0.03            20.93 0.03 
36.428716 61.976694 18.28 0.02 17.80 0.02 17.48 0.02 
36.428732 62.108920 21.02 0.04 19.64 0.03 18.67 0.02 
36.428747 62.105810 21.55 0.09 20.68 0.10 19.77 0.07 
36.428754 61.973009 24.87 0.18 21.79 0.06            
36.428796 62.072016 21.24 0.02 20.16 0.03 19.21 0.02 
36.428810 61.995747 17.78 0.02 16.03 0.02            
36.428834 62.095410 22.86 0.04 21.00 0.07 19.43 0.02 
36.428858 61.974895 22.60 0.03            20.85 0.03 
36.428874 62.012796 23.05 0.04            21.56 0.05 
36.428921 62.007765 21.83 0.02 20.05 0.02            
36.428944 62.107220 22.13 0.06            20.50 0.08 
36.429002 62.114520 21.30 0.02 19.71 0.02 18.68 0.02 
36.429041 62.130533 22.22 0.03 21.01 0.04 20.27 0.02 
36.429065 62.104482 22.75 0.12            21.31 0.13 
36.429069 62.042040 18.93 0.02 18.27 0.02 17.96 0.02 
36.429071 62.119643 20.97 0.02 20.23 0.03 19.57 0.02 
36.429114 62.000879 19.79 0.02 18.79 0.02 18.27 0.02 
36.429125 61.985601 18.34 0.02 17.50 0.02 17.14 0.02 
36.429132 62.157722 21.68 0.02 20.49 0.02 19.71 0.02 
36.429161 61.989354 23.39 0.06            22.18 0.07 
36.429173 62.020513 23.60 0.08            21.86 0.08 
36.429183 62.085014 23.69 0.07 21.63 0.09 20.43 0.03 
36.429201 62.138844 22.71 0.04 21.55 0.06 20.76 0.03 
36.429210 62.064526 23.67 0.10            21.88 0.08 
36.429213 62.060456 21.27 0.02 20.20 0.03 19.57 0.02 
36.429213 62.004102 23.42 0.06 21.30 0.05            
36.429215 62.158486 23.86 0.07 21.49 0.05            
36.429248 62.157110 23.98 0.10            22.45 0.09 
36.429253 62.188826 22.50 0.03 21.17 0.04 20.34 0.02 
36.429255 62.014181 22.15 0.03 21.08 0.04 20.60 0.03 
36.429330 61.996974 21.36 0.02 20.32 0.03 19.90 0.02 
36.429359 62.126277 19.86 0.02 18.88 0.02 18.27 0.02 
36.429407 62.173006 25.27 0.20 22.93 0.14            
36.429411 62.015988 23.83 0.07            22.75 0.12 
36.429425 61.983766 21.26 0.02 20.40 0.03 19.82 0.02 
36.429430 62.018551 23.21 0.04            21.90 0.05 
36.429433 62.175408 21.39 0.02 19.94 0.02 19.17 0.02 
36.429434 62.177087 23.66 0.06            21.28 0.04 
36.429453 62.033831 19.64 0.02 18.66 0.02 18.22 0.02 
36.429466 62.185592 20.70 0.02 19.50 0.02 18.76 0.02 
36.429586 61.954191 20.17 0.02 18.94 0.02 18.30 0.02 
36.429606 62.056131 21.82 0.02 20.71 0.05 20.00 0.02 
36.429660 61.989986 21.90 0.02 21.25 0.04 20.73 0.03 
36.429661 62.126028 22.27 0.03 21.27 0.05 20.57 0.03 
36.429675 62.198470 23.45 0.05            21.72 0.05 
36.429690 61.968229 21.32 0.02 20.68 0.04 20.38 0.03 
36.429700 62.156086 22.96 0.02 21.59 0.05 20.78 0.02 
36.429713 62.108107 22.18 0.09            20.66 0.11 
36.429723 62.144665 23.43 0.18            21.54 0.13 
36.429742 62.161281 23.18 0.04            21.08 0.03 
36.429754 62.104434 19.85 0.02 19.27 0.04 18.94 0.05 
36.429798 62.057289 19.93 0.02 19.05 0.02 18.49 0.02 
36.429848 62.152965 21.68 0.02 20.50 0.03 19.93 0.02 
36.429890 62.019683            17.15 0.02 16.45 0.02 
36.429905 62.131004 21.79 0.02 20.48 0.03 19.92 0.02 
36.429916 62.067416 22.61 0.06 20.80 0.05 20.18 0.03 
36.429925 61.959447 20.25 0.02 19.00 0.02 18.52 0.02 
36.429977 62.000527 22.00 0.02 21.04 0.04 20.52 0.02 
36.430000 62.121916 21.16 0.02 19.44 0.02 18.26 0.02 
36.430019 62.034546 22.20 0.03 21.15 0.07 20.47 0.03 
36.430019 61.988937 23.07 0.04            21.49 0.04 
36.430037 62.139258 21.38 0.02            19.36 0.02 
36.430048 62.124184 22.36 0.03 20.84 0.04 19.89 0.02 
36.430050 62.102835 21.77 0.07 19.93 0.05 18.40 0.03 
36.430063 62.120926 22.55 0.05 20.73 0.04 19.38 0.02 
36.430063 62.062665            16.78 0.02 16.45 0.02 
36.430066 62.013079            16.70 0.02 16.30 0.02 
36.430067 62.080804 22.48 0.03 20.71 0.05 19.16 0.02 
36.430081 61.989269 24.79 0.15 22.32 0.09            
36.430090 62.024677 22.80 0.05 21.69 0.09 21.05 0.04 
36.430103 62.108809 18.33 0.02 17.77 0.02 17.42 0.02 
36.430126 62.105702 21.27 0.11 20.72 0.16            
36.430131 61.994501 23.56 0.06            21.73 0.05 
36.430135 62.133064 24.23 0.12            21.67 0.05 
36.430171 62.201519 22.27 0.02 20.95 0.04 20.34 0.02 
36.430196 62.115021 19.96 0.02 18.86 0.02 18.22 0.02 
36.430211 62.102021 19.09 0.02 17.08 0.02            
36.430212 61.983614 21.93 0.02 20.93 0.04 20.48 0.03 
36.430226 62.149590 19.61 0.02 18.43 0.02 17.91 0.02 
36.430228 62.138646 19.50 0.02 18.23 0.02 17.56 0.02 
36.430265 61.986694 19.31 0.02 18.32 0.02 17.88 0.02 
36.430275 62.077752 24.32 0.13 22.08 0.14 20.31 0.02 
36.430292 62.016339 22.52 0.03 21.35 0.05 20.67 0.03 
36.430309 62.135218 24.61 0.14 22.40 0.09            
36.430312 62.129725 23.73 0.09            21.78 0.07 
36.430330 62.112973 22.94 0.10 22.14 0.12            
36.430354 62.059122 22.03 0.04 20.93 0.06 20.23 0.02 
36.430387 62.102349 23.15 0.16 20.85 0.07 19.00 0.03 
36.430391 62.007078 23.68 0.07 21.11 0.04            
36.430400 62.069328 17.96 0.02 16.71 0.02 15.93 0.02 
36.430426 62.076752 23.60 0.07 21.45 0.09 19.92 0.02 
36.430435 61.952329 22.34 0.03 21.09 0.07 20.46 0.02 
36.430437 62.103528 20.97 0.02 19.03 0.03 17.58 0.02 
36.430446 61.997785 23.39 0.05 21.47 0.06            
36.430475 62.120849 23.48 0.09            20.43 0.02 
36.430504 62.074528 22.92 0.05            21.47 0.06 
36.430505 62.095071 21.77 0.02 19.87 0.03 18.41 0.02 
36.430543 62.155459 23.72 0.04            22.13 0.04 
36.430563 62.102980 23.14 0.11            21.47 0.09 
36.430576 61.993732            21.55 0.06 23.14 0.16 
36.430611 62.138532 19.91 0.02 18.79 0.02 18.08 0.02 
36.430622 62.194570 23.95 0.07            22.21 0.07 
36.430628 62.129296 19.38 0.02 18.16 0.02 17.46 0.02 
36.430639 62.139095 19.76 0.02 18.43 0.02 17.72 0.02 
36.430654 61.985593 17.96 0.02 17.40 0.02 17.11 0.02 
36.430663 62.124145 19.00 0.02 18.11 0.02 17.49 0.02 
36.430687 61.951488 23.67 0.08            21.36 0.06 
36.430762 62.196518 19.20 0.02 17.93 0.02 17.35 0.02 
36.430768 62.169384 23.64 0.06            21.40 0.05 
36.430777 62.115145 19.99 0.02 18.54 0.02 17.64 0.02 
36.430781 62.105273 20.97 0.05 19.64 0.04 18.40 0.02 
36.430824 62.106428 21.03 0.19            20.00 0.18 
36.430855 62.122857 19.64 0.02 19.05 0.02 18.69 0.02 
36.430963 62.114702 21.38 0.03 19.38 0.02 18.08 0.02 
36.430963 62.135276 21.82 0.02 20.44 0.03 19.65 0.02 
36.430978 62.042191 24.09 0.10            22.10 0.11 
36.431010 61.995438 18.24 0.02 17.37 0.02 17.01 0.02 
36.431021 62.128223 24.10 0.09 21.67 0.06            
36.431054 62.093211 18.62 0.02 16.52 0.02            
36.431070 62.143065 24.25 0.11 22.20 0.09            
36.431117 61.998219 21.47 0.02            19.93 0.02 
36.431140 62.154858 24.44 0.13 22.19 0.08            
36.431143 62.104497 19.51 0.02 17.87 0.02 16.87 0.02 
36.431162 61.987990 23.13 0.04            21.70 0.05 
36.431174 62.058028 19.95 0.02 19.10 0.02 18.47 0.02 
36.431178 62.026415 19.70 0.02 18.58 0.02 17.89 0.02 
36.431215 62.201909 23.82 0.06            21.75 0.05 
36.431228 62.170080 24.38 0.11 21.32 0.05            
36.431273 61.987702 19.39 0.02 18.54 0.02 18.14 0.02 
36.431312 62.060963 23.79 0.19            22.36 0.13 
36.431312 61.976787 23.32 0.04            21.84 0.05 
36.431316 62.014691 22.37 0.03 21.38 0.05 21.05 0.04 
36.431325 62.144012 24.30 0.10 21.78 0.06            
36.431330 62.007745 21.78 0.02 20.63 0.03 20.27 0.02 
36.431348 61.960229 20.15 0.02 18.96 0.02 18.40 0.02 
36.431365 61.975916 21.38 0.02 20.33 0.03            
36.431376 62.148975 22.97 0.04 21.75 0.06 21.09 0.03 
36.431377 61.984643 19.52 0.02 18.59 0.02 18.08 0.02 
36.431382 62.139500 24.29 0.11 21.67 0.06            
36.431383 62.115310 22.41 0.05 20.70 0.04 19.45 0.02 
36.431421 62.000808            16.20 0.02 15.83 0.02 
36.431439 62.015688 19.56 0.02 18.68 0.02 18.30 0.02 
36.431446 61.972752 23.86 0.08 22.05 0.12 21.57 0.04 
36.431494 62.155808 22.16 0.02 21.00 0.03 20.30 0.02 
36.431495 62.107014 20.31 0.15 19.88 0.12 19.64 0.14 
36.431521 62.118080 18.60 0.02 17.17 0.02 16.35 0.02 
36.431526 62.028848 22.28 0.03 21.16 0.07 20.59 0.03 
36.431535 62.036884            16.95 0.02 16.50 0.02 
36.431569 62.114120 20.90 0.02 19.31 0.02 18.28 0.02 
36.431590 62.035269 18.89 0.02 17.96 0.02 17.39 0.02 
36.431596 62.057815 18.18 0.02 17.24 0.02 16.65 0.02 
36.431636 62.107204 20.32 0.17 20.17 0.13            
36.431655 61.999335 20.34 0.02 19.27 0.02 18.74 0.02 
36.431669 62.066086 23.58 0.09            21.56 0.06 
36.431684 62.103213 22.73 0.17            20.04 0.11 
36.431690 62.185165 24.75 0.12 22.07 0.08            
36.431694 62.106216 20.18 0.09 19.20 0.04 18.45 0.04 
36.431708 62.197295 22.48 0.03 19.82 0.02            
36.431727 62.031745 22.74 0.04 21.71 0.11 20.98 0.04 
36.431738 61.989039 21.58 0.02 20.64 0.04 20.15 0.02 
36.431738 62.014329 20.16 0.02 19.24 0.02 18.81 0.02 
36.431760 62.104997 21.51 0.04 21.08 0.09 20.94 0.10 
36.431770 62.117271 20.07 0.02 18.54 0.02 17.55 0.02 
36.431797 62.105734 20.88 0.08 20.55 0.12 20.24 0.10 
36.431811 62.062437 18.22 0.02 17.04 0.02 16.38 0.02 
36.431815 62.190430 18.95 0.02 17.88 0.02 17.00 0.02 
36.431817 62.020199 19.22 0.02 18.41 0.02 17.89 0.02 
36.431832 62.021436 21.24 0.02 20.25 0.04 19.66 0.02 
36.431865 62.176283 21.75 0.02 20.28 0.03 19.37 0.02 
36.431870 62.112131 23.06 0.18 21.48 0.06 20.17 0.02 
36.431879 62.098447 23.53 0.07            20.53 0.03 
36.431913 62.060491 18.95 0.02 17.54 0.02 16.64 0.02 
36.431914 62.018042 19.25 0.02 18.29 0.02 17.77 0.02 
36.431930 62.031355 23.43 0.08            21.91 0.09 
36.431968 61.953172 23.20 0.06            21.36 0.04 
36.431983 62.130959 18.56 0.02 17.54 0.02 17.26 0.02 
36.431991 62.155796 22.72 0.02 21.34 0.04 20.75 0.02 
36.432008 62.085195 22.89 0.04 21.16 0.06 19.76 0.02 
36.432023 62.137275 18.03 0.02 16.67 0.02 15.94 0.02 
36.432118 62.147924 20.67 0.02 19.47 0.02 18.91 0.02 
36.432133 61.994986 19.75 0.02 19.06 0.02 18.66 0.02 
36.432134 62.009548 19.37 0.02 18.47 0.02 18.14 0.02 
36.432167 62.102968 22.14 0.07            20.76 0.19 
36.432202 61.958214 17.71 0.02 16.61 0.02 16.11 0.02 
36.432205 62.138771 23.04 0.04 21.75 0.06 21.12 0.04 
36.432238 62.112901 23.64 0.16 21.56 0.07 20.20 0.03 
36.432283 62.143527 21.65 0.02 20.37 0.03 19.82 0.02 
36.432296 62.191054 24.01 0.07            22.29 0.08 
36.432320 62.131380 20.86 0.02 19.88 0.02 19.15 0.02 
36.432321 62.102092 21.17 0.07 19.09 0.03 17.43 0.02 
36.432322 61.997421 17.57 0.02 16.84 0.02 16.41 0.02 
36.432326 62.107630 20.78 0.15 20.01 0.09 19.44 0.07 
36.432330 62.128597 22.74 0.04 21.40 0.06 20.37 0.03 
36.432332 62.129059 17.69 0.02 16.36 0.02 15.90 0.02 
36.432370 61.991370 22.92 0.04 21.70 0.06 21.28 0.04 
36.432386 62.183890 23.31 0.04            21.09 0.03 
36.432388 62.010389 19.77 0.02 18.84 0.02 18.38 0.02 
36.432396 62.119425 18.24 0.02 17.70 0.02 17.31 0.02 
36.432405 62.115319 22.54 0.05 20.91 0.04 19.68 0.02 
36.432424 62.103218            20.82 0.12 20.50 0.11 
36.432476 62.192659 23.43 0.06            21.06 0.05 
36.432498 62.044209 21.52 0.02 20.41 0.04 19.73 0.02 
36.432498 61.986187 23.77 0.07            22.32 0.08 
36.432536 62.142680 22.14 0.03 20.88 0.04 20.25 0.02 
36.432555 62.182796 18.43 0.02 17.83 0.02 17.54 0.02 
36.432569 62.132306 21.53 0.04 21.09 0.09            
36.432587 62.132898 17.90 0.02 16.67 0.02 16.39 0.02 
36.432604 61.976813 23.88 0.09 22.47 0.11            
36.432612 61.980499 22.83 0.03 21.86 0.07 21.48 0.04 
36.432651 62.107901 19.86 0.08 19.86 0.11            
36.432666 62.102857 23.00 0.10            20.98 0.12 
36.432673 62.105266 21.46 0.09            20.95 0.18 
36.432688 62.168489 23.93 0.08            21.63 0.06 
36.432726 61.984055 24.57 0.13 22.75 0.12            
36.432771 62.106988 17.27 0.02 15.06 0.02            
36.432786 62.013717 20.92 0.02 20.00 0.02 19.51 0.02 
36.432842 62.084676 20.25 0.02 18.32 0.02 16.85 0.02 
36.432859 62.105810 20.45 0.09 19.73 0.08 19.31 0.11 
36.432873 62.160288 21.88 0.02 20.41 0.03 19.84 0.02 
36.433012 62.167311 20.08 0.02 19.22 0.02 18.84 0.02 
36.433022 62.066285 23.02 0.05 21.73 0.08 21.01 0.03 
36.433035 62.170824 18.27 0.02 17.61 0.02 17.33 0.02 
36.433098 62.051712 24.04 0.19            21.95 0.07 
36.433111 62.029085 22.31 0.03            20.62 0.04 
36.433159 62.168161 24.84 0.16 22.53 0.10            
36.433218 62.148800 20.40 0.02 19.86 0.02 19.58 0.02 
36.433278 62.105724 21.03 0.10 20.62 0.10            
36.433302 62.104253 22.10 0.07            20.66 0.10 
36.433360 62.044868 19.73 0.02 18.70 0.02 18.10 0.02 
36.433367 62.111387 17.86 0.02 16.79 0.02 16.24 0.02 
36.433378 62.105098 18.65 0.02 17.14 0.02 16.11 0.02 
36.433383 62.151596 18.32 0.02 17.09 0.02 16.66 0.02 
36.433390 62.045531 19.36 0.02 18.18 0.02 17.64 0.02 
36.433408 62.106408 19.55 0.11 17.78 0.04 16.92 0.03 
36.433409 62.132118 18.16 0.02 17.00 0.02 16.36 0.02 
36.433437 62.065543 20.77 0.02 19.36 0.02 18.54 0.02 
36.433438 61.954749 22.71 0.03 21.35 0.07 20.54 0.03 
36.433440 62.108273 19.91 0.15 18.53 0.07 17.73 0.05 
36.433458 62.083162 23.16 0.05 21.28 0.07 19.85 0.02 
36.433464 61.994582 24.89 0.16 22.19 0.08            
36.433476 62.001643 22.44 0.02 21.42 0.04 20.77 0.02 
36.433594 62.036182            16.82 0.02 16.21 0.02 
36.433626 62.193847 17.80 0.02 16.47 0.02 16.07 0.02 
36.433641 61.974737 23.11 0.03            21.22 0.03 
36.433661 62.138885 17.85 0.02 16.07 0.02            
36.433666 62.105627 20.64 0.12 20.38 0.15            
36.433687 62.124275 19.28 0.02 18.01 0.02 17.24 0.02 
36.433689 61.996419 22.19 0.02 21.27 0.04 20.79 0.03 
36.433696 62.159320 22.39 0.03 21.32 0.05 20.54 0.03 
36.433709 62.145764 21.83 0.02 21.33 0.05 20.98 0.03 
36.433714 61.973471 18.90 0.02 17.91 0.02 17.29 0.02 
36.433728 61.999969 24.48 0.12 21.95 0.07            
36.433775 62.006645 24.89 0.17 21.79 0.06            
36.433788 62.013497 24.30 0.12 22.94 0.16            
36.433793 62.020703 21.20 0.02 20.11 0.02 19.54 0.02 
36.433812 62.042706 18.42 0.02 17.41 0.02 16.82 0.02 
36.433866 62.034049 18.45 0.02 17.62 0.02 17.08 0.02 
36.433872 62.150593 22.64 0.03 21.51 0.06 21.00 0.03 
36.433874 62.012822 22.80 0.03 21.80 0.07 21.16 0.04 
36.433897 61.955664 22.95 0.04 21.65 0.08 20.97 0.03 
36.433899 61.971061 19.90 0.02 18.74 0.02 18.10 0.02 
36.433913 62.038325 18.05 0.02 16.98 0.02 16.35 0.02 
36.433928 62.021687 23.69 0.10            21.89 0.09 
36.433948 62.183136 19.37 0.02 18.13 0.02 17.59 0.02 
36.433951 62.135603 23.02 0.05 21.86 0.07 21.13 0.04 
36.433962 62.005817 18.50 0.02 17.06 0.02 16.68 0.02 
36.433970 61.951024 20.55 0.02 19.33 0.02 18.77 0.02 
36.433983 62.053017 18.78 0.02 17.82 0.02 17.26 0.02 
36.433997 62.106788 18.30 0.03 16.68 0.02 16.19 0.02 
36.434010 62.184152 23.66 0.05            21.77 0.05 
36.434017 61.956090 22.92 0.04            21.15 0.04 
36.434028 62.118140 21.17 0.02 20.54 0.04 20.23 0.03 
36.434110 62.176779 23.97 0.07            21.61 0.05 
36.434120 62.181451 24.03 0.07            21.56 0.05 
36.434132 62.103704 21.60 0.13 19.82 0.07 19.09 0.08 
36.434140 62.104509 20.79 0.06 20.21 0.08 19.31 0.04 
36.434153 62.112260 18.11 0.02 16.39 0.02            
36.434182 62.160371 24.23 0.10 21.12 0.04            
36.434235 62.040014 22.25 0.03 21.17 0.07 20.53 0.03 
36.434250 62.105881 21.04 0.15 20.39 0.09 19.90 0.13 
36.434259 61.968392 22.28 0.03 20.98 0.06 20.12 0.02 
36.434264 62.190620 24.07 0.07            22.01 0.06 
36.434269 62.011443 22.17 0.02 21.01 0.04            
36.434309 62.004742 18.57 0.02 17.62 0.02 17.21 0.02 
36.434318 62.145716 24.38 0.11 21.69 0.06            
36.434331 62.163742            16.20 0.02 15.94 0.02 
36.434335 62.104075 22.89 0.16 21.47 0.09 20.45 0.04 
36.434387 62.115814 17.77 0.02 16.12 0.02            
36.434392 62.009755 21.86 0.02            20.46 0.03 
36.434417 62.053141 18.57 0.02 17.88 0.02 17.27 0.02 
36.434488 62.105562 20.49 0.06 18.96 0.04 18.02 0.03 
36.434489 62.118180 23.42 0.06 21.97 0.09 20.96 0.03 
36.434493 62.131979 22.99 0.04 21.73 0.07 21.07 0.04 
36.434503 62.013975 21.18 0.02 20.47 0.03 19.85 0.02 
36.434525 62.064003 21.21 0.02 19.89 0.03 19.21 0.02 
36.434558 62.185356 17.64 0.02 16.55 0.02 16.00 0.02 
36.434567 62.154812 24.50 0.14 22.18 0.09            
36.434575 62.017086 23.38 0.05 21.28 0.05            
36.434639 62.140331 19.54 0.02 18.43 0.02 17.66 0.02 
36.434683 61.959749 23.65 0.07            21.89 0.07 
36.434688 62.005139 22.88 0.04            21.57 0.04 
36.434689 62.062708 19.93 0.02 19.09 0.02 18.41 0.02 
36.434739 62.175331 20.81 0.02 19.41 0.02 18.68 0.02 
36.434748 62.011671 23.96 0.10            22.72 0.13 
36.434759 62.103527 17.20 0.02 16.27 0.02            
36.434810 61.998430 21.04 0.02 20.04 0.03 19.51 0.02 
36.434814 62.176101 25.06 0.19 22.05 0.07            
36.434840 62.148138 20.09 0.02 18.86 0.02 18.25 0.02 
36.434865 62.015578 21.72 0.02 20.64 0.04 20.10 0.02 
36.434921 62.109183 22.27 0.13            21.36 0.16 
36.434928 61.992444 17.30 0.02 15.83 0.02            
36.434928 62.022180 21.00 0.09 20.04 0.04            
36.434948 61.956401 21.80 0.02 20.50 0.04 19.78 0.02 
36.434995 62.156057 21.57 0.02 20.35 0.03 19.67 0.02 
36.435004 62.135133 21.01 0.02 19.79 0.02 19.09 0.02 
36.435012 62.139309 24.91 0.19            22.34 0.10 
36.435013 61.961264 18.86 0.02 17.75 0.02 17.24 0.02 
36.435079 62.033226 22.86 0.05            21.22 0.05 
36.435138 62.021175 18.48 0.02 17.52 0.02 17.10 0.02 
36.435138 62.132780 19.17 0.02 18.37 0.02 17.87 0.02 
36.435146 62.104442 18.72 0.02 17.33 0.02 16.43 0.02 
36.435150 62.131473 19.81 0.02 18.61 0.02 17.88 0.02 
36.435178 62.050095 22.19 0.02 20.97 0.04 20.20 0.02 
36.435182 62.019556 23.73 0.06            22.39 0.09 
36.435252 61.974892 22.78 0.03 21.53 0.04 20.75 0.02 
36.435257 62.110560 21.43 0.02 20.14 0.04 19.22 0.02 
36.435264 62.152980 23.77 0.06            21.91 0.04 
36.435271 61.988758 21.80 0.02 20.91 0.04 20.35 0.02 
36.435297 62.165618 24.54 0.10 22.71 0.12            
36.435325 62.030705 22.52 0.04 21.63 0.10 20.82 0.04 
36.435340 62.081460 19.60 0.02 17.95 0.02 16.95 0.02 
36.435341 62.105162 19.97 0.08 19.28 0.09            
36.435342 62.201305 20.86 0.02 19.53 0.02 18.99 0.02 
36.435356 62.152436 24.25 0.12 22.01 0.07            
36.435399 62.106811            20.16 0.13 19.75 0.15 
36.435405 62.147443 23.63 0.07            21.36 0.05 
36.435481 61.981213 21.38 0.02 20.38 0.03 19.82 0.02 
36.435487 62.135641 21.03 0.02 19.80 0.02 19.15 0.02 
36.435509 61.981846 19.18 0.02 18.32 0.02 17.96 0.02 
36.435534 62.140107 23.69 0.07 23.06 0.15            
36.435535 62.148012 18.91 0.02 18.00 0.02 17.47 0.02 
36.435540 62.061841 21.59 0.18            19.43 0.05 
36.435542 62.156739 18.83 0.02 18.05 0.02 17.59 0.02 
36.435562 61.990036 20.87 0.02 19.95 0.02 19.49 0.02 
36.435604 62.149457 23.34 0.05            21.19 0.04 
36.435628 61.985821 21.77 0.02 20.72 0.04 20.30 0.02 
36.435637 62.107043            20.53 0.20 19.52 0.15 
36.435640 62.108895 20.71 0.08 19.42 0.05 18.65 0.05 
36.435665 62.094344 20.95 0.02 19.74 0.03 18.84 0.02 
36.435667 62.114206 19.54 0.02 17.79 0.02 16.70 0.02 
36.435670 62.069495 22.36 0.03 20.59 0.04 19.40 0.02 
36.435672 62.122263 21.72 0.02 20.26 0.03 19.21 0.02 
36.435704 62.034739 18.89 0.02 18.21 0.02 17.63 0.02 
36.435724 62.091151 20.90 0.02 19.31 0.02 18.21 0.02 
36.435727 62.175945 24.75 0.12 22.92 0.14            
36.435744 62.166667 24.99 0.15 21.89 0.07            
36.435759 62.120044 23.97 0.12            21.49 0.06 
36.435780 62.150885 23.58 0.06            21.80 0.06 
36.435780 62.056238 22.23 0.04 20.70 0.05 19.85 0.02 
36.435809 62.055236 21.33 0.02 19.91 0.03 19.11 0.02 
36.435824 62.121206 23.81 0.09 21.75 0.07 20.97 0.03 
36.435824 62.131642 23.40 0.06            21.43 0.04 
36.435843 62.054924 21.04 0.02 20.29 0.04 19.63 0.02 
36.435844 62.155336 23.78 0.10            21.91 0.06 
36.435861 62.106612            20.96 0.19 20.32 0.15 
36.435868 62.033379 23.24 0.07            21.47 0.06 
36.435908 62.112404 21.33 0.02 19.54 0.02 18.34 0.02 
36.435908 62.193287 24.72 0.12 22.07 0.08            
36.435923 62.031089 18.14 0.02 17.63 0.02 17.32 0.02 
36.435948 61.973947 19.94 0.02 18.76 0.02 18.30 0.02 
36.435962 62.017517 18.55 0.02 17.71 0.02 17.36 0.02 
36.435965 62.106314 19.58 0.05 18.18 0.03 17.12 0.03 
36.435981 62.204904 20.07 0.02 19.55 0.02 19.24 0.02 
36.436048 62.198571 21.05 0.02 19.98 0.02 19.51 0.02 
36.436056 62.148692 23.51 0.07            21.60 0.05 
36.436057 62.105513 20.63 0.15            19.39 0.16 
36.436104 62.165620 24.65 0.17            22.52 0.13 
36.436136 62.117213 22.07 0.03 20.43 0.03 19.08 0.02 
36.436149 62.109809 19.00 0.02 18.09 0.02 17.53 0.02 
36.436172 62.030354 19.91 0.02 18.88 0.02 18.36 0.02 
36.436176 62.178395 20.44 0.02 19.16 0.02 18.40 0.02 
36.436178 62.077470 21.78 0.02 19.81 0.03 18.41 0.02 
36.436193 61.951346 21.78 0.02 21.15 0.06 20.78 0.03 
36.436200 62.074443 23.15 0.05 21.08 0.06 19.65 0.02 
36.436257 62.059881 21.11 0.03 19.78 0.03 18.95 0.02 
36.436261 62.090586 22.35 0.03 20.75 0.05 19.69 0.02 
36.436285 62.151607 20.61 0.02 20.07 0.03 19.72 0.02 
36.436285 61.964952 19.31 0.02 18.67 0.02 18.34 0.02 
36.436302 62.051685 22.16 0.04 20.93 0.05 20.01 0.02 
36.436319 62.166981 20.36 0.02 19.84 0.02 19.48 0.02 
36.436329 62.140723 23.25 0.05            21.26 0.04 
36.436378 62.033639 22.88 0.05 22.07 0.15 21.24 0.05 
36.436422 62.024493 18.06 0.02 17.14 0.02 16.61 0.02 
36.436513 62.180973 24.43 0.09 22.31 0.09            
36.436521 62.162115 22.91 0.04            20.93 0.03 
36.436546 62.136918 18.76 0.02 17.73 0.02 17.19 0.02 
36.436560 61.985224 25.01 0.17 22.52 0.10            
36.436572 62.121937 19.23 0.02 18.65 0.02 18.34 0.02 
36.436575 62.040917 23.65 0.09            21.93 0.09 
36.436576 62.102328 22.80 0.09            20.85 0.09 
36.436622 62.145658 19.83 0.02 19.26 0.02 18.96 0.02 
36.436649 62.037580 20.91 0.02 19.77 0.03 19.19 0.02 
36.436655 62.127635 23.68 0.09 21.93 0.07            
36.436661 62.102832            21.20 0.17 20.71 0.12 
36.436712 62.013067 23.15 0.04            21.59 0.05 
36.436719 62.203243 23.09 0.03 21.83 0.05 21.26 0.03 
36.436780 62.138266 18.94 0.02 17.76 0.02 17.05 0.02 
36.436838 62.049673 23.65 0.06            21.57 0.04 
36.436841 62.176433 25.28 0.18 21.90 0.06            
36.436844 62.110348 22.48 0.06 20.70 0.05 19.23 0.02 
36.436848 62.002627 22.32 0.03 21.20 0.05 20.83 0.03 
36.436859 62.134997 20.38 0.02 19.14 0.02 18.50 0.02 
36.436891 62.148923 24.02 0.08            22.12 0.08 
36.436904 62.194199 18.41 0.02 17.41 0.02 17.02 0.02 
36.436915 62.132361 23.70 0.10            21.56 0.07 
36.436969 62.165707 18.09 0.02 16.79 0.02 16.29 0.02 
36.436998 62.202643 18.91 0.02 17.96 0.02 17.43 0.02 
36.437052 62.106558 19.45 0.02 17.81 0.02 16.73 0.02 
36.437061 61.987280 23.56 0.06            22.15 0.06 
36.437089 61.964376 24.24 0.11            21.99 0.07 
36.437149 62.103717 22.86 0.12            20.98 0.11 
36.437151 62.192223 24.15 0.07 21.57 0.06            
36.437163 62.040106 22.91 0.05 22.04 0.13 21.24 0.05 
36.437163 62.040855 22.00 0.02 20.96 0.06 20.20 0.03 
36.437190 62.020017 18.40 0.02 17.58 0.02 17.06 0.02 
36.437191 62.105119 21.33 0.17            19.65 0.11 
36.437200 62.187714 24.19 0.07 21.47 0.05            
36.437226 62.151911 23.50 0.05 22.24 0.17 21.29 0.03 
36.437240 62.144452 21.89 0.02 21.36 0.05 21.13 0.04 
36.437265 62.129030 24.53 0.13 22.41 0.11            
36.437288 62.111910 18.91 0.02 18.05 0.02 17.49 0.02 
36.437331 62.085766 23.59 0.07 21.72 0.09 20.24 0.02 
36.437337 62.046882 22.11 0.03 21.40 0.08 20.62 0.03 
36.437349 62.067092 22.05 0.02 20.41 0.03 19.43 0.02 
36.437357 62.001985 20.38 0.02 19.44 0.02 19.04 0.02 
36.437365 62.204940 23.51 0.05            21.71 0.06 
36.437375 62.193202 18.69 0.02 17.61 0.02 17.20 0.02 
36.437380 62.103199 21.45 0.11            19.54 0.12 
36.437425 62.130955 19.77 0.02 18.59 0.02 17.89 0.02 
36.437451 62.022515 21.56 0.02 20.55 0.03 19.95 0.02 
36.437507 62.195453 21.47 0.02 20.40 0.03 19.88 0.02 
36.437526 62.178645 25.26 0.17 22.55 0.10            
36.437528 62.035126 19.40 0.02 18.70 0.02 18.36 0.02 
36.437566 62.106551 21.43 0.09 21.30 0.16            
36.437612 62.026609            17.25 0.02 16.78 0.02 
36.437632 62.017119 22.43 0.03 21.51 0.06 20.97 0.03 
36.437682 62.023914 21.50 0.02 20.42 0.04 19.87 0.02 
36.437702 61.984313 20.39 0.02 19.47 0.02 18.94 0.02 
36.437719 62.063129 22.68 0.06 21.27 0.08 20.51 0.03 
36.437762 62.196587 21.07 0.02 20.00 0.02 19.46 0.02 
36.437763 62.128763 23.67 0.07            21.96 0.06 
36.437767 62.134518 20.30 0.02 19.25 0.02 18.59 0.02 
36.437775 62.102831 22.09 0.17            20.60 0.20 
36.437776 61.948883 22.59 0.03 21.14 0.07 20.48 0.03 
36.437786 62.076533 21.16 0.02 19.31 0.02 17.87 0.02 
36.437819 62.001269 22.54 0.03            21.11 0.04 
36.437855 62.176909 24.98 0.14 22.53 0.11            
36.437871 61.983560 24.27 0.08 22.27 0.09            
36.437897 62.154791 22.91 0.05 21.43 0.08 20.77 0.03 
36.437924 62.007567 18.04 0.02 16.21 0.02 15.87 0.02 
36.437935 61.961854 20.78 0.02 19.52 0.02 18.93 0.02 
36.437979 62.167994 24.36 0.09 21.70 0.06            
36.437983 62.137303 19.89 0.02 18.78 0.02 18.14 0.02 
36.438020 62.047925 19.95 0.02 19.06 0.02 18.38 0.02 
36.438041 62.104135 19.64 0.05 18.21 0.04 17.20 0.03 
36.438045 62.124377 20.74 0.02 19.37 0.02 18.74 0.02 
36.438072 61.984218 21.59 0.02 20.73 0.04 20.25 0.02 
36.438088 61.997687 19.71 0.02 18.85 0.02 18.48 0.02 
36.438101 61.990849            16.90 0.02 16.58 0.02 
36.438111 62.148395 23.45 0.06            21.47 0.05 
36.438125 62.025624 20.80 0.02 19.73 0.03 19.15 0.02 
36.438142 62.104297            19.08 0.06 18.16 0.04 
36.438144 62.074322 19.23 0.02 17.80 0.02 16.84 0.02 
36.438200 62.186886 20.82 0.02 19.57 0.02 18.98 0.02 
36.438205 62.204978 19.15 0.02 18.01 0.02 17.49 0.02 
36.438205 62.131945 21.44 0.07 20.71 0.07            
36.438218 62.029117 21.91 0.02 21.31 0.08 20.69 0.03 
36.438294 62.197914 24.62 0.09 21.99 0.07            
36.438395 62.180514 23.71 0.06 21.52 0.05            
36.438410 61.982535 23.81 0.07            22.15 0.07 
36.438441 62.165812 22.51 0.02 21.52 0.05 20.88 0.03 
36.438519 61.994029 23.19 0.05            21.98 0.06 
36.438539 62.005494 21.38 0.02 20.35 0.03 19.87 0.02 
36.438544 62.200575 19.84 0.02 18.39 0.02 18.02 0.02 
36.438567 62.162182 23.12 0.04 21.81 0.07 21.08 0.04 
36.438576 62.022480 22.96 0.04 21.73 0.12 20.98 0.03 
36.438657 62.152403 22.33 0.02 21.05 0.04 20.17 0.02 
36.438657 62.030013 18.13 0.02 17.11 0.02 16.49 0.02 
36.438672 62.134104 18.52 0.02 17.70 0.02 17.23 0.02 
36.438675 62.175861 24.92 0.15 22.46 0.11            
36.438702 62.034011 22.88 0.04            21.19 0.05 
36.438709 62.027242 22.76 0.04            21.42 0.06 
36.438714 62.019898 23.59 0.07            21.98 0.07 
36.438766 62.070022 22.05 0.02 20.39 0.04 19.14 0.02 
36.438767 62.150648 20.97 0.02 19.67 0.02 19.06 0.02 
36.438836 62.009411 21.44 0.02 20.45 0.03 19.99 0.02 
36.438864 61.961646 20.42 0.02 19.81 0.03 19.48 0.02 
36.438893 62.091632 17.49 0.02 16.52 0.02 16.23 0.02 
36.438915 62.065328 19.89 0.02 18.43 0.02 17.47 0.02 
36.438917 62.103651 20.92 0.09 20.23 0.12 19.71 0.10 
36.438938 62.114026 20.81 0.02 19.29 0.02 18.31 0.02 
36.438943 62.062324 20.34 0.02 18.83 0.02 17.89 0.02 
36.438943 61.987156 20.07 0.02 19.13 0.02 18.64 0.02 
36.438946 62.111670 18.01 0.02 17.48 0.02 17.16 0.02 
36.438969 61.971076 23.54 0.06            21.73 0.06 
36.438992 62.029409 23.98 0.14            21.80 0.07 
36.438997 62.106977 22.31 0.12 20.60 0.08 19.13 0.04 
36.439010 62.161649 23.76 0.06 22.47 0.10 21.48 0.05 
36.439025 62.045590 19.51 0.02 18.33 0.02 17.76 0.02 
36.439033 62.138063 23.38 0.05 22.82 0.14            
36.439034 62.183564 24.11 0.08            21.91 0.07 
36.439078 62.147042 19.55 0.02 18.66 0.02 18.31 0.02 
36.439085 62.106164 22.30 0.12            20.53 0.09 
36.439179 62.020899 21.82 0.02 20.75 0.04 20.15 0.02 
36.439304 62.143737 19.00 0.02 17.56 0.02 16.82 0.02 
36.439327 62.100519 22.49 0.03 20.27 0.03 18.18 0.02 
36.439373 62.166021 20.40 0.02 19.03 0.02 18.31 0.02 
36.439373 62.128740 24.62 0.14 22.25 0.09            
36.439391 62.022370 20.00 0.02 19.02 0.02 18.60 0.02 
36.439403 62.129673 21.72 0.02 20.34 0.03 19.64 0.02 
36.439426 62.189965 23.58 0.05            21.86 0.05 
36.439431 62.110261 21.54 0.02 19.60 0.03 18.08 0.02 
36.439457 62.164659 23.88 0.07            21.87 0.06 
36.439490 62.102756 22.48 0.06            21.17 0.17 
36.439518 62.036947            16.61 0.02 16.18 0.02 
36.439561 62.198759 21.51 0.02 20.49 0.03 19.54 0.02 
36.439566 62.029585 20.45 0.02 19.38 0.02 18.74 0.02 
36.439575 62.187166 20.43 0.02 19.24 0.02 18.66 0.02 
36.439619 62.201320 17.31 0.02 16.05 0.02            
36.439620 62.119352 23.94 0.10 22.42 0.12            
36.439621 62.024422 21.23 0.02 20.26 0.04 19.66 0.02 
36.439694 62.096557 21.23 0.02 20.13 0.04 19.38 0.02 
36.439716 62.038244 24.02 0.12            21.84 0.08 
36.439722 62.131924 20.70 0.02 19.69 0.02 18.95 0.02 
36.439723 62.101635 19.97 0.02 18.75 0.02 18.00 0.02 
36.439725 62.024623 21.62 0.02 20.43 0.04 20.01 0.03 
36.439732 61.952466 24.33 0.12            22.07 0.08 
36.439792 61.994414 20.30 0.02 19.57 0.02 19.25 0.02 
36.439806 61.994123 20.30 0.02 19.64 0.02 19.27 0.02 
36.439840 62.105838 22.69 0.14            21.27 0.19 
36.439859 62.192382 18.51 0.02 17.51 0.02 17.05 0.02 
36.439865 62.107417 21.73 0.09            20.11 0.11 
36.439904 62.195768 24.19 0.09            22.47 0.10 
36.439906 62.096860 24.10 0.13            20.80 0.04 
36.439907 62.142618 20.52 0.02 19.95 0.02 19.67 0.02 
36.439913 62.004674 17.92 0.02 17.38 0.02 17.09 0.02 
36.439932 62.019694            21.51 0.06 20.86 0.03 
36.439977 62.105038 22.11 0.09            20.51 0.11 
36.439978 62.099609 24.13 0.10            20.97 0.03 
36.439978 62.011361 23.51 0.06 22.20 0.09            
36.439989 62.120452 20.94 0.02 20.07 0.03 19.36 0.02 
36.440016 62.122290 20.09 0.02 18.54 0.02 17.49 0.02 
36.440017 62.137065 23.55 0.06 20.74 0.03            
36.440029 62.019203 21.80 0.02 20.69 0.03 20.14 0.02 
36.440063 61.980996 24.81 0.17 22.41 0.09            
36.440096 62.160981 20.65 0.02 19.30 0.02 18.47 0.02 
36.440102 62.184236 21.32 0.02 20.14 0.03 19.56 0.02 
36.440132 62.039332 23.49 0.07            21.44 0.06 
36.440134 62.171690 22.42 0.03 20.80 0.04 20.02 0.02 
36.440153 61.997694 22.78 0.02 21.79 0.05 21.27 0.03 
36.440155 62.049263 23.28 0.11            21.90 0.10 
36.440205 62.103627 21.55 0.15 20.56 0.15            
36.440219 62.026061 22.27 0.03 21.27 0.09 20.66 0.04 
36.440246 62.206193 25.50 0.19 22.21 0.08            
36.440271 62.011992 23.15 0.04 22.04 0.08 21.36 0.05 
36.440275 62.162434 22.97 0.04 21.46 0.05 20.40 0.02 
36.440292 62.116877 22.68 0.08 21.07 0.06 19.89 0.02 
36.440296 62.115506 18.02 0.02 16.67 0.02 15.89 0.02 
36.440303 62.139266 19.79 0.02 18.26 0.02 17.45 0.02 
36.440329 62.115722 18.77 0.02 17.74 0.02 17.11 0.02 
36.440332 62.188550 23.34 0.04 21.87 0.07 21.61 0.06 
36.440357 62.080252 24.23 0.11            20.95 0.03 
36.440376 62.049456 23.40 0.12            22.07 0.09 
36.440389 62.059037 23.68 0.07            21.67 0.06 
36.440410 62.026737 20.12 0.02 19.07 0.02 18.61 0.02 
36.440413 62.068568 22.90 0.04 21.29 0.05            
36.440414 61.951173 20.78 0.02 19.91 0.03 19.29 0.02 
36.440416 61.981975 19.17 0.02 18.17 0.02 17.72 0.02 
36.440421 62.057004 23.68 0.10            21.41 0.06 
36.440443 62.027366 19.80 0.02 19.18 0.02 18.72 0.02 
36.440471 62.170158 22.98 0.03            21.07 0.03 
36.440488 62.105697 22.08 0.15            20.12 0.14 
36.440551 61.978263 22.92 0.03 21.95 0.06 21.25 0.03 
36.440556 62.163409 23.34 0.04            21.11 0.04 
36.440562 62.049174 21.66 0.04 20.48 0.03 19.84 0.02 
36.440598 61.966134 18.84 0.02 17.76 0.02 17.25 0.02 
36.440618 62.089960 23.30 0.05 21.41 0.09 19.71 0.02 
36.440645 62.009434 21.72 0.02 20.80 0.04 20.22 0.02 
36.440666 61.948331 24.15 0.10            22.13 0.08 
36.440671 62.045260 19.26 0.02 18.34 0.02 17.82 0.02 
36.440689 61.983093 23.75 0.06            22.31 0.07 
36.440704 62.000058 22.84 0.04 22.00 0.07 21.49 0.04 
36.440739 62.071941 18.84 0.02 18.22 0.02 17.86 0.02 
36.440761 62.061103 19.61 0.02 18.41 0.02 17.64 0.02 
36.440831 62.035328 18.25 0.02 17.17 0.02 16.56 0.02 
36.440835 62.066986 22.14 0.02 21.48 0.07 21.29 0.05 
36.440863 62.033489 22.05 0.03            20.34 0.03 
36.440874 62.161318 24.85 0.14 21.83 0.07            
36.440884 62.174639 19.69 0.02 18.38 0.02 17.70 0.02 
36.440935 62.024003 18.30 0.02 17.21 0.02 16.66 0.02 
36.440956 62.005358 21.86 0.02 20.87 0.04 20.38 0.02 
36.441080 62.199968 24.86 0.12 22.00 0.07            
36.441125 62.193590 24.08 0.07            22.30 0.09 
36.441131 62.171485 23.97 0.06            21.37 0.04 
36.441164 62.199655 22.41 0.02 21.25 0.04 20.61 0.02 
36.441188 62.200655 24.80 0.11 21.80 0.06            
36.441197 62.180793 19.52 0.02 18.31 0.02 17.75 0.02 
36.441254 62.102736 19.54 0.02 18.64 0.02 17.95 0.02 
36.441258 62.250528 20.60 0.02 20.98 0.04            
36.441291 62.130759 18.53 0.02 17.42 0.02 16.82 0.02 
36.441318 62.089862 24.12 0.10            20.71 0.03 
36.441323 62.178773 24.05 0.06            22.17 0.07 
36.441341 62.142257 20.57 0.02 19.23 0.02 18.57 0.02 
36.441381 62.006184 22.95 0.04 21.87 0.07 21.30 0.04 
36.441408 62.070341 24.04 0.09 21.83 0.08 20.41 0.02 
36.441439 62.103018 21.28 0.08 19.45 0.04 18.11 0.03 
36.441467 62.146639 24.95 0.15 21.89 0.07            
36.441552 62.197613 22.84 0.03 21.69 0.06 21.25 0.04 
36.441555 62.193860 20.48 0.02 19.32 0.02 18.72 0.02 
36.441590 62.072461 22.07 0.02 21.43 0.08 21.11 0.04 
36.441590 62.034697 20.88 0.02 19.88 0.03 19.39 0.02 
36.441598 61.993232 18.48 0.02 17.80 0.02 17.44 0.02 
36.441621 62.091808 22.95 0.04 20.85 0.05 19.24 0.02 
36.441642 62.107475 22.88 0.13 21.58 0.14 20.29 0.07 
36.441652 62.095895 18.89 0.02 18.34 0.02 18.06 0.02 
36.441668 62.183603 23.99 0.07            22.20 0.07 
36.441697 62.160739 21.09 0.02 19.73 0.02 19.00 0.02 
36.441760 61.956034 24.41 0.16            22.35 0.11 
36.441821 62.176537 22.14 0.02 20.75 0.04 20.00 0.02 
36.441828 62.164625 24.65 0.12 22.42 0.10            
36.441847 61.974907 20.52 0.02 19.55 0.02 19.11 0.02 
36.441861 61.958510 21.30 0.02 20.10 0.03 19.49 0.02 
36.441864 61.999988 18.98 0.02 18.61 0.02 18.21 0.02 
36.441864 62.003429 23.37 0.05            21.78 0.07 
36.441868 62.011932 23.09 0.04            21.43 0.04 
36.441878 61.986967 21.05 0.02 20.10 0.03 19.62 0.02 
36.441912 62.065797 19.71 0.02 18.22 0.02 17.26 0.02 
36.441940 62.141508 18.07 0.02 17.42 0.02 17.08 0.02 
36.441944 62.013361 21.31 0.02 20.26 0.03 19.72 0.02 
36.441958 62.135660 21.23 0.02 19.82 0.02 19.23 0.02 
36.442012 62.104702 22.94 0.15            20.66 0.12 
36.442039 61.946484 23.05 0.05            21.56 0.06 
36.442068 62.116744 19.89 0.02 18.45 0.02 17.55 0.02 
36.442081 61.991070 23.72 0.06            21.91 0.06 
36.442094 62.141353 20.09 0.02            18.16 0.02 
36.442110 61.990018 23.78 0.06 21.36 0.05            
36.442152 62.203221 20.96 0.02 19.80 0.02 19.23 0.02 
36.442154 62.163889 20.19 0.02 19.29 0.02 18.62 0.02 
36.442232 62.108673 19.11 0.02 18.01 0.02 17.33 0.02 
36.442251 62.031756 21.24 0.02 20.16 0.04 19.54 0.02 
36.442256 62.177506 22.53 0.03 21.12 0.05 20.39 0.02 
36.442277 62.020720 20.65 0.02 19.60 0.02 19.11 0.02 
36.442284 62.065252 24.04 0.10            21.76 0.06 
36.442284 62.019954 22.81 0.03 21.65 0.06 21.28 0.04 
36.442312 62.146961 22.40 0.03 20.89 0.04 20.00 0.02 
36.442389 62.189574 21.20 0.02 20.13 0.03 19.48 0.02 
36.442441 62.041544 24.18 0.14            22.12 0.11 
36.442450 62.208237 23.48 0.04 20.97 0.06 20.09 0.04 
36.442467 62.184183 23.53 0.04            21.61 0.05 
36.442472 62.170473 19.97 0.02 18.62 0.02 17.79 0.02 
36.442515 62.046820 22.52 0.03 21.30 0.06 20.53 0.02 
36.442515 62.022024 21.62 0.02 20.47 0.03 19.91 0.02 
36.442538 62.134039 23.49 0.06            21.30 0.05 
36.442614 62.031532 22.18 0.03 21.10 0.07 20.43 0.03 
36.442641 62.195756 21.41 0.02 20.48 0.03 20.02 0.02 
36.442644 62.017171 23.28 0.06            21.55 0.04 
36.442648 62.103941 22.04 0.06 20.05 0.04 18.57 0.02 
36.442695 62.123427 23.51 0.06            21.24 0.04 
36.442713 61.950098 20.78 0.02 19.57 0.02 18.97 0.02 
36.442780 62.112633 19.63 0.02 17.78 0.02 16.60 0.02 
36.442818 62.105705 22.48 0.10            20.36 0.09 
36.442818 62.077939 20.34 0.02 19.72 0.02 19.35 0.02 
36.442829 62.166578 23.23 0.04            21.36 0.05 
36.442866 62.107338 18.31 0.02 16.73 0.02 15.82 0.02 
36.442918 62.198987 24.62 0.12 21.84 0.07            
36.442938 62.138205 24.70 0.17 22.24 0.09            
36.442958 62.139682 19.12 0.02 17.57 0.02 16.81 0.02 
36.442964 62.117612 23.09 0.04 21.06 0.04 19.79 0.02 
36.442999 62.147260 23.59 0.06            21.38 0.04 
36.443001 62.120984 22.22 0.03 20.68 0.04 19.78 0.02 
36.443016 62.046909 21.59 0.02 20.40 0.03 19.75 0.02 
36.443024 62.129949 21.65 0.02 20.36 0.03 19.69 0.02 
36.443030 62.151566 20.59 0.02 19.37 0.02 18.59 0.02 
36.443035 62.084155 19.22 0.02 17.59 0.02 16.48 0.02 
36.443037 61.985286 23.38 0.05            21.90 0.06 
36.443055 62.108473 22.50 0.06 21.04 0.07 19.96 0.03 
36.443070 61.958198 20.62 0.02 19.99 0.03 19.68 0.02 
36.443095 62.177239 24.75 0.12 22.62 0.10            
36.443111 61.994916 20.43 0.02 19.87 0.02 19.58 0.02 
36.443152 61.948269 21.40 0.02 20.17 0.03 19.50 0.02 
36.443158 62.178081 20.70 0.02 19.68 0.02 19.09 0.02 
36.443184 62.118459 23.73 0.10            20.40 0.03 
36.443235 62.135040 22.38 0.03 20.93 0.04 20.19 0.02 
36.443240 62.074358 20.20 0.02 18.61 0.02 17.48 0.02 
36.443266 61.971488 22.58 0.03 21.50 0.09 20.99 0.04 
36.443310 62.006039 24.44 0.12 21.43 0.05            
36.443311 62.019298 19.56 0.02 18.63 0.02 18.24 0.02 
36.443318 62.162228 23.36 0.04 21.41 0.05            
36.443391 62.102085 20.71 0.02 18.62 0.02 16.93 0.02 
36.443413 62.008509 22.73 0.04 21.98 0.07 21.34 0.04 
36.443439 61.966247 20.66 0.02 20.04 0.03 19.68 0.02 
36.443446 62.129534 20.69 0.02 19.44 0.02 18.65 0.02 
36.443472 62.171209 23.51 0.05 22.12 0.09 21.00 0.04 
36.443499 62.202773 21.55 0.02 20.41 0.03 19.88 0.02 
36.443501 62.250676 17.84 0.02 17.02 0.02 16.75 0.02 
36.443504 62.039610 23.05 0.05 22.15 0.16 21.26 0.06 
36.443549 62.106297 18.47 0.02 17.09 0.02 16.18 0.02 
36.443650 61.986786 21.75 0.02 20.73 0.04 20.17 0.02 
36.443663 62.097575 24.29 0.17            20.06 0.02 
36.443713 62.189995 17.54 0.02 15.64 0.02            
36.443745 62.187828 18.32 0.02 17.15 0.02 16.91 0.02 
36.443781 62.078200 23.67 0.08 22.31 0.18 20.69 0.03 
36.443787 62.138654 24.34 0.12 21.76 0.07            
36.443795 61.966392 18.55 0.02 17.83 0.02 17.46 0.02 
36.443811 62.023048 23.92 0.07            22.29 0.07 
36.443814 62.029657 22.82 0.04 21.96 0.12 21.11 0.04 
36.443832 62.087319 21.61 0.02 19.54 0.02 17.89 0.02 
36.443844 62.030627 21.65 0.03 20.34 0.04 19.64 0.03 
36.443942 62.186600 21.85 0.02 20.69 0.03 20.11 0.02 
36.443987 62.053192 19.79 0.02 18.59 0.02 17.83 0.02 
36.443997 62.048244 20.25 0.02 19.62 0.02 19.29 0.02 
36.444031 62.195577 19.96 0.02 18.96 0.02 18.55 0.02 
36.444050 62.122184 17.65 0.02 16.03 0.02            
36.444271 62.039797            16.52 0.02 16.01 0.02 
36.444272 62.002376 19.35 0.02 18.67 0.02 18.14 0.02 
36.444297 62.005168 24.49 0.12 21.96 0.07            
36.444320 62.068225 22.58 0.03 20.79 0.05 19.78 0.02 
36.444322 61.947856 22.52 0.03 21.54 0.09 20.72 0.03 
36.444324 62.248722            20.35 0.04 19.88 0.03 
36.444328 61.976382 23.29 0.05            21.70 0.05 
36.444357 62.140982 22.92 0.04 21.57 0.06 20.53 0.03 
36.444396 61.978127 23.76 0.09            21.97 0.08 
36.444469 62.147629 24.83 0.15 22.14 0.09            
36.444488 62.201235 20.10 0.02 19.04 0.02 18.62 0.02 
36.444488 62.022156 23.57 0.06            22.14 0.08 
36.444586 62.107088 20.99 0.02 20.42 0.05 20.17 0.05 
36.444608 61.979368 20.14 0.02 19.13 0.02 18.38 0.02 
36.444608 62.154280 23.15 0.05 21.53 0.09 20.50 0.02 
36.444615 62.058813 24.44 0.18            21.75 0.06 
36.444646 61.982124 23.79 0.07            22.30 0.08 
36.444663 62.118015 24.24 0.17 21.89 0.09            
36.444693 62.155778 17.14 0.02 16.36 0.02 16.07 0.02 
36.444727 62.149551 19.22 0.02 17.61 0.02 16.62 0.02 
36.444755 62.083372 20.16 0.02 18.84 0.02 17.89 0.02 
36.444763 62.037925 22.24 0.03 21.30 0.07 20.83 0.04 
36.444769 61.966739 23.56 0.06            21.82 0.06 
36.444803 61.953338 22.89 0.04 21.88 0.10 21.09 0.04 
36.444819 62.084755 19.26 0.02 18.68 0.02 18.29 0.02 
36.444820 62.203148 23.14 0.04            21.46 0.04 
36.444827 62.162345 20.47 0.02 19.08 0.02 18.39 0.02 
36.444827 62.177329 23.40 0.05            21.42 0.04 
36.444831 62.203547 24.84 0.11 22.11 0.08            
36.444846 61.963866 23.19 0.06            21.20 0.05 
36.444886 61.993579 21.65 0.02 20.63 0.03 20.11 0.02 
36.445008 62.008415 24.18 0.10 21.62 0.05            
36.445022 62.059592 20.16 0.02 18.85 0.02 18.19 0.02 
36.445023 62.104848 21.52 0.03 19.63 0.03 18.21 0.02 
36.445030 62.041072 21.18 0.02 20.05 0.03 19.38 0.02 
36.445035 62.011366 21.11 0.02 20.03 0.02 19.57 0.02 
36.445036 62.196469 23.61 0.06            21.80 0.06 
36.445042 62.132752 23.79 0.07            21.64 0.05 
36.445061 61.986693 21.09 0.02 20.12 0.03 19.57 0.02 
36.445091 62.194217 22.96 0.03            21.49 0.05 
36.445126 61.989770 20.53 0.02 20.05 0.03 19.59 0.02 
36.445135 62.115720 21.80 0.03 20.39 0.04 19.24 0.02 
36.445160 61.982036 23.01 0.04 21.87 0.07 21.31 0.04 
36.445165 61.996670 21.23 0.02 20.21 0.02 19.64 0.02 
36.445200 62.176952 24.93 0.15 22.07 0.07            
36.445224 62.088778 22.32 0.03 20.22 0.03 18.42 0.02 
36.445228 61.944596 19.58 0.02 19.05 0.02 18.61 0.02 
36.445237 62.066352 22.21 0.05 20.81 0.06 19.59 0.02 
36.445283 62.191884 23.87 0.07 21.71 0.06            
36.445327 62.093017 17.16 0.02 15.91 0.02            
36.445383 62.194918 18.23 0.02 17.16 0.02 16.61 0.02 
36.445391 61.990026 17.91 0.02 16.80 0.02 16.37 0.02 
36.445405 62.187096 18.44 0.02 17.48 0.02 16.98 0.02 
36.445410 62.140849 22.69 0.03 21.03 0.04 20.27 0.02 
36.445413 61.953797 22.51 0.03 21.46 0.08 20.73 0.03 
36.445430 62.130281 19.15 0.02 18.23 0.02 17.66 0.02 
36.445444 62.047914 21.36 0.02 20.21 0.03 19.73 0.02 
36.445444 62.042202 19.19 0.02 18.14 0.02 17.53 0.02 
36.445457 62.104591 19.93 0.02 18.17 0.02 16.89 0.02 
36.445457 62.021085 23.02 0.06 21.70 0.07 21.16 0.04 
36.445500 62.005209 23.62 0.07            21.75 0.06 
36.445513 62.008837 21.72 0.02 20.64 0.03 20.11 0.02 
36.445562 62.202418 22.86 0.03 21.72 0.06 21.08 0.03 
36.445584 62.175133            16.82 0.02 16.54 0.02 
36.445636 62.061104 21.54 0.02 19.95 0.03 18.79 0.02 
36.445655 61.951947 22.89 0.04 21.55 0.10 20.96 0.04 
36.445696 62.002066 23.96 0.08 21.16 0.04            
36.445706 62.004382 23.60 0.07            22.07 0.08 
36.445714 62.177467 21.96 0.02 20.59 0.03 19.90 0.02 
36.445715 61.990449 22.98 0.04            21.53 0.05 
36.445724 62.080398 19.37 0.02 18.82 0.02 18.48 0.02 
36.445729 62.196792 22.38 0.02 21.24 0.05 20.72 0.03 
36.445744 62.115799 22.17 0.04 21.05 0.07 19.80 0.02 
36.445822 62.249666 22.95 0.03 21.81 0.07 21.49 0.04 
36.445829 62.124459 23.54 0.08 22.07 0.09 21.10 0.04 
36.445849 62.185280 23.48 0.04 20.85 0.04            
36.445867 62.031792 20.41 0.02 19.27 0.02 18.69 0.02 
36.445895 62.018450 21.87 0.02 20.79 0.04 20.29 0.02 
36.445927 62.117230 24.05 0.12 21.70 0.07            
36.445968 62.133526 22.99 0.04 21.51 0.06 20.76 0.03 
36.445973 61.982585 20.15 0.02 19.23 0.02 18.71 0.02 
36.445981 61.995702 23.25 0.06            22.12 0.06 
36.445983 62.199124 21.98 0.02 20.97 0.04 20.44 0.02 
36.445986 62.136776 20.69 0.02 19.29 0.02 18.46 0.02 
36.446000 62.250081 21.34 0.02 20.47 0.03 19.99 0.02 
36.446031 62.086411 22.66 0.04 21.09 0.07 19.81 0.02 
36.446072 62.114531 23.86 0.19            21.82 0.08 
36.446086 62.193160 22.99 0.04 21.82 0.06 21.34 0.04 
36.446106 62.102279 23.10 0.14            20.57 0.14 
36.446136 62.000768 23.19 0.06            21.58 0.05 
36.446167 62.163007 22.87 0.03 20.18 0.03            
36.446176 62.188760 19.70 0.02 18.64 0.02 18.05 0.02 
36.446187 62.193505 21.57 0.02 20.55 0.03 20.02 0.02 
36.446194 61.971241 17.85 0.02 16.95 0.02 16.55 0.02 
36.446219 61.970772 20.13 0.02 19.19 0.02 18.73 0.02 
36.446221 62.201828 23.14 0.04 22.06 0.08 21.28 0.03 
36.446238 62.091657 20.84 0.02 19.23 0.02 18.21 0.02 
36.446276 62.024700 22.66 0.04 21.47 0.06 20.76 0.03 
36.446285 62.085328 23.21 0.06 21.34 0.07 19.79 0.02 
36.446347 62.173693 18.89 0.02 17.70 0.02 17.17 0.02 
36.446363 62.145932 19.59 0.02 18.53 0.02 17.99 0.02 
36.446386 61.949991 20.44 0.02 19.16 0.02 18.62 0.02 
36.446452 61.987710 21.75 0.02 20.85 0.04 20.44 0.02 
36.446453 61.946382 23.85 0.10            21.95 0.09 
36.446483 62.145406 19.85 0.02 18.41 0.02 17.67 0.02 
36.446487 62.012665 23.34 0.05            21.82 0.06 
36.446518 62.057175 19.16 0.02 17.89 0.02 17.14 0.02 
36.446562 62.172520 20.22 0.02 19.69 0.03 19.42 0.02 
36.446601 62.250468 20.84 0.02 19.84 0.02 19.39 0.02 
36.446603 62.094271 17.43 0.02 16.16 0.02            
36.446624 62.203994 21.75 0.02 20.47 0.03 19.86 0.02 
36.446646 61.997172 22.59 0.03 21.55 0.06 21.09 0.04 
36.446647 62.155774 22.84 0.04            20.80 0.03 
36.446656 62.194958 22.65 0.03 21.51 0.06 20.92 0.03 
36.446661 61.982987 23.83 0.07            22.05 0.07 
36.446677 62.005067 22.67 0.03 21.67 0.06 20.98 0.03 
36.446684 62.195524 24.59 0.10 21.98 0.06            
36.446685 61.980280 22.25 0.02 21.09 0.04 20.48 0.02 
36.446698 62.153280 23.93 0.09            21.30 0.04 
36.446716 62.118734 20.40 0.02 18.93 0.02 18.00 0.02 
36.446730 62.113327 18.96 0.02 17.86 0.02 17.16 0.02 
36.446733 62.134359 21.41 0.02 19.97 0.03 19.21 0.02 
36.446753 62.123772 20.81 0.02 19.42 0.02 18.66 0.02 
36.446762 61.989605 21.29 0.02 20.24 0.03 19.75 0.02 
36.446772 62.074545 23.45 0.06 21.61 0.10 20.00 0.02 
36.446776 62.196648 21.46 0.02 20.42 0.03 19.79 0.02 
36.446776 62.015006 24.60 0.17 22.49 0.10            
36.446801 62.116412 23.51 0.17 21.54 0.10 20.27 0.03 
36.446820 62.076359 23.92 0.09            20.35 0.02 
36.446841 62.143356 23.21 0.05 20.51 0.03            
36.446855 62.248531 23.45 0.04            22.14 0.07 
36.446886 62.131137 20.98 0.02 19.50 0.02 18.68 0.02 
36.446892 61.974376 23.17 0.05 22.07 0.13 21.57 0.04 
36.446904 62.179175 22.62 0.03 21.33 0.05 20.54 0.02 
36.446970 62.115438 20.25 0.03 19.27 0.04 18.56 0.04 
36.446973 62.066373 19.90 0.02 18.07 0.02 16.72 0.02 
36.446983 62.128622 22.08 0.02 21.04 0.04 20.33 0.02 
36.447028 62.168025 24.92 0.12 22.32 0.09            
36.447114 61.982565 21.75 0.02 20.80 0.04 20.36 0.02 
36.447181 62.041019 18.88 0.02 18.30 0.02 18.00 0.02 
36.447224 61.988278 20.27 0.02 19.30 0.02 18.87 0.02 
36.447242 62.004572 22.30 0.02 21.17 0.05 20.64 0.03 
36.447264 62.002913 22.48 0.03 21.39 0.05 20.85 0.03 
36.447272 62.010551 21.90 0.02 20.91 0.04 20.39 0.02 
36.447289 61.956171 20.85 0.02 20.27 0.03 19.90 0.02 
36.447289 61.998313 18.10 0.02 16.74 0.02 16.40 0.02 
36.447300 62.192996 19.23 0.02 18.19 0.02 17.74 0.02 
36.447312 62.194857 24.68 0.11 21.95 0.08            
36.447373 62.030891 22.58 0.04 21.17 0.07 20.42 0.03 
36.447394 62.092507 20.56 0.02 19.11 0.02 18.17 0.02 
36.447453 61.985961 19.18 0.02 18.32 0.02 17.91 0.02 
36.447468 62.175669 23.51 0.05 22.07 0.08 21.27 0.04 
36.447519 62.026716 21.44 0.02 20.42 0.03 19.85 0.02 
36.447592 62.106253 19.63 0.02 17.96 0.02 16.69 0.02 
36.447598 61.972648 19.19 0.02 18.51 0.02 18.05 0.02 
36.447603 61.968295 21.64 0.02 20.56 0.04 20.06 0.02 
36.447606 62.192417 23.55 0.04            22.01 0.06 
36.447613 61.956856 22.98 0.04            20.74 0.03 
36.447629 62.007586 24.58 0.12 22.47 0.09            
36.447649 62.023228 18.45 0.02 17.52 0.02 16.97 0.02 
36.447654 61.980222 24.05 0.16            21.80 0.07 
36.447668 62.004499 23.66 0.07            22.20 0.08 
36.447676 62.052514 19.46 0.02 18.83 0.02 18.46 0.02 
36.447683 62.123283 18.69 0.02 17.55 0.02 16.86 0.02 
36.447688 62.200459 22.65 0.03 21.44 0.05 20.88 0.03 
36.447693 62.181340 24.84 0.15 22.83 0.14            
36.447701 62.188428 22.06 0.02 20.89 0.04 20.27 0.02 
36.447726 62.013582 23.42 0.06            22.02 0.07 
36.447757 62.066112 20.24 0.02 18.72 0.02 17.72 0.02 
36.447760 62.004966 22.66 0.03            21.33 0.04 
36.447783 62.015379 24.16 0.12            22.43 0.09 
36.447784 62.133322 23.50 0.06 22.02 0.07 21.22 0.04 
36.447792 62.134622 19.11 0.02 17.65 0.02 16.78 0.02 
36.447841 62.006794 20.44 0.02 19.45 0.02 18.99 0.02 
36.447960 62.063302 21.66 0.02 20.03 0.03 18.46 0.02 
36.447971 62.182164 23.14 0.04 21.84 0.07 21.09 0.04 
36.447978 61.968019 22.13 0.03 21.11 0.06 20.53 0.03 
36.448004 62.043074 22.64 0.04 21.48 0.09 20.91 0.04 
36.448006 62.149687 20.69 0.02 18.93 0.02 17.71 0.02 
36.448016 62.114595 20.57 0.05 19.21 0.05 18.40 0.04 
36.448018 62.175292 23.94 0.08            21.97 0.06 
36.448034 62.101835 22.56 0.04 21.20 0.07 20.30 0.02 
36.448187 62.153647 19.55 0.02 18.00 0.02 17.20 0.02 
36.448216 61.956002 22.20 0.03 21.62 0.08 21.23 0.04 
36.448254 62.015597 22.34 0.02 21.34 0.04 20.91 0.03 
36.448260 62.084480 21.73 0.02 20.06 0.03 18.80 0.02 
36.448318 62.030398 18.49 0.02 17.49 0.02 17.08 0.02 
36.448321 61.991423 22.50 0.03 21.46 0.05 20.85 0.03 
36.448351 62.025379 23.35 0.06            21.60 0.05 
36.448394 62.109227 19.94 0.02 18.98 0.02 18.34 0.02 
36.448429 62.122701 18.62 0.02 17.37 0.02 16.66 0.02 
36.448439 62.197130 20.75 0.02 19.64 0.02 19.07 0.02 
36.448439 62.112910 23.57 0.20            21.93 0.10 
36.448441 62.156646 23.29 0.06 21.35 0.07 20.41 0.02 
36.448445 62.013678 23.78 0.06            22.26 0.07 
36.448454 62.112538            21.11 0.08 19.42 0.02 
36.448458 62.106712 21.83 0.05 20.27 0.05 18.92 0.02 
36.448469 62.107082 20.11 0.02 18.71 0.02 17.82 0.02 
36.448476 62.087776 20.08 0.02 18.46 0.02 17.18 0.02 
36.448551 62.174713 24.92 0.19 22.23 0.10            
36.448556 61.963796 19.60 0.02 18.70 0.02 18.12 0.02 
36.448583 62.107875 19.48 0.02 17.88 0.02 16.93 0.02 
36.448595 62.051957 19.81 0.02 18.70 0.02 18.14 0.02 
36.448608 62.150880 22.16 0.03 20.71 0.06 19.70 0.02 
36.448622 62.192110 19.76 0.02 18.78 0.02 18.19 0.02 
36.448631 62.198802 23.64 0.04            21.83 0.04 
36.448637 62.107270 23.28 0.11 21.09 0.08 18.98 0.02 
36.448642 61.945828 24.25 0.13            22.29 0.11 
36.448645 62.178422 21.77 0.02 20.52 0.03 19.90 0.02 
36.448665 62.152574 20.50 0.02 19.00 0.02 18.23 0.02 
36.448672 62.200733 18.02 0.02 16.95 0.02 16.45 0.02 
36.448710 62.189114 18.25 0.02 17.66 0.02 17.38 0.02 
36.448727 62.140227 18.49 0.02 17.52 0.02 16.95 0.02 
36.448744 61.942393 18.42 0.02 17.84 0.02 17.48 0.02 
36.448748 62.173192 24.04 0.08            22.31 0.09 
36.448786 62.198019 24.77 0.13 22.63 0.11            
36.448807 62.019367 19.91 0.02 18.86 0.02 18.34 0.02 
36.448825 62.205750 22.67 0.03 21.43 0.05 20.70 0.02 
36.448828 62.170079 22.81 0.03            20.76 0.03 
36.448843 62.247205 24.88 0.12 22.37 0.08            
36.448959 62.045072 23.24 0.05 21.80 0.07 21.27 0.04 
36.448988 62.124409 24.37 0.18            21.87 0.06 
36.449002 62.022750 19.27 0.02 18.31 0.02 17.90 0.02 
36.449020 62.072602 21.31 0.02 19.46 0.02 18.07 0.02 
36.449028 62.056912 22.02 0.03 20.69 0.04 19.96 0.02 
36.449102 62.142124 23.31 0.05 21.52 0.05 20.53 0.02 
36.449117 62.117533 23.27 0.06 21.49 0.08 20.27 0.02 
36.449134 62.059308 19.51 0.02 18.28 0.02 17.43 0.02 
36.449141 62.043610 20.67 0.04            18.98 0.07 
36.449144 62.201257 22.57 0.03 21.45 0.05 20.84 0.03 
36.449202 62.032083 19.75 0.02 18.63 0.02 18.16 0.02 
36.449222 62.034981 20.64 0.02 19.95 0.03 19.49 0.02 
36.449250 62.131463 21.12 0.02 19.60 0.02 18.66 0.02 
36.449267 62.013485 24.36 0.15 22.20 0.10            
36.449271 62.007829 19.63 0.02 18.54 0.02 18.21 0.02 
36.449285 61.976072 20.00 0.02 19.05 0.02 18.58 0.02 
36.449304 62.198321 24.60 0.10 22.16 0.09            
36.449310 62.075116 23.66 0.07 21.24 0.07 19.50 0.02 
36.449355 62.153751 24.12 0.11            21.16 0.03 
36.449385 62.051206 23.58 0.08            22.26 0.09 
36.449394 62.061484 23.21 0.05 21.74 0.10 20.68 0.03 
36.449448 61.963371 20.79 0.02 19.75 0.03 19.13 0.02 
36.449469 62.203302 20.90 0.02 19.70 0.02 19.08 0.02 
36.449478 61.970654 19.69 0.02 19.08 0.02 18.73 0.02 
36.449490 61.984407 25.17 0.20 22.72 0.13            
36.449492 62.178126 24.49 0.12 22.38 0.10            
36.449510 62.201882 17.88 0.02 17.04 0.02 16.57 0.02 
36.449539 62.018340 21.80 0.02 20.67 0.04 20.12 0.02 
36.449573 62.067142 22.46 0.03 20.74 0.05 19.57 0.02 
36.449578 62.194642 23.73 0.06            22.34 0.08 
36.449583 62.130084 18.45 0.02 17.24 0.02 16.47 0.02 
36.449584 62.254106 18.11 0.02 17.21 0.02 16.81 0.02 
36.449587 62.029051 19.04 0.02 18.16 0.02 17.63 0.02 
36.449589 62.127022 23.79 0.10            21.77 0.06 
36.449607 62.138305 22.59 0.03 21.17 0.05 20.19 0.02 
36.449634 62.207099 24.31 0.07 21.96 0.07            
36.449636 61.942833 22.51 0.03 21.34 0.07 20.54 0.03 
36.449638 62.253114 21.64 0.02 20.75 0.04 20.25 0.02 
36.449644 62.131924 23.50 0.06 21.86 0.07 20.82 0.03 
36.449649 62.144975 24.74 0.14 22.01 0.08            
36.449685 62.140628 23.35 0.06 21.81 0.07 20.96 0.04 
36.449692 62.044463 24.33 0.14            22.37 0.10 
36.449735 61.957355 21.19 0.02 20.11 0.03 19.55 0.02 
36.449741 61.942610 22.89 0.04 21.27 0.08 20.93 0.04 
36.449766 62.178936 21.37 0.02 20.01 0.02 19.46 0.02 
36.449818 62.141148 24.19 0.10            21.66 0.06 
36.449858 62.000456 22.55 0.03 21.35 0.05 20.95 0.03 
36.449883 62.166825 24.23 0.08            21.94 0.06 
36.449885 62.083225 19.16 0.02 18.02 0.02 17.25 0.02 
36.449932 62.062184 20.89 0.02 19.22 0.02 18.04 0.02 
36.449970 62.124524 21.31 0.02 19.88 0.03 19.01 0.02 
36.449990 62.191945 18.18 0.02 17.07 0.02 16.53 0.02 
36.450005 61.981780 19.70 0.02 18.78 0.02 18.32 0.02 
36.450046 62.127944 21.68 0.02 20.35 0.03 19.65 0.02 
36.450053 62.123515 19.18 0.02 17.91 0.02 17.14 0.02 
36.450068 62.102534 23.30 0.10 21.18 0.07 19.25 0.02 
36.450071 61.983793 21.93 0.02 20.91 0.04 20.39 0.02 
36.450082 62.165051 20.31 0.02 18.95 0.02 18.30 0.02 
36.450129 61.986415 20.33 0.02 19.44 0.02 19.07 0.02 
36.450138 62.054288 21.14 0.02 19.91 0.03 19.23 0.02 
36.450148 62.095037 18.17 0.02 17.54 0.02 17.17 0.02 
36.450174 62.248241 18.57 0.02 17.68 0.02 17.75 0.02 
36.450248 62.179324 21.58 0.02 21.18 0.05 20.82 0.03 
36.450277 62.066236 22.81 0.03 20.87 0.04 19.65 0.02 
36.450319 62.195843 24.69 0.11 21.94 0.07            
36.450335 62.099971 20.23 0.02 18.95 0.02 18.25 0.02 
36.450368 62.202301 18.69 0.02 17.69 0.02 17.48 0.02 
36.450373 62.253295 18.89 0.02 18.02 0.02 17.70 0.02 
36.450438 62.102868 17.78 0.02 16.63 0.02 15.94 0.02 
36.450488 62.187871 20.81 0.02 19.67 0.02 19.18 0.02 
36.450546 62.020062 22.98 0.04            21.43 0.04 
36.450548 62.044271 20.31 0.02 18.95 0.02 18.38 0.02 
36.450590 62.191411 24.42 0.09            22.22 0.08 
36.450593 62.182305 19.75 0.02 18.62 0.02 17.95 0.02 
36.450604 62.015555            16.32 0.02 15.93 0.02 
36.450609 61.954589 21.62 0.02 20.64 0.04 19.81 0.02 
36.450672 62.029734 21.10 0.02 20.06 0.03 19.85 0.02 
36.450673 62.246143 18.20 0.02 16.87 0.02 16.50 0.02 
36.450677 62.042489 22.29 0.03 21.07 0.06 20.48 0.03 
36.450680 62.046921 22.67 0.03 22.11 0.12 21.43 0.06 
36.450694 61.956405 22.88 0.04 21.98 0.12 21.19 0.04 
36.450736 62.160798 24.25 0.13            21.88 0.05 
36.450800 62.104365 19.90 0.02 18.18 0.02 17.02 0.02 
36.450813 62.002186 23.60 0.05            21.61 0.04 
36.450849 61.992344 24.77 0.13 22.13 0.08            
36.450866 61.980757 19.13 0.02 18.40 0.02 17.89 0.02 
36.450890 61.979062 21.97 0.02 21.02 0.06 20.50 0.03 
36.450946 61.977944 19.58 0.02 18.75 0.02 18.34 0.02 
36.450987 62.023705 24.67 0.12 22.13 0.08            
36.451009 61.982269 20.35 0.02 19.46 0.02 18.98 0.02 
36.451009 61.957136 19.47 0.02 18.40 0.02 17.93 0.02 
36.451017 62.162362 20.10 0.02 19.11 0.02 18.53 0.02 
36.451023 61.980968 18.50 0.02 18.25 0.02 17.84 0.02 
36.451026 62.088018 23.25 0.06 21.36 0.09 20.11 0.03 
36.451066 62.180620 23.67 0.09            21.59 0.07 
36.451073 61.954890 18.43 0.02 17.31 0.02 16.70 0.02 
36.451082 61.978593 18.10 0.02 17.15 0.02 16.64 0.02 
36.451087 62.299968 19.51 0.02 18.64 0.02 18.21 0.02 
36.451087 61.969288 21.10 0.02 20.16 0.03 19.50 0.02 
36.451113 62.083205 21.98 0.02 20.61 0.04 19.63 0.02 
36.451126 61.962375 22.71 0.04 21.40 0.07 20.82 0.04 
36.451132 62.184538 22.65 0.03            21.84 0.06 
36.451136 61.954159 17.92 0.02 16.88 0.02 16.42 0.02 
36.451210 62.163529 21.49 0.02 20.20 0.04 19.41 0.02 
36.451210 62.024971 22.47 0.03 21.47 0.06 20.82 0.03 
36.451213 62.021471 23.08 0.04            21.45 0.04 
36.451239 62.056226 21.28 0.02 20.04 0.03 19.15 0.02 
36.451267 62.152705 19.64 0.02 19.14 0.02 18.82 0.02 
36.451284 62.005645 24.39 0.15 22.43 0.10            
36.451288 62.002407 21.14 0.02 20.10 0.03 19.61 0.02 
36.451309 62.041834 23.82 0.10            22.02 0.10 
36.451340 62.175526 18.46 0.02 17.38 0.02 16.85 0.02 
36.451341 62.035706 20.54 0.02 19.50 0.02 18.95 0.02 
36.451359 61.964819 22.85 0.04            21.71 0.06 
36.451383 62.101961 21.08 0.02 19.08 0.02 17.55 0.02 
36.451399 62.134404 21.08 0.02 19.52 0.02 18.14 0.02 
36.451411 62.009770 20.20 0.02 19.40 0.02 18.91 0.02 
36.451415 62.002012 21.06 0.02 20.06 0.03 19.49 0.02 
36.451493 62.155480 23.56 0.07            20.53 0.02 
36.451554 62.180769 18.27 0.02 17.10 0.02 16.70 0.02 
36.451570 61.984278 21.61 0.02 20.56 0.03 20.02 0.02 
36.451649 62.132266 23.10 0.04            20.19 0.02 
36.451651 61.948925 23.14 0.05            21.21 0.04 
36.451668 62.081483 21.93 0.02 20.40 0.04 19.33 0.02 
36.451721 62.048447 22.01 0.03 20.77 0.05 20.03 0.02 
36.451727 62.060288 20.39 0.02 18.76 0.02 17.57 0.02 
36.451747 61.968876 21.75 0.02 20.64 0.05 20.07 0.02 
36.451796 62.192334 22.64 0.03 21.43 0.05 20.80 0.03 
36.451824 61.983361 23.78 0.07 21.39 0.05            
36.451830 62.182485 25.04 0.15 22.28 0.07            
36.451868 62.114002 18.92 0.02 17.85 0.02 17.13 0.02 
36.451870 62.031562 21.84 0.02 20.86 0.06 20.26 0.03 
36.451886 62.109739 22.23 0.03 20.78 0.06 19.90 0.02 
36.451920 62.255051 21.03 0.02 19.94 0.04 19.43 0.03 
36.451932 62.185382 23.72 0.06            22.12 0.07 
36.452136 62.003138 20.68 0.02 19.61 0.02 19.08 0.02 
36.452198 62.086140 17.03 0.02 16.38 0.02 16.05 0.02 
36.452201 61.986135 19.63 0.02 18.74 0.02 18.38 0.02 
36.452208 62.250001 22.89 0.03            21.63 0.05 
36.452208 62.070374 19.29 0.02 17.98 0.02 17.16 0.02 
36.452262 61.950711 19.76 0.02 19.21 0.02 18.87 0.02 
36.452286 61.953985 19.31 0.02 18.19 0.02 17.65 0.02 
36.452307 62.185990 18.63 0.02 17.64 0.02 17.31 0.02 
36.452329 62.000776 24.44 0.14 21.99 0.07            
36.452347 62.158965 20.16 0.02 18.66 0.02 17.69 0.02 
36.452426 62.140162 23.11 0.05 21.39 0.05 20.23 0.02 
36.452456 62.194565 21.44 0.02 20.31 0.03 19.92 0.03 
36.452460 62.181141 23.44 0.04            21.74 0.05 
36.452481 61.976956 19.25 0.02 18.40 0.02 18.04 0.02 
36.452593 62.247852 23.29 0.04            21.97 0.07 
36.452600 62.185117 19.38 0.02 18.51 0.02 17.85 0.02 
36.452600 62.000974 19.95 0.02 19.41 0.02 18.98 0.02 
36.452647 62.030563 22.76 0.04 21.73 0.06            
36.452653 62.206950 23.42 0.04            21.54 0.04 
36.452685 62.191569 23.45 0.05 20.71 0.03            
36.452723 62.190003 20.62 0.02 19.79 0.02 19.44 0.02 
36.452745 62.171603 18.27 0.02 17.20 0.02 16.75 0.02 
36.452758 61.965311 20.76 0.02 19.60 0.02 19.10 0.02 
36.452762 62.141952 24.33 0.10 21.79 0.06            
36.452762 62.017448 23.97 0.08            22.20 0.07 
36.452764 62.032111 22.85 0.04 21.50 0.09 21.05 0.05 
36.452766 62.113328 20.70 0.02 19.47 0.02 18.56 0.02 
36.452769 62.033019            16.48 0.02 16.09 0.02 
36.452780 62.033466 22.80 0.05            20.81 0.04 
36.452833 62.119281 20.17 0.02 19.19 0.02 18.66 0.02 
36.452924 61.999791 24.36 0.12            21.69 0.06 
36.452965 62.300227 22.25 0.02 21.42 0.05 21.07 0.03 
36.453024 62.061678 24.09 0.12            22.22 0.10 
36.453029 61.941294 23.98 0.12            22.20 0.10 
36.453060 62.162966 21.26 0.02 20.62 0.04 20.35 0.02 
36.453063 62.040282 23.68 0.10            21.73 0.07 
36.453072 62.206820 24.04 0.07 23.08 0.15            
36.453089 62.047177 22.40 0.03 21.19 0.06 20.54 0.03 
36.453091 62.252867 22.44 0.03            21.45 0.04 
36.453106 62.154911 22.66 0.04 20.93 0.05 19.89 0.02 
36.453116 62.111864 19.49 0.02 18.99 0.02 18.63 0.02 
36.453198 61.956938 22.84 0.04 21.94 0.12 21.11 0.04 
36.453203 62.298321 19.99 0.02 19.15 0.02 18.85 0.02 
36.453246 62.024665 21.96 0.02 21.25 0.05 20.67 0.03 
36.453248 62.180980 25.15 0.17 22.36 0.09            
36.453267 62.119540 23.22 0.10 21.30 0.07 20.55 0.03 
36.453270 62.004699 22.68 0.03 21.65 0.06 21.13 0.04 
36.453312 61.954798 20.93 0.02 19.80 0.03 19.17 0.02 
36.453340 62.255284 20.77 0.02 19.94 0.02 19.50 0.02 
36.453360 62.016578 24.39 0.09 21.77 0.06            
36.453363 62.094413 21.96 0.02 19.83 0.02 18.24 0.02 
36.453457 62.193550 23.08 0.03            21.49 0.04 
36.453463 62.033598 23.81 0.10            22.49 0.14 
36.453482 62.003823 20.84 0.02 19.73 0.02 19.21 0.02 
36.453489 62.029885 24.83 0.17 22.21 0.09            
36.453528 62.027407 21.89 0.02 21.00 0.04 20.40 0.02 
36.453543 61.985448 20.29 0.02 19.41 0.02 19.02 0.02 
36.453582 62.143493 22.31 0.03 20.48 0.03 19.39 0.02 
36.453647 61.966326 23.20 0.05 21.71 0.10 21.19 0.04 
36.453668 62.295007 24.73 0.10 22.64 0.11            
36.453687 62.116198 19.20 0.02 17.93 0.02 17.16 0.02 
36.453698 62.005870 22.03 0.02 21.52 0.06 20.66 0.03 
36.453701 62.023946 18.92 0.02 17.87 0.02 17.42 0.02 
36.453758 62.042941 20.31 0.02 19.21 0.02 18.64 0.02 
36.453777 62.011198 23.90 0.10 21.11 0.05            
36.453778 62.107091 23.58 0.08            22.02 0.06 
36.453783 61.952475 21.28 0.02 19.99 0.03 19.27 0.02 
36.453796 62.086521 19.99 0.02 18.34 0.02 17.36 0.02 
36.453827 61.993113 21.89 0.02 20.80 0.03 20.34 0.02 
36.453920 62.192854 20.27 0.02 19.25 0.02 18.83 0.02 
36.453933 62.300472 24.50 0.09 22.00 0.07            
36.453941 62.043132 24.15 0.12            22.35 0.09 
36.453946 62.005370 18.15 0.02 16.95 0.02 16.77 0.02 
36.453948 62.021461 21.54 0.10 20.64 0.10 20.24 0.09 
36.453986 62.120654 19.76 0.02 18.45 0.02 17.58 0.02 
36.453988 62.213341 24.60 0.11 22.27 0.09            
36.454003 62.047495 19.72 0.02 18.63 0.02 18.10 0.02 
36.454069 62.195464 18.10 0.02 16.90 0.02 16.39 0.02 
36.454092 62.026725 24.04 0.09            22.54 0.10 
36.454171 62.114969 22.60 0.05 20.70 0.05 19.24 0.02 
36.454194 62.113044 23.81 0.14 21.56 0.09 20.05 0.02 
36.454211 62.253615 21.59 0.02 20.65 0.04 20.23 0.02 
36.454224 62.011499            16.19 0.02 15.83 0.02 
36.454248 62.089730 22.85 0.04            21.67 0.06 
36.454255 62.024873 24.00 0.09            22.13 0.08 
36.454285 62.083262 19.07 0.02 17.40 0.02 16.30 0.02 
36.454312 62.140263 19.50 0.02 18.99 0.02 18.70 0.02 
36.454353 62.155706 17.67 0.02 16.54 0.02 15.90 0.02 
36.454366 61.996316 23.13 0.04            21.41 0.04 
36.454409 62.041295 20.25 0.02 19.12 0.02 18.67 0.02 
36.454434 62.022267 22.12 0.03 21.00 0.04 20.42 0.03 
36.454437 61.995002 23.63 0.06            22.25 0.09 
36.454459 62.133518 22.57 0.03 20.76 0.04 19.62 0.02 
36.454462 61.975742 22.24 0.03 21.11 0.06 20.51 0.03 
36.454536 62.105985 21.16 0.02 19.90 0.03 19.12 0.02 
36.454547 62.244250 19.94 0.02 19.02 0.02 18.63 0.02 
36.454591 62.122560 19.95 0.02 18.42 0.02 17.34 0.02 
36.454609 62.067688 20.79 0.02 20.47 0.04 19.87 0.02 
36.454627 62.040048 21.52 0.02 20.37 0.04 19.77 0.02 
36.454685 62.027562 24.82 0.18 22.12 0.09            
36.454726 62.011612 21.46 0.03 21.12 0.08 20.46 0.04 
36.454738 62.122233 17.78 0.02 16.44 0.02            
36.454772 62.194749            20.95 0.08 21.12 0.06 
36.454787 62.001122 23.47 0.05            22.06 0.07 
36.454800 62.207866 18.51 0.02 17.41 0.02 17.10 0.02 
36.454830 62.034820 22.38 0.03 21.50 0.08 20.66 0.04 
36.454861 62.066774 23.83 0.09 21.80 0.08 20.23 0.02 
36.454865 62.188637 23.95 0.08            22.43 0.09 
36.454885 62.190657 20.80 0.02 20.21 0.03 19.93 0.02 
36.454897 62.188267 23.32 0.04            21.77 0.06 
36.454942 62.188063 24.13 0.08            22.44 0.10 
36.454999 62.113992 23.21 0.17 21.21 0.09 19.56 0.03 
36.455019 62.124280 20.75 0.02 19.58 0.02 18.85 0.02 
36.455031 61.964822 22.19 0.02 21.00 0.05 20.37 0.03 
36.455037 62.252359 21.79 0.02 20.91 0.04 20.55 0.03 
36.455070 62.049844 18.62 0.02 17.37 0.02 16.68 0.02 
36.455165 62.053368 23.72 0.10            21.71 0.07 
36.455231 62.187798 24.77 0.13 21.84 0.06            
36.455272 62.002278 20.17 0.02 19.15 0.02 18.72 0.02 
36.455280 62.043036 23.90 0.09            22.24 0.10 
36.455295 62.189633 21.96 0.02 20.91 0.04 20.36 0.02 
36.455322 61.991228 21.34 0.02 20.30 0.02 19.84 0.02 
36.455330 62.250167 19.27 0.02 18.61 0.02 18.37 0.02 
36.455354 61.996790 23.60 0.05 20.85 0.04            
36.455366 61.977756 21.90 0.02 20.97 0.05 20.42 0.03 
36.455425 62.189850 21.90 0.02 20.73 0.03 20.31 0.02 
36.455482 62.046865            16.36 0.02 16.01 0.02 
36.455486 61.985264 24.19 0.09 22.10 0.08            
36.455499 62.193188 24.93 0.18 21.86 0.07            
36.455528 61.965888 23.85 0.07            22.47 0.12 
36.455533 62.110545 20.14 0.02 18.41 0.02 17.16 0.02 
36.455552 62.085366 22.07 0.03 20.19 0.03 18.69 0.02 
36.455571 62.112677 22.72 0.05 20.98 0.07 19.58 0.02 
36.455595 61.962770 21.65 0.02 20.32 0.04 19.63 0.02 
36.455636 62.190726 24.05 0.08            22.16 0.09 
36.455658 62.184063 21.73 0.02 21.04 0.04 20.48 0.02 
36.455678 62.180219 22.28 0.02 21.24 0.05 20.77 0.03 
36.455679 62.041493 18.70 0.02 18.04 0.02 17.65 0.02 
36.455691 62.106620 21.84 0.02 21.07 0.07 21.01 0.03 
36.455709 61.952565 17.76 0.02 16.63 0.02 16.10 0.02 
36.455742 61.967792 24.32 0.14            22.28 0.11 
36.455781 62.198254 20.23 0.02 19.10 0.02 18.63 0.02 
36.455782 62.003017 24.65 0.13 22.48 0.10            
36.455828 62.131634 20.78 0.02 19.36 0.02 18.48 0.02 
36.455852 62.053573 23.62 0.08            21.61 0.05 
36.455871 62.105722 20.18 0.02 19.18 0.02 18.47 0.02 
36.456016 62.126001 24.48 0.14 21.78 0.07            
36.456016 61.950030 23.17 0.07            21.42 0.06 
36.456029 62.067679 18.92 0.02 17.47 0.02 16.51 0.02 
36.456037 62.041411 18.32 0.02 17.67 0.02 17.50 0.02 
36.456044 62.252406 21.60 0.02 20.65 0.03 20.24 0.02 
36.456044 62.164867 23.79 0.09            21.31 0.04 
36.456104 62.188643 23.77 0.06            22.32 0.09 
36.456112 61.945368 23.17 0.05 21.97 0.12 21.17 0.04 
36.456147 62.083469 19.05 0.02 18.14 0.02 17.53 0.02 
36.456148 62.104640 22.14 0.03 20.18 0.04 18.63 0.02 
36.456211 62.184768 19.34 0.02 18.30 0.02 17.84 0.02 
36.456229 62.296527 22.67 0.03            21.38 0.04 
36.456240 62.057363 23.37 0.09 21.80 0.10 20.98 0.04 
36.456244 61.989120 23.10 0.04 21.35 0.10 21.70 0.04 
36.456256 62.037464 20.33 0.02 19.21 0.02 18.79 0.02 
36.456275 62.255763 18.72 0.02 18.20 0.02 17.96 0.02 
36.456305 62.246281 21.62 0.02 20.61 0.04 20.30 0.02 
36.456312 62.010665 23.82 0.08 21.17 0.04            
36.456323 62.003232 22.95 0.04 21.72 0.07 21.13 0.03 
36.456380 61.950244 17.69 0.02 16.72 0.02 16.34 0.02 
36.456401 62.183327 19.86 0.02 19.33 0.02 19.06 0.02 
36.456413 62.004556 23.39 0.06            21.83 0.06 
36.456423 62.122989 22.56 0.02 20.94 0.03 20.24 0.02 
36.456436 62.137618 19.05 0.02 17.40 0.02 16.42 0.02 
36.456462 62.193658 23.68 0.06            21.86 0.07 
36.456468 62.255338 21.41 0.02 20.49 0.03 20.02 0.02 
36.456546 61.990328 18.07 0.02 16.72 0.02 16.29 0.02 
36.456548 62.030634 21.26 0.02 20.18 0.02 19.57 0.02 
36.456559 61.981038 23.71 0.09            21.75 0.07 
36.456582 62.193146 18.58 0.02 17.73 0.02 17.28 0.02 
36.456629 61.983505 18.19 0.02 17.42 0.02 17.12 0.02 
36.456671 62.199895 24.43 0.10 22.88 0.12            
36.456686 62.085752 20.11 0.02 18.36 0.02 17.24 0.02 
36.456691 62.050923 23.82 0.10            21.52 0.06 
36.456696 62.181916            16.96 0.02 16.74 0.02 
36.456746 62.138338 18.33 0.02 17.73 0.02 17.41 0.02 
36.456757 62.123538 18.48 0.02 17.66 0.02 17.17 0.02 
36.456771 61.938405 21.40 0.02 20.24 0.04 19.51 0.02 
36.456795 61.952974 23.08 0.05 21.64 0.08 21.07 0.04 
36.456801 62.200266 23.44 0.05            21.71 0.04 
36.456820 62.245523            15.97 0.02 16.05 0.02 
36.456823 62.023881 24.72 0.15 22.01 0.07            
36.456853 62.013798 24.27 0.11 22.29 0.10            
36.456881 62.059081 22.60 0.03 20.96 0.05 19.85 0.02 
36.456910 62.114365 17.13 0.02 16.13 0.02 15.86 0.02 
36.457045 62.147236 22.22 0.03 21.03 0.07 20.20 0.02 
36.457063 61.960216 17.79 0.02 16.66 0.02 16.06 0.02 
36.457073 62.246492 23.50 0.05            22.15 0.07 
36.457090 62.034927 18.68 0.02 18.02 0.02 17.71 0.02 
36.457096 62.098569 22.94 0.06 21.46 0.10 20.21 0.03 
36.457138 62.195467 22.46 0.05            21.76 0.07 
36.457161 62.183981 19.93 0.02 19.09 0.02 18.60 0.02 
36.457195 62.024866 20.92 0.02 19.83 0.02 19.31 0.02 
36.457242 62.105357 22.47 0.03 21.16 0.08 20.25 0.02 
36.457251 62.160435 23.59 0.08            21.19 0.03 
36.457268 62.002053 22.81 0.03            20.97 0.03 
36.457293 61.966187 18.02 0.02 16.75 0.02 16.10 0.02 
36.457328 61.993607 24.40 0.12 21.56 0.06            
36.457345 62.193085 19.93 0.02 19.18 0.02 18.71 0.02 
36.457378 62.083176 23.67 0.09            21.27 0.04 
36.457419 62.182376 23.13 0.04            21.47 0.07 
36.457427 62.298591 25.44 0.17 21.75 0.06            
36.457445 62.021393 23.24 0.07            21.70 0.06 
36.457450 62.131985 23.43 0.05 21.73 0.06 20.70 0.03 
36.457451 62.056690 20.14 0.02 18.73 0.02 17.96 0.02 
36.457498 62.173770 17.40 0.02 16.53 0.02 16.25 0.02 
36.457505 62.059215 21.70 0.02 20.09 0.03 19.23 0.02 
36.457522 61.972356 18.58 0.02 17.62 0.02 17.08 0.02 
36.457529 62.256389 23.61 0.05            22.11 0.06 
36.457598 61.942547 21.87 0.02 20.59 0.04 19.98 0.02 
36.457600 62.082582 23.71 0.07            20.97 0.04 
36.457667 62.030218 23.66 0.07            21.88 0.06 
36.457676 61.987224 17.64 0.02 16.97 0.02 16.68 0.02 
36.457721 62.012993 18.05 0.02 17.26 0.02 16.92 0.02 
36.457738 62.176723 19.91 0.02 18.75 0.02 18.36 0.02 
36.457771 62.082788 23.95 0.10 22.13 0.15 21.04 0.04 
36.457795 62.061442 22.22 0.03 20.65 0.04 19.64 0.02 
36.457818 62.028604 18.32 0.02 17.36 0.02 16.95 0.02 
36.457844 61.989381 22.65 0.02 21.52 0.04 21.13 0.03 
36.457859 62.182397 18.29 0.02 17.32 0.02 16.89 0.02 
36.457909 62.146892 24.00 0.10            22.07 0.06 
36.457914 62.169863 23.07 0.04 21.28 0.04 21.04 0.04 
36.457922 61.940160 21.32 0.02 20.13 0.02 19.45 0.02 
36.457978 62.073712 23.62 0.06 21.50 0.07 19.87 0.02 
36.457981 62.015652 21.74 0.02 20.91 0.04 20.40 0.02 
36.457999 62.176576 20.30 0.02 19.15 0.02 18.58 0.02 
36.458048 62.100822 19.14 0.02 17.94 0.02 17.21 0.02 
36.458073 62.135026 24.48 0.11 21.83 0.06            
36.458104 62.082083 24.20 0.10 22.36 0.19 21.50 0.04 
36.458118 62.067459 21.93 0.02 20.89 0.05 19.94 0.02 
36.458172 62.093544 18.11 0.02 17.53 0.02 17.56 0.02 
36.458197 61.955669 19.89 0.02 18.78 0.02 18.14 0.02 
36.458221 61.967034 22.87 0.04 21.45 0.07 20.95 0.04 
36.458250 62.164952 20.63 0.02 19.15 0.02 18.26 0.02 
36.458285 61.986214 24.61 0.14 22.01 0.08            
36.458289 62.065190 24.07 0.10            20.56 0.03 
36.458301 62.183030 22.69 0.03 21.52 0.06 21.03 0.03 
36.458345 62.297968 20.74 0.02 19.76 0.02 19.39 0.02 
36.458389 62.012578 19.75 0.02 18.83 0.02 18.43 0.02 
36.458412 61.978856 20.16 0.02 19.52 0.02 19.09 0.02 
36.458539 62.092573 22.77 0.04 20.88 0.04 19.34 0.02 
36.458573 62.000740 24.17 0.09            22.49 0.10 
36.458585 62.254685 21.63 0.02 20.66 0.03 20.28 0.02 
36.458615 62.215107 22.53 0.03 21.17 0.05 20.36 0.02 
36.458639 62.036411 23.47 0.07            21.95 0.07 
36.458681 62.099220 17.97 0.02 16.80 0.02 16.07 0.02 
36.458711 62.086871 20.41 0.02 18.73 0.02 17.65 0.02 
36.458721 62.124797 23.77 0.09 22.00 0.12 20.56 0.02 
36.458727 62.243660 22.47 0.03 21.41 0.05 21.01 0.03 
36.458748 62.246822 24.91 0.17 22.46 0.10            
36.458762 61.993480 24.53 0.17 22.14 0.08            
36.458771 62.136398 24.98 0.19 22.48 0.11            
36.458777 62.199014 21.77 0.02 20.60 0.03 20.04 0.02 
36.458845 62.041909 21.79 0.02 20.67 0.04 20.06 0.02 
36.458856 62.192326 19.92 0.02 18.83 0.02 18.29 0.02 
36.458864 62.035193 18.46 0.02 17.44 0.02 17.00 0.02 
36.458881 62.181468 20.96 0.02 20.44 0.03 20.21 0.02 
36.458899 61.975268 19.69 0.02 19.09 0.02 18.72 0.02 
36.458922 62.210391 21.20 0.02 20.70 0.04            
36.458925 62.248662 20.56 0.02 19.66 0.02 19.16 0.02 
36.458945 61.985474 22.30 0.03 21.42 0.08 21.00 0.04 
36.458950 61.969966 23.96 0.09            22.34 0.11 
36.458957 62.050564 21.35 0.02 20.43 0.04 19.73 0.02 
36.458991 61.954592 20.46 0.02 19.31 0.02 18.71 0.02 
36.459000 62.300046 22.24 0.02 21.36 0.05 20.84 0.03 
36.459074 61.964889 23.43 0.06            21.58 0.05 
36.459148 62.061215 23.75 0.08            21.39 0.04 
36.459166 62.247873 21.28 0.02 20.30 0.03 19.82 0.02 
36.459192 62.015522 22.74 0.03 20.04 0.02            
36.459221 62.296890 21.87 0.02 20.92 0.04 20.42 0.02 
36.459235 62.045654 19.38 0.02 18.33 0.02 17.85 0.02 
36.459242 62.255248 22.80 0.03 21.77 0.07 21.58 0.04 
36.459272 62.203302 17.61 0.02 16.24 0.02            
36.459277 62.194992 23.66 0.10            21.98 0.09 
36.459329 62.292463 21.26 0.02 20.20 0.03 19.72 0.02 
36.459350 62.047668 23.75 0.09            21.64 0.06 
36.459387 61.938910 23.57 0.07            21.48 0.05 
36.459391 62.043770 21.47 0.02 20.27 0.03 19.53 0.02 
36.459396 62.129265 19.99 0.02 18.18 0.02 16.89 0.02 
36.459408 62.034039 21.91 0.02 20.75 0.05 20.21 0.02 
36.459418 62.204621 23.02 0.04            22.01 0.06 
36.459424 62.201348 24.09 0.07            22.58 0.09 
36.459434 62.157816 21.94 0.05 20.71 0.06 19.93 0.02 
36.459481 61.937635 19.01 0.02 18.05 0.02 17.64 0.02 
36.459490 62.102120 22.26 0.02 21.22 0.07 20.30 0.02 
36.459504 62.166199 21.07 0.02 19.69 0.03 18.90 0.02 
36.459530 62.196635 23.42 0.05            21.75 0.05 
36.459559 62.254248 22.83 0.03            21.32 0.04 
36.459582 62.123151 22.32 0.04 20.33 0.04 18.68 0.02 
36.459605 61.988458 19.59 0.02 18.72 0.02 18.68 0.02 
36.459613 62.040263 20.05 0.02 18.99 0.02 18.39 0.02 
36.459614 62.065481 20.16 0.02 19.53 0.02 19.16 0.02 
36.459665 62.182161 23.41 0.05            21.98 0.07 
36.459698 62.299441 18.14 0.02 16.76 0.02 16.41 0.02 
36.459701 62.198350 21.58 0.02 20.46 0.03 19.81 0.02 
36.459779 62.086472 20.28 0.02 18.95 0.02 18.08 0.02 
36.459784 62.026695 19.90 0.02 19.15 0.02 18.60 0.02 
36.459795 61.937475            16.88 0.02 16.42 0.02 
36.459823 62.199966 19.29 0.02 18.22 0.02 17.73 0.02 
36.459831 61.947352 19.49 0.02 18.35 0.02 17.79 0.02 
36.459849 61.978766 23.05 0.05            21.80 0.07 
36.459924 61.975956 22.39 0.03 21.31 0.07 20.89 0.03 
36.459929 62.015812 24.75 0.16 22.85 0.13            
36.459954 62.194427 22.50 0.03 21.41 0.06 20.72 0.03 
36.459981 62.087376 17.04 0.02 15.55 0.02            
36.460009 62.058617 18.81 0.02 18.16 0.02 17.76 0.02 
36.460036 61.992334 18.46 0.02 17.49 0.02 17.04 0.02 
36.460084 62.293012 20.18 0.02 19.38 0.02 18.93 0.02 
36.460110 61.947171 17.38 0.02 16.58 0.02 16.27 0.02 
36.460121 62.033209 21.83 0.02 20.76 0.03 20.15 0.02 
36.460133 62.109840 20.81 0.02 19.81 0.03 19.13 0.02 
36.460207 61.992124 21.53 0.02 20.49 0.04 20.05 0.03 
36.460230 62.172109 21.81 0.02 20.47 0.03 19.62 0.02 
36.460261 61.999628 23.47 0.06            21.98 0.07 
36.460285 62.135652 18.43 0.02 17.86 0.02 17.53 0.02 
36.460285 62.048976 20.22 0.02 19.04 0.02 18.42 0.02 
36.460297 62.069238 23.68 0.07 21.62 0.08 20.48 0.03 
36.460325 61.937523 22.69 0.05            20.97 0.05 
36.460335 62.087308 18.16 0.02            16.00 0.02 
36.460353 62.095361 22.14 0.02 21.05 0.07 20.07 0.02 
36.460354 62.207022 23.05 0.04 21.63 0.06 20.93 0.03 
36.460358 62.244109 19.12 0.02 18.27 0.02 17.84 0.02 
36.460373 62.025327 24.89 0.17 23.10 0.17            
36.460374 62.257099 22.04 0.02 21.07 0.04 20.65 0.02 
36.460377 62.185713 23.49 0.05            21.69 0.07 
36.460387 62.200708 22.99 0.03 21.87 0.07 21.34 0.04 
36.460390 62.242159 20.30 0.02 19.75 0.02 19.45 0.02 
36.460396 62.182135 21.87 0.02 20.83 0.04 20.28 0.02 
36.460418 62.210092 24.39 0.08 21.71 0.06            
36.460441 62.158771 22.21 0.06 21.24 0.08 20.62 0.03 
36.460496 62.171116 18.46 0.02 17.85 0.02 17.56 0.02 
36.460515 62.249815 24.62 0.11 22.04 0.07            
36.460556 61.989824 22.18 0.02 21.18 0.03 20.80 0.02 
36.460568 61.978773 20.58 0.02 19.64 0.03 19.20 0.02 
36.460571 62.058085 22.43 0.05 21.76 0.10 21.27 0.06 
36.460653 62.258341 21.55 0.02 20.61 0.03 20.13 0.02 
36.460687 62.299218 21.98 0.02 21.04 0.04 20.63 0.02 
36.460687 62.193828 22.88 0.04 21.81 0.07 21.27 0.03 
36.460721 61.984297 22.99 0.05 21.86 0.12 21.41 0.05 
36.460764 62.172777 18.31 0.02 17.36 0.02 16.87 0.02 
36.460813 62.304069 20.24 0.02 19.35 0.02 18.93 0.02 
36.460820 61.936846 22.80 0.03            21.04 0.03 
36.460851 62.098257 20.45 0.02 19.49 0.02 18.85 0.02 
36.460890 62.098026 18.24 0.02 17.19 0.02 16.49 0.02 
36.460959 62.094287 17.55 0.02 16.78 0.02 16.45 0.02 
36.460978 62.003855 20.92 0.02 19.68 0.02 18.99 0.02 
36.461006 62.202836 24.05 0.08            22.63 0.10 
36.461088 62.064555 22.13 0.02 20.26 0.03 18.78 0.02 
36.461100 62.304979 23.73 0.06            22.30 0.08 
36.461120 62.190294 17.81 0.02 16.68 0.02 16.19 0.02 
36.461122 61.998533 18.91 0.02 18.04 0.02 17.56 0.02 
36.461126 62.175432 23.04 0.04            21.23 0.04 
36.461126 62.087984 18.85 0.02 17.49 0.02 16.52 0.02 
36.461146 62.039706 20.91 0.02 19.71 0.02 19.20 0.02 
36.461146 62.039029 24.20 0.16            22.30 0.08 
36.461149 62.167108 24.09 0.11            21.87 0.05 
36.461172 61.971412 20.46 0.02 19.44 0.02 18.94 0.02 
36.461204 62.195504 21.79 0.02 20.61 0.03 20.03 0.02 
36.461204 62.042587 22.88 0.04 21.74 0.12 21.09 0.04 
36.461204 61.953446 23.06 0.05            21.24 0.04 
36.461208 61.975527 23.14 0.05            22.23 0.10 
36.461221 62.085800 20.91 0.02 19.34 0.02 18.24 0.02 
36.461222 62.156293 20.58 0.02 19.42 0.03 18.57 0.02 
36.461225 62.295595 22.74 0.03 21.66 0.06 21.20 0.04 
36.461226 61.963970 22.28 0.03 21.00 0.06 20.36 0.02 
36.461230 62.190442 22.31 0.19            20.93 0.12 
36.461231 61.993065 23.10 0.05 21.93 0.07 21.79 0.06 
36.461243 62.115177 23.38 0.08 21.43 0.08 20.04 0.03 
36.461245 62.096170 19.30 0.02 18.31 0.02 17.62 0.02 
36.461250 62.107510 20.15 0.02 18.80 0.02 17.87 0.02 
36.461255 62.182591 23.63 0.05            21.89 0.06 
36.461266 62.077826 21.61 0.02 19.96 0.02 18.81 0.02 
36.461273 62.126020 18.21 0.02 17.30 0.02 16.90 0.02 
36.461280 62.214834 17.75 0.02 16.26 0.02            
36.461295 62.010537 22.22 0.02 21.26 0.04 20.59 0.03 
36.461334 61.987858 21.46 0.02 20.37 0.02 19.91 0.02 
36.461385 61.965099 23.78 0.08            21.71 0.06 
36.461427 61.938585 20.71 0.02 19.53 0.02 18.86 0.02 
36.461461 62.190331            21.28 0.13 20.87 0.11 
36.461467 62.245243 20.56 0.02 19.62 0.02 19.26 0.02 
36.461467 62.160418 19.75 0.02 19.23 0.02 18.91 0.02 
36.461478 62.305649 20.21 0.02 19.28 0.02 18.92 0.02 
36.461554 62.205262 17.81 0.02 16.48 0.02 16.10 0.02 
36.461581 62.161400 21.10 0.02 19.44 0.02 18.32 0.02 
36.461643 62.041068 23.09 0.05            21.47 0.06 
36.461656 62.085724 20.74 0.02 19.30 0.02 18.25 0.02 
36.461722 62.115146 19.12 0.02 18.16 0.02 17.52 0.02 
36.461737 62.299613 23.10 0.04            21.58 0.05 
36.461779 61.974269 22.85 0.04 21.81 0.12 21.21 0.04 
36.461808 61.975282 18.43 0.02 17.51 0.02 16.98 0.02 
36.461833 62.016051 20.00 0.02 18.96 0.02 18.37 0.02 
36.461844 61.977967 19.37 0.02 18.82 0.02 18.54 0.02 
36.461865 62.256709 24.57 0.10 22.30 0.08            
36.461879 62.174212 24.68 0.14 22.21 0.09            
36.461897 61.954998 22.82 0.04 21.83 0.11 21.03 0.04 
36.461923 61.968846 20.26 0.02 19.03 0.02 18.40 0.02 
36.461925 62.205011 23.87 0.09            22.43 0.13 
36.461956 62.082080 23.25 0.05 21.57 0.10 19.90 0.02 
36.461961 61.989274 21.17 0.02 20.11 0.02 19.41 0.03 
36.461993 61.976087 22.98 0.04            21.52 0.06 
36.462017 61.970060 20.39 0.02 19.81 0.03 19.40 0.02 
36.462044 62.082451 22.84 0.04 20.98 0.06 19.55 0.02 
36.462081 62.124343 20.25 0.02 18.69 0.02 17.67 0.02 
36.462121 62.197615 19.93 0.02 19.39 0.02 19.11 0.02 
36.462176 61.991004 23.98 0.08 22.87 0.14            
36.462196 62.055320 19.87 0.02 18.51 0.02 17.69 0.02 
36.462223 61.999143 21.98 0.04 20.82 0.05 20.29 0.03 
36.462272 62.185287 18.98 0.02 18.05 0.02 17.50 0.02 
36.462299 62.197458 21.60 0.02 20.38 0.03 19.73 0.02 
36.462318 62.012831 18.06 0.02 16.98 0.02 16.44 0.02 
36.462335 62.056517 23.23 0.05 21.80 0.10 20.98 0.03 
36.462351 62.002202 18.96 0.02 17.99 0.02 17.58 0.02 
36.462364 61.995399 24.10 0.11            22.23 0.08 
36.462441 62.209488 20.25 0.02 18.95 0.02 18.32 0.02 
36.462502 62.194604 21.74 0.02 20.76 0.04 20.20 0.02 
36.462517 61.991198 23.64 0.05            22.55 0.11 
36.462530 62.079291 19.65 0.02 18.43 0.02 17.54 0.02 
36.462532 62.197795 22.77 0.03 21.68 0.06 20.81 0.03 
36.462539 62.251120 23.30 0.04            21.89 0.05 
36.462577 61.996175 18.17 0.02 17.29 0.02 16.94 0.02 
36.462578 62.156280 23.25 0.07 21.34 0.09 20.44 0.02 
36.462597 62.020772 24.50 0.13            22.44 0.09 
36.462668 62.194948 23.71 0.06 20.59 0.03            
36.462672 62.204076 22.72 0.03 21.45 0.05 20.95 0.03 
36.462677 62.202918 24.74 0.11 21.92 0.06            
36.462726 62.054248 22.31 0.03 20.94 0.05 20.25 0.02 
36.462737 62.088153 19.57 0.02 18.32 0.02 17.55 0.02 
36.462762 62.165371 23.16 0.06 21.76 0.11 21.17 0.04 
36.462775 62.157945 20.70 0.02 19.25 0.02 18.29 0.02 
36.462795 62.193737 23.27 0.05            21.47 0.04 
36.462804 62.099185 20.64 0.02 20.00 0.03 19.65 0.02 
36.462809 62.063858 22.44 0.03 20.67 0.04 19.60 0.02 
36.462861 62.213829 23.43 0.04 21.79 0.07 21.01 0.03 
36.462902 62.249755 18.40 0.02 17.66 0.02 17.39 0.02 
36.462956 62.202585 22.41 0.02 21.42 0.05 20.75 0.03 
36.463014 62.163873 20.35 0.02 18.92 0.02 18.00 0.02 
36.463014 62.083289 17.47 0.02 16.13 0.02            
36.463023 62.032390 20.81 0.02 19.72 0.02 19.18 0.02 
36.463025 62.260258 23.08 0.04            21.68 0.05 
36.463037 62.076787 22.93 0.04 21.01 0.05 19.28 0.02 
36.463132 61.975603 22.51 0.03 21.65 0.09 20.93 0.04 
36.463139 61.957895 23.48 0.06            21.50 0.05 
36.463144 62.078730 24.18 0.10            20.36 0.02 
36.463146 62.018840 22.16 0.03 20.98 0.04 20.47 0.03 
36.463157 62.111940 22.18 0.03 20.44 0.04 19.28 0.02 
36.463160 61.973839 23.03 0.05            21.72 0.08 
36.463175 62.122743 23.11 0.04 21.36 0.09 19.93 0.02 
36.463191 62.294146 21.78 0.02 20.74 0.04 20.38 0.02 
36.463204 61.944492 23.99 0.09            22.23 0.09 
36.463212 62.066064 19.86 0.02 18.23 0.02 17.13 0.02 
36.463251 62.000966 20.61 0.02 20.01 0.02 19.68 0.02 
36.463257 61.992108 20.62 0.02 19.69 0.02 19.22 0.02 
36.463291 62.013462 21.84 0.02 20.89 0.04 20.39 0.02 
36.463321 62.256318 24.21 0.08 21.74 0.06            
36.463328 61.977914 22.42 0.03 21.58 0.08 20.89 0.03 
36.463362 62.121601            17.94 0.02 16.76 0.02 
36.463371 61.936335 19.15 0.02 18.14 0.02 17.66 0.02 
36.463405 62.029848 23.34 0.06            21.24 0.05 
36.463412 62.001928 24.07 0.08 21.35 0.05            
36.463424 62.193820 24.46 0.12 21.75 0.07            
36.463428 62.255673 22.45 0.02            20.92 0.03 
36.463470 62.010562 23.61 0.05            22.07 0.07 
36.463488 62.257499 21.82 0.02 20.97 0.04 20.56 0.02 
36.463504 62.159171 21.58 0.02 19.97 0.03 19.15 0.02 
36.463507 61.978275 21.47 0.02 20.54 0.04 20.12 0.02 
36.463511 61.999466 21.55 0.02 20.50 0.03 19.97 0.02 
36.463545 61.945946 20.88 0.02 19.72 0.02 19.15 0.02 
36.463588 62.294626 25.07 0.16 22.44 0.10            
36.463590 62.027870 22.69 0.03 21.76 0.07 21.16 0.04 
36.463605 62.115882 20.87 0.02 19.73 0.03 18.86 0.02 
36.463608 62.206041 23.79 0.06            21.58 0.04 
36.463709 62.065316 23.24 0.04 21.79 0.09 20.98 0.03 
36.463739 62.142174 18.14 0.02 16.67 0.02 15.90 0.02 
36.463817 62.023879 24.33 0.11            22.24 0.07 
36.463852 61.985055 19.69 0.02 18.86 0.02 18.43 0.02 
36.463892 62.029140 22.43 0.03 19.55 0.02            
36.463935 62.183239 24.74 0.15 21.80 0.07            
36.463949 62.210696 20.91 0.02 19.52 0.02 18.87 0.02 
36.463954 62.084565 21.93 0.03 20.93 0.07            
36.463957 61.996975 20.17 0.02 19.20 0.02 18.77 0.02 
36.463984 62.098800 20.84 0.02 19.95 0.03 19.34 0.02 
36.464008 61.991352 19.07 0.02 18.17 0.02 17.81 0.02 
36.464052 62.044293 18.59 0.02 17.45 0.02 16.96 0.02 
36.464133 62.084730 18.99 0.02 17.99 0.02 17.36 0.02 
36.464137 62.303536 19.89 0.02 18.92 0.02 18.48 0.02 
36.464154 62.082955 23.74 0.08 21.83 0.12 20.52 0.03 
36.464220 62.033883 23.64 0.07            22.04 0.07 
36.464229 62.188155 24.84 0.14 22.80 0.13            
36.464252 62.256184 22.36 0.02 21.45 0.05 21.09 0.04 
36.464270 61.999608 22.75 0.03 21.58 0.06 21.25 0.04 
36.464276 62.045407            16.66 0.02 16.32 0.02 
36.464317 62.190190 23.07 0.03            21.59 0.03 
36.464348 62.171053 18.72 0.02 17.46 0.02 16.86 0.02 
36.464349 62.094544 20.55 0.02 19.16 0.02 18.23 0.02 
36.464382 61.961535 23.35 0.05 21.63 0.09 21.07 0.04 
36.464437 62.096910 19.78 0.02 19.07 0.02 18.60 0.02 
36.464452 62.045936 23.42 0.07 22.02 0.12 21.32 0.05 
36.464457 61.991070 17.93 0.02 17.08 0.02 16.77 0.02 
36.464468 62.051471 19.67 0.02 19.13 0.02 18.83 0.02 
36.464478 62.169283 23.86 0.09            22.23 0.07 
36.464479 62.247137 24.43 0.11 22.68 0.13            
36.464482 62.088861 23.45 0.05 21.74 0.12 20.56 0.02 
36.464497 62.295203 18.43 0.02 17.50 0.02 17.20 0.02 
36.464575 62.021889 23.06 0.04            21.26 0.04 
36.464623 62.109338 19.69 0.02 19.08 0.02 18.75 0.02 
36.464630 62.307510 20.14 0.02 19.60 0.02 19.26 0.02 
36.464679 62.201282 22.98 0.04 21.89 0.08 21.34 0.04 
36.464705 62.027601 22.48 0.03 21.50 0.05 21.02 0.03 
36.464711 62.241268 21.46 0.02 21.00 0.04 20.70 0.03 
36.464756 61.980406 21.27 0.02 20.14 0.03 19.63 0.02 
36.464792 62.290983 23.67 0.06            22.40 0.09 
36.464801 62.074556 19.39 0.02 17.86 0.02 16.83 0.02 
36.464808 62.129902 20.80 0.02 20.08 0.03 19.59 0.02 
36.464822 61.990161 23.99 0.10 21.86 0.12            
36.464867 62.001090 21.85 0.02 20.76 0.04 20.33 0.02 
36.464896 62.028922 21.89 0.02 20.79 0.04 20.20 0.02 
36.464974 62.111401 19.37 0.02 18.79 0.02 18.46 0.02 
36.464997 62.300596 23.53 0.05            22.15 0.07 
36.465024 62.007560 22.91 0.05            21.25 0.04 
36.465025 62.247647 23.06 0.04            22.17 0.07 
36.465038 62.201389 22.91 0.03            21.39 0.04 
36.465097 62.254336 18.58 0.02 17.82 0.02 17.49 0.02 
36.465111 61.990647 24.03 0.07            22.49 0.10 
36.465133 61.947207 18.99 0.02 18.04 0.02 17.47 0.02 
36.465138 62.195690 20.54 0.02 19.53 0.02 18.89 0.02 
36.465205 61.956441 21.84 0.02 20.64 0.05 20.09 0.02 
36.465218 62.239895 24.76 0.14 22.23 0.09            
36.465223 62.040613 22.93 0.04 21.65 0.12 21.05 0.04 
36.465226 62.258375 18.22 0.02 17.61 0.02 17.24 0.02 
36.465269 62.202215 18.12 0.02 17.01 0.02 16.49 0.02 
36.465284 61.989013 23.19 0.04 22.34 0.10 21.65 0.04 
36.465296 61.945836 18.80 0.02 17.96 0.02 17.43 0.02 
36.465308 61.994054 23.13 0.04            21.54 0.05 
36.465318 62.213910 25.39 0.18 22.69 0.11            
36.465318 62.038280 21.99 0.02 20.91 0.05 20.31 0.02 
36.465334 62.181456 23.74 0.06            22.13 0.07 
36.465334 61.969627 19.29 0.02 18.24 0.02 17.74 0.02 
36.465356 61.980458 20.37 0.02 19.77 0.03 19.38 0.02 
36.465371 62.028344 22.11 0.02 21.08 0.05 20.60 0.03 
36.465414 62.160231 20.95 0.02 20.36 0.04 20.09 0.02 
36.465429 61.982635 23.62 0.08            22.30 0.10 
36.465434 62.198899 19.71 0.02 18.81 0.02 18.18 0.02 
36.465436 62.206576 23.19 0.04 21.95 0.07 21.10 0.03 
36.465459 62.199775 21.19 0.02 20.09 0.03 19.48 0.02 
36.465467 61.941380 22.57 0.03 21.44 0.09 20.92 0.03 
36.465474 62.161903 22.43 0.03 21.03 0.06 20.13 0.02 
36.465501 62.155546 22.26 0.03 20.59 0.05 19.48 0.02 
36.465570 62.170162 23.35 0.07 21.64 0.11 20.76 0.03 
36.465599 61.972079 21.37 0.04 19.69 0.05 19.44 0.07 
36.465616 62.126931 23.20 0.03 21.38 0.05 20.03 0.02 
36.465627 62.022810 21.46 0.02 20.28 0.03 19.61 0.02 
36.465688 62.254487 23.71 0.07            22.27 0.07 
36.465688 62.036056            16.75 0.02 16.27 0.02 
36.465707 61.988518 21.62 0.02 20.80 0.05 20.14 0.02 
36.465710 62.177321 25.29 0.20 22.55 0.10            
36.465711 62.301856 24.74 0.11 21.57 0.05            
36.465724 62.057133 23.42 0.06 21.79 0.10 21.02 0.03 
36.465738 62.087898 19.36 0.02 18.51 0.02 18.17 0.02 
36.465740 62.036084 18.71 0.02            17.83 0.02 
36.465765 62.135521 24.52 0.12            21.24 0.04 
36.465776 62.025792 23.31 0.06            21.84 0.06 
36.465860 62.170399 19.68 0.02 18.46 0.02 17.89 0.02 
36.465869 62.305683 23.07 0.03            21.57 0.05 
36.465881 61.969705 22.24 0.03 21.05 0.06 20.44 0.03 
36.465891 62.081081 21.91 0.02 20.28 0.02 19.01 0.02 
36.465902 62.303265 23.20 0.04            21.73 0.05 
36.465906 62.120015 18.73 0.02 17.80 0.02 17.23 0.02 
36.465946 62.165998 19.73 0.02 18.33 0.02 17.63 0.02 
36.465947 61.970323 22.20 0.03 20.93 0.05 20.27 0.02 
36.465953 62.304299 18.03 0.02 17.15 0.02 16.81 0.02 
36.466011 62.246803 22.75 0.03 22.08 0.08 21.53 0.05 
36.466017 62.249328 17.95 0.02 17.00 0.02 16.75 0.02 
36.466066 62.018026 17.94 0.02 16.26 0.02 15.95 0.02 
36.466119 62.250559 23.11 0.04            21.81 0.05 
36.466144 62.019472 23.73 0.07            22.08 0.09 
36.466149 62.191041 22.31 0.02 21.04 0.03 20.58 0.02 
36.466158 61.980978 21.09 0.02 20.12 0.03 19.63 0.02 
36.466172 62.035018 19.75 0.02 20.98 0.04            
36.466189 62.111048 22.25 0.03 20.87 0.05 19.72 0.02 
36.466213 61.989731 22.07 0.02 21.09 0.04 20.60 0.02 
36.466226 62.088784 23.26 0.05 21.17 0.05 19.13 0.02 
36.466233 62.190087 20.58 0.02 19.52 0.02 18.99 0.02 
36.466234 62.218406 19.42 0.02 18.19 0.02 17.30 0.02 
36.466259 62.048259 23.34 0.07 21.95 0.11 21.21 0.04 
36.466273 62.041960 23.85 0.09            21.99 0.06 
36.466277 62.199291 24.91 0.12 21.58 0.06            
36.466281 62.181754 22.42 0.02 21.29 0.05 20.74 0.03 
36.466310 61.951626 22.71 0.03 21.46 0.08 20.79 0.03 
36.466317 62.137470 19.48 0.02 18.95 0.02 18.65 0.02 
36.466340 61.955713 21.23 0.02 20.12 0.03 19.53 0.02 
36.466346 62.172249 21.30 0.02 19.99 0.02 19.15 0.02 
36.466352 62.114858 23.48 0.09 21.74 0.12            
36.466408 61.986560 22.49 0.02 21.48 0.09 21.14 0.03 
36.466417 62.173318 20.15 0.02 19.20 0.02 18.64 0.02 
36.466417 62.200120 24.02 0.08 21.36 0.05            
36.466474 61.933927 23.87 0.09            22.27 0.08 
36.466490 62.158504 17.25 0.02 15.94 0.02            
36.466547 61.936870 21.34 0.04 20.56 0.08 19.85 0.04 
36.466548 62.252631 25.18 0.18 22.22 0.10            
36.466548 62.028174 18.24 0.02 17.03 0.02 16.62 0.02 
36.466552 62.027635 23.88 0.09            22.24 0.10 
36.466583 62.174006 24.52 0.12 21.41 0.05            
36.466609 62.181040 23.58 0.05            21.96 0.07 
36.466612 61.984976 20.85 0.02 19.96 0.02 19.50 0.02 
36.466623 62.046483 20.03 0.02 18.79 0.02 18.13 0.02 
36.466639 62.100187 22.61 0.03            21.60 0.05 
36.466651 62.200609 20.84 0.02 19.73 0.02 19.16 0.02 
36.466671 62.178190 19.81 0.02 18.49 0.02 17.82 0.02 
36.466675 62.114770 21.55 0.02 19.70 0.03 18.30 0.02 
36.466689 62.205358 22.49 0.02 21.35 0.05 20.67 0.03 
36.466690 62.214404 25.18 0.15 22.26 0.09            
36.466697 61.945863 18.22 0.02 17.14 0.02 16.64 0.02 
36.466707 62.035476 18.43 0.02 17.56 0.02 17.07 0.02 
36.466710 62.179217 23.62 0.06            21.43 0.04 
36.466743 62.077369 22.21 0.03 20.77 0.04 19.60 0.02 
36.466748 61.977554 20.61 0.02 19.55 0.02 19.07 0.02 
36.466751 62.295344 22.34 0.02 21.71 0.06 21.45 0.04 
36.466753 62.198889 21.45 0.02 20.23 0.03 19.72 0.02 
36.466775 62.054794 20.06 0.02 18.68 0.02 17.83 0.02 
36.466779 62.255938 18.43 0.02 17.70 0.02 17.40 0.02 
36.466787 62.003882 22.52 0.03 21.60 0.06 21.05 0.03 
36.466788 62.183122 19.81 0.02 18.70 0.02 18.15 0.02 
36.466809 62.297904 25.13 0.17 22.55 0.10            
36.466846 62.210974 19.53 0.02 18.96 0.02 18.68 0.02 
36.466864 62.217490 21.87 0.02 20.54 0.03 19.72 0.02 
36.466864 62.111486 18.59 0.02 16.90 0.02 15.88 0.02 
36.466873 62.143397 23.72 0.08            20.14 0.02 
36.466893 62.060697 22.68 0.03 21.23 0.06 20.45 0.02 
36.466894 62.008244 20.33 0.02 19.45 0.02 18.92 0.02 
36.466974 62.307828 22.21 0.02 21.23 0.05 20.84 0.03 
36.466985 62.007947 24.36 0.11 22.07 0.08            
36.467034 62.018880 18.50 0.02 17.54 0.02 17.14 0.02 
36.467106 61.984738 22.61 0.02 21.66 0.09 21.27 0.03 
36.467135 62.021450 24.70 0.17 22.41 0.10            
36.467178 62.289050 18.95 0.02 18.05 0.02 17.68 0.02 
36.467202 61.995837 21.06 0.02 20.04 0.02 19.56 0.02 
36.467264 61.959407 22.54 0.03 21.21 0.07 20.73 0.03 
36.467270 62.198420 24.70 0.12 22.45 0.10            
36.467380 62.188209 22.83 0.02 21.71 0.04 21.05 0.02 
36.467429 62.243554 23.31 0.04            22.21 0.08 
36.467461 62.212569 22.01 0.02 20.61 0.03 19.94 0.02 
36.467501 62.164507 22.88 0.04 21.38 0.09 20.30 0.02 
36.467510 62.193203 17.68 0.02 16.85 0.02 16.36 0.02 
36.467551 62.065089            22.25 0.14 20.51 0.02 
36.467561 62.247015 21.15 0.02 20.23 0.03 19.75 0.02 
36.467562 62.011084 18.09 0.02 17.19 0.02 16.67 0.02 
36.467593 62.187862 23.45 0.04            21.65 0.03 
36.467595 62.305425 22.09 0.02 21.06 0.04 20.59 0.03 
36.467600 62.250764 19.18 0.02 18.43 0.02 18.11 0.02 
36.467629 62.118787 21.87 0.02 20.01 0.03 18.56 0.02 
36.467632 61.951904 23.33 0.06 22.19 0.15 21.46 0.05 
36.467639 62.094336 21.23 0.02 20.05 0.03 19.24 0.02 
36.467722 61.953627 22.94 0.04 21.85 0.11 21.23 0.04 
36.467725 61.943880 22.95 0.03 21.68 0.07 20.91 0.02 
36.467810 62.192786 23.36 0.06 20.53 0.03            
36.467838 62.306840 21.10 0.02            20.28 0.02 
36.467858 62.043137 23.57 0.07            22.03 0.07 
36.467868 61.978311 18.54 0.02 17.65 0.02 17.28 0.02 
36.467906 62.017199 20.53 0.02 19.70 0.02 19.29 0.02 
36.467907 62.032176 22.85 0.04 21.70 0.07 21.18 0.04 
36.467922 62.012879            16.05 0.02 15.91 0.02 
36.467929 61.987533 22.16 0.02 21.16 0.06 20.84 0.03 
36.467935 62.301635 21.15 0.02 20.19 0.03 19.60 0.02 
36.467936 61.946653 23.27 0.05            21.51 0.05 
36.467940 61.986443 17.83 0.02 16.98 0.02 16.52 0.02 
36.467963 62.158590 21.49 0.02 20.13 0.03 19.35 0.02 
36.467970 62.045824 24.05 0.11            21.78 0.06 
36.467977 62.055906 19.75 0.02 18.27 0.02 17.43 0.02 
36.467984 62.131397 23.02 0.04            22.08 0.07 
36.467984 62.009017 20.89 0.02 20.06 0.03 19.49 0.02 
36.467984 62.030436 18.80 0.02 17.81 0.02 17.28 0.02 
36.467999 62.039324 24.08 0.10            22.27 0.07 
36.467999 61.946262 22.54 0.03 21.29 0.07 20.62 0.03 
36.468030 62.179352 24.83 0.14 22.18 0.09            
36.468038 62.059982 22.43 0.04 20.84 0.05 19.92 0.03 
36.468058 62.025127 23.21 0.11 21.70 0.08            
36.468060 62.155174 20.06 0.02 18.79 0.02 17.91 0.02 
36.468086 62.252486 22.34 0.02 21.39 0.05 20.95 0.03 
36.468093 62.220254 20.19 0.02            20.56 0.05 
36.468112 62.239040 20.36 0.02 19.78 0.02 19.46 0.02 
36.468168 62.210322 23.20 0.04            21.46 0.04 
36.468182 62.134099 23.01 0.04 21.55 0.06 20.54 0.04 
36.468193 62.122851 18.12 0.02 17.62 0.02 17.21 0.02 
36.468199 62.025800 20.80 0.02 19.75 0.02 19.18 0.02 
36.468209 62.181543 23.91 0.07 21.29 0.05            
36.468215 62.016388 22.88 0.04            21.76 0.06 
36.468229 61.998853 18.31 0.02 16.94 0.02 16.57 0.02 
36.468236 62.048573 19.27 0.02 18.29 0.02 17.66 0.02 
36.468238 62.256414 22.82 0.03            21.57 0.04 
36.468250 62.255509 25.25 0.19 22.73 0.12            
36.468295 62.018625 19.86 0.02 19.15 0.02 18.75 0.02 
36.468296 62.262075 20.92 0.02 19.79 0.02 19.27 0.02 
36.468344 61.993293 22.55 0.03 21.45 0.05 21.01 0.03 
36.468351 62.098222 21.00 0.02 19.84 0.03 18.94 0.02 
36.468359 62.010643            20.70 0.04 20.23 0.03 
36.468363 62.095733 18.75 0.02 18.14 0.02 17.78 0.02 
36.468373 62.244058 19.94 0.02            18.53 0.02 
36.468419 62.052943 18.58 0.02 17.99 0.02 17.69 0.02 
36.468423 62.249336 23.18 0.04            21.79 0.06 
36.468424 62.187397 25.44 0.19 22.63 0.12            
36.468430 62.191339 24.07 0.07            22.54 0.09 
36.468431 61.981118 24.05 0.12            22.68 0.15 
36.468451 62.162647 17.28 0.02 16.37 0.02 15.81 0.02 
36.468459 62.179951 18.20 0.02 16.94 0.02 16.47 0.02 
36.468460 62.199691 19.75 0.02            18.03 0.02 
36.468474 61.936436 22.79 0.09 21.73 0.19 21.13 0.10 
36.468481 62.079484 24.28 0.12            21.16 0.04 
36.468518 62.005924 22.32 0.03 21.38 0.05 20.68 0.03 
36.468571 62.010498 19.14 0.02 18.22 0.02 17.73 0.02 
36.468577 62.007626 18.83 0.02 17.93 0.02 17.51 0.02 
36.468581 61.992904 24.79 0.12 22.03 0.07            
36.468618 62.032344 17.78 0.02 16.95 0.02 16.48 0.02 
36.468674 62.195319 24.07 0.07 21.28 0.05            
36.468696 61.965720 20.96 0.02 20.33 0.04 20.07 0.02 
36.468697 61.949839 23.84 0.09            21.87 0.08 
36.468714 62.134114 20.76 0.02 19.08 0.02 17.86 0.02 
36.468717 62.220556 21.29 0.04            20.90 0.06 
36.468742 61.948915 21.89 0.02 20.71 0.04 20.09 0.02 
36.468745 62.199649 19.32 0.02 18.29 0.02            
36.468747 61.997194 22.45 0.03 22.17 0.08 20.89 0.03 
36.468826 61.953517 21.51 0.02 20.46 0.04 19.79 0.02 
36.468831 62.061010 23.83 0.09            21.42 0.04 
36.468846 62.043199 23.54 0.06            21.92 0.06 
36.468875 62.133642 21.91 0.02 20.09 0.03 18.64 0.02 
36.468901 62.241445 23.23 0.04            22.24 0.07 
36.468919 62.003924 21.20 0.02 20.59 0.03 20.27 0.02 
36.468935 62.129798 17.66 0.02 16.54 0.02 16.04 0.02 
36.468957 62.214657 23.73 0.06            21.43 0.04 
36.468959 62.175257 20.63 0.02 19.18 0.02 18.47 0.02 
36.468965 62.146329 23.25 0.06 21.73 0.10 20.47 0.02 
36.468970 62.243840 17.69 0.02 16.91 0.02 16.59 0.02 
36.468984 62.177288 24.06 0.09            21.18 0.04 
36.468991 62.060056 24.18 0.09            21.33 0.04 
36.468995 62.158162 21.98 0.03 20.74 0.05 19.70 0.02 
36.469000 62.177122 23.61 0.06            20.90 0.03 
36.469042 62.103221 21.55 0.02 19.44 0.02 17.77 0.02 
36.469054 62.188744 22.15 0.02 21.00 0.03 20.43 0.02 
36.469056 62.192472 22.50 0.03 21.42 0.05 21.01 0.03 
36.469067 62.002097 24.27 0.12 22.57 0.12            
36.469076 62.147323 24.14 0.11            21.36 0.04 
36.469105 61.934527 22.04 0.02 20.93 0.06 20.30 0.02 
36.469115 62.239797 23.24 0.04            21.70 0.05 
36.469128 62.034922 24.63 0.17 22.34 0.09            
36.469140 62.098422 17.39 0.02 16.41 0.02            
36.469144 62.112538 18.96 0.02 17.98 0.02 17.39 0.02 
36.469148 62.011402 19.61 0.02 18.63 0.02 18.13 0.02 
36.469210 61.977493 21.43 0.02 20.30 0.04 19.62 0.02 
36.469257 62.201460 23.59 0.05            21.80 0.06 
36.469268 62.248304 22.00 0.02 21.25 0.05 20.69 0.03 
36.469270 62.297218 21.11 0.02 20.57 0.03 20.33 0.02 
36.469284 61.996211 22.64 0.03 21.70 0.06 21.02 0.04 
36.469299 62.024073 24.05 0.11 21.37 0.06            
36.469326 62.294928 24.47 0.10 21.99 0.07            
36.469344 62.028659 22.68 0.04 21.49 0.06 21.01 0.04 
36.469355 62.019559 24.45 0.11 21.21 0.05            
36.469385 62.020832 21.82 0.02 20.77 0.04 20.12 0.02 
36.469386 62.217940 21.06 0.02 19.76 0.02 19.11 0.02 
36.469396 61.980976 22.92 0.04            21.43 0.05 
36.469426 62.192696 23.49 0.05            22.15 0.07 
36.469466 62.168723 23.29 0.07            20.79 0.03 
36.469472 62.299904 21.19 0.02 20.28 0.03 19.85 0.02 
36.469490 61.987711 23.14 0.05 21.99 0.12 21.55 0.04 
36.469521 62.246465 21.90 0.02 21.06 0.04 20.70 0.02 
36.469528 61.980433 22.28 0.03 21.09 0.06 20.73 0.03 
36.469554 62.252523 22.08 0.02 21.26 0.05 20.75 0.03 
36.469559 62.015535 24.99 0.17 22.07 0.07            
36.469590 62.188654 20.49 0.02 19.37 0.02 18.86 0.02 
36.469595 61.996426 19.74 0.02 18.74 0.02 18.31 0.02 
36.469695 62.148445 23.72 0.10            21.23 0.04 
36.469696 62.164793 23.86 0.10            21.75 0.06 
36.469716 62.221025 22.37 0.02 20.87 0.04 21.54 0.11 
36.469720 62.089664 17.84 0.02 16.69 0.02 16.18 0.02 
36.469764 62.251515 18.15 0.02 17.48 0.02 17.23 0.02 
36.469769 62.073210 20.52 0.02 18.84 0.02 17.65 0.02 
36.469773 62.007123 22.28 0.03 21.25 0.05 20.69 0.03 
36.469786 62.238225 21.93 0.02 21.01 0.04 20.45 0.02 
36.469800 62.015788 21.38 0.02 20.80 0.04 20.36 0.02 
36.469821 62.136217 21.45 0.02 20.44 0.03 19.96 0.02 
36.469827 62.088436 20.80 0.02 20.27 0.04 19.52 0.02 
36.469843 61.992038 21.09 0.02 20.45 0.03 19.83 0.02 
36.469854 62.016874 19.29 0.02 18.43 0.02 18.00 0.02 
36.469860 62.053872 20.02 0.03 18.73 0.04 18.01 0.04 
36.469896 62.305032 23.41 0.05            21.87 0.05 
36.469906 62.240816 23.22 0.04            21.86 0.06 
36.469940 61.980421 23.24 0.05            21.98 0.09 
36.469941 62.109433 20.22 0.02 18.77 0.02 17.80 0.02 
36.469995 62.241920 19.84 0.02 19.30 0.02 18.98 0.02 
36.470009 62.143659 24.16 0.14            21.63 0.06 
36.470030 62.262293 23.07 0.04 21.95 0.07 21.14 0.03 
36.470033 61.999775 18.94 0.02 18.01 0.02 17.58 0.02 
36.470048 62.067465 23.43 0.06 21.84 0.10 19.90 0.02 
36.470073 62.287682 24.61 0.12 21.98 0.08            
36.470088 62.022897 24.58 0.16 22.42 0.10            
36.470092 62.135749 18.62 0.02 18.08 0.02 17.82 0.02 
36.470100 62.256846 18.52 0.02 17.95 0.02 17.64 0.02 
36.470100 61.978326 21.96 0.02 20.93 0.05 20.32 0.02 
36.470114 62.045768 22.04 0.02 20.67 0.04 20.08 0.02 
36.470160 61.939900 22.83 0.04 22.13 0.18 21.20 0.04 
36.470198 62.297624 23.69 0.05            22.27 0.09 
36.470199 62.113596 23.31 0.05 21.51 0.09 20.91 0.03 
36.470208 62.211720 24.54 0.11 21.86 0.06            
36.470208 61.950406 23.29 0.05            21.63 0.06 
36.470253 62.015342 23.02 0.04            21.36 0.05 
36.470255 61.956146 20.31 0.02 19.15 0.02 18.51 0.02 
36.470269 62.035615 20.73 0.02 19.63 0.02 19.09 0.02 
36.470296 62.030953 24.03 0.09            22.05 0.07 
36.470305 62.049064 21.99 0.02 20.65 0.04 19.84 0.02 
36.470305 61.954853 23.01 0.05            21.16 0.05 
36.470316 62.239283 23.13 0.04            21.77 0.05 
36.470333 62.175383 22.09 0.02 20.73 0.03 19.79 0.02 
36.470357 62.307299 21.91 0.02 21.02 0.04 20.43 0.02 
36.470368 62.203641 24.39 0.08 21.38 0.05            
36.470395 62.075316 24.04 0.10            20.77 0.03 
36.470406 62.145612 20.68 0.02 19.65 0.03 18.93 0.02 
36.470413 61.956575 22.13 0.03 20.91 0.05 20.42 0.03 
36.470418 62.072815 22.86 0.04 20.78 0.05 18.89 0.02 
36.470432 62.076205 19.47 0.02 17.78 0.02 16.77 0.02 
36.470436 62.237649 22.83 0.03 21.85 0.07 21.50 0.04 
36.470443 62.065376 21.34 0.02 20.08 0.03 19.03 0.02 
36.470449 62.302161 18.55 0.02 17.73 0.02 17.39 0.02 
36.470456 62.292216 21.21 0.02 20.22 0.03 19.88 0.02 
36.470467 62.012055 22.35 0.03 21.23 0.05 20.62 0.03 
36.470479 61.939785 21.23 0.02 20.07 0.03 19.63 0.02 
36.470525 62.186405 24.17 0.07            22.41 0.09 
36.470532 62.037695 19.76 0.02 19.09 0.02 18.74 0.02 
36.470542 62.129426 21.08 0.02 20.06 0.02 19.28 0.02 
36.470556 62.192909 19.59 0.02 18.67 0.02 18.14 0.02 
36.470562 62.139883 19.45 0.02 18.92 0.02 18.57 0.02 
36.470579 62.212384 24.02 0.06            22.18 0.07 
36.470589 61.991725 21.27 0.02 20.06 0.02 19.65 0.02 
36.470603 62.040086 23.22 0.05            21.43 0.04 
36.470623 62.200839 24.49 0.09 22.11 0.08            
36.470659 62.197367 22.01 0.02            20.56 0.03 
36.470726 62.188214 19.36 0.02 18.40 0.02 18.00 0.02 
36.470748 62.109789 23.84 0.08            20.85 0.03 
36.470753 62.250211            16.72 0.02 16.41 0.02 
36.470758 62.306788 21.93 0.02 21.04 0.05 20.41 0.02 
36.470829 62.101045 17.49 0.02 16.04 0.02            
36.470839 62.162089 19.50 0.02 18.62 0.02 18.05 0.02 
36.470862 62.218067 23.92 0.06            21.71 0.05 
36.470906 61.958781 23.02 0.04 21.69 0.13 21.14 0.04 
36.470915 62.054600 21.73 0.02 21.61 0.08 20.71 0.03 
36.470919 62.238758 23.55 0.05            22.14 0.07 
36.470963 62.089427 20.07 0.02 18.19 0.02 16.76 0.02 
36.470968 62.014125 22.80 0.03 21.63 0.06 20.91 0.03 
36.470976 62.158619 21.04 0.02 19.68 0.03 18.86 0.02 
36.470978 61.981085 23.61 0.07            22.27 0.11 
36.471015 62.012464 19.23 0.02 18.53 0.02 18.18 0.02 
36.471069 62.024831 18.20 0.02 17.14 0.02 16.53 0.02 
36.471083 62.249004 19.81 0.02 19.01 0.02 18.56 0.02 
36.471109 62.135235 22.31 0.03 20.78 0.04 19.59 0.02 
36.471113 62.303204 18.59 0.02 17.71 0.02 17.33 0.02 
36.471131 61.987906 20.95 0.02 20.23 0.03 19.87 0.02 
36.471143 62.252645 23.25 0.04            21.87 0.06 
36.471149 62.009456 22.00 0.02 21.05 0.04 20.46 0.02 
36.471154 62.198182 24.66 0.11 21.88 0.07            
36.471155 62.043618 23.34 0.06            21.96 0.06 
36.471214 62.155587 23.23 0.06 21.68 0.11 20.60 0.03 
36.471226 62.032836 21.64 0.02 20.54 0.02 20.02 0.02 
36.471228 62.293009 19.09 0.02 18.22 0.02 17.88 0.02 
36.471228 62.162483 18.86 0.02 17.89 0.02 17.35 0.02 
36.471232 61.986114 22.27 0.03 21.74 0.11 21.23 0.03 
36.471251 62.005108 22.91 0.04            21.24 0.04 
36.471257 62.163771 23.02 0.05 21.66 0.10 20.89 0.03 
36.471273 62.030241 17.93 0.02 16.26 0.02 15.80 0.02 
36.471277 62.031678 24.52 0.13 21.98 0.07            
36.471280 62.078712 22.84 0.04 21.81 0.10 20.92 0.03 
36.471308 62.053688 22.14 0.02 20.79 0.05 19.88 0.02 
36.471324 62.220087 20.31 0.02 18.95 0.02 18.11 0.02 
36.471354 62.093508 21.00 0.02 20.43 0.04 20.04 0.02 
36.471354 62.049643 23.76 0.08            21.70 0.05 
36.471377 62.177622 24.77 0.14 22.17 0.09            
36.471385 62.186135 24.23 0.08            22.62 0.10 
36.471406 62.300426 24.89 0.14 22.25 0.09            
36.471413 61.978736 23.03 0.05            21.62 0.06 
36.471424 62.015552 18.11 0.02 17.39 0.02 16.93 0.02 
36.471430 61.981434 22.49 0.03 21.40 0.08 20.72 0.03 
36.471434 62.184056 22.23 0.02 21.09 0.04 20.50 0.03 
36.471438 62.118548 22.63 0.03 20.66 0.05 19.51 0.02 
36.471530 62.130263 23.28 0.09 21.26 0.05            
36.471536 62.043033 24.26 0.12            22.66 0.10 
36.471556 62.136298 24.04 0.08 21.31 0.05            
36.471639 62.025081 18.10 0.02 17.12 0.02 16.54 0.02 
36.471649 62.287981 21.89 0.02 20.93 0.04 20.43 0.02 
36.471660 62.119508 17.04 0.02 16.02 0.02 15.86 0.02 
36.471664 62.138806 20.22 0.02 18.53 0.02 17.45 0.02 
36.471664 62.003487 19.26 0.02 18.55 0.02 18.22 0.02 
36.471684 62.026824 22.09 0.03 21.02 0.04 20.51 0.02 
36.471760 62.286697 22.64 0.03 21.66 0.06 21.26 0.04 
36.471764 62.187584 20.13 0.02 19.06 0.02 18.57 0.02 
36.471781 61.988964 22.44 0.03 22.14 0.15 21.12 0.03 
36.471788 62.067603 21.37 0.02 19.34 0.02 17.69 0.02 
36.471804 62.020017 21.19 0.02 20.14 0.03 19.61 0.02 
36.471820 62.134133 21.63 0.02 20.15 0.03 19.21 0.02 
36.471822 62.000732 20.16 0.02 19.17 0.02 18.69 0.02 
36.471853 62.262490 18.86 0.02 17.79 0.02 17.30 0.02 
36.471857 61.997151 22.98 0.05 21.89 0.08 21.42 0.05 
36.471859 62.129672 19.08 0.02 17.83 0.02 17.05 0.02 
36.471873 61.959597 23.96 0.11            21.98 0.08 
36.471877 62.022810 19.47 0.02 18.47 0.02 18.07 0.02 
36.471903 62.161329 21.16 0.02 19.89 0.03 19.06 0.02 
36.471922 62.037688 22.95 0.03 21.78 0.09 21.06 0.02 
36.471933 61.953564 23.31 0.05            21.72 0.06 
36.471937 62.010390 21.62 0.02 20.78 0.04 20.29 0.02 
36.471939 62.041199 23.97 0.09            21.78 0.05 
36.471960 62.147703 17.77 0.02 17.20 0.02 16.89 0.02 
36.471969 62.031712 22.02 0.02 20.91 0.04 20.45 0.02 
36.471980 62.156247 23.74 0.09            20.93 0.03 
36.472005 62.078660 18.96 0.02 17.60 0.02 16.64 0.02 
36.472077 62.171748 23.03 0.05 21.63 0.10 20.59 0.02 
36.472090 62.021564 22.11 0.02 20.92 0.04 20.34 0.02 
36.472099 62.102422 18.74 0.02 18.13 0.02 17.75 0.02 
36.472104 62.179099 23.40 0.04            21.55 0.05 
36.472117 62.116490 19.45 0.02 18.61 0.02 18.02 0.02 
36.472128 61.943658 24.02 0.09            21.90 0.06 
36.472142 61.982888 22.18 0.02 21.17 0.05 20.75 0.02 
36.472187 62.199027 21.97 0.02 20.85 0.04 20.24 0.02 
36.472216 61.977164 20.17 0.02 18.90 0.02 18.21 0.02 
36.472238 62.120667 17.72 0.02 16.63 0.02 15.99 0.02 
36.472257 61.943030 20.07 0.02 19.45 0.02 19.08 0.02 
36.472269 61.981275 17.78 0.02 16.98 0.02 16.65 0.02 
36.472270 62.116121 18.44 0.02 16.81 0.02 15.94 0.02 
36.472274 62.206736 24.92 0.15 22.38 0.10            
36.472274 62.064463 20.77 0.02 19.60 0.02 18.63 0.02 
36.472279 62.249398 23.10 0.04            21.99 0.06 
36.472281 62.157644 19.23 0.02 17.76 0.02 17.00 0.02 
36.472282 62.084308 19.30 0.02 18.64 0.02 18.34 0.02 
36.472324 61.962480 19.93 0.02 19.34 0.02 18.99 0.02 
36.472337 62.110552 22.19 0.03 20.52 0.04 19.69 0.02 
36.472439 62.113477 22.70 0.04 21.17 0.06 20.19 0.02 
36.472452 62.081823 20.06 0.02 18.48 0.02 17.41 0.02 
36.472463 62.190379 23.46 0.05 20.82 0.04            
36.472475 62.000324 22.31 0.03 21.30 0.05 20.68 0.02 
36.472478 62.118084 19.52 0.02 19.01 0.02 18.64 0.02 
36.472504 62.245256 22.40 0.03 21.43 0.06 21.13 0.04 
36.472525 62.209725 18.18 0.02 17.33 0.02 17.07 0.02 
36.472528 62.253252 19.36 0.02 18.79 0.02 18.46 0.02 
36.472541 62.086777 20.46 0.02 19.41 0.02 18.51 0.02 
36.472583 62.051554            16.67 0.02 16.17 0.02 
36.472601 62.187482 18.89 0.02 17.86 0.02 17.42 0.02 
36.472601 62.028302 22.03 0.02 20.94 0.04 20.51 0.03 
36.472651 62.098249 21.55 0.02 20.41 0.04 19.65 0.02 
36.472679 62.242389 22.69 0.03 21.66 0.06 21.17 0.04 
36.472759 62.172517 21.62 0.02 20.03 0.03 19.21 0.02 
36.472794 62.116627 20.80 0.02 19.92 0.03 19.33 0.02 
36.472802 62.049751 21.91 0.02 21.20 0.06 20.62 0.03 
36.472817 61.935773 22.92 0.04            20.85 0.04 
36.472818 62.109073 23.75 0.08            20.80 0.03 
36.472876 62.037920 24.65 0.14 22.17 0.08            
36.472887 62.030986 24.02 0.08            22.15 0.07 
36.472906 61.995188 23.22 0.05            21.55 0.04 
36.472917 62.012831 22.82 0.03            21.46 0.04 
36.472921 62.297549 23.95 0.06            22.05 0.07 
36.472921 61.965796 18.57 0.02 18.02 0.02 17.71 0.02 
36.472926 62.052711 23.70 0.07            21.55 0.04 
36.472949 61.951870 19.39 0.02 18.37 0.02 17.86 0.02 
36.472950 62.157115 22.11 0.03 20.51 0.04 19.45 0.02 
36.472975 61.968303 23.82 0.08            21.16 0.04 
36.472999 62.175601 24.62 0.13 21.85 0.07            
36.473005 62.060045 18.30 0.02 17.67 0.02 17.26 0.02 
36.473037 62.196751 20.98 0.02 19.85 0.02 19.34 0.02 
36.473069 62.112516 23.05 0.05 21.62 0.08 20.74 0.03 
36.473073 62.305134 24.41 0.08 21.85 0.06            
36.473097 62.051884 23.69 0.07            21.59 0.05 
36.473116 62.303304 24.80 0.14 22.35 0.08            
36.473136 61.934182 22.76 0.04 21.39 0.07 20.64 0.04 
36.473219 62.103976 22.33 0.03            19.14 0.02 
36.473249 62.052315 20.73 0.02 19.63 0.02 18.98 0.02 
36.473251 62.007049 22.45 0.03 21.29 0.05 20.82 0.03 
36.473260 62.039442 21.66 0.02 20.51 0.04 19.80 0.02 
36.473266 62.122440 20.23 0.02 18.93 0.02 18.12 0.02 
36.473355 62.248204 23.08 0.04            21.91 0.05 
36.473367 62.100642 16.95 0.02 15.84 0.02            
36.473368 62.031577 20.28 0.02 19.25 0.02 18.80 0.02 
36.473368 61.999080 24.81 0.17 22.49 0.10            
36.473376 62.293838 22.33 0.02 21.38 0.05 20.92 0.03 
36.473379 61.982039 21.98 0.02 21.03 0.04 20.54 0.02 
36.473453 62.149049 19.41 0.02 18.79 0.02 18.46 0.02 
36.473520 62.160154 23.47 0.06 22.31 0.18 21.05 0.03 
36.473531 62.011001 19.05 0.02 18.16 0.02 17.76 0.02 
36.473532 62.005236 20.80 0.02 19.77 0.02 19.31 0.02 
36.473568 62.135284 22.69 0.03 20.81 0.03 19.84 0.02 
36.473583 62.178101 23.13 0.04 21.65 0.06 20.66 0.02 
36.473585 62.027913 24.35 0.12            22.33 0.09 
36.473612 61.975022 18.31 0.02 17.31 0.02 16.87 0.02 
36.473662 62.213732 23.33 0.04            21.76 0.04 
36.473665 62.211481 23.86 0.06            21.91 0.07 
36.473668 61.974730 19.75 0.02 19.08 0.02 18.77 0.02 
36.473704 62.053161 18.50 0.02 17.37 0.02 16.69 0.02 
36.473735 62.062021 18.94 0.02 17.87 0.02 17.16 0.02 
36.473753 61.980236 23.19 0.05            21.78 0.07 
36.473775 61.940505 20.86 0.02 19.81 0.03 19.21 0.02 
36.473808 61.988971 22.74 0.04 21.81 0.10 21.20 0.03 
36.473843 61.934352 20.18 0.02 19.09 0.02 18.56 0.02 
36.473844 62.220669 23.33 0.04            21.12 0.03 
36.473863 62.126275 18.37 0.02 16.73 0.02 15.88 0.02 
36.473882 62.293938 21.29 0.02            20.01 0.02 
36.473913 62.170638 23.47 0.07 21.62 0.09 20.85 0.03 
36.473914 62.241855 20.26 0.02 19.34 0.02            
36.473917 62.038687 22.55 0.02 21.42 0.04 20.72 0.02 
36.473937 62.037339 23.26 0.06            21.57 0.04 
36.473956 62.088929 18.82 0.02 17.38 0.02 16.48 0.02 
36.474004 62.085187 23.66 0.05            20.73 0.02 
36.474019 61.930996 22.50 0.03 21.15 0.07 20.73 0.03 
36.474040 62.302330 20.98 0.02 20.00 0.02 19.43 0.02 
36.474056 62.163852 22.87 0.04 21.46 0.09 20.59 0.02 
36.474077 61.942393 23.06 0.05            21.09 0.03 
36.474098 62.006905 24.46 0.12 22.81 0.13            
36.474100 62.055716 23.33 0.06            20.98 0.03 
36.474140 62.021232 18.07 0.02 16.42 0.02 15.86 0.02 
36.474176 62.196700 23.16 0.04            21.58 0.05 
36.474179 62.310662 23.67 0.05            22.27 0.08 
36.474182 62.180832 23.36 0.05            21.65 0.05 
36.474184 62.126058 19.75 0.02 18.05 0.02 16.80 0.02 
36.474209 62.017211 19.41 0.02 18.55 0.02 18.09 0.02 
36.474217 62.065788 18.79 0.02 17.52 0.02 16.69 0.02 
36.474220 62.022449 22.46 0.03 21.36 0.05 20.82 0.03 
36.474228 62.247360 24.07 0.08 22.14 0.08            
36.474256 62.221048 23.63 0.05            21.64 0.05 
36.474292 62.115103 23.77 0.09            21.23 0.04 
36.474305 62.030138 24.29 0.10 22.17 0.08            
36.474317 62.198897 24.86 0.12 21.81 0.07            
36.474368 61.958251 21.50 0.02 20.87 0.05 20.57 0.03 
36.474371 62.072033 22.25 0.03 20.29 0.03 18.67 0.02 
36.474377 62.125917 20.56 0.03 18.89 0.02 17.68 0.02 
36.474437 61.991577 21.86 0.02 20.86 0.05 20.36 0.02 
36.474438 62.193220 22.62 0.03            20.62 0.03 
36.474448 62.149863 22.93 0.05 21.59 0.12 20.53 0.03 
36.474477 62.009077 21.99 0.02 21.05 0.05 20.58 0.03 
36.474488 62.102565 20.99 0.02 19.21 0.02 18.00 0.02 
36.474531 62.101508 21.58 0.02 21.07 0.06 20.73 0.03 
36.474546 62.114185 23.73 0.12            21.72 0.05 
36.474573 62.041860 19.44 0.02 18.34 0.02 17.84 0.02 
36.474594 62.007693 23.27 0.05 23.10 0.17            
36.474609 62.300759 23.77 0.06            22.16 0.08 
36.474609 62.237494 23.29 0.04            21.99 0.06 
36.474657 62.033821 18.88 0.02 17.87 0.02 17.30 0.02 
36.474669 62.251530 20.47 0.02 19.44 0.02 19.17 0.02 
36.474671 62.112444 20.89 0.02 19.65 0.03 18.85 0.02 
36.474676 62.129239 20.71 0.02 18.99 0.02 17.75 0.02 
36.474743 62.191955 24.73 0.12 22.16 0.09            
36.474765 62.235668 19.33 0.02 18.46 0.02 18.10 0.02 
36.474787 62.032380 22.09 0.02 21.15 0.03 20.55 0.02 
36.474809 62.088700 19.71 0.02 18.45 0.02 17.71 0.02 
36.474819 62.061450 22.62 0.03 21.15 0.06 20.16 0.02 
36.474831 62.006633 20.00 0.02 19.09 0.02 18.64 0.02 
36.474833 62.043518 23.08 0.04 21.84 0.11 21.41 0.04 
36.474845 62.297395 24.37 0.09 21.99 0.07            
36.474872 62.115457 21.03 0.02 19.50 0.02 18.39 0.02 
36.474879 61.994539 22.22 0.02 21.16 0.04 20.64 0.02 
36.474897 62.086631 19.39 0.02 18.18 0.02 17.37 0.02 
36.474903 62.171595 23.57 0.07 21.58 0.10 20.88 0.03 
36.474908 61.958323 18.72 0.02 18.03 0.02 17.68 0.02 
36.474911 62.198838 24.75 0.13 22.45 0.09            
36.474912 62.250303 20.69 0.02 20.11 0.03 19.82 0.02 
36.474931 62.119262 23.32 0.06 21.65 0.10 20.31 0.02 
36.474940 61.972246 23.98 0.09            21.89 0.07 
36.474942 62.183613 24.42 0.09 22.66 0.12            
36.474954 62.181800 21.49 0.02 20.35 0.03 19.81 0.02 
36.474981 62.253546 23.90 0.08 22.19 0.08            
36.474996 62.267060 20.57 0.03            21.62 0.12 
36.474998 62.086596 21.62 0.02 20.63 0.09 19.12 0.04 
36.475015 62.201476 24.20 0.08            22.21 0.07 
36.475055 62.030407 21.36 0.02 20.29 0.03 19.74 0.02 
36.475058 62.097624 18.00 0.02 17.40 0.02 17.00 0.02 
36.475063 62.130147 22.57 0.04 20.87 0.06 19.25 0.02 
36.475093 62.263811 23.36 0.04            21.67 0.04 
36.475094 62.245657 25.08 0.17 22.43 0.10            
36.475094 62.119009 22.09 0.02 20.31 0.04 18.90 0.02 
36.475108 61.940015 23.14 0.05            21.20 0.04 
36.475117 62.023428 19.13 0.02 18.57 0.02 18.27 0.02 
36.475133 61.949020            21.86 0.16 22.18 0.11 
36.475193 62.186428 21.98 0.02 20.74 0.03 20.21 0.02 
36.475212 62.009086 25.05 0.18 21.99 0.07            
36.475217 62.102923 22.66 0.05 20.55 0.04 18.85 0.02 
36.475221 62.217574 22.85 0.03 21.56 0.06 21.06 0.03 
36.475243 62.112232 22.59 0.04 21.14 0.07 20.27 0.02 
36.475251 62.298889 25.18 0.15 22.33 0.09            
36.475253 62.222331 23.00 0.03 21.64 0.05 20.79 0.03 
36.475257 62.065878 23.51 0.07 21.38 0.07 19.94 0.02 
36.475259 61.982108 23.78 0.06            22.78 0.11 
36.475262 62.070140 23.83 0.07            22.00 0.06 
36.475293 61.939711 23.01 0.04            21.55 0.05 
36.475306 62.259622 22.71 0.03 21.46 0.05 21.01 0.03 
36.475312 62.014782 22.60 0.03 21.51 0.05 20.86 0.03 
36.475319 62.155428 21.41 0.02 20.78 0.05 20.52 0.02 
36.475345 61.998475 23.71 0.06            22.22 0.07 
36.475364 62.042690 21.07 0.02 20.38 0.04 19.66 0.02 
36.475408 61.975812 21.74 0.02 20.62 0.05 20.02 0.02 
36.475412 62.243193 21.81 0.02 20.94 0.04 20.43 0.02 
36.475436 61.994080 22.84 0.03 22.41 0.11            
36.475443 62.158469 19.69 0.02 18.22 0.02 17.33 0.02 
36.475445 61.984624 23.58 0.07            22.07 0.06 
36.475447 62.018670 22.15 0.02 21.05 0.04 20.56 0.03 
36.475456 61.997709 24.37 0.13            22.17 0.07 
36.475474 62.099901 22.91 0.04 21.18 0.06 20.01 0.02 
36.475499 61.990192 19.73 0.02 18.76 0.02 18.28 0.02 
36.475537 62.238410 22.82 0.04            20.72 0.04 
36.475556 61.985974 22.00 0.02 21.00 0.06 20.54 0.02 
36.475565 62.237839 23.23 0.04            21.93 0.06 
36.475578 62.085201 21.08 0.02 19.29 0.02 18.05 0.02 
36.475589 62.285987 19.48 0.02 18.52 0.02 18.05 0.02 
36.475592 61.998745 23.94 0.08            22.21 0.08 
36.475594 62.004250 22.81 0.03            21.67 0.05 
36.475644 62.191715 24.69 0.11 21.97 0.07            
36.475697 62.119584 20.61 0.02 20.13 0.03 19.70 0.02 
36.475697 61.961157 22.46 0.05 21.32 0.09 20.69 0.06 
36.475725 61.984348 21.77 0.02 20.84 0.05 20.18 0.02 
36.475743 62.042154 23.40 0.06 22.23 0.15 21.70 0.05 
36.475796 62.197205 20.51 0.02 19.42 0.02 18.88 0.02 
36.475836 61.962350 24.60 0.14            21.71 0.06 
36.475837 62.029929 21.92 0.02 20.95 0.04 20.39 0.02 
36.475867 62.031671 24.58 0.14 23.07 0.15            
36.475874 62.256600 19.77 0.02 19.20 0.02 18.90 0.02 
36.475902 62.027172 21.52 0.02 20.43 0.03 19.87 0.02 
36.475907 61.930313 22.51 0.03            20.83 0.03 
36.475926 62.241066 21.32 0.02 20.38 0.03 19.89 0.02 
36.475977 62.018911 21.18 0.02 20.19 0.03 19.73 0.02 
36.476004 62.309821 23.18 0.04            21.81 0.05 
36.476004 62.257570 23.26 0.04            21.33 0.03 
36.476017 62.033174 22.13 0.02 21.00 0.03 20.55 0.02 
36.476082 62.085562 21.25 0.02 20.04 0.02 19.12 0.02 
36.476083 61.931133 22.33 0.03 20.99 0.06 20.55 0.03 
36.476101 62.041527 20.91 0.02 19.79 0.03 19.21 0.02 
36.476116 62.128103 23.23 0.05            21.89 0.05 
36.476177 62.174844 21.79 0.02 19.69 0.03 17.93 0.02 
36.476178 62.032485 22.74 0.02 21.73 0.04 21.11 0.02 
36.476179 62.035894 23.95 0.07 22.40 0.10            
36.476194 62.214714 24.67 0.14 22.26 0.09            
36.476214 62.284429 19.37 0.02 18.59 0.02            
36.476216 62.105868            21.58 0.09 20.11 0.02 
36.476229 62.008202 22.27 0.02 21.43 0.06 20.84 0.03 
36.476274 62.192488 23.78 0.06            22.13 0.07 
36.476280 62.118232 22.61 0.03 21.05 0.07 20.09 0.02 
36.476315 62.019256 23.49 0.06            21.76 0.06 
36.476320 62.303298 23.94 0.06            22.38 0.08 
36.476337 61.999794 18.18 0.02 17.32 0.02 16.84 0.02 
36.476381 62.137524 21.70 0.02            19.40 0.02 
36.476395 62.209827 24.55 0.08 21.96 0.07            
36.476396 62.216276 24.38 0.08 21.83 0.06            
36.476423 61.955040 17.03 0.02 16.16 0.02            
36.476425 62.102756 20.24 0.02 18.60 0.02 17.54 0.02 
36.476436 62.005730 23.87 0.07            22.12 0.05 
36.476448 62.138668 23.68 0.08 22.26 0.18 21.06 0.04 
36.476464 62.206424 20.51 0.02 19.27 0.02 18.63 0.02 
36.476468 61.954807 22.01 0.04 20.94 0.06            
36.476478 62.244591 23.14 0.04            21.69 0.04 
36.476491 62.112483 20.50 0.02 18.87 0.02 17.86 0.02 
36.476500 62.242555 24.12 0.08 21.27 0.05            
36.476503 62.142409 23.55 0.09            20.89 0.03 
36.476514 62.022090 22.90 0.04 21.59 0.06 21.11 0.04 
36.476519 62.252281 21.65 0.02 20.65 0.04 20.33 0.02 
36.476594 62.097576 22.97 0.04 20.96 0.06 19.49 0.02 
36.476605 62.040926 23.09 0.04 21.76 0.10 21.20 0.04 
36.476628 62.167158 21.64 0.02 20.11 0.03 19.15 0.02 
36.476693 62.026902 23.47 0.05            21.87 0.06 
36.476715 62.196214 22.57 0.03 21.50 0.06 20.90 0.03 
36.476740 62.129789 20.45 0.02 18.85 0.02 17.71 0.02 
36.476780 62.258670 19.50 0.02 18.59 0.02 18.22 0.02 
36.476807 62.057920 21.64 0.02 20.22 0.03 19.32 0.02 
36.476808 62.204448 23.33 0.04 20.81 0.04            
36.476949 62.223597 19.63 0.02 18.43 0.02 17.84 0.02 
36.476956 62.209636 20.05 0.02 18.89 0.02 18.38 0.02 
36.476964 62.031902 22.42 0.02 21.28 0.03 20.71 0.02 
36.477004 62.093733 23.97 0.13            20.85 0.03 
36.477029 62.065487 24.04 0.11            20.71 0.03 
36.477042 62.190541 23.27 0.04 22.19 0.08 21.54 0.04 
36.477044 62.194477            16.21 0.02 15.95 0.02 
36.477079 62.000933 21.31 0.02 20.65 0.03 20.33 0.02 
36.477089 62.025068 23.89 0.08            22.45 0.12 
36.477138 62.267300 19.68 0.02 18.77 0.02 18.38 0.02 
36.477153 62.160225 22.94 0.05 21.36 0.07 20.24 0.02 
36.477204 61.994352 24.79 0.15 22.08 0.08            
36.477204 62.013566 21.67 0.02 20.73 0.04 20.17 0.02 
36.477238 62.106375 22.53 0.03 21.11 0.06 19.71 0.02 
36.477279 62.163049 21.20 0.02 20.23 0.04 19.57 0.02 
36.477279 61.958243 18.23 0.02 17.27 0.02 16.86 0.02 
36.477283 62.245414            16.42 0.02 16.11 0.02 
36.477293 62.048941 23.24 0.05 21.77 0.10 20.96 0.03 
36.477300 62.204861 23.22 0.04            21.35 0.03 
36.477300 62.008798 24.95 0.18 21.72 0.06            
36.477309 61.992887 21.45 0.02 20.48 0.04 19.88 0.02 
36.477332 62.084723 22.06 0.03 20.63 0.05 19.63 0.02 
36.477345 62.195903 18.19 0.02 17.65 0.02 17.23 0.02 
36.477346 62.016253 18.84 0.02 17.99 0.02 17.52 0.02 
36.477350 62.234667 21.04 0.02 20.02 0.03 19.52 0.02 
36.477366 62.220125 23.43 0.04            21.73 0.04 
36.477408 62.161994 21.37 0.02 19.72 0.02 18.91 0.02 
36.477412 62.178473 24.49 0.10 22.02 0.08            
36.477423 62.023721 24.18 0.10 22.32 0.10            
36.477443 62.101107 20.80 0.07 19.39 0.09            
36.477456 62.293232 21.77 0.02 20.78 0.04 20.27 0.02 
36.477457 62.223778 25.03 0.18 22.32 0.09            
36.477493 62.252634 21.83 0.02 21.39 0.05 21.02 0.03 
36.477499 62.104662 20.72 0.02 19.11 0.02 18.01 0.02 
36.477530 62.018290 20.76 0.02 19.73 0.02 19.26 0.02 
36.477534 62.012498 21.86 0.02 20.82 0.04 20.30 0.02 
36.477540 61.934811 20.38 0.02 19.59 0.03 18.89 0.02 
36.477545 62.017139 22.02 0.02 20.96 0.04 20.43 0.02 
36.477546 62.067591 24.38 0.11            20.73 0.02 
36.477549 62.009927 22.82 0.03 21.61 0.06 21.31 0.04 
36.477551 62.022076 20.88 0.02 20.17 0.03 19.79 0.02 
36.477605 62.089336 22.31 0.03 21.95 0.11 21.93 0.06 
36.477616 62.085426 24.21 0.11            20.50 0.03 
36.477618 61.951871 23.77 0.08            22.06 0.08 
36.477630 61.998531 24.70 0.14 22.38 0.10            
36.477641 62.205130 24.00 0.07            21.91 0.05 
36.477644 62.217832 21.92 0.02 20.76 0.04 19.95 0.02 
36.477647 62.152693 23.25 0.05 21.01 0.06 19.70 0.02 
36.477670 62.244969 23.61 0.06            22.30 0.09 
36.477677 61.995365 23.52 0.04            21.71 0.04 
36.477697 62.010269 22.50 0.03 21.49 0.05 20.99 0.03 
36.477702 62.017582 21.95 0.02 20.78 0.04 20.24 0.02 
36.477712 62.027149 21.16 0.02 20.05 0.03 19.47 0.02 
36.477725 62.220817 25.21 0.17 22.04 0.08            
36.477737 62.178809 20.59 0.02 19.36 0.02 18.55 0.02 
36.477807 62.196849 23.23 0.04            21.64 0.04 
36.477814 62.023571 18.79 0.02 17.84 0.02 17.42 0.02 
36.477814 62.033319 20.62 0.02 19.64 0.02 19.15 0.02 
36.477852 62.159415 23.24 0.06            20.47 0.02 
36.477859 62.112180 21.38 0.02 20.57 0.04 20.20 0.02 
36.477874 62.089509 24.19 0.10            21.25 0.04 
36.477885 62.216446 24.09 0.08 20.88 0.04            
36.477890 61.990799 21.62 0.02 20.55 0.04 19.91 0.02 
36.477901 62.148488 21.71 0.04 20.88 0.09 20.01 0.05 
36.477926 62.066337 21.40 0.02 19.72 0.03 18.54 0.02 
36.477954 62.017125 23.14 0.04 20.63 0.03            
36.477961 61.976401 21.95 0.02 20.75 0.05 20.25 0.02 
36.477974 62.018341 23.08 0.04 22.30 0.10            
36.477975 61.938682 23.29 0.05            21.48 0.05 
36.477991 62.081998 19.48 0.02 18.41 0.02 17.64 0.02 
36.477998 62.027805 21.89 0.02 20.82 0.04 20.29 0.03 
36.478009 62.170005 20.36 0.02 18.80 0.02 17.93 0.02 
36.478025 62.258960 24.84 0.14 22.21 0.08            
36.478041 62.182455 20.70 0.02 19.68 0.02 19.05 0.02 
36.478047 62.059708 23.49 0.06 21.96 0.11 20.91 0.03 
36.478072 62.246607 21.88 0.02 20.92 0.04 20.57 0.02 
36.478090 61.978570 19.15 0.02 18.57 0.02 18.03 0.02 
36.478090 62.049107 22.48 0.03 20.98 0.05 20.34 0.02 
36.478103 62.136980 18.65 0.02 17.36 0.02 16.57 0.02 
36.478120 62.204038 23.22 0.04            21.26 0.04 
36.478121 62.311440 22.81 0.03 21.97 0.07 21.34 0.04 
36.478135 62.029881 23.41 0.04            21.76 0.03 
36.478191 62.250883 24.03 0.07 21.55 0.05            
36.478202 62.012488 22.87 0.04 21.77 0.07 21.33 0.04 
36.478206 61.981466 17.49 0.02 16.74 0.02 16.32 0.02 
36.478237 62.118411 17.16 0.02 15.57 0.02            
36.478288 61.978981 22.01 0.02 20.90 0.04 20.28 0.02 
36.478304 62.031368 20.61 0.02 19.55 0.02 19.01 0.02 
36.478391 62.224959 25.00 0.14 22.19 0.09            
36.478425 62.007820 19.83 0.02 18.89 0.02 18.50 0.02 
36.478472 62.004160 23.12 0.04            21.65 0.05 
36.478494 62.217078 23.49 0.05            21.86 0.05 
36.478535 62.219814 23.79 0.06            21.76 0.05 
36.478636 62.066484 19.44 0.02 18.16 0.02 17.21 0.02 
36.478640 62.304916 21.62 0.02 20.56 0.03 19.91 0.02 
36.478652 62.192228 18.27 0.02 17.11 0.02 16.61 0.02 
36.478669 61.989819 21.63 0.02 20.62 0.04 20.05 0.02 
36.478677 62.193306 22.66 0.03 21.35 0.05 20.80 0.03 
36.478678 62.300965 21.40 0.02 20.42 0.03 19.97 0.02 
36.478679 62.139873 22.63 0.04 21.03 0.07 19.97 0.02 
36.478698 62.160419 20.98 0.02 19.61 0.02 18.85 0.02 
36.478703 61.976918 19.23 0.02 18.25 0.02 17.77 0.02 
36.478715 62.085736 21.29 0.02 20.63 0.04 20.36 0.02 
36.478757 62.055195 23.55 0.06 22.40 0.15 21.20 0.03 
36.478758 61.987318 21.85 0.02 20.75 0.05 20.21 0.02 
36.478769 61.929041 20.22 0.02 19.27 0.02 18.79 0.02 
36.478789 62.027373 24.68 0.14 22.05 0.07            
36.478825 62.224170 20.65 0.02 19.48 0.02 18.83 0.02 
36.478833 61.986215 18.62 0.02 17.65 0.02 17.07 0.02 
36.478845 62.118427 21.92 0.04 20.71 0.07 19.80 0.03 
36.478855 61.992063 24.18 0.10            22.51 0.08 
36.478873 62.142577 20.87 0.02 19.13 0.02 18.02 0.02 
36.478895 62.039829 19.01 0.02 18.16 0.02 17.63 0.02 
36.478921 62.018647 23.59 0.06            22.04 0.08 
36.478924 62.196213 23.35 0.05            21.41 0.04 
36.478982 62.166296 23.36 0.06 22.04 0.14 20.89 0.03 
36.479000 62.307013 23.88 0.06            21.95 0.06 
36.479036 62.098324 19.61 0.02 18.24 0.02 17.40 0.02 
36.479038 62.051658 21.29 0.02 20.07 0.03 19.30 0.02 
36.479053 62.088924 21.86 0.02 20.14 0.03 19.01 0.02 
36.479064 62.259549 24.71 0.13 22.20 0.09            
36.479067 62.138983 20.14 0.02 19.07 0.02 18.43 0.02 
36.479068 61.956725 19.60 0.02 18.60 0.02 18.21 0.02 
36.479069 61.991255 19.31 0.02 18.28 0.02 17.74 0.02 
36.479075 62.206704 22.71 0.03 21.52 0.05 20.84 0.03 
36.479100 62.025461 23.71 0.07            22.11 0.08 
36.479101 62.016424 22.70 0.03 21.61 0.06 21.05 0.03 
36.479104 61.979769 19.13 0.02 18.13 0.02 17.69 0.02 
36.479107 61.981898 23.44 0.06            21.78 0.05 
36.479111 62.144723 23.24 0.06 21.56 0.10 20.66 0.03 
36.479122 61.942838 20.79 0.02 19.57 0.02 19.08 0.02 
36.479129 61.972902 23.08 0.05 21.53 0.09 21.20 0.04 
36.479134 62.094105 22.12 0.03 20.65 0.05 19.49 0.02 
36.479157 62.033148 20.93 0.02 19.93 0.02 19.36 0.02 
36.479164 62.064215 21.53 0.02 20.15 0.03 19.05 0.02 
36.479196 62.223344 21.59 0.02 20.25 0.03 19.55 0.02 
36.479209 62.104957 22.78 0.04 21.16 0.07 19.94 0.02 
36.479261 62.104403 18.59 0.02 17.03 0.02 16.03 0.02 
36.479354 62.203918 23.74 0.06 21.01 0.04            
36.479359 62.133902 23.82 0.16 21.74 0.17 21.53 0.03 
36.479398 62.067422 18.32 0.02 17.00 0.02 16.19 0.02 
36.479402 62.026691 24.49 0.13 21.73 0.06            
36.479404 62.033590 21.57 0.02 20.96 0.04 20.57 0.02 
36.479407 62.077240 21.81 0.02 20.55 0.04 19.56 0.02 
36.479424 62.237956 23.35 0.04 21.48 0.05            
36.479433 62.017943 22.62 0.03 21.24 0.04            
36.479436 62.240051 21.60 0.02 20.75 0.04 20.32 0.02 
36.479453 62.311966            16.53 0.02 16.32 0.02 
36.479492 62.077964 24.50 0.12            20.26 0.02 
36.479495 62.207218 20.38 0.02 19.17 0.02 18.54 0.02 
36.479501 62.240784 24.89 0.16 22.39 0.12            
36.479516 62.052099 18.39 0.02 17.18 0.02 16.59 0.02 
36.479523 61.928317 22.79 0.04 21.75 0.11 21.27 0.04 
36.479553 61.945405 22.32 0.03 20.99 0.07 20.60 0.03 
36.479574 62.134199 20.85 0.02 19.48 0.02 18.72 0.02 
36.479599 62.313398 22.15 0.02 21.29 0.05 20.71 0.03 
36.479615 61.983927 20.92 0.02 19.89 0.03 19.38 0.02 
36.479631 62.032033 23.53 0.07            21.64 0.05 
36.479636 62.098382 22.82 0.04 21.09 0.07 19.71 0.02 
36.479643 62.175358 19.50 0.02 18.43 0.02 17.73 0.02 
36.479714 62.300799 19.41 0.02 18.39 0.02 17.92 0.02 
36.479743 62.186039 17.72 0.02 16.73 0.02 16.40 0.02 
36.479743 62.124681 22.69 0.03            21.24 0.04 
36.479745 62.135224 23.08 0.08            20.69 0.03 
36.479757 62.015591 21.39 0.02 20.23 0.03 19.59 0.02 
36.479769 62.193748 23.02 0.04 21.67 0.06 21.05 0.03 
36.479833 61.991613 21.23 0.02 20.34 0.04 19.74 0.02 
36.479836 62.241803 22.13 0.02 21.48 0.06 20.90 0.03 
36.479838 61.933273 23.56 0.07            21.99 0.06 
36.479841 62.024731 23.61 0.07            21.97 0.07 
36.479845 62.002599 22.36 0.03 21.28 0.04 20.86 0.03 
36.479848 61.961991 20.19 0.02 19.03 0.02 18.48 0.02 
36.479876 62.155597 22.80 0.04 21.46 0.09 20.57 0.02 
36.479894 62.239515 18.61 0.02 18.07 0.02 17.75 0.02 
36.479957 62.017302 23.81 0.07            22.04 0.07 
36.479963 62.138514 20.86 0.02 19.30 0.02 18.28 0.02 
36.479988 62.041621 23.93 0.06            22.13 0.05 
36.480000 61.993291 23.93 0.10            22.62 0.10 
36.480026 62.190723 19.55 0.02 18.39 0.02 17.83 0.02 
36.480032 62.215554 21.97 0.02 20.68 0.03 20.12 0.02 
36.480041 61.956665 17.56 0.02 16.64 0.02 16.24 0.02 
36.480053 62.126311 19.70 0.02 18.61 0.02 17.86 0.02 
36.480062 62.115802 23.58 0.06 21.71 0.11 20.33 0.02 
36.480074 62.223010 19.08 0.02 17.89 0.02 17.34 0.02 
36.480090 62.239764 22.37 0.03 21.34 0.06 20.92 0.04 
36.480103 62.185650 21.72 0.02 20.48 0.03 19.77 0.02 
36.480111 62.238057 21.61 0.02 20.77 0.04 20.33 0.02 
36.480114 62.262318 20.76 0.02 19.78 0.02 19.37 0.02 
36.480143 61.995047 18.45 0.02 17.87 0.02 17.56 0.02 
36.480162 62.183789 20.82 0.02 19.68 0.02 19.15 0.02 
36.480164 62.056773 23.74 0.07            21.28 0.04 
36.480171 62.181025 23.83 0.07            21.76 0.06 
36.480192 61.994347 20.30 0.02 19.22 0.02 18.74 0.02 
36.480194 62.034706 23.51 0.07            21.65 0.04 
36.480197 62.261486 25.21 0.17 22.76 0.15            
36.480207 62.179429 24.69 0.13 22.43 0.09            
36.480251 62.244275 18.89 0.02 18.04 0.02 17.66 0.02 
36.480288 62.237618 23.62 0.06 20.90 0.04            
36.480304 62.009434 23.16 0.04            21.37 0.04 
36.480372 62.295284 20.85 0.02 19.94 0.02 19.55 0.02 
36.480391 62.186867 24.52 0.13 21.78 0.06            
36.480430 62.293420 23.49 0.05            22.18 0.08 
36.480451 62.265158 23.54 0.04            21.92 0.06 
36.480456 62.234128            22.25 0.09 23.41 0.20 
36.480472 62.212212 21.58 0.02 20.52 0.03 19.82 0.02 
36.480478 62.146496 22.64 0.04 21.09 0.07 20.02 0.02 
36.480481 62.091758 24.01 0.15            21.12 0.04 
36.480519 61.998066 23.13 0.06            21.08 0.05 
36.480566 62.195797 24.33 0.09 21.82 0.07            
36.480582 62.182029 21.57 0.02 20.34 0.03 19.74 0.02 
36.480584 62.037664 23.76 0.06            22.05 0.06 
36.480608 62.044274 22.81 0.04 21.77 0.10 20.71 0.03 
36.480637 62.190863 22.27 0.02            20.63 0.03 
36.480655 62.136952 19.45 0.02 17.92 0.02 16.99 0.02 
36.480655 62.070330 21.81 0.02 19.94 0.03 18.57 0.02 
36.480723 62.307875 22.48 0.03 21.21 0.04 20.77 0.03 
36.480732 62.001309 22.70 0.03 21.70 0.07 21.09 0.03 
36.480737 62.195926 24.43 0.12 21.41 0.05            
36.480777 62.029304 23.88 0.08            21.88 0.04 
36.480812 62.221687 20.45 0.02 19.92 0.02 19.70 0.02 
36.480828 62.288660 18.35 0.02 17.35 0.02 16.87 0.02 
36.480854 62.092516 22.02 0.04 20.31 0.04 19.11 0.02 
36.480862 62.183537 21.48 0.02 20.79 0.03 20.80 0.02 
36.480863 62.290549 18.56 0.02 18.00 0.02 17.70 0.02 
36.480864 62.305362 23.11 0.04            21.57 0.04 
36.480875 61.999292 20.85 0.02 19.82 0.02 19.39 0.02 
36.480877 62.141363 20.53 0.02 19.17 0.02 18.26 0.02 
36.480879 62.152572 19.79 0.02 18.79 0.02 18.11 0.02 
36.480985 61.996182 20.93 0.02 19.93 0.02 19.40 0.02 
36.480995 62.251555 18.45 0.02 17.87 0.02            
36.481003 62.264984 21.48 0.02 20.41 0.03 20.19 0.02 
36.481010 62.306251 23.73 0.06            22.02 0.07 
36.481011 62.070060            17.32 0.02 16.98 0.02 
36.481022 62.296022 21.60 0.02 20.59 0.03 20.03 0.02 
36.481024 62.257337 22.55 0.03 21.59 0.06 21.02 0.03 
36.481034 62.093228 22.87 0.07 21.11 0.06 20.09 0.02 
36.481037 61.962051 20.87 0.02 19.74 0.03 19.08 0.02 
36.481060 62.068030 22.44 0.03 21.18 0.06 20.07 0.02 
36.481060 61.946092 22.42 0.03 21.24 0.09 20.53 0.02 
36.481081 62.092215 17.98 0.02 17.03 0.02 16.46 0.02 
36.481084 61.983230 20.08 0.02 19.15 0.02 18.64 0.02 
36.481115 62.001634 18.22 0.02 17.45 0.02 17.16 0.02 
36.481121 62.138107 21.64 0.02 20.14 0.03 19.24 0.02 
36.481139 62.258975 21.35 0.02 20.43 0.03 20.00 0.02 
36.481203 61.978960 23.65 0.05            21.70 0.04 
36.481212 62.293389 22.25 0.02 21.25 0.05 20.69 0.03 
36.481218 62.169714 21.12 0.02 19.57 0.02 18.56 0.02 
36.481222 61.995582 20.57 0.02 19.62 0.02 19.09 0.02 
36.481224 61.980191 20.67 0.02 19.61 0.02 19.04 0.02 
36.481233 62.141689 21.98 0.02 20.48 0.04 19.49 0.02 
36.481258 62.081774 20.37 0.02 18.70 0.02 17.52 0.02 
36.481260 62.152143 17.57 0.02 16.61 0.02 16.05 0.02 
36.481293 62.000439 24.59 0.16 22.28 0.10            
36.481295 62.073341 21.03 0.02 20.42 0.04 20.02 0.02 
36.481302 62.257702 22.60 0.03 21.53 0.06 21.09 0.03 
36.481305 62.303900 22.19 0.02 21.09 0.04 20.42 0.02 
36.481314 62.193751 24.18 0.08            21.93 0.06 
36.481332 62.027698 24.16 0.10            22.55 0.07 
36.481336 62.035825 23.21 0.04 22.19 0.08            
36.481340 62.054736 19.05 0.02 18.08 0.02 17.40 0.02 
36.481344 62.245589 23.77 0.07            22.29 0.08 
36.481364 62.290353 23.91 0.07 21.20 0.04            
36.481371 61.994252 19.82 0.02 18.81 0.02 18.37 0.02 
36.481405 62.008054 22.42 0.03 21.27 0.05 20.76 0.03 
36.481411 62.285592 21.28 0.02 20.36 0.03 19.97 0.02 
36.481413 62.199712 20.28 0.02 19.16 0.02 18.57 0.02 
36.481422 61.941036 23.79 0.07            21.71 0.06 
36.481425 62.121060 21.14 0.02 19.88 0.03 18.96 0.02 
36.481458 62.294944 23.50 0.04            21.98 0.06 
36.481495 62.111710 23.61 0.06            20.81 0.03 
36.481509 62.010602 20.27 0.02 19.23 0.02 18.73 0.02 
36.481531 62.009820 22.27 0.03 21.15 0.04 20.71 0.03 
36.481534 62.220745 24.59 0.12 22.48 0.09            
36.481535 62.150713 22.22 0.03 20.76 0.06 20.00 0.02 
36.481546 62.154375 22.34 0.03 20.94 0.06 19.94 0.02 
36.481555 62.013414 18.39 0.02 17.43 0.02 16.96 0.02 
36.481605 62.290204 23.43 0.04            21.60 0.05 
36.481614 62.111323 20.71 0.02 18.92 0.02 17.75 0.02 
36.481624 62.259047 22.84 0.03            21.22 0.04 
36.481645 62.144774 17.58 0.02 16.29 0.02            
36.481645 61.935478 23.46 0.06            21.98 0.06 
36.481657 62.224778 24.34 0.11 21.57 0.06            
36.481684 62.015681 24.05 0.10            22.20 0.07 
36.481711 62.018713 24.75 0.15 22.14 0.08            
36.481728 62.187764 25.22 0.16 21.90 0.08            
36.481728 62.191717 19.25 0.02 18.08 0.02 17.42 0.02 
36.481739 61.927734 23.89 0.11            22.32 0.10 
36.481769 61.957375 23.09 0.05            21.60 0.06 
36.481787 62.287756 24.43 0.10 21.80 0.06            
36.481793 62.300215 21.88 0.02 20.72 0.03 20.27 0.02 
36.481802 62.251069 19.18 0.02 18.40 0.02 18.09 0.02 
36.481820 62.266448 22.53 0.03 21.35 0.05 20.81 0.02 
36.481828 62.264199 24.64 0.13 22.11 0.07            
36.481837 61.970107 20.37 0.02 19.73 0.03 19.36 0.02 
36.481856 62.071381 23.89 0.08            22.16 0.09 
36.481951 62.308408 20.28 0.02 19.36 0.02 18.90 0.02 
36.481959 61.943279 22.20 0.02 20.95 0.06 20.36 0.02 
36.481962 62.284412 20.99 0.02 20.07 0.03 19.58 0.02 
36.481969 62.243021 24.86 0.15 22.61 0.11            
36.481986 62.224089 18.67 0.02 17.61 0.02 17.15 0.02 
36.481995 62.266727 21.39 0.02 20.34 0.03 19.86 0.02 
36.482001 62.281957 23.52 0.05            21.47 0.10 
36.482035 62.162945 22.18 0.03 20.63 0.05 19.46 0.02 
36.482083 62.141907 21.83 0.02 20.22 0.04 19.23 0.02 
36.482097 62.263641 24.11 0.07            22.50 0.09 
36.482116 62.183787 21.02 0.02 19.77 0.02 19.18 0.02 
36.482138 62.246139 24.57 0.11 22.37 0.09            
36.482142 62.143802 23.75 0.09            21.41 0.05 
36.482149 61.937415 23.01 0.04            21.39 0.04 
36.482156 61.929076 21.56 0.02 20.50 0.05 19.94 0.02 
36.482178 62.262551 22.84 0.03 22.18 0.09 21.29 0.04 
36.482181 61.962800 23.14 0.06            21.20 0.04 
36.482181 62.010702 22.61 0.03 21.66 0.06 21.15 0.04 
36.482183 62.134339 18.80 0.02 17.66 0.02 16.90 0.02 
36.482198 62.038827 25.10 0.19 22.08 0.08            
36.482217 62.310529 24.86 0.13 22.33 0.09            
36.482286 62.185888 18.00 0.02 16.67 0.02 16.14 0.02 
36.482304 62.213832 21.26 0.02 20.02 0.02 19.36 0.02 
36.482315 61.951165 23.74 0.05            21.95 0.05 
36.482322 62.117636 22.62 0.03 21.25 0.07 20.15 0.02 
36.482338 62.029376 20.46 0.02 19.38 0.02 18.75 0.02 
36.482382 61.938229 23.91 0.10            21.98 0.06 
36.482395 62.002122 25.07 0.18 22.42 0.10            
36.482402 62.027693 24.83 0.17 21.61 0.06            
36.482412 62.139608 22.64 0.04 21.96 0.16 20.59 0.02 
36.482422 62.051858 21.98 0.02 20.61 0.04 19.94 0.02 
36.482436 62.303296 24.93 0.14 22.19 0.09            
36.482472 61.984225 22.86 0.04            21.26 0.04 
36.482497 62.118206 21.35 0.02 19.90 0.03 18.91 0.02 
36.482554 62.138912 21.07 0.02 19.50 0.02 18.64 0.02 
36.482556 62.246916 22.87 0.04            21.61 0.04 
36.482556 62.085910 23.11 0.07 21.45 0.08 20.38 0.03 
36.482586 62.263269 20.91 0.02 20.16 0.03 19.80 0.02 
36.482592 62.196286 24.70 0.13 22.60 0.12            
36.482603 62.224852 18.69 0.02 18.12 0.02 17.82 0.02 
36.482607 62.214651 18.24 0.02 17.26 0.02 16.96 0.02 
36.482636 61.934195 23.94 0.09            22.50 0.09 
36.482637 62.104625 23.63 0.09            20.79 0.03 
36.482659 62.298192 23.75 0.06            22.10 0.06 
36.482667 62.029918            16.30 0.02 15.74 0.02 
36.482668 62.086271 22.64 0.03 21.02 0.06 19.75 0.02 
36.482699 62.113651 22.83 0.04 21.17 0.07 20.19 0.02 
36.482715 62.313469 18.77 0.02 17.82 0.02 17.38 0.02 
36.482724 62.283669 19.48 0.02 18.65 0.02 18.30 0.02 
36.482740 62.042778 19.58 0.02 18.48 0.02 17.80 0.02 
36.482749 62.225221 22.44 0.03 21.13 0.05 20.38 0.02 
36.482759 62.202195 24.02 0.08            22.18 0.06 
36.482836 62.245879 22.62 0.03 21.89 0.07 21.28 0.04 
36.482897 62.306754 24.55 0.10 22.01 0.07            
36.482917 62.124543 20.20 0.02 19.23 0.02 18.55 0.02 
36.482948 62.041508 18.72 0.02 17.38 0.02 16.38 0.02 
36.482949 61.971567 17.08 0.02 16.17 0.02 15.88 0.02 
36.482962 61.937163 21.24 0.02 20.20 0.03 19.62 0.02 
36.483000 62.257709 23.78 0.07            21.96 0.05 
36.483002 61.938529 21.41 0.02 20.41 0.04 19.73 0.02 
36.483012 61.972014 19.89 0.02 19.25 0.02 18.90 0.02 
36.483015 62.045172            16.52 0.02 16.19 0.02 
36.483054 62.268503 23.04 0.03 22.19 0.07 21.44 0.04 
36.483062 62.065009 22.34 0.03 20.63 0.04 19.30 0.02 
36.483100 62.182627 23.73 0.04            21.75 0.04 
36.483109 62.143393 20.11 0.02 18.71 0.02 17.96 0.02 
36.483156 62.121322 17.39 0.02 16.01 0.02            
36.483158 62.253431 18.46 0.02 17.64 0.02 17.27 0.02 
36.483158 62.038434 18.87 0.02 17.72 0.02 17.21 0.02 
36.483179 62.241271 24.40 0.09 21.80 0.06            
36.483248 61.941292 23.64 0.07            21.58 0.04 
36.483253 61.932166 20.65 0.02 19.77 0.03 19.27 0.02 
36.483284 62.192472 20.70 0.02 19.42 0.02 18.78 0.02 
36.483310 62.313552 19.54 0.02 18.54 0.02 18.04 0.02 
36.483341 62.163927 23.06 0.05 21.09 0.06 20.29 0.02 
36.483348 62.236793 21.42 0.02 20.49 0.03 20.01 0.02 
36.483401 62.036417 23.93 0.08            21.91 0.05 
36.483471 62.238948 24.86 0.15 22.34 0.09            
36.483503 61.925704 19.26 0.02 18.21 0.02 17.72 0.02 
36.483517 62.031318 24.50 0.12 21.99 0.07            
36.483536 62.216646 22.78 0.03 21.49 0.05 20.70 0.03 
36.483558 62.056554 18.22 0.02 17.22 0.02 16.61 0.02 
36.483562 62.221264 24.34 0.10 22.69 0.12            
36.483564 62.231946 23.30 0.06            21.75 0.06 
36.483567 61.955323 18.11 0.02 17.38 0.02 16.95 0.02 
36.483570 62.126840 23.77 0.08 21.69 0.10 19.91 0.02 
36.483576 62.106651 22.62 0.03 20.99 0.06 19.90 0.02 
36.483595 62.148351 21.74 0.02 20.34 0.04 19.64 0.02 
36.483619 61.936418 21.09 0.02 19.99 0.03 19.50 0.02 
36.483628 62.120888 21.73 0.02 20.47 0.04 19.59 0.02 
36.483662 62.288530 21.52 0.02 20.48 0.03 19.99 0.02 
36.483671 62.244582 22.77 0.03            21.36 0.04 
36.483677 62.304050 22.97 0.03 21.68 0.06 21.10 0.04 
36.483703 62.134799 20.45 0.02 19.98 0.02 19.64 0.02 
36.483719 62.187040 19.51 0.02 18.47 0.02 17.88 0.02 
36.483736 62.243631 23.32 0.05            22.12 0.07 
36.483747 62.190720 24.14 0.09            22.11 0.07 
36.483758 62.262563 18.95 0.02 17.97 0.02 17.47 0.02 
36.483781 62.253619 23.04 0.04            21.67 0.05 
36.483810 62.150492 22.90 0.04 21.34 0.08 20.55 0.03 
36.483816 62.300784 22.19 0.02 20.95 0.04 20.24 0.02 
36.483868 62.200005 23.73 0.06            21.58 0.04 
36.483881 62.093388 23.64 0.07            21.02 0.03 
36.483888 62.193502 22.94 0.03 21.68 0.06 21.00 0.03 
36.483910 62.314839 21.61 0.02 20.54 0.03 20.06 0.02 
36.483914 61.925273 19.50 0.02 18.80 0.02 18.03 0.02 
36.483926 61.988211 22.09 0.03 21.04 0.06 20.50 0.02 
36.483929 62.178632 23.75 0.09            21.72 0.06 
36.483933 62.009865 18.57 0.02 17.89 0.02 17.43 0.02 
36.483939 62.198402 20.14 0.02 19.08 0.02 18.41 0.02 
36.483948 62.307341 25.19 0.16 22.05 0.07            
36.483965 62.205798 21.47 0.02 20.21 0.03 19.58 0.02 
36.483988 62.309300 21.82 0.02            20.56 0.02 
36.483997 62.097752 20.16 0.02 18.69 0.02 17.64 0.02 
36.483997 62.018392 19.74 0.02 18.88 0.02 18.39 0.02 
36.484024 62.211053 21.88 0.02 20.58 0.03 19.90 0.02 
36.484031 62.109650 21.00 0.02 19.47 0.02 18.41 0.02 
36.484051 62.029028 23.04 0.03            21.63 0.04 
36.484104 62.251303 20.31 0.02 19.39 0.02 18.95 0.02 
36.484131 62.240830 22.33 0.02 21.45 0.05 20.97 0.03 
36.484150 62.310508 21.09 0.02 20.25 0.03 19.75 0.02 
36.484161 62.253986 22.74 0.03            21.46 0.04 
36.484187 62.023091 20.21 0.02 19.64 0.02 19.09 0.02 
36.484191 62.270071 18.94 0.02 17.93 0.02 17.52 0.02 
36.484220 62.257070 24.52 0.09 22.00 0.08            
36.484223 62.263521 24.46 0.15 21.79 0.07            
36.484231 62.193153 23.28 0.04            21.55 0.04 
36.484246 62.304143 23.02 0.03 21.86 0.07 21.08 0.03 
36.484248 62.219113 23.30 0.04            21.41 0.04 
36.484248 62.112178 19.68 0.02 18.22 0.02 17.32 0.02 
36.484253 62.009990 18.53 0.02 17.67 0.02 17.28 0.02 
36.484254 62.000545 22.58 0.03            20.89 0.04 
36.484256 61.975040 23.62 0.09            21.27 0.06 
36.484264 62.008214 19.87 0.02 19.20 0.02 18.77 0.02 
36.484266 62.233962 19.02 0.02 18.42 0.02 18.12 0.02 
36.484284 61.970963 20.89 0.02 19.28 0.02 18.35 0.02 
36.484305 62.315847 19.61 0.02 19.10 0.02 18.77 0.02 
36.484306 62.259517 19.90 0.02 18.97 0.02 18.46 0.02 
36.484325 62.270380 24.84 0.18 22.56 0.11            
36.484342 62.024217 24.23 0.09            22.82 0.10 
36.484347 62.154980 17.88 0.02 17.05 0.02 16.54 0.02 
36.484349 62.212266 18.45 0.02 17.28 0.02 16.98 0.02 
36.484371 62.148631 21.36 0.02 20.11 0.04 19.30 0.02 
36.484379 62.288579 24.20 0.09 21.39 0.05            
36.484384 62.053408 19.78 0.02 18.55 0.02 17.73 0.02 
36.484402 62.016192 20.29 0.02 19.00 0.02 18.37 0.02 
36.484404 62.087527 20.11 0.02 18.41 0.02 17.27 0.02 
36.484424 62.144604 19.86 0.02 19.08 0.02 18.49 0.02 
36.484447 62.108910 20.60 0.02 19.02 0.02 17.86 0.02 
36.484467 61.956643 20.69 0.02 20.07 0.03 19.46 0.02 
36.484469 62.059459 23.02 0.04 21.18 0.06 20.06 0.02 
36.484477 62.236587 21.27 0.02 20.25 0.03 19.83 0.02 
36.484478 62.038492 18.46 0.02 17.55 0.02 16.98 0.02 
36.484505 62.004654 22.35 0.03 21.45 0.05 20.83 0.03 
36.484579 62.246013 23.48 0.04            22.11 0.06 
36.484582 62.070581 22.73 0.03 20.94 0.07 19.47 0.02 
36.484591 62.040165 22.03 0.02 21.70 0.06 20.84 0.03 
36.484639 62.251689 23.96 0.06 21.03 0.04            
36.484652 61.955047 20.16 0.02 19.16 0.02 18.70 0.02 
36.484654 62.108272 22.87 0.04            21.85 0.04 
36.484657 62.001657 21.65 0.02 20.76 0.04 20.11 0.02 
36.484662 61.953315 19.55 0.02 18.53 0.02 18.09 0.02 
36.484692 61.940834 23.31 0.05            21.44 0.04 
36.484707 62.218434 23.91 0.07            22.07 0.07 
36.484713 61.942311 22.78 0.03 21.75 0.13 21.08 0.03 
36.484727 62.009552 23.26 0.05            21.61 0.05 
36.484737 62.072088 22.98 0.04 21.13 0.06 19.70 0.02 
36.484739 61.958285 21.89 0.02 20.85 0.05 20.22 0.02 
36.484740 62.249011 23.23 0.05            21.41 0.05 
36.484753 62.023415 22.63 0.03 19.93 0.02            
36.484764 62.237629 23.42 0.04            22.03 0.06 
36.484764 62.088776 21.00 0.02 19.28 0.02 18.07 0.02 
36.484772 61.929661 20.20 0.02 19.18 0.02 18.62 0.02 
36.484832 62.102102 23.56 0.07            20.79 0.03 
36.484846 62.130375 20.93 0.02 20.40 0.04 20.08 0.02 
36.484859 62.317203 24.31 0.08 21.25 0.05            
36.484871 61.998983 21.72 0.02 20.73 0.03 20.30 0.02 
36.484885 61.938623 23.78 0.07            22.42 0.09 
36.484896 62.312478 23.77 0.07            21.86 0.06 
36.484902 62.107457 17.82 0.02 17.23 0.02 17.07 0.02 
36.484925 62.020579 19.98 0.02 18.91 0.02 18.35 0.02 
36.484955 62.164770 22.85 0.05 21.29 0.08 19.86 0.02 
36.484964 62.185598 23.22 0.04            21.89 0.06 
36.484974 62.255772 18.05 0.02 16.79 0.02 16.47 0.02 
36.484990 62.293483 22.78 0.03 21.70 0.06 21.16 0.03 
36.484991 61.925325 19.09 0.02 18.06 0.02 17.59 0.02 
36.485013 62.042623 24.09 0.09            22.03 0.04 
36.485014 62.253692 21.59 0.02            20.22 0.02 
36.485035 62.133709 24.04 0.11            21.15 0.04 
36.485048 62.270036 22.39 0.03 21.27 0.05 20.73 0.03 
36.485057 61.957296 22.91 0.04            21.31 0.04 
36.485081 62.247301 22.46 0.03 21.61 0.06 21.08 0.03 
36.485103 62.184633 23.56 0.05            21.73 0.05 
36.485103 62.105528 24.04 0.10            20.68 0.03 
36.485145 62.046441 21.01 0.02 19.31 0.02 18.31 0.02 
36.485151 62.054805 20.35 0.02 19.30 0.02 18.57 0.02 
36.485169 62.004394 23.64 0.06            21.91 0.05 
36.485176 62.285410 23.52 0.05 21.61 0.06            
36.485191 61.936949 23.76 0.08            22.15 0.08 
36.485197 62.216668 22.64 0.03 21.19 0.04 20.58 0.03 
36.485213 62.090824 18.73 0.02 17.66 0.02 17.03 0.02 
36.485214 62.311604 23.21 0.04            21.54 0.04 
36.485225 62.172033 17.13 0.02 16.55 0.02 16.25 0.02 
36.485260 62.155506 20.68 0.02 20.21 0.03 19.89 0.02 
36.485276 61.943655 23.09 0.05            21.29 0.04 
36.485284 62.271018 25.26 0.16 22.53 0.09            
36.485293 62.127328 23.37 0.06 21.46 0.09 20.09 0.02 
36.485298 62.023625 21.89 0.02 20.64 0.03 20.19 0.02 
36.485303 62.047316 22.93 0.05 21.20 0.06 20.47 0.02 
36.485324 62.109795 21.05 0.02 19.71 0.03 18.66 0.02 
36.485331 62.053564 21.22 0.02 19.87 0.03 19.05 0.02 
36.485424 61.954026 21.99 0.02 20.69 0.05 20.26 0.02 
36.485430 62.037537 23.28 0.05            21.32 0.04 
36.485444 62.113007 20.11 0.02 19.60 0.02 19.26 0.02 
36.485488 62.015663 22.55 0.02 21.20 0.04 20.51 0.02 
36.485501 62.091569 21.96 0.02 20.52 0.04 19.79 0.02 
36.485526 62.142185 22.98 0.05 21.19 0.08 20.75 0.03 
36.485528 61.930375 23.03 0.04 21.59 0.09 21.58 0.04 
36.485536 61.982429 21.90 0.02 20.59 0.04 20.20 0.02 
36.485541 61.994582 20.17 0.02 19.36 0.02 18.80 0.02 
36.485571 62.231621 24.59 0.11 21.98 0.08            
36.485588 62.234440 22.79 0.03 21.91 0.07 21.38 0.04 
36.485613 62.293973 19.69 0.02 18.75 0.02 18.32 0.02 
36.485614 62.031470 24.83 0.14 22.78 0.12            
36.485624 61.996143 23.05 0.04            21.56 0.04 
36.485643 62.119560 20.40 0.02 19.03 0.02 18.28 0.02 
36.485665 62.281767 21.30 0.02 20.34 0.03 19.86 0.02 
36.485715 62.263687 23.91 0.06 20.96 0.04            
36.485758 61.926845 23.49 0.07            21.93 0.07 
36.485767 62.248318 23.55 0.05            22.21 0.06 
36.485769 61.970704 22.79 0.04 21.22 0.07 19.99 0.02 
36.485773 62.074613 22.67 0.04 21.20 0.07 19.86 0.02 
36.485819 62.048593 22.69 0.03 21.37 0.07 20.65 0.03 
36.485855 62.044599 19.65 0.02 18.35 0.02 17.50 0.02 
36.485856 62.104665 21.60 0.02 19.98 0.03 18.91 0.02 
36.485859 61.973488 23.09 0.05 22.03 0.12 21.21 0.04 
36.485866 62.231230 17.75 0.02 16.69 0.02 16.25 0.02 
36.485883 61.927794 22.55 0.03 21.67 0.12 20.96 0.03 
36.485893 61.956847 22.17 0.03 21.38 0.07 21.20 0.04 
36.485894 62.289309 23.35 0.05            21.69 0.05 
36.485901 61.943087 21.70 0.02 20.99 0.06 20.69 0.03 
36.485906 62.030975 23.94 0.07            22.01 0.06 
36.485909 62.238247 20.77 0.02 19.85 0.02 19.45 0.02 
36.485941 62.162631 20.80 0.02 19.36 0.02 18.55 0.02 
36.485968 62.310403 20.36 0.02 19.40 0.02 18.95 0.02 
36.486000 62.109395 19.77 0.02 18.24 0.02 17.27 0.02 
36.486029 62.006308 19.10 0.02 18.42 0.02 17.96 0.02 
36.486050 62.248675 20.81 0.02 19.95 0.03 19.53 0.02 
36.486052 62.293370 22.28 0.02 21.17 0.05 20.61 0.02 
36.486064 62.297208 22.25 0.02 21.18 0.04            
36.486080 62.143099 18.63 0.02 17.65 0.02 16.89 0.02 
36.486112 62.290964 21.75 0.02 20.68 0.03 20.09 0.02 
36.486128 61.998622 24.00 0.07            22.45 0.06 
36.486140 62.222062 20.12 0.02 18.95 0.02 18.39 0.02 
36.486149 62.149121 22.57 0.04 21.09 0.06 20.18 0.02 
36.486152 62.208088 21.13 0.02 19.91 0.02 19.33 0.02 
36.486168 62.063330 19.06 0.02 18.13 0.02 17.49 0.02 
36.486176 61.946488 22.82 0.04 21.77 0.12 21.22 0.04 
36.486177 61.988047 23.92 0.09            22.04 0.06 
36.486184 62.029531 21.20 0.02 19.99 0.03 19.39 0.02 
36.486196 62.121151 23.52 0.06            21.42 0.04 
36.486204 62.109935 18.86 0.02 17.31 0.02 16.33 0.02 
36.486216 62.164817 22.69 0.04 20.99 0.06 20.10 0.02 
36.486227 62.079516 23.99 0.07            21.01 0.03 
36.486230 61.944698 22.75 0.04 21.47 0.08 20.99 0.03 
36.486236 62.292167 21.25 0.02 20.27 0.03 19.72 0.02 
36.486244 62.083546 18.85 0.02 17.32 0.02 16.81 0.02 
36.486263 62.231834 23.23 0.04            21.60 0.06 
36.486268 62.241820 20.01 0.02 19.22 0.02 18.82 0.02 
36.486296 62.079947 19.53 0.02 18.18 0.02 17.19 0.02 
36.486350 62.126615 18.09 0.02 17.63 0.02 17.12 0.02 
36.486372 62.058459 19.24 0.02 17.83 0.02 16.90 0.02 
36.486397 61.969549 23.80 0.08            20.47 0.03 
36.486409 62.062233 19.18 0.02 18.21 0.02 17.61 0.02 
36.486422 62.042542 22.33 0.03 20.90 0.04 20.03 0.02 
36.486450 62.013281 21.58 0.02 20.63 0.03 20.16 0.02 
36.486469 61.964217 22.34 0.03 20.81 0.05 19.94 0.02 
36.486507 62.195183 24.23 0.09 21.46 0.05            
36.486534 62.184825 22.98 0.04            21.91 0.06 
36.486586 61.990398 20.68 0.02 19.53 0.02 18.75 0.02 
36.486595 62.249266 23.56 0.05            22.28 0.08 
36.486601 62.104306 20.64 0.02 19.04 0.02 17.88 0.02 
36.486604 62.240211 18.29 0.02 17.56 0.02 17.28 0.02 
36.486606 61.950028 22.86 0.04 22.11 0.15 21.28 0.04 
36.486613 62.059674 20.83 0.02 19.80 0.03 18.92 0.02 
36.486643 62.037543 23.14 0.04 21.85 0.07 21.31 0.03 
36.486658 62.112007 21.20 0.02 19.75 0.03 18.73 0.02 
36.486660 62.154122 18.45 0.02 17.89 0.02 17.57 0.02 
36.486670 61.997066 20.25 0.02 19.56 0.03 19.19 0.02 
36.486693 62.118664 23.96 0.08 22.19 0.16 21.21 0.03 
36.486704 62.311993 24.60 0.10 21.89 0.07            
36.486705 62.227894 20.97 0.02 19.91 0.02 19.27 0.02 
36.486779 62.232869 21.23 0.02 20.23 0.03 19.60 0.02 
36.486802 62.072558 24.04 0.10            21.55 0.05 
36.486811 62.253063 22.87 0.03            21.51 0.04 
36.486876 61.991940 23.64 0.08            21.66 0.06 
36.486880 62.189884 19.20 0.02 18.09 0.02 17.45 0.02 
36.486902 62.044003 24.40 0.13 22.19 0.09            
36.486903 61.983337 22.53 0.03 21.50 0.08 20.65 0.02 
36.486924 61.972698 20.29 0.02 18.98 0.02 18.35 0.02 
36.486942 62.099790 19.43 0.02 18.58 0.02 18.02 0.02 
36.486944 61.956328 19.25 0.02 18.34 0.02 17.93 0.02 
36.486947 61.958643 22.92 0.04            21.36 0.05 
36.486965 62.223475 18.92 0.02 18.37 0.02 18.06 0.02 
36.486975 62.146117 17.19 0.02 15.83 0.02            
36.486975 62.016042 23.47 0.06            21.45 0.04 
36.486988 62.281358 21.77 0.02 20.78 0.04 20.28 0.02 
36.486989 62.222394 22.37 0.02 19.75 0.02            
36.487020 62.094293 22.78 0.04 21.38 0.07 20.20 0.02 
36.487057 62.000475 21.76 0.02 20.90 0.03 20.37 0.02 
36.487057 62.289224 20.82 0.02 20.29 0.03 19.95 0.02 
36.487060 62.238118 20.53 0.02 19.64 0.02 19.19 0.02 
36.487061 61.957642 17.03 0.02 16.45 0.02 16.16 0.02 
36.487070 62.151596 21.48 0.02 20.24 0.03 19.44 0.02 
36.487094 62.047074 22.09 0.03            21.24 0.04 
36.487104 62.020197 23.66 0.06            21.88 0.06 
36.487105 61.932739 21.88 0.02 21.05 0.07 20.38 0.02 
36.487111 62.154605 21.31 0.02 19.87 0.03 19.13 0.02 
36.487179 62.186132 25.05 0.20 22.13 0.08            
36.487186 62.251158 23.73 0.05 21.11 0.04            
36.487186 62.112958 21.07 0.02 19.48 0.02 18.41 0.02 
36.487198 61.988229 21.71 0.02 20.61 0.04 20.08 0.02 
36.487221 62.191229 22.05 0.02            20.02 0.02 
36.487225 62.318028 22.23 0.02 21.34 0.05 20.88 0.03 
36.487234 62.044973 24.47 0.09            21.93 0.04 
36.487259 61.979359 22.44 0.03 20.96 0.06 20.09 0.02 
36.487270 62.241425 23.37 0.05            22.13 0.07 
36.487294 62.019647 24.45 0.13 21.85 0.07            
36.487310 62.002503 22.28 0.03 21.12 0.04 20.44 0.04 
36.487321 62.047585 21.38 0.02 19.97 0.03 19.19 0.02 
36.487325 62.021176 20.18 0.02 19.44 0.02 19.06 0.02 
36.487347 62.243696 23.48 0.04            22.50 0.11 
36.487369 62.013727 24.40 0.12            22.24 0.08 
36.487371 62.021693 24.77 0.17 22.41 0.09            
36.487422 62.148132 22.10 0.02 20.76 0.06 20.03 0.02 
36.487506 61.927510            16.95 0.02 16.42 0.02 
36.487520 62.092681 22.04 0.03 20.68 0.05 19.78 0.02 
36.487521 62.227111 21.57 0.02            20.79 0.03 
36.487543 62.025039 24.66 0.15 22.06 0.07            
36.487553 62.033367 23.61 0.06            22.20 0.07 
36.487564 61.999652 20.51 0.02 19.80 0.02 19.38 0.02 
36.487586 62.229133 21.84 0.02 20.74 0.04 20.16 0.02 
36.487611 62.313863 23.65 0.06            22.44 0.10 
36.487613 62.022049 21.54 0.02 20.50 0.03 20.02 0.02 
36.487622 62.269494 23.06 0.04            21.34 0.04 
36.487635 61.933061 20.38 0.02 19.28 0.02 18.72 0.02 
36.487643 61.983493 20.50 0.02 19.41 0.02 18.79 0.02 
36.487645 61.981237 22.80 0.04 21.66 0.11 21.13 0.03 
36.487659 62.192857 22.22 0.02 20.92 0.04 20.23 0.02 
36.487678 62.124056 23.80 0.07            21.37 0.04 
36.487699 62.064058 23.61 0.06            20.92 0.03 
36.487727 62.091802 24.02 0.07            21.42 0.03 
36.487731 62.254292 24.78 0.13 22.54 0.11            
36.487737 62.264680 21.96 0.02 20.83 0.04 20.26 0.02 
36.487765 61.928016 21.91 0.02 20.81 0.06 20.22 0.02 
36.487770 61.992595 21.96 0.02 20.94 0.05 20.45 0.02 
36.487797 62.122337 21.39 0.02 20.19 0.03 19.39 0.02 
36.487819 61.934816 23.62 0.08            22.17 0.08 
36.487845 62.212254 23.26 0.06            21.59 0.06 
36.487913 62.124506 24.12 0.13            21.62 0.04 
36.487922 61.957047 20.78 0.02 19.78 0.03 19.20 0.02 
36.487943 62.241038 18.53 0.02 17.74 0.02 17.30 0.02 
36.487977 62.069750 18.02 0.02 17.11 0.02 16.40 0.02 
36.487977 61.993002 20.33 0.02 19.66 0.03 19.22 0.02 
36.487987 62.252555 21.30 0.02 20.83 0.04 20.45 0.02 
36.488038 62.254435 23.56 0.05            22.05 0.06 
36.488042 62.238342 21.70 0.02 20.59 0.03 20.11 0.02 
36.488059 62.046844            21.97 0.11 21.21 0.04 
36.488062 61.994447            16.51 0.02 16.06 0.02 
36.488080 61.984800 23.18 0.05 21.82 0.10 21.23 0.03 
36.488096 62.016035 22.63 0.03 21.75 0.06 21.03 0.03 
36.488107 62.313727 24.25 0.08            22.28 0.07 
36.488205 62.032831 21.86 0.02 20.54 0.03 20.00 0.02 
36.488210 62.191963 23.67 0.05            21.84 0.05 
36.488220 62.186936 18.06 0.02 16.96 0.02 16.48 0.02 
36.488225 62.042754 23.99 0.08            21.72 0.05 
36.488242 62.105528 24.21 0.10            21.28 0.04 
36.488249 62.268931 20.91 0.02 19.98 0.02 19.55 0.02 
36.488252 62.199015 21.28 0.02 20.12 0.03 19.42 0.02 
36.488264 61.980604 22.63 0.04 21.36 0.09 20.64 0.02 
36.488287 62.129027 23.98 0.09            21.04 0.03 
36.488294 62.028017 19.15 0.02 18.11 0.02 17.64 0.02 
36.488341 62.003202 23.39 0.05            22.14 0.08 
36.488347 62.286745 24.54 0.12 22.59 0.11            
36.488357 61.954892 19.89 0.02 18.92 0.02 18.41 0.02 
36.488375 62.281808 22.55 0.06 21.92 0.12 21.14 0.05 
36.488383 62.188957 24.10 0.08            22.19 0.08 
36.488392 62.084280 21.60 0.02 20.40 0.04 19.48 0.02 
36.488393 62.245818 24.65 0.11 22.34 0.09            
36.488398 62.099411 17.94 0.02 16.85 0.02 16.22 0.02 
36.488400 62.243036 24.43 0.10 21.66 0.06            
36.488406 62.241134 17.48 0.02 16.77 0.02 16.54 0.02 
36.488416 62.308905 24.84 0.12 22.75 0.10            
36.488461 62.245554 19.55 0.02 18.83 0.02 18.52 0.02 
36.488477 62.058101 22.98 0.04 21.40 0.07 20.47 0.02 
36.488498 62.300998 22.84 0.03 21.75 0.06 21.26 0.04 
36.488502 62.095066 17.49 0.02 16.41 0.02 15.83 0.02 
36.488524 62.232986 19.57 0.02 18.64 0.02 18.31 0.02 
36.488529 61.993914 19.27 0.02 18.28 0.02 17.75 0.02 
36.488540 62.258212 19.02 0.02 18.05 0.02 17.65 0.02 
36.488552 62.026461 23.10 0.04 21.77 0.06 21.26 0.03 
36.488559 62.119529 19.72 0.02 18.65 0.02 17.83 0.02 
36.488563 62.148884 19.60 0.02 19.06 0.02 18.71 0.02 
36.488574 62.243166 24.09 0.07 21.44 0.05            
36.488576 62.011033 24.79 0.20 21.81 0.07            
36.488605 61.991634 22.53 0.04 21.57 0.09 20.91 0.03 
36.488612 62.264795 19.97 0.02 18.87 0.02 18.34 0.02 
36.488624 62.213552 23.89 0.06            21.70 0.05 
36.488645 62.231005 20.70 0.02 19.69 0.02 19.15 0.02 
36.488653 62.150714 24.17 0.13            21.55 0.04 
36.488663 62.087275 21.52 0.02 19.85 0.03 18.71 0.02 
36.488671 62.205476 20.83 0.02 19.58 0.02 19.00 0.02 
36.488691 62.295805 21.54 0.02 20.43 0.03 19.90 0.02 
36.488705 62.103964 19.82 0.02 18.35 0.02 17.50 0.02 
36.488748 62.216262 17.36 0.02 15.93 0.02            
36.488777 62.099692 22.40 0.03 21.38 0.09 20.13 0.02 
36.488827 62.026124 19.55 0.02 18.52 0.02 18.07 0.02 
36.488828 62.244416 24.68 0.11 22.18 0.08            
36.488833 62.229375 25.05 0.17 22.69 0.13            
36.488845 62.112766 21.26 0.02 19.75 0.03 18.70 0.02 
36.488860 62.311312 23.14 0.04            21.47 0.04 
36.488878 62.022789 20.79 0.02 19.74 0.02 18.88 0.02 
36.488881 61.994473 19.13 0.02 18.10 0.02 17.61 0.02 
36.488900 61.949382 20.03 0.02 18.96 0.02 18.28 0.02 
36.488918 61.944302 22.04 0.02 20.92 0.06 20.32 0.02 
36.488937 62.232578 19.68 0.02 18.75 0.02 18.33 0.02 
36.488945 61.928198 19.27 0.02 18.36 0.02 17.80 0.02 
36.488981 62.178253 23.99 0.07            21.75 0.04 
36.489038 62.203536 22.18 0.02 20.83 0.04 20.12 0.02 
36.489050 61.933054 19.57 0.02 18.61 0.02 18.18 0.02 
36.489073 62.035159 24.05 0.08            22.04 0.06 
36.489077 62.256773 23.69 0.05            22.34 0.07 
36.489083 62.118221 21.99 0.02 20.66 0.05 19.79 0.02 
36.489099 62.304862 24.39 0.08 22.14 0.09            
36.489109 62.190582 22.72 0.03 21.39 0.05 20.77 0.03 
36.489136 62.273574 17.90 0.02 16.76 0.02 16.41 0.02 
36.489168 62.195508 24.19 0.08            22.54 0.09 
36.489178 62.265808 22.20 0.02 21.30 0.05 20.72 0.02 
36.489199 62.272548 18.15 0.02 17.30 0.02 16.90 0.02 
36.489216 62.031620 24.11 0.10 21.85 0.07            
36.489227 62.309993 22.56 0.03 21.37 0.05 20.83 0.03 
36.489228 61.995194 21.20 0.02 20.19 0.03 19.65 0.02 
36.489234 62.128345 22.79 0.03 21.11 0.06 19.74 0.02 
36.489235 62.309714 21.70 0.02 20.61 0.03 20.07 0.02 
36.489237 62.248839 23.77 0.07            22.62 0.11 
36.489256 62.014778 21.27 0.02 20.20 0.03 19.66 0.02 
36.489258 62.044904 20.42 0.02 19.33 0.02 18.60 0.02 
36.489298 62.316597 22.46 0.02 21.53 0.06 20.98 0.03 
36.489331 62.111637 21.56 0.02 19.73 0.03 18.27 0.02 
36.489369 61.925947 18.43 0.02 17.61 0.02 17.06 0.02 
36.489384 62.030656 22.20 0.03 20.98 0.04 20.48 0.02 
36.489393 62.258242 18.77 0.02 17.81 0.02 17.37 0.02 
36.489394 62.208987 18.85 0.02 17.68 0.02 17.15 0.02 
36.489396 62.123289 21.74 0.02 21.37 0.09 21.01 0.04 
36.489418 62.264197 21.93 0.02 20.85 0.04 20.31 0.02 
36.489441 62.084000 18.57 0.02 18.00 0.02 17.70 0.02 
36.489444 61.955183 18.72 0.02 18.06 0.02 17.71 0.02 
36.489478 62.095842 20.90 0.02 19.73 0.04 18.93 0.02 
36.489486 62.271168 23.99 0.07            22.51 0.10 
36.489496 61.934084            16.92 0.02 16.45 0.02 
36.489508 62.112035 23.25 0.05 21.83 0.12 20.53 0.02 
36.489517 62.174074 23.43 0.06 21.34 0.07 20.08 0.02 
36.489595 61.943809 23.80 0.08            22.30 0.09 
36.489608 62.016452 18.59 0.02 17.69 0.02 17.23 0.02 
36.489641 62.318272            16.88 0.02 16.56 0.02 
36.489656 61.941655 21.31 0.02 20.27 0.04 19.65 0.02 
36.489662 62.013849 18.30 0.02 17.30 0.02 16.77 0.02 
36.489666 62.018914 24.51 0.13 22.59 0.12            
36.489681 62.163256 22.54 0.03            21.61 0.04 
36.489691 61.930584 19.24 0.02 18.31 0.02 17.84 0.02 
36.489697 62.095552 17.87 0.02 16.70 0.02 16.08 0.02 
36.489726 62.288338 19.77 0.02 18.84 0.02 18.45 0.02 
36.489739 62.165987 22.20 0.03 20.69 0.05 19.56 0.02 
36.489749 61.970235 23.77 0.09 21.75 0.09 20.66 0.04 
36.489763 62.249158            16.17 0.02 15.91 0.02 
36.489804 61.950159 23.25 0.05            21.52 0.04 
36.489818 61.932650 23.12 0.05 21.92 0.14 21.30 0.04 
36.489885 61.937697 23.63 0.07            21.32 0.05 
36.489909 62.283061 23.13 0.04            21.78 0.05 
36.489909 62.197737 20.74 0.02 19.55 0.02 18.88 0.02 
36.489911 62.118042 21.20 0.02 20.58 0.04 20.26 0.02 
36.489924 61.982187 23.89 0.09            21.84 0.05 
36.489926 62.244997 22.96 0.03            21.68 0.04 
36.489931 62.266797 23.19 0.04            21.79 0.05 
36.489939 62.250415 22.84 0.03            21.41 0.04 
36.489947 62.014870 21.17 0.02 20.05 0.02 19.43 0.02 
36.489952 62.138239 20.47 0.02 19.98 0.02 19.63 0.02 
36.489962 62.236207 23.70 0.05            22.48 0.09 
36.489969 62.000272 23.71 0.05            22.13 0.05 
36.489994 61.944084 20.55 0.02 19.57 0.02 19.04 0.02 
36.489995 62.316975 22.19 0.02 21.18 0.05 20.68 0.03 
36.490013 62.002739 21.76 0.02 20.84 0.04 20.30 0.02 
36.490020 62.148554 21.95 0.02 20.72 0.05 19.78 0.02 
36.490027 62.218227 22.89 0.03 21.67 0.06 21.07 0.03 
36.490063 62.005247 19.39 0.02 18.54 0.02 18.20 0.02 
36.490094 62.256017 22.91 0.03 20.20 0.03            
36.490140 62.239154 22.59 0.03 21.82 0.07 21.36 0.03 
36.490162 62.024017 23.17 0.03 22.18 0.08 21.54 0.03 
36.490162 62.318819 24.87 0.11 22.57 0.10            
36.490172 62.242502 24.15 0.07            22.88 0.11 
36.490189 62.196084 18.65 0.02 17.58 0.02 17.08 0.02 
36.490197 62.031108 20.44 0.02 19.21 0.02 18.61 0.02 
36.490246 62.238320 22.10 0.02 21.18 0.05 20.69 0.02 
36.490256 62.214705 24.90 0.14 22.12 0.08            
36.490277 62.312366 23.38 0.04            21.55 0.04 
36.490289 62.245721 18.43 0.02 17.65 0.02 17.33 0.02 
36.490293 62.033607 21.46 0.02 20.22 0.03 19.60 0.02 
36.490344 62.111130 18.99 0.02 17.81 0.02 17.12 0.02 
36.490426 62.055657 24.05 0.11            21.46 0.04 
36.490433 62.100194 21.18 0.02 20.21 0.04 19.47 0.02 
36.490438 62.315852 24.53 0.12 22.03 0.07            
36.490490 61.945733 18.63 0.02 17.56 0.02 17.09 0.02 
36.490510 61.943959 22.63 0.04 21.64 0.10 20.99 0.03 
36.490511 61.948720 23.22 0.06            21.65 0.05 
36.490514 62.286441 21.23 0.02 20.26 0.03 19.81 0.02 
36.490525 62.097796 21.45 0.02 20.08 0.03 19.42 0.02 
36.490544 62.285773 23.62 0.05            21.97 0.08 
36.490581 62.232464 24.80 0.16 22.50 0.10            
36.490585 62.043148 24.07 0.09 22.53 0.12            
36.490588 62.000053 22.31 0.03 21.24 0.08 20.71 0.03 
36.490596 62.311481 23.70 0.06 20.99 0.04            
36.490633 62.017905 21.18 0.02 20.12 0.03 19.62 0.02 
36.490646 62.022006 24.39 0.12 22.67 0.12            
36.490686 62.150362 17.98 0.02 17.39 0.02 17.06 0.02 
36.490696 62.291287 23.29 0.04            21.52 0.05 
36.490748 62.284724 25.17 0.18 23.06 0.15            
36.490748 62.104703 17.45 0.02 15.59 0.02            
36.490755 62.024670            16.13 0.02 15.69 0.02 
36.490756 62.208881 20.60 0.02 19.21 0.02 18.86 0.02 
36.490783 62.025171 22.76 0.03 21.57 0.05 21.13 0.03 
36.490786 62.098546 23.60 0.06            21.15 0.03 
36.490794 62.289482 20.29 0.02 19.24 0.02 18.68 0.02 
36.490798 62.268322 19.82 0.02 18.89 0.02 18.47 0.02 
36.490818 61.951009 19.54 0.02 18.49 0.02 17.99 0.02 
36.490825 62.105335 20.70 0.02 19.18 0.02 18.20 0.02 
36.490832 62.170311 21.36 0.02 20.78 0.05 20.43 0.02 
36.490834 62.102795 22.07 0.02 21.03 0.07 20.07 0.02 
36.490898 62.195812 24.65 0.10 21.93 0.07            
36.490928 62.257079 23.63 0.05 21.28 0.05            
36.490949 62.140791 22.59 0.04 20.70 0.05 19.35 0.02 
36.490956 62.046233 21.15 0.06 21.16 0.11 20.36 0.08 
36.490960 62.199503 23.91 0.07            21.89 0.05 
36.490989 61.946590 20.49 0.02 19.55 0.02 19.04 0.02 
36.491004 62.248824 23.91 0.06            22.38 0.07 
36.491014 61.993346 22.97 0.04 22.18 0.16 21.49 0.04 
36.491037 62.264101 24.61 0.11 23.57 0.19            
36.491072 62.228851 23.06 0.03            21.42 0.04 
36.491107 62.260066 25.19 0.19 22.32 0.10            
36.491124 61.948117 18.06 0.02 17.21 0.02 16.72 0.02 
36.491132 62.288815 23.84 0.06            22.22 0.08 
36.491136 62.098727 23.56 0.07 21.74 0.10 20.98 0.04 
36.491187 62.218389 25.05 0.15 22.36 0.08            
36.491188 62.132514 21.63 0.02 20.77 0.06 19.86 0.02 
36.491224 62.295760 24.07 0.07            22.59 0.10 
36.491229 62.235205 18.46 0.02 17.68 0.02 17.28 0.02 
36.491237 62.138456 19.98 0.02 19.42 0.02 19.08 0.02 
36.491256 61.990196 19.67 0.02 18.73 0.02 18.32 0.02 
36.491286 62.020294 23.75 0.08            22.24 0.08 
36.491295 61.941331 22.81 0.04 21.39 0.08 20.98 0.03 
36.491307 62.313773 23.65 0.06            22.17 0.08 
36.491313 62.281838 21.36 0.02 20.44 0.03 20.05 0.02 
36.491326 62.155738 22.25 0.03 20.62 0.05 19.59 0.02 
36.491362 61.931493 18.87 0.02 18.05 0.02 17.54 0.02 
36.491367 61.990960 23.63 0.07            21.84 0.05 
36.491378 62.178452 22.54 0.02 21.12 0.07 20.25 0.02 
36.491418 62.192467 23.49 0.05            21.60 0.04 
36.491436 62.090172 20.79 0.02 19.61 0.02 18.92 0.02 
36.491455 62.045626 21.62 0.03            20.80 0.03 
36.491458 62.273381 20.24 0.02 19.30 0.02 18.91 0.02 
36.491467 62.208913 18.96 0.02 18.40 0.02 18.11 0.02 
36.491500 62.241300 22.49 0.03 21.34 0.05 21.11 0.03 
36.491506 62.244170 23.90 0.07            22.33 0.08 
36.491548 62.254558 18.88 0.02 17.92 0.02 17.38 0.02 
36.491640 62.026729 18.09 0.02 17.24 0.02 16.72 0.02 
36.491641 62.034260 22.20 0.03 21.08 0.04 20.35 0.02 
36.491667 62.208609 17.92 0.02 16.68 0.02 16.38 0.02 
36.491700 62.135634 22.75 0.04 21.81 0.13 20.48 0.03 
36.491789 62.040970 21.95 0.02 20.23 0.03 19.19 0.02 
36.491796 62.206080 24.35 0.10 22.06 0.08            
36.491819 62.233818 22.06 0.02 21.11 0.04 20.57 0.03 
36.491848 61.932212 18.31 0.02 17.41 0.02 16.90 0.02 
36.491874 61.997234 23.75 0.09            22.35 0.07 
36.491890 62.280949 19.77 0.02 19.20 0.02 18.86 0.02 
36.491899 62.109951 18.82 0.02 17.56 0.02 16.79 0.02 
36.491940 62.006547 23.48 0.06            21.81 0.07 
36.491963 62.022310 19.97 0.02 19.08 0.02 18.51 0.02 
36.491965 62.206663 23.80 0.06            22.18 0.07 
36.491986 62.125459 18.88 0.02 18.10 0.02 17.52 0.02 
36.491991 62.047804 20.17 0.02 18.94 0.02 18.28 0.02 
36.492022 62.236436 18.13 0.02 17.52 0.02 17.25 0.02 
36.492028 62.298719 23.32 0.04            21.90 0.06 
36.492038 62.247658 23.71 0.05            22.63 0.10 
36.492050 62.319204 23.66 0.05            22.29 0.07 
36.492057 62.157114 23.91 0.10            21.67 0.05 
36.492069 62.298950 23.57 0.05 21.07 0.04            
36.492128 62.180315 21.59 0.02 20.27 0.03 19.57 0.02 
36.492132 62.151133 20.33 0.02 19.39 0.02 18.71 0.02 
36.492133 62.201537 24.56 0.09 21.91 0.07            
36.492162 61.958466 23.51 0.06            21.99 0.08 
36.492171 62.016828 22.07 0.02 20.85 0.04 20.23 0.02 
36.492255 62.025513 18.36 0.02 17.43 0.02 16.66 0.02 
36.492260 62.193784 18.69 0.02 17.54 0.02 16.84 0.02 
36.492261 61.929230 21.04 0.02 20.00 0.03 19.46 0.02 
36.492304 61.976927 23.18 0.06 21.39 0.07 21.23 0.04 
36.492323 62.232268 21.45 0.02 20.45 0.03 19.95 0.02 
36.492329 62.151584 22.54 0.04 21.02 0.07 20.17 0.02 
36.492332 62.209634 24.91 0.14 22.00 0.07            
36.492368 62.096564 22.36 0.04 20.85 0.07 20.03 0.05 
36.492383 62.045800 23.48 0.07            22.41 0.08 
36.492392 62.109338 24.17 0.09            21.13 0.03 
36.492403 62.257492 22.67 0.03 21.62 0.06 21.04 0.03 
36.492408 62.219362 22.60 0.03 21.30 0.05 20.72 0.02 
36.492435 62.217328 24.15 0.08 21.35 0.05            
36.492440 61.952379 20.10 0.02 19.48 0.03 18.93 0.02 
36.492442 62.098582 19.30 0.02 17.86 0.02 17.11 0.02 
36.492457 62.055784 24.01 0.12            21.56 0.05 
36.492459 62.125346 18.14 0.02 17.58 0.02 17.20 0.02 
36.492468 62.115890 22.19 0.03 20.45 0.04 19.13 0.02 
36.492474 62.212820 24.26 0.11 22.03 0.08            
36.492513 62.233736 23.15 0.04            21.71 0.05 
36.492522 62.209019 23.92 0.07            21.88 0.06 
36.492537 62.294736 24.54 0.09 21.51 0.05            
36.492562 62.184152 19.43 0.02 18.88 0.02 18.59 0.02 
36.492574 62.016144 24.27 0.12            22.33 0.09 
36.492577 62.000092 20.13 0.02 19.19 0.02 18.66 0.02 
36.492603 62.121003 23.43 0.07 22.31 0.18 21.19 0.03 
36.492612 62.018478 20.57 0.02 19.52 0.02 18.99 0.02 
36.492620 62.170928 22.57 0.03 20.93 0.06 19.59 0.02 
36.492697 62.206123 18.18 0.02 17.68 0.02 17.69 0.02 
36.492714 62.204339 20.69 0.02 19.38 0.02 18.72 0.02 
36.492718 62.149242 23.71 0.10            21.61 0.05 
36.492762 62.301378 24.03 0.07            22.22 0.07 
36.492781 61.997742 22.60 0.03 21.52 0.09 20.94 0.03 
36.492822 62.296805 22.73 0.05            20.64 0.04 
36.492847 61.981599 21.61 0.02 20.19 0.04 19.28 0.02 
36.492908 62.034769 23.88 0.07            22.21 0.06 
36.492942 62.041818 24.87 0.19 22.07 0.08            
36.492954 62.121216 20.92 0.02 19.70 0.03 18.80 0.02 
36.492989 61.953830 22.52 0.03 21.54 0.10 20.72 0.03 
36.492992 62.282808 23.05 0.04 21.84 0.07 21.59 0.04 
36.492994 62.201543 23.20 0.04            21.05 0.03 
36.493031 62.032922            21.77 0.08 20.95 0.04 
36.493040 61.966352 17.10 0.02 16.15 0.02 15.86 0.02 
36.493041 62.090846 22.05 0.02 20.97 0.06 20.32 0.02 
36.493042 62.259200 21.98 0.02 20.87 0.04 20.38 0.02 
36.493051 62.111980 23.78 0.08            20.82 0.03 
36.493065 61.996379 22.55 0.04 21.12 0.07 21.00 0.03 
36.493090 62.226063 23.60 0.04            21.70 0.05 
36.493091 62.156766 24.34 0.13            21.36 0.04 
36.493110 62.281897 24.41 0.09 21.75 0.06            
36.493144 62.202017 24.16 0.08 22.55 0.10            
36.493147 62.271126 22.98 0.03 20.96 0.04            
36.493160 62.297580 21.98 0.02 21.02 0.04 20.53 0.02 
36.493197 62.045448 19.02 0.02 18.26 0.02 17.94 0.02 
36.493202 62.218902 24.50 0.10 22.76 0.12            
36.493224 62.216152 24.62 0.10 22.26 0.09            
36.493225 61.957955 22.12 0.02 21.15 0.06 20.70 0.03 
36.493243 62.142850 22.19 0.03 20.30 0.04 18.80 0.02 
36.493254 62.207850 21.56 0.02 20.23 0.03 19.58 0.02 
36.493266 62.193098 24.60 0.10 21.52 0.05            
36.493266 62.089096 21.10 0.02 19.48 0.02 18.30 0.02 
36.493274 62.197074 19.70 0.02 19.21 0.02 18.83 0.02 
36.493279 61.961817 22.18 0.03 21.20 0.07 20.71 0.03 
36.493281 62.253056 18.78 0.02 17.94 0.02 17.59 0.02 
36.493284 61.951161 19.70 0.02 18.65 0.02 18.17 0.02 
36.493296 62.239316 21.47 0.02 20.53 0.03 20.15 0.02 
36.493300 62.286707 23.54 0.05            22.00 0.07 
36.493310 61.949395 22.85 0.04 21.79 0.11 21.03 0.03 
36.493319 62.149960 22.33 0.03 20.93 0.06 19.89 0.02 
36.493337 62.260711 23.44 0.05            22.09 0.06 
36.493361 61.993994 17.97 0.02 17.44 0.02 17.15 0.02 
36.493403 62.107918 21.21 0.02 19.66 0.03 18.54 0.02 
36.493411 62.210718 19.16 0.02 18.52 0.02 18.25 0.02 
36.493437 62.057268            17.03 0.02 16.68 0.02 
36.493446 61.950979 21.76 0.02 20.59 0.05 19.92 0.02 
36.493456 62.295613 20.29 0.02 19.20 0.02 18.67 0.02 
36.493457 62.290958 24.58 0.09 21.64 0.06            
36.493489 62.241357 17.47 0.02 16.17 0.02            
36.493497 62.068424 23.45 0.06 21.62 0.08 19.91 0.02 
36.493500 62.114756 20.61 0.02 18.94 0.02 17.80 0.02 
36.493522 62.071957 21.84 0.02 20.35 0.03 19.29 0.02 
36.493573 62.041699 21.60 0.02 20.11 0.03 19.34 0.02 
36.493581 62.223019 25.04 0.14 22.73 0.11            
36.493596 61.925786 20.57 0.02 19.69 0.03 19.08 0.02 
36.493605 62.154994 18.41 0.02 17.66 0.02 17.18 0.02 
36.493605 62.000126 22.38 0.03 21.33 0.08 20.91 0.03 
36.493619 62.215692 21.87 0.02 20.54 0.03 19.97 0.02 
36.493622 62.082720 22.46 0.03 20.54 0.04 19.20 0.02 
36.493629 62.032711 23.66 0.07 21.97 0.08 20.67 0.03 
36.493635 62.259328 22.58 0.03            20.87 0.03 
36.493641 62.124269 20.88 0.02 19.63 0.02 18.84 0.02 
36.493669 62.310709 18.04 0.02 17.08 0.02 16.68 0.02 
36.493722 62.162403 17.62 0.02 16.64 0.02 16.09 0.02 
36.493725 61.993084 19.37 0.02 18.46 0.02 18.05 0.02 
36.493739 62.239540 20.07 0.02 19.20 0.02 18.80 0.02 
36.493788 62.255353 18.23 0.02 17.36 0.02 17.05 0.02 
36.493886 62.318359 23.67 0.05            22.28 0.08 
36.493886 62.006059 24.83 0.17 21.94 0.07            
36.493922 62.249216 21.00 0.02 20.11 0.03 19.67 0.02 
36.493929 62.236467 23.61 0.06            22.34 0.08 
36.493935 61.923207 21.19 0.02 20.61 0.05 20.24 0.02 
36.493939 62.227549 23.94 0.12 22.79 0.16            
36.493941 62.255024 22.00 0.02 21.11 0.04 20.77 0.03 
36.493946 62.227955 22.35 0.07            21.63 0.09 
36.493950 62.181710 21.23 0.02 19.92 0.03 19.12 0.02 
36.493968 62.096886 23.65 0.07 22.07 0.15 21.09 0.03 
36.494033 62.207474 22.09 0.02 21.01 0.04 20.20 0.02 
36.494048 62.106397 21.18 0.02 19.72 0.03 18.66 0.02 
36.494073 62.247706 23.26 0.04            21.87 0.05 
36.494073 61.934930 19.62 0.02 18.61 0.02 18.09 0.02 
36.494084 61.963905 22.97 0.04            21.07 0.04 
36.494118 62.210415 22.39 0.02 20.95 0.04 20.31 0.02 
36.494132 62.061600 22.99 0.05 21.25 0.06 19.74 0.02 
36.494169 62.113002 22.56 0.03 20.84 0.05 19.60 0.02 
36.494193 62.203746 24.06 0.07            21.96 0.05 
36.494194 62.308011 20.94 0.02 20.45 0.03 20.13 0.02 
36.494200 62.285624 19.33 0.02 18.39 0.02 17.93 0.02 
36.494200 61.992437 23.37 0.06            21.83 0.05 
36.494231 61.956084 20.48 0.02 19.51 0.02 18.99 0.02 
36.494232 62.063428 18.79 0.02 17.33 0.02 16.49 0.02 
36.494242 62.108959 24.73 0.17            21.84 0.06 
36.494252 62.312363 23.03 0.04 21.99 0.06 21.30 0.04 
36.494257 62.258634 21.87 0.02 20.87 0.04 20.33 0.02 
36.494262 62.091257 20.34 0.02 18.96 0.02 18.11 0.02 
36.494282 62.245821 20.73 0.02 19.83 0.02 19.36 0.02 
36.494305 62.098933 17.12 0.02 16.21 0.02 15.85 0.02 
36.494332 62.101038 23.41 0.06 21.66 0.11 20.27 0.02 
36.494354 62.242422 24.30 0.09 21.71 0.06            
36.494359 62.060887 20.17 0.02 18.64 0.02 17.65 0.02 
36.494390 62.034434 22.61 0.03 21.87 0.06 21.07 0.04 
36.494392 62.166663 19.35 0.02 18.82 0.02 18.49 0.02 
36.494417 62.207571 19.90 0.02 18.60 0.02 17.82 0.02 
36.494441 62.122507 21.62 0.02 20.30 0.04 19.35 0.02 
36.494452 62.122063 22.56 0.04 21.11 0.06 20.52 0.02 
36.494468 62.114157 19.93 0.02 18.44 0.02 17.52 0.02 
36.494517 62.006164 21.43 0.02 20.43 0.03 19.96 0.02 
36.494521 62.282248 19.61 0.02 18.66 0.02 18.21 0.02 
36.494571 62.260005 22.21 0.02 21.24 0.05 20.64 0.02 
36.494592 62.241879 18.22 0.02 17.38 0.02 17.08 0.02 
36.494602 62.047756 24.72 0.17            22.39 0.06 
36.494609 62.170617 19.77 0.02 18.42 0.02 17.53 0.02 
36.494614 62.319671 22.83 0.03            21.30 0.04 
36.494634 61.923025 22.24 0.03 21.18 0.08 20.51 0.02 
36.494635 62.245855 20.29 0.02 19.47 0.02 18.97 0.02 
36.494641 62.007252 18.48 0.02 17.45 0.02 17.16 0.02 
36.494666 62.167954 23.59 0.07            22.25 0.08 
36.494671 62.138124 23.83 0.09 21.94 0.17 20.51 0.02 
36.494690 62.152603 19.73 0.02 18.19 0.02 17.20 0.02 
36.494697 62.318875 20.16 0.02 19.36 0.02 18.89 0.02 
36.494703 62.034081 24.52 0.13 21.81 0.06            
36.494749 62.030640 21.31 0.02 20.02 0.02 19.37 0.02 
36.494783 62.150152 22.87 0.05 21.59 0.11 20.48 0.03 
36.494830 62.269635 22.16 0.02 19.82 0.02            
36.494874 62.114862 22.52 0.03 21.31 0.07 20.21 0.02 
36.494879 61.973497 22.24 0.06            20.80 0.03 
36.494892 61.926324 22.70 0.04            20.68 0.03 
36.494903 61.960738 20.25 0.02 19.61 0.02 19.31 0.02 
36.494912 61.991666 17.73 0.02 16.61 0.02 16.18 0.02 
36.494931 62.246437 17.82 0.02 16.46 0.02 16.18 0.02 
36.494937 61.964268 21.32 0.02 20.05 0.03 19.43 0.02 
36.494959 62.094515 20.00 0.02 18.54 0.02 17.59 0.02 
36.494973 62.057852 18.61 0.02 17.25 0.02 16.41 0.02 
36.494975 62.013727 20.99 0.02 19.88 0.02 19.28 0.02 
36.494980 62.317214 21.40 0.02 20.41 0.03 19.90 0.02 
36.494984 62.303811 22.76 0.03 20.07 0.02            
36.495014 61.956088 20.17 0.02 19.14 0.02 18.63 0.02 
36.495024 61.970569 22.34 0.19            20.86 0.18 
36.495065 62.041089 20.35 0.02 19.63 0.02 19.20 0.02 
36.495086 62.313693 18.70 0.02 17.72 0.02 17.25 0.02 
36.495086 62.059763 19.45 0.02 18.51 0.02 18.11 0.02 
36.495111 62.036909 23.61 0.06            21.35 0.04 
36.495132 61.943985 23.33 0.05            21.75 0.06 
36.495164 62.044674 23.83 0.07 23.16 0.16            
36.495206 62.225066 24.12 0.07            22.49 0.09 
36.495232 62.102343 21.18 0.02 19.46 0.02 18.31 0.02 
36.495255 61.950968 24.00 0.08            22.23 0.09 
36.495256 62.220193 20.36 0.02 19.17 0.02 18.54 0.02 
36.495273 61.922742 21.90 0.02 20.72 0.06 20.21 0.02 
36.495280 62.240968 21.64 0.02 21.02 0.04 20.48 0.02 
36.495297 61.935932 20.47 0.02 19.80 0.03 19.45 0.02 
36.495304 62.274070 21.85 0.02 20.80 0.04 20.43 0.02 
36.495315 62.090765 23.43 0.06 21.51 0.08 20.77 0.03 
36.495345 62.291314 25.01 0.16 22.27 0.08            
36.495350 62.165692 23.30 0.07 21.65 0.09 20.57 0.02 
36.495353 62.216386 21.63 0.02 20.48 0.03 19.82 0.02 
36.495356 62.004146 23.77 0.06            22.36 0.08 
36.495381 62.028533 23.38 0.06            21.09 0.03 
36.495387 62.027731 22.63 0.03 21.38 0.06 20.77 0.03 
36.495397 62.192506 23.66 0.06            22.07 0.07 
36.495411 62.029760 19.33 0.02 18.65 0.02 18.30 0.02 
36.495413 61.923502 23.82 0.10            21.94 0.07 
36.495416 61.966871 23.76 0.07 22.26 0.15 21.05 0.04 
36.495420 62.110006 22.01 0.02 20.25 0.04 18.89 0.02 
36.495426 62.289193 23.34 0.05            21.84 0.06 
36.495436 62.235681 18.60 0.02 17.84 0.02 17.52 0.02 
36.495447 62.236155 22.74 0.03            21.34 0.04 
36.495471 62.108667 22.40 0.03 21.12 0.07 20.03 0.02 
36.495477 62.056399 23.61 0.06            21.27 0.04 
36.495483 62.239795 23.14 0.04            22.00 0.06 
36.495500 62.031481 22.92 0.04 21.44 0.05 20.75 0.03 
36.495505 62.108223 24.17 0.12            21.29 0.04 
36.495507 62.047032 23.94 0.07            22.00 0.06 
36.495542 62.220014 22.56 0.03 21.43 0.06 20.64 0.02 
36.495545 62.101848 21.61 0.02 19.87 0.03 18.88 0.02 
36.495559 62.117909 21.21 0.02 19.77 0.03 18.74 0.02 
36.495562 61.980037 19.37 0.02 18.05 0.02 17.43 0.02 
36.495567 62.220575 21.67 0.02 20.43 0.03 19.87 0.02 
36.495617 62.223817 22.24 0.02 20.93 0.04 20.35 0.02 
36.495623 62.284230 20.75 0.02 20.18 0.03 19.92 0.02 
36.495664 62.224164 21.82 0.02 20.61 0.03 20.00 0.02 
36.495676 62.015290 19.74 0.02 18.80 0.02 18.37 0.02 
36.495684 61.995398 22.68 0.04 21.53 0.08 21.01 0.03 
36.495689 62.031166 22.95 0.04            20.93 0.03 
36.495696 62.128446 20.98 0.02 19.59 0.03 18.80 0.02 
36.495709 62.054585 23.62 0.07            21.23 0.04 
36.495709 61.990737 23.66 0.07            22.33 0.08 
36.495747 62.118555 21.89 0.02 20.46 0.04 19.71 0.02 
36.495760 62.179898 20.44 0.02 19.16 0.02 18.54 0.02 
36.495765 62.304310 23.59 0.05            21.81 0.06 
36.495784 62.293137 24.16 0.08            22.37 0.10 
36.495797 62.111037 23.44 0.06            20.85 0.03 
36.495800 62.299354 18.44 0.02 17.44 0.02 17.14 0.02 
36.495850 62.126487 21.69 0.02 20.19 0.03 19.38 0.02 
36.495856 61.933072 23.98 0.11            21.89 0.06 
36.495873 62.033284 18.41 0.02 17.03 0.02 16.43 0.02 
36.495880 62.168425 23.96 0.09            20.99 0.03 
36.495903 61.979835 18.69 0.02 17.46 0.02 16.85 0.02 
36.495914 62.012411 21.32 0.02 20.41 0.03 19.83 0.02 
36.495950 62.003348 21.01 0.02 20.04 0.02 19.53 0.02 
36.495972 62.266062 23.53 0.06            22.13 0.07 
36.495980 62.110575 23.82 0.07            21.00 0.03 
36.495985 61.939886 18.36 0.02 17.44 0.02 17.02 0.02 
36.495992 62.006605 22.60 0.03 21.74 0.06 21.17 0.04 
36.496020 61.928715 22.27 0.03 21.12 0.07 20.72 0.03 
36.496034 62.184866 21.93 0.02 20.64 0.05 19.82 0.02 
36.496081 62.162175 21.39 0.02 19.82 0.03 18.72 0.02 
36.496100 61.945801 20.94 0.02 19.95 0.03 19.37 0.02 
36.496101 62.115121 19.98 0.02 18.53 0.02 17.51 0.02 
36.496103 62.186214 21.05 0.02 19.76 0.02 19.09 0.02 
36.496104 62.281267 21.30 0.02 20.74 0.04 20.43 0.02 
36.496117 61.935995 21.86 0.02 21.35 0.07 20.95 0.03 
36.496147 62.267412 22.29 0.02 21.27 0.05 20.80 0.03 
36.496148 62.071488 23.35 0.05 21.63 0.08 20.20 0.02 
36.496174 62.237228 20.85 0.02 19.93 0.02 19.37 0.02 
36.496176 62.306483 23.86 0.06            22.10 0.07 
36.496198 62.108435 21.48 0.02 19.98 0.03 18.86 0.02 
36.496212 62.176517 21.00 0.02 19.38 0.02 18.29 0.02 
36.496212 62.322143 22.52 0.03            20.98 0.06 
36.496220 62.283547 22.92 0.03 21.94 0.07 21.52 0.04 
36.496236 62.206137 22.93 0.03 21.70 0.06 21.05 0.03 
36.496249 61.974489 17.90 0.02 17.35 0.02 17.06 0.02 
36.496259 62.304593 19.75 0.02 19.23 0.02 18.93 0.02 
36.496274 61.994284 23.10 0.04 22.14 0.15 21.34 0.04 
36.496292 62.121298 20.60 0.02 19.87 0.03 19.24 0.02 
36.496311 62.163748 17.29 0.02 16.15 0.02            
36.496327 62.305644 21.09 0.02 20.04 0.02 19.50 0.02 
36.496327 62.231987 22.95 0.04 21.68 0.06 21.49 0.05 
36.496333 62.206815 18.72 0.02 17.54 0.02 16.98 0.02 
36.496335 62.271940 23.51 0.05            21.91 0.05 
36.496354 62.193098 22.30 0.02 21.30 0.05 20.67 0.03 
36.496399 61.956276 21.82 0.02 20.64 0.05 20.09 0.02 
36.496404 62.322389 24.93 0.14 22.32 0.10            
36.496422 62.043497 19.26 0.02 19.24 0.02 18.28 0.02 
36.496430 61.949681 22.38 0.03 21.32 0.08 20.69 0.03 
36.496466 62.225751 24.83 0.19 21.86 0.06            
36.496476 62.312600 23.84 0.05            22.19 0.09 
36.496487 61.958774 22.92 0.03 21.91 0.14 21.48 0.03 
36.496495 61.972751 20.93 0.04 20.22 0.08 19.79 0.08 
36.496498 62.004129 23.12 0.04            21.62 0.03 
36.496519 62.014770 23.49 0.06            21.83 0.06 
36.496543 61.948660 19.84 0.02 18.76 0.02 18.19 0.02 
36.496572 62.112757 21.79 0.02 20.36 0.04 19.44 0.02 
36.496584 62.045365 22.61 0.03 21.30 0.05 20.55 0.02 
36.496621 62.129720 23.36 0.06 21.63 0.12 20.87 0.03 
36.496633 62.257029 23.79 0.06            22.30 0.08 
36.496672 62.302878 23.20 0.04            21.31 0.04 
36.496677 61.989922 23.14 0.05 22.30 0.14 21.46 0.04 
36.496689 62.246841 17.52 0.02 16.55 0.02 16.28 0.02 
36.496692 62.285779 23.11 0.04 21.97 0.08 21.77 0.05 
36.496729 62.288613 22.18 0.02 21.16 0.05 20.60 0.03 
36.496747 62.006297 24.66 0.14 22.26 0.08            
36.496770 62.313833 22.78 0.03            21.86 0.05 
36.496770 62.008009 21.46 0.02 20.43 0.03 19.95 0.02 
36.496778 62.135023 20.34 0.02 18.58 0.02 17.39 0.02 
36.496780 62.087673 24.04 0.10            20.20 0.02 
36.496790 62.320397 20.39 0.02 19.48 0.02 18.98 0.02 
36.496795 62.070506 21.73 0.02 19.95 0.03 18.63 0.02 
36.496798 62.209472 18.25 0.02 17.06 0.02 16.55 0.02 
36.496829 62.277020 23.61 0.04            22.13 0.07 
36.496836 62.226735 20.91 0.02 19.85 0.03 19.40 0.02 
36.496856 62.018657 18.11 0.02 16.95 0.02 16.38 0.02 
36.496857 62.028396 22.01 0.02 20.81 0.04 20.10 0.02 
36.496861 62.320548 20.62 0.02 19.70 0.02            
36.496868 62.208976 24.05 0.09            22.00 0.07 
36.496874 61.935431 23.71 0.06            22.12 0.07 
36.496877 62.227418 22.18 0.02 21.25 0.04 20.71 0.02 
36.496884 62.225737 21.65 0.02 20.62 0.03 20.11 0.02 
36.496904 62.097505 22.82 0.04 21.21 0.07 20.15 0.02 
36.496912 62.239429 19.55 0.02 18.76 0.02 18.43 0.02 
36.496914 62.227206 21.66 0.02 20.78 0.03 20.23 0.02 
36.496946 62.278822 19.59 0.02 18.63 0.02 18.28 0.02 
36.496950 62.231605 20.99 0.02 20.24 0.03 19.85 0.02 
36.496974 62.293327 19.98 0.02 18.93 0.02 18.48 0.02 
36.496990 62.220708 23.31 0.04            21.47 0.04 
36.497019 62.029843 19.60 0.02 18.89 0.02 18.53 0.02 
36.497020 62.268607 23.27 0.04            21.95 0.06 
36.497037 62.304013 21.66 0.02 20.58 0.03 19.98 0.02 
36.497065 62.014882 23.20 0.04            21.23 0.04 
36.497067 62.047966 18.41 0.02 17.20 0.02 16.45 0.02 
36.497092 62.077986 22.14 0.02 20.36 0.04 19.22 0.02 
36.497098 61.998148 22.93 0.04            21.46 0.04 
36.497112 61.956587 21.16 0.02 20.20 0.03 19.60 0.02 
36.497126 62.136030 18.77 0.02 17.44 0.02 16.63 0.02 
36.497133 61.920515 22.12 0.02 21.07 0.07 20.47 0.03 
36.497137 62.007419 18.07 0.02 17.51 0.02 17.20 0.02 
36.497208 62.239911 21.75 0.02 20.76 0.04 20.36 0.02 
36.497220 61.931671 21.43 0.02 20.28 0.04 19.74 0.02 
36.497225 62.025180 22.57 0.03 21.44 0.06 20.80 0.03 
36.497233 62.222695 21.74 0.02 21.38 0.05 20.90 0.03 
36.497241 61.973262 21.95 0.07            20.71 0.07 
36.497267 62.287874 23.92 0.07            22.31 0.08 
36.497275 61.972406            19.24 0.09 18.81 0.11 
36.497276 62.004362 24.15 0.07            22.99 0.18 
36.497295 62.049141 23.78 0.08 21.68 0.06            
36.497350 62.195600 19.61 0.02 18.58 0.02 18.10 0.02 
36.497410 61.973071 21.83 0.10            20.66 0.08 
36.497412 62.101093 22.47 0.03 20.95 0.06 20.12 0.02 
36.497423 62.172386 20.94 0.02 19.45 0.02 18.61 0.02 
36.497433 62.221347 18.09 0.02 17.06 0.02 16.64 0.02 
36.497455 61.973360 22.07 0.18            21.37 0.17 
36.497500 62.176445 23.11 0.04            22.26 0.06 
36.497525 62.203592 23.25 0.04            21.20 0.03 
36.497540 61.927473            16.83 0.02 16.44 0.02 
36.497549 62.033043 21.62 0.02 20.18 0.03 19.37 0.02 
36.497562 61.952199 23.82 0.09            21.89 0.06 
36.497579 62.255652 19.83 0.02 18.92 0.02 18.50 0.02 
36.497608 62.023967 23.57 0.06            22.04 0.06 
36.497626 62.238381 21.73 0.02 20.93 0.04 20.55 0.02 
36.497630 62.238718 20.19 0.02 19.29 0.02 18.83 0.02 
36.497639 62.231412 23.71 0.05            22.24 0.05 
36.497646 62.027697 18.81 0.02 17.57 0.02 16.88 0.02 
36.497652 62.028172 18.97 0.02 17.62 0.02 16.75 0.02 
36.497665 62.140901            16.22 0.02 15.92 0.02 
36.497675 62.240864 23.07 0.04            21.82 0.05 
36.497699 62.009170 24.64 0.15 21.44 0.05            
36.497706 62.123481 19.21 0.02 18.00 0.02 17.37 0.02 
36.497712 62.220157 24.97 0.14 22.36 0.09            
36.497717 62.309290 22.47 0.03 21.20 0.04 20.63 0.02 
36.497725 62.148872 21.65 0.02 20.05 0.03 18.94 0.02 
36.497745 62.293970 22.54 0.03 21.38 0.05 20.80 0.03 
36.497767 62.149964 18.96 0.02 17.80 0.02 17.02 0.02 
36.497771 62.207131 19.36 0.02 18.06 0.02 17.34 0.02 
36.497817 62.063793 22.75 0.03 21.28 0.06 20.41 0.02 
36.497822 61.994069 18.56 0.02 17.41 0.02 16.79 0.02 
36.497843 62.152824 21.38 0.02 20.87 0.06 20.61 0.02 
36.497846 61.993491 23.81 0.09            22.32 0.07 
36.497874 61.998354 21.81 0.02 20.77 0.05 20.26 0.02 
36.497882 62.029635 20.85 0.02 19.65 0.02 19.00 0.02 
36.497912 62.275109 22.99 0.03            21.14 0.04 
36.497935 62.030651 23.68 0.06            21.69 0.05 
36.497949 62.122994 21.41 0.02 20.38 0.04 19.54 0.02 
36.497950 62.248445 25.07 0.19 22.43 0.10            
36.497957 62.022628 21.39 0.02 20.25 0.02 19.65 0.02 
36.497957 62.103236 19.19 0.02 17.55 0.02 16.40 0.02 
36.497976 62.071123 24.54 0.15            22.19 0.07 
36.498019 61.954788 20.98 0.02 19.96 0.03 19.34 0.02 
36.498022 62.122025 23.78 0.11            21.72 0.06 
36.498027 61.957081 23.06 0.04            21.00 0.03 
36.498035 62.020540 20.48 0.02 19.43 0.02 18.99 0.02 
36.498044 62.003859 20.77 0.02 19.85 0.02 19.39 0.02 
36.498046 61.940707 23.29 0.05            21.44 0.04 
36.498074 62.189154 21.75 0.02 20.46 0.03 19.70 0.02 
36.498095 61.976900 23.80 0.09            22.10 0.07 
36.498098 62.006625 22.12 0.02 21.11 0.04 20.59 0.03 
36.498141 62.094269 22.56 0.03 21.44 0.08 20.30 0.02 
36.498158 62.071687 19.77 0.02 18.42 0.02 17.52 0.02 
36.498162 62.204287 21.68 0.02 20.34 0.03 19.61 0.02 
36.498183 62.089107 21.89 0.02 20.17 0.03 19.11 0.02 
36.498200 62.250724 18.00 0.02 17.26 0.02 17.00 0.02 
36.498222 62.018751 17.88 0.02 16.89 0.02 16.38 0.02 
36.498223 62.217848 21.88 0.02 20.49 0.03 19.49 0.02 
36.498223 61.973016 20.75 0.09 19.78 0.10            
36.498233 62.144692 22.51 0.03            21.56 0.05 
36.498233 61.973951 24.17 0.14            21.70 0.06 
36.498237 62.198748 19.85 0.02 18.71 0.02 18.16 0.02 
36.498246 62.254770 21.14 0.02 20.19 0.03 19.64 0.02 
36.498250 62.024624 23.87 0.08            21.76 0.05 
36.498264 61.950113 21.08 0.02 20.00 0.03 19.34 0.02 
36.498265 61.987776 17.55 0.02 16.64 0.02 16.23 0.02 
36.498290 62.132178 22.50 0.04 20.78 0.06 19.86 0.02 
36.498302 61.986696 21.40 0.02 19.66 0.02 19.98 0.02 
36.498311 61.958791 20.31 0.02 19.32 0.02 18.86 0.02 
36.498318 62.268018 23.88 0.07            22.02 0.06 
36.498345 62.313640 23.91 0.07            22.30 0.08 
36.498350 62.261581 19.20 0.02 18.43 0.02 17.88 0.02 
36.498375 62.004610 23.35 0.04            21.99 0.05 
36.498383 62.082765 20.87 0.02 19.19 0.02 18.13 0.02 
36.498384 62.202347 24.69 0.11 21.90 0.07            
36.498390 62.159890 21.79 0.02 20.23 0.04 19.28 0.02 
36.498410 62.006117 23.44 0.04            21.82 0.06 
36.498446 62.071109 23.00 0.05 21.54 0.07 20.51 0.02 
36.498471 61.997330 19.33 0.02 18.59 0.02 18.22 0.02 
36.498476 61.927750 19.63 0.02 18.65 0.02 18.25 0.02 
36.498481 62.242328 22.64 0.03            21.38 0.04 
36.498521 61.963971 23.71 0.07            21.75 0.07 
36.498559 62.185008 22.25 0.03 21.61 0.09 21.42 0.05 
36.498576 62.193128 24.33 0.09            22.76 0.10 
36.498584 62.005853 24.47 0.10 21.70 0.06            
36.498591 62.077849 23.71 0.07 22.13 0.14 20.88 0.03 
36.498603 61.929497 23.62 0.07            22.14 0.08 
36.498605 62.171147 20.27 0.02 18.84 0.02 17.82 0.02 
36.498617 62.238086 20.75 0.02 19.85 0.02 19.45 0.02 
36.498632 62.097385 19.89 0.02 18.95 0.02 18.34 0.02 
36.498646 61.957081 21.22 0.02 20.20 0.04 19.50 0.02 
36.498652 62.019028 20.81 0.02 19.82 0.03 19.00 0.02 
36.498653 62.056882 23.19 0.05 21.45 0.08 20.22 0.02 
36.498656 62.078766 24.08 0.09            20.66 0.03 
36.498682 62.005545 20.37 0.02 19.38 0.02 18.84 0.02 
36.498684 61.935138 22.44 0.03 21.30 0.08 20.73 0.03 
36.498692 62.121350 20.02 0.02 18.68 0.02 17.91 0.02 
36.498698 62.014069 22.04 0.02 20.91 0.04 20.39 0.02 
36.498715 62.285073 17.80 0.02 16.82 0.02 16.30 0.02 
36.498719 61.974530 19.73 0.02 19.12 0.02 18.80 0.02 
36.498728 62.293705 20.87 0.02 19.83 0.02 19.30 0.02 
36.498756 62.102981 23.89 0.08            21.05 0.03 
36.498762 62.031014 24.75 0.17 21.34 0.05            
36.498767 62.106466 17.50 0.02 15.37 0.02            
36.498768 62.039968 20.32 0.02 19.59 0.02 19.29 0.02 
36.498798 62.034574 23.53 0.05 22.15 0.08 21.12 0.03 
36.498812 62.086056 23.21 0.06 21.51 0.08 20.23 0.02 
36.498812 61.933313 18.79 0.02 17.81 0.02 17.34 0.02 
36.498824 62.033059 23.96 0.09            22.13 0.08 
36.498869 61.976958 23.11 0.06            21.47 0.04 
36.498872 62.303043 20.22 0.02 19.20 0.02 18.73 0.02 
36.498876 62.239007 24.45 0.09 22.02 0.07            
36.498915 62.024237 23.81 0.08            22.17 0.07 
36.498930 62.091709 23.84 0.09            21.95 0.07 
36.498931 62.228283 23.24 0.06            21.77 0.05 
36.498949 62.108933 24.08 0.11 22.24 0.17 20.91 0.03 
36.498964 61.922339 21.92 0.02 21.01 0.06 20.41 0.02 
36.498986 62.079693 20.78 0.02 19.06 0.02 17.83 0.02 
36.499012 62.046502 21.59 0.02 20.15 0.03 19.44 0.02 
36.499034 62.105769 20.29 0.02 18.63 0.02 17.53 0.02 
36.499041 62.265628 24.81 0.13 21.92 0.07            
36.499042 62.274773 22.62 0.02 21.53 0.05 21.11 0.03 
36.499043 62.296056 20.94 0.02 19.82 0.02 19.23 0.02 
36.499047 62.225780 21.75 0.02 20.89 0.03 20.41 0.02 
36.499057 62.289386 21.47 0.02 21.14 0.04 20.45 0.02 
36.499093 62.122280 20.58 0.02 19.29 0.02 18.42 0.02 
36.499095 62.292417 23.64 0.05            22.00 0.06 
36.499109 62.179585 23.65 0.07 21.73 0.11 20.50 0.03 
36.499120 62.031700 22.33 0.03 20.96 0.04 20.22 0.02 
36.499172 62.046125 24.72 0.20 22.05 0.08            
36.499175 62.106376 19.54 0.02 17.71 0.02 16.51 0.02 
36.499187 62.300532 22.73 0.03 21.37 0.05 20.77 0.03 
36.499222 61.933474 20.18 0.02 19.18 0.02 18.71 0.02 
36.499249 62.290215 24.97 0.15 21.60 0.06            
36.499277 62.061109            16.71 0.02 16.36 0.02 
36.499281 62.271262 23.38 0.04            21.73 0.04 
36.499286 61.989589 22.23 0.02 21.12 0.06 20.56 0.02 
36.499305 62.266113 23.67 0.05            22.06 0.06 
36.499319 61.963363 19.82 0.02 18.85 0.02 18.36 0.02 
36.499325 62.045910 22.13 0.03 20.75 0.03 19.96 0.02 
36.499333 62.205217 24.43 0.08 21.93 0.08            
36.499340 62.128826 20.44 0.02 19.04 0.02 18.26 0.02 
36.499352 62.283481 22.10 0.02 21.17 0.04 20.77 0.03 
36.499428 62.124210 20.77 0.02 19.24 0.02 18.37 0.02 
36.499455 62.239415 20.47 0.02            19.23 0.02 
36.499460 62.071012 23.91 0.08            21.39 0.04 
36.499466 62.007587 18.55 0.02 17.63 0.02 17.23 0.02 
36.499488 62.013742 21.52 0.02 20.47 0.03 19.86 0.02 
36.499491 62.279620 19.13 0.02 18.35 0.02 18.00 0.02 
36.499507 62.320239 23.83 0.05            22.37 0.07 
36.499515 62.105426 20.16 0.02 18.53 0.02 17.41 0.02 
36.499530 61.987028 22.52 0.03 21.59 0.09 20.98 0.03 
36.499538 62.266724 19.67 0.02 18.74 0.02 18.39 0.02 
36.499563 62.247174 20.44 0.02 19.50 0.02 19.00 0.02 
36.499568 62.043072 23.14 0.05 21.64 0.06 20.54 0.03 
36.499578 62.073547 23.73 0.09 22.13 0.11 21.17 0.03 
36.499580 61.951106 22.89 0.04 21.76 0.12 21.08 0.03 
36.499590 61.988249 17.55 0.02 16.72 0.02 16.37 0.02 
36.499604 62.248841 23.06 0.03            22.09 0.07 
36.499607 61.998098 22.87 0.04 21.81 0.10 21.41 0.04 
36.499621 62.300408 23.07 0.04 21.88 0.07 21.29 0.04 
36.499628 62.126597 23.54 0.08            21.08 0.04 
36.499661 62.023764 23.12 0.05            21.48 0.04 
36.499664 62.105966 21.54 0.02 19.93 0.03 18.79 0.02 
36.499706 62.305304 24.79 0.14 21.94 0.07            
36.499730 62.317430 22.14 0.02 19.43 0.02            
36.499750 62.251752 21.39 0.02 20.51 0.03 19.98 0.02 
36.499766 62.016234 23.42 0.05            21.40 0.05 
36.499778 62.264533 19.08 0.02 18.54 0.02 18.25 0.02 
36.499819 61.967561 22.90 0.05 21.61 0.09 20.84 0.04 
36.499829 62.225890 21.61 0.02 20.64 0.03 20.05 0.02 
36.499844 62.234362 17.77 0.02 16.43 0.02 16.16 0.02 
36.499856 62.193005 20.83 0.02 19.69 0.02 19.05 0.02 
36.499895 62.208810 23.60 0.06            21.37 0.04 
36.499900 62.287417 20.58 0.02 19.89 0.02 19.68 0.02 
36.499907 62.284272 22.79 0.03 21.75 0.07 21.14 0.03 
36.499907 62.315638 23.75 0.06            21.85 0.06 
36.499934 62.291682 21.86 0.02 20.85 0.04 20.26 0.02 
36.499953 62.290672 20.12 0.02 19.12 0.02 18.57 0.02 
36.499982 62.248775 24.29 0.10 21.46 0.05            
36.499989 62.112966 19.30 0.02 18.71 0.02 18.38 0.02 
36.500035 62.217384 20.31 0.02 19.75 0.02 19.48 0.02 
36.500062 62.195125 22.96 0.04            21.44 0.04 
36.500062 62.059794 19.21 0.02 17.82 0.02 16.97 0.02 
36.500074 61.920045 21.86 0.02 20.75 0.05 20.35 0.02 
36.500100 62.289567 21.32 0.02 20.31 0.03 19.84 0.02 
36.500108 62.311526 21.35 0.02 20.56 0.03 20.08 0.02 
36.500112 62.275419 24.95 0.15 22.03 0.07            
36.500112 62.027276 23.84 0.08            21.96 0.05 
36.500162 62.198166 21.32 0.02 20.11 0.03 19.53 0.02 
36.500177 62.311350 21.12 0.02 20.04 0.03 19.49 0.02 
36.500216 62.063667 23.14 0.04 21.64 0.09 20.63 0.02 
36.500241 62.014004 22.03 0.02 21.10 0.04 20.56 0.03 
36.500267 61.935513 23.69 0.10            21.91 0.06 
36.500279 62.264567 23.67 0.07 21.36 0.05            
36.500312 62.024184 21.88 0.02 20.79 0.04 20.21 0.02 
36.500333 62.260055 24.69 0.11 21.50 0.05            
36.500336 62.070597 21.02 0.02 19.54 0.02 18.57 0.02 
36.500339 61.976315 19.25 0.02 18.22 0.02 17.73 0.02 
36.500350 62.217013 21.28 0.02 20.06 0.03 19.29 0.02 
36.500355 62.119805 21.80 0.02 20.56 0.04 19.66 0.02 
36.500390 62.231494 20.36 0.02 19.44 0.02 18.97 0.02 
36.500391 62.187618 24.30 0.09 22.00 0.07            
36.500454 62.260658 22.69 0.03            21.30 0.04 
36.500457 62.002625 23.43 0.06            22.18 0.07 
36.500475 62.072085 21.87 0.02 20.27 0.03 19.44 0.02 
36.500477 62.186006 19.84 0.02 19.38 0.02 19.04 0.02 
36.500486 62.090785 20.22 0.02 18.64 0.02 17.63 0.02 
36.500489 62.041762 21.84 0.02 20.38 0.03 19.41 0.02 
36.500492 62.202057 24.83 0.12 21.89 0.07            
36.500493 61.932039 20.84 0.02 19.70 0.03 19.15 0.02 
36.500533 62.100355 24.18 0.12            22.54 0.10 
36.500545 62.256030 24.66 0.12 22.27 0.08            
36.500549 62.138030 23.84 0.08 21.23 0.08 20.27 0.03 
36.500567 62.126374 23.54 0.07            21.31 0.05 
36.500569 61.977203 22.16 0.03 20.96 0.05 20.54 0.02 
36.500571 62.306813 23.02 0.04 22.03 0.07 21.55 0.05 
36.500587 61.927937 20.31 0.02 19.29 0.02 18.80 0.02 
36.500603 62.315745 21.98 0.02 20.95 0.04 20.38 0.02 
36.500604 62.318346 22.83 0.03            21.36 0.04 
36.500608 62.009057 20.55 0.02 19.51 0.02 19.01 0.02 
36.500652 61.983562 19.88 0.02 19.02 0.02 18.41 0.02 
36.500689 61.943876 20.97 0.02 20.03 0.03 19.50 0.02 
36.500697 62.308668 19.49 0.02 18.43 0.02 17.97 0.02 
36.500703 62.296321 20.16 0.02 19.16 0.02 18.71 0.02 
36.500720 62.262571 21.19 0.02 20.15 0.03 19.61 0.02 
36.500738 62.319774 22.25 0.02 21.13 0.04 20.62 0.02 
36.500812 62.014019 19.71 0.02 18.90 0.02 18.43 0.02 
36.500819 62.197059 18.86 0.02 17.74 0.02 17.05 0.02 
36.500823 62.036300 19.06 0.02 17.89 0.02 17.30 0.02 
36.500830 62.202949 19.37 0.02 18.03 0.02 17.37 0.02 
36.500882 62.109026 20.03 0.02 18.50 0.02 17.42 0.02 
36.500907 62.000952 22.74 0.03 21.72 0.10 21.20 0.04 
36.500910 62.133641 23.07 0.04 21.36 0.09 20.34 0.02 
36.500918 61.978516 17.35 0.02 16.44 0.02 15.97 0.02 
36.500979 62.115931 22.09 0.02 20.85 0.05 20.00 0.02 
36.500991 62.237899 21.84 0.02 21.02 0.04 20.54 0.02 
36.500991 62.249256 24.52 0.11 22.39 0.09            
36.501001 62.119753 19.52 0.02 18.20 0.02 17.39 0.02 
36.501023 62.212761 19.26 0.02 18.69 0.02 18.40 0.02 
36.501057 61.965060 23.25 0.06            21.77 0.07 
36.501064 62.317803 19.28 0.02 18.72 0.02 18.45 0.02 
36.501070 61.960310 22.85 0.03 21.76 0.11 21.40 0.04 
36.501075 61.928097 22.56 0.03 21.26 0.08 20.89 0.03 
36.501103 62.279337 23.14 0.05            21.88 0.07 
36.501119 62.240335 24.41 0.10 21.59 0.06            
36.501122 62.302130 23.51 0.05            21.70 0.05 
36.501131 62.284988 23.21 0.04            21.83 0.05 
36.501143 62.210382 23.40 0.04 20.57 0.03            
36.501150 62.027041 24.08 0.10 21.39 0.05            
36.501154 62.256060 22.54 0.03 21.41 0.06 20.79 0.03 
36.501177 61.987430 19.26 0.02 18.38 0.02 18.03 0.02 
36.501178 62.094913 23.91 0.09            21.82 0.06 
36.501180 61.992521 22.72 0.04            21.54 0.04 
36.501184 62.288300 24.50 0.09 22.33 0.10            
36.501188 61.935922 23.88 0.08            22.06 0.07 
36.501210 61.989365 20.87 0.02 19.76 0.03 19.25 0.02 
36.501217 62.166182 21.01 0.02 19.90 0.03 19.26 0.02 
36.501293 62.049376 21.46 0.02 20.18 0.03 19.48 0.02 
36.501299 62.265396 22.76 0.03            21.45 0.04 
36.501325 61.958000 19.07 0.02 18.15 0.02 17.73 0.02 
36.501343 62.323265 20.52 0.02 19.93 0.02            
36.501359 61.975569 21.07 0.02 20.15 0.04 19.67 0.02 
36.501369 62.186435 21.23 0.02 20.68 0.06 20.30 0.02 
36.501401 62.283246 22.57 0.03 21.46 0.05 21.01 0.03 
36.501431 62.270262 24.64 0.12 21.95 0.07            
36.501434 61.931328 19.29 0.02 18.26 0.02 17.70 0.02 
36.501444 62.001863 20.74 0.02 19.81 0.03 19.28 0.02 
36.501453 62.091606 22.31 0.07 21.20 0.10            
36.501461 62.188116 23.00 0.03 20.24 0.03            
36.501466 62.232390 19.16 0.02 18.29 0.02 17.83 0.02 
36.501506 62.121402 23.09 0.05 21.71 0.11 21.26 0.04 
36.501520 62.300758 22.31 0.02 21.39 0.05 20.64 0.02 
36.501521 61.965682 23.61 0.08            22.13 0.08 
36.501539 62.270548 20.56 0.02            19.11 0.02 
36.501542 61.933145 23.61 0.07            21.72 0.05 
36.501568 62.005683 23.89 0.05            22.34 0.06 
36.501576 62.317759 19.40 0.02 18.49 0.02 18.08 0.02 
36.501587 61.944070 21.45 0.02 20.34 0.04 19.86 0.02 
36.501601 62.076792 24.15 0.12            21.68 0.06 
36.501640 62.034817 19.95 0.02 18.60 0.02 17.96 0.02 
36.501647 62.169771 23.31 0.06            20.67 0.02 
36.501654 61.951069 20.78 0.02 19.70 0.03 19.08 0.02 
36.501667 62.048913 20.84 0.02 19.37 0.02 18.69 0.02 
36.501683 62.281865 22.19 0.02 21.28 0.05 20.78 0.03 
36.501685 62.075835 20.75 0.02 19.16 0.02 18.23 0.02 
36.501712 62.279135 17.81 0.02 16.40 0.02 16.14 0.02 
36.501721 62.197155 19.78 0.02 18.63 0.02 18.15 0.02 
36.501747 62.023006 23.31 0.06            21.70 0.05 
36.501761 62.216403 23.13 0.04            21.16 0.03 
36.501772 62.165302 21.41 0.02 19.54 0.02 18.13 0.02 
36.501817 62.074044 20.37 0.02 18.98 0.02 18.28 0.02 
36.501843 62.316308 20.30 0.02 19.36 0.02 18.97 0.02 
36.501862 62.132876 20.61 0.02 19.06 0.02 18.21 0.02 
36.501868 62.303412 20.56 0.02 19.41 0.02 18.78 0.02 
36.501888 61.960843 20.09 0.02 19.16 0.02 18.71 0.02 
36.501914 61.917889 21.01 0.02 19.89 0.03 19.30 0.02 
36.501927 61.934289 19.71 0.02 19.09 0.02 18.71 0.02 
36.501933 62.041556 22.22 0.04            20.55 0.03 
36.501956 62.113500 21.80 0.02 20.37 0.04 19.50 0.02 
36.501971 62.220630 24.97 0.16 22.34 0.08            
36.501984 61.927515 22.52 0.03            20.82 0.03 
36.502000 62.195965 23.32 0.04            21.56 0.04 
36.502017 62.021750 20.02 0.02 19.30 0.02 18.93 0.02 
36.502030 62.274720 22.39 0.02 21.77 0.05 21.40 0.03 
36.502043 62.011112 21.53 0.02            20.07 0.02 
36.502092 62.079403 23.25 0.05 21.84 0.12 20.66 0.03 
36.502093 62.000019 24.13 0.11            22.63 0.09 
36.502094 61.990893 21.63 0.02 20.55 0.04 19.90 0.02 
36.502108 62.289856 25.15 0.16 22.44 0.10            
36.502121 61.968180 22.45 0.03 21.41 0.05 20.67 0.02 
36.502136 62.307578 23.83 0.06            22.24 0.08 
36.502139 62.309619 18.61 0.02 17.69 0.02 17.28 0.02 
36.502144 61.979038 22.86 0.04 21.55 0.09 21.00 0.03 
36.502169 62.297243 20.92 0.02 19.86 0.02 19.28 0.02 
36.502188 62.052746 20.67 0.02 20.75 0.04            
36.502205 62.051800 21.99 0.02 20.66 0.03 19.85 0.02 
36.502221 62.141289 20.20 0.02 18.70 0.02 17.63 0.02 
36.502252 62.269730 21.52 0.02 20.47 0.03 19.83 0.02 
36.502253 61.992048 21.60 0.02 20.65 0.05 19.98 0.02 
36.502258 62.316802 23.66 0.06            22.19 0.07 
36.502259 61.987484 17.97 0.02 17.06 0.02 16.66 0.02 
36.502289 62.253462 22.51 0.03 21.37 0.05 21.06 0.03 
36.502317 62.318728 20.66 0.02 19.71 0.02 19.27 0.02 
36.502327 62.001720 19.90 0.02 19.02 0.02 18.61 0.02 
36.502349 62.239965 17.83 0.02 16.56 0.02 16.27 0.02 
36.502396 62.255246 23.11 0.04            21.71 0.05 
36.502402 62.213696 23.84 0.05            21.62 0.04 
36.502414 62.269069 23.55 0.04            21.90 0.06 
36.502426 61.973777 18.02 0.02 16.98 0.02 16.28 0.02 
36.502451 62.028656 19.48 0.02 19.12 0.02 18.79 0.02 
36.502489 62.039769 22.88 0.04            21.02 0.03 
36.502492 62.232109 21.72 0.02 20.82 0.03 20.35 0.02 
36.502528 62.033157 18.15 0.02 16.81 0.02 16.24 0.02 
36.502532 62.003460 20.84 0.02 20.18 0.03 19.72 0.02 
36.502544 62.219880 20.85 0.02 19.59 0.02 19.04 0.02 
36.502554 62.261544 20.14 0.02 19.18 0.02 18.69 0.02 
36.502556 61.994312 23.83 0.08            22.34 0.08 
36.502574 62.219220 25.38 0.19 22.74 0.12            
36.502595 61.969802 23.85 0.14            21.53 0.04 
36.502607 61.981078 21.93 0.03 20.74 0.05 20.25 0.02 
36.502665 61.974227 23.50 0.10            21.84 0.08 
36.502678 62.109574 19.93 0.02 19.46 0.02 19.10 0.02 
36.502679 62.188835 24.51 0.12            22.25 0.06 
36.502718 62.006882 20.29 0.02 19.55 0.02 19.22 0.02 
36.502726 62.287427 22.13 0.02 21.17 0.04 20.62 0.03 
36.502727 62.023195 23.67 0.07            22.12 0.06 
36.502728 61.988687 19.69 0.02 18.79 0.02 18.33 0.02 
36.502742 62.271473 21.05 0.02 20.14 0.03 19.64 0.02 
36.502776 62.242584 22.14 0.02 21.11 0.04 20.79 0.03 
36.502780 62.268670 23.10 0.04 22.03 0.07 21.64 0.04 
36.502803 62.253659 20.32 0.02 19.49 0.02 19.05 0.02 
36.502805 61.936235 19.55 0.02 18.53 0.02 17.87 0.02 
36.502835 62.263570 22.81 0.03            21.52 0.04 
36.502840 61.986101 19.79 0.02 18.90 0.02 18.34 0.02 
36.502856 62.296235 25.08 0.15 22.85 0.13            
36.502882 62.072929 19.78 0.02 19.10 0.02 18.71 0.02 
36.502921 62.108768 19.31 0.02 18.43 0.02 17.89 0.02 
36.502925 62.018775 18.71 0.02 17.75 0.02 17.33 0.02 
36.502991 61.998264 22.55 0.03 21.81 0.11 21.26 0.04 
36.502995 62.311338            21.56 0.06 20.91 0.03 
36.503006 62.108524 22.88 0.05 21.38 0.09 20.65 0.03 
36.503026 62.024939 22.17 0.02 21.10 0.05 20.45 0.02 
36.503047 61.979964 21.42 0.02 20.31 0.03 19.74 0.02 
36.503051 62.218587 22.59 0.03 21.35 0.05 20.72 0.03 
36.503058 62.099677 20.23 0.02 19.31 0.02 18.67 0.02 
36.503140 62.100374 24.46 0.14            21.95 0.06 
36.503151 62.017948            16.23 0.02 15.79 0.02 
36.503167 62.152489 19.57 0.02 18.45 0.02 17.82 0.02 
36.503169 62.320682 21.49 0.02 20.96 0.04 20.58 0.03 
36.503251 61.927750 23.90 0.10            22.12 0.08 
36.503271 62.231069 19.21 0.02 18.40 0.02 18.07 0.02 
36.503296 62.041357 22.09 0.16            20.60 0.16 
36.503298 62.130103 24.04 0.12 21.89 0.14 21.60 0.06 
36.503324 62.210386 23.52 0.05            21.67 0.04 
36.503337 62.024327 24.08 0.11            22.16 0.06 
36.503351 61.922557 20.68 0.02 20.21 0.04 19.81 0.02 
36.503385 61.958097 18.99 0.02 18.05 0.02 17.62 0.02 
36.503396 62.314500 23.22 0.04            21.40 0.04 
36.503404 61.986646 23.46 0.06            21.62 0.04 
36.503420 62.023082 23.65 0.07            21.81 0.05 
36.503448 61.952715 23.63 0.07            21.80 0.06 
36.503473 62.232017 23.47 0.07            21.85 0.06 
36.503473 62.125699 23.86 0.08            20.98 0.04 
36.503499 61.999413 23.06 0.04            21.46 0.04 
36.503517 62.014019 22.06 0.02 20.97 0.04 20.39 0.02 
36.503521 62.188533 19.60 0.02 19.10 0.02 18.75 0.02 
36.503535 62.208378 23.43 0.05            21.26 0.04 
36.503543 62.091998 23.44 0.06 21.62 0.09 20.58 0.03 
36.503612 62.159291 19.21 0.02 18.65 0.02 18.30 0.02 
36.503642 62.011413 20.90 0.02 19.84 0.02 19.25 0.02 
36.503645 62.207515 23.26 0.04 21.76 0.06 20.91 0.03 
36.503661 62.279593 21.19 0.02 20.25 0.03 19.67 0.02 
36.503667 62.320250 20.45 0.02 19.92 0.02 19.59 0.02 
36.503685 62.260973 21.98 0.02 21.02 0.04 20.56 0.02 
36.503686 62.054359 21.33 0.02 20.02 0.03 19.20 0.02 
36.503692 62.041460 21.86 0.09            20.27 0.11 
36.503692 62.041017            20.50 0.13 20.18 0.16 
36.503706 62.250827 18.66 0.02 17.85 0.02 17.52 0.02 
36.503719 61.960950 20.15 0.02 19.52 0.02 19.17 0.02 
36.503729 62.222800 23.43 0.04            21.47 0.03 
36.503746 62.319115 22.73 0.03 21.57 0.06 21.23 0.04 
36.503778 62.286797 24.70 0.11 22.32 0.09            
36.503803 62.284476 23.25 0.04            21.73 0.05 
36.503843 61.999268 22.61 0.03 21.63 0.09 21.06 0.03 
36.503855 62.040650 21.73 0.05 20.59 0.07 19.92 0.07 
36.503860 62.194459 20.65 0.02 19.40 0.02 18.84 0.02 
36.503891 62.324910 19.66 0.02 18.71 0.02 18.27 0.02 
36.503912 61.997050 21.96 0.02 20.98 0.06 20.37 0.02 
36.503941 62.313420 24.77 0.10 22.13 0.09            
36.503959 62.030851 22.85 0.04 21.21 0.05 20.85 0.03 
36.503970 62.255868 19.31 0.02 18.39 0.02 17.98 0.02 
36.503971 61.924697 23.63 0.07            21.82 0.05 
36.504003 62.111609 23.65 0.07            21.20 0.03 
36.504003 61.941748 21.62 0.02 20.53 0.04 20.03 0.02 
36.504086 62.119143 19.01 0.02 17.86 0.02 17.23 0.02 
36.504086 62.041140 22.01 0.10            20.41 0.10 
36.504160 61.974375 22.35 0.03 21.29 0.07 20.66 0.03 
36.504161 62.129712 19.67 0.02 17.84 0.02 16.57 0.02 
36.504172 62.075447 20.35 0.02 18.98 0.02 18.31 0.02 
36.504196 62.253344 21.91 0.02 21.07 0.05 20.65 0.03 
36.504199 62.269717 20.50 0.02 19.52 0.02 19.03 0.02 
36.504204 62.291952 20.47 0.02 19.42 0.02 18.96 0.02 
36.504253 62.063345 19.03 0.02 17.36 0.02 16.37 0.02 
36.504254 62.303532 23.07 0.04 21.60 0.06 21.41 0.04 
36.504269 62.119976 21.13 0.02 19.86 0.03 19.24 0.02 
36.504288 62.259560 18.94 0.02 18.15 0.02 17.82 0.02 
36.504299 62.037001 18.98 0.02 18.22 0.02 17.85 0.02 
36.504301 62.274350 21.30 0.02 20.36 0.02 19.82 0.02 
36.504307 62.032566 21.02 0.02 19.67 0.02 18.93 0.02 
36.504308 62.125069 19.94 0.02 19.42 0.02 19.11 0.02 
36.504313 62.099510 22.33 0.02 21.15 0.07 20.22 0.02 
36.504317 62.053268 21.89 0.02            19.86 0.02 
36.504326 62.272994 24.61 0.12 21.85 0.06            
36.504382 62.040842 23.06 0.12            21.29 0.14 
36.504434 62.008436 18.72 0.02 17.93 0.02 17.43 0.02 
36.504473 62.281185 24.42 0.11 22.23 0.09            
36.504486 61.935266 23.08 0.05            21.45 0.05 
36.504494 62.012193 23.80 0.07            21.89 0.06 
36.504495 62.122792 22.03 0.02 20.77 0.04 20.01 0.02 
36.504508 62.187397 21.78 0.02 20.52 0.05 19.68 0.02 
36.504514 62.319926 22.29 0.02 21.35 0.05 20.77 0.03 
36.504534 62.225644 21.89 0.02 20.78 0.05 20.42 0.02 
36.504540 62.301105 24.47 0.08 22.09 0.08            
36.504541 62.264506 22.96 0.03 22.12 0.08 21.49 0.04 
36.504589 62.272625 23.84 0.05            22.32 0.07 
36.504616 62.038191 20.18 0.02 19.05 0.02 18.46 0.02 
36.504647 62.040585 21.31 0.05 19.89 0.04 19.22 0.05 
36.504648 62.082054 23.18 0.04 21.73 0.09 20.59 0.03 
36.504660 62.112843 22.35 0.03 21.20 0.07 20.23 0.02 
36.504674 62.064532 21.22 0.02 19.74 0.02 18.63 0.02 
36.504684 62.203289 20.29 0.02 18.82 0.02 18.05 0.02 
36.504701 61.977853 19.52 0.02 18.57 0.02 18.12 0.02 
36.504710 62.038461 24.93 0.19 22.74 0.12            
36.504725 62.051629 22.90 0.04 21.65 0.06 21.02 0.03 
36.504740 61.969113 23.48 0.07 22.06 0.16 21.56 0.04 
36.504762 62.192583 20.75 0.02 19.62 0.02 19.08 0.02 
36.504763 62.040250 21.70 0.04 20.18 0.05 19.42 0.06 
36.504796 62.243087 21.00 0.02 20.16 0.03 19.74 0.02 
36.504804 62.011240 20.47 0.02 19.69 0.02 19.29 0.02 
36.504811 62.216358            16.29 0.02 15.99 0.02 
36.504816 62.132649 24.06 0.10            21.07 0.04 
36.504829 62.045969 24.90 0.18 22.57 0.11            
36.504876 62.296568 24.85 0.14 22.00 0.07            
36.504876 62.114446 18.08 0.02 16.73 0.02 16.03 0.02 
36.504885 61.960217 20.59 0.02 19.58 0.02 19.27 0.02 
36.504893 62.016412 23.80 0.07            22.13 0.08 
36.504917 61.943240 18.98 0.02 18.03 0.02 17.61 0.02 
36.504920 62.211971 24.29 0.07 22.40 0.10            
36.504958 62.233763 20.94 0.02 20.06 0.02 19.60 0.02 
36.504959 62.007450 24.93 0.19 22.23 0.08            
36.504970 62.325708 21.08 0.08 20.22 0.06 18.85 0.03 
36.504997 62.010284 23.49 0.05            22.17 0.07 
36.505014 62.280941 20.43 0.02 19.49 0.02 19.10 0.02 
36.505029 62.039991 18.22 0.02 16.62 0.02            
36.505033 62.172785 22.66 0.03 20.89 0.04 19.85 0.02 
36.505047 61.953929            16.68 0.02 16.30 0.02 
36.505060 62.238353 22.03 0.02 21.10 0.04 20.67 0.02 
36.505086 62.237139 22.89 0.03            21.57 0.05 
36.505124 62.321246 23.62 0.04            22.13 0.05 
36.505146 62.109403 23.97 0.10            21.65 0.04 
36.505175 62.111277 17.09 0.02 15.85 0.02            
36.505188 62.312360 23.78 0.05 21.49 0.05            
36.505208 62.298148 20.78 0.02 20.22 0.03 19.88 0.02 
36.505217 62.040544 22.23 0.06 20.77 0.07 19.81 0.06 
36.505223 61.945121 20.97 0.02 19.89 0.03 19.30 0.02 
36.505224 62.249621 19.11 0.02 18.26 0.02 17.92 0.02 
36.505232 61.980956 23.12 0.05            21.79 0.05 
36.505240 62.267522 23.31 0.04            22.17 0.07 
36.505240 62.032058 21.36 0.02 20.00 0.02 19.27 0.02 
36.505243 62.307847 24.27 0.09 21.40 0.05            
36.505246 62.243893 20.70 0.02 19.80 0.02 19.32 0.02 
36.505254 62.012848 23.52 0.07            21.79 0.06 
36.505256 62.096887 20.66 0.02 19.49 0.02 18.68 0.02 
36.505261 61.945895 21.80 0.02 20.70 0.05 20.17 0.02 
36.505267 61.998672 23.26 0.06            21.73 0.05 
36.505289 62.046226 21.87 0.02 20.45 0.03 19.43 0.02 
36.505300 61.955002 20.39 0.02 19.31 0.02 18.75 0.02 
36.505318 62.270640 25.38 0.17 22.62 0.11            
36.505343 62.116817 21.04 0.02 19.72 0.03 18.99 0.02 
36.505372 61.988277 22.94 0.04 21.71 0.08 21.36 0.04 
36.505374 62.113606 21.80 0.02 20.48 0.04 19.62 0.02 
36.505393 62.204270 24.68 0.13 22.17 0.08            
36.505438 62.288687 21.90 0.02 20.84 0.04 20.37 0.02 
36.505438 61.944311 23.24 0.06            21.39 0.04 
36.505483 62.211555 20.02 0.02 18.77 0.02 18.16 0.02 
36.505543 62.114632 20.86 0.02 19.89 0.03 19.23 0.02 
36.505571 62.276003 20.49 0.02 19.55 0.02 19.10 0.02 
36.505575 62.218461 17.86 0.02 16.82 0.02 16.52 0.02 
36.505595 62.315393 22.53 0.03 21.25 0.05 20.60 0.03 
36.505595 62.124161 19.48 0.02 17.83 0.02 16.79 0.02 
36.505614 62.012459 21.74 0.02 20.71 0.04 20.20 0.02 
36.505615 62.195384 24.88 0.16 22.35 0.09            
36.505615 62.220948 24.79 0.13 22.02 0.08            
36.505624 61.977652 22.77 0.04 21.58 0.09 21.26 0.04 
36.505639 62.013204 23.11 0.04            21.50 0.05 
36.505647 62.223123 23.52 0.05            21.57 0.03 
36.505649 61.950501 20.27 0.02 19.83 0.03 19.44 0.02 
36.505650 62.099697 19.44 0.02 18.01 0.02 17.14 0.02 
36.505650 62.238214 21.53 0.02 20.67 0.03 20.17 0.02 
36.505656 61.979881 23.39 0.06            21.79 0.05 
36.505663 62.033988 18.39 0.02 17.08 0.02 16.49 0.02 
36.505683 62.288043 21.75 0.02 20.79 0.03 20.21 0.02 
36.505705 62.315229 22.94 0.04 21.85 0.07 21.45 0.04 
36.505707 61.943999 23.68 0.08            22.34 0.09 
36.505722 62.242391 21.15 0.02 20.30 0.03 19.84 0.02 
36.505731 62.246181 19.64 0.02 18.76 0.02 18.34 0.02 
36.505732 62.028636 20.33 0.02 19.16 0.02 18.56 0.02 
36.505744 62.234022 22.71 0.02 21.86 0.07 21.55 0.04 
36.505758 62.276403 21.79 0.02 20.85 0.05 20.32 0.02 
36.505776 62.067266 22.54 0.03 20.77 0.05 19.77 0.02 
36.505788 62.191339 24.50 0.09 21.64 0.06            
36.505815 62.255874 21.20 0.02 20.27 0.03 19.83 0.02 
36.505821 62.108199 24.19 0.13            21.90 0.06 
36.505834 62.291067 20.28 0.02 19.22 0.02 18.67 0.02 
36.505846 62.225258 20.82 0.02 19.76 0.02            
36.505860 61.991504 22.06 0.02 21.16 0.06 20.59 0.03 
36.505865 62.241516 23.60 0.05            22.73 0.11 
36.505870 62.001054            16.38 0.02 16.07 0.02 
36.505912 62.097572 19.10 0.02 18.10 0.02 17.48 0.02 
36.505929 62.033769 22.48 0.05 20.92 0.05 20.09 0.03 
36.505932 62.283853 20.37 0.02            18.92 0.02 
36.505958 62.313924 24.95 0.14 22.25 0.09            
36.505960 61.945537 23.32 0.05            21.45 0.04 
36.505960 62.019141 18.01 0.02 16.62 0.02 16.34 0.02 
36.505964 62.240233 22.93 0.03            21.75 0.05 
36.505983 62.311184 24.90 0.18 22.18 0.08            
36.505994 61.990309 22.57 0.03 21.22 0.07 20.72 0.03 
36.506002 62.318588 19.86 0.02 18.90 0.02 18.46 0.02 
36.506020 62.227297 22.80 0.04            21.42 0.03 
36.506026 62.288124 24.68 0.13 21.61 0.06            
36.506055 62.191876 22.77 0.03 21.43 0.05 20.61 0.02 
36.506063 62.241902 23.04 0.04            21.63 0.05 
36.506076 62.002527 22.14 0.03 21.01 0.06 20.58 0.02 
36.506077 62.276229 21.78 0.02            20.38 0.03 
36.506087 62.308643 21.64 0.02 20.64 0.03 20.12 0.02 
36.506094 62.184970 23.78 0.10            21.62 0.05 
36.506113 62.301773 23.36 0.04            21.77 0.05 
36.506137 62.063656 21.44 0.02 20.24 0.03 19.21 0.02 
36.506142 62.050425 23.05 0.06 21.80 0.08 20.79 0.03 
36.506146 61.996430 19.28 0.02 18.37 0.02 17.84 0.02 
36.506167 62.106329 18.67 0.02 17.63 0.02 16.95 0.02 
36.506179 61.986071 23.21 0.05 21.63 0.09 21.40 0.03 
36.506215 62.110242 21.16 0.02 20.02 0.03 19.11 0.02 
36.506243 62.322994 19.38 0.02 18.47 0.02 18.11 0.02 
36.506262 62.156889 21.33 0.02 19.64 0.03 18.47 0.02 
36.506265 62.279716 23.56 0.04            22.30 0.06 
36.506278 62.193748 18.98 0.02 17.83 0.02 17.33 0.02 
36.506292 62.086993 23.79 0.08            21.01 0.04 
36.506303 62.236703 21.86 0.02 20.93 0.04 20.52 0.02 
36.506330 62.305197 22.95 0.03 21.67 0.06 21.20 0.04 
36.506349 62.318054 25.03 0.14 22.35 0.09            
36.506372 62.115490 22.98 0.04 21.65 0.09 20.86 0.03 
36.506386 61.945173 21.85 0.02 20.74 0.05 20.23 0.02 
36.506397 61.928912 22.22 0.02 21.32 0.07 20.77 0.03 
36.506405 62.112411 21.41 0.02 20.15 0.03 19.25 0.02 
36.506411 61.979464 20.84 0.02 19.75 0.03 19.21 0.02 
36.506494 61.986394 21.86 0.02 20.81 0.05 20.26 0.02 
36.506516 62.075001 22.86 0.04 21.36 0.08 20.37 0.02 
36.506524 62.029066 22.31 0.03 21.13 0.04 20.47 0.02 
36.506567 62.195064 18.03 0.02 17.13 0.02 16.82 0.02 
36.506574 62.027502 24.78 0.19 21.85 0.07            
36.506577 62.062769 19.19 0.02 17.51 0.02 16.47 0.02 
36.506610 62.284834 22.79 0.03 21.68 0.06 21.39 0.04 
36.506622 62.054479 23.82 0.09            21.88 0.05 
36.506628 62.113371 20.98 0.02 19.76 0.03 18.86 0.02 
36.506633 62.104326 23.26 0.05 22.11 0.14 20.86 0.03 
36.506646 62.147575 19.61 0.02 19.07 0.02 18.78 0.02 
36.506653 62.250334 23.62 0.05            22.20 0.07 
36.506669 62.011150 20.02 0.02 19.02 0.02 18.56 0.02 
36.506672 61.950912 19.23 0.02 18.26 0.02 17.81 0.02 
36.506707 62.287706 20.97 0.02 19.89 0.02 19.34 0.02 
36.506718 62.026097 23.75 0.07            22.04 0.06 
36.506721 62.228812 22.77 0.04 21.69 0.10 21.45 0.04 
36.506730 62.034789 21.66 0.02 20.27 0.03 19.55 0.02 
36.506736 62.243996 22.33 0.02 21.55 0.05 20.97 0.03 
36.506757 61.949173 22.22 0.03 21.07 0.07 20.46 0.02 
36.506759 61.959900 20.60 0.02 19.67 0.02 19.21 0.02 
36.506760 62.001907 18.81 0.02 17.88 0.02 17.45 0.02 
36.506803 62.054680 19.01 0.02 18.35 0.02 17.99 0.02 
36.506825 62.312979 22.78 0.03 21.61 0.06 21.06 0.03 
36.506876 62.120530 22.54 0.03 21.38 0.08 20.62 0.03 
36.506906 61.957387 22.60 0.03 21.28 0.10 20.91 0.03 
36.506930 62.096267 22.15 0.03 20.87 0.05 20.17 0.02 
36.506935 62.226207 22.65 0.04            21.69 0.04 
36.506955 61.969193 22.96 0.04 21.84 0.12 20.97 0.03 
36.506975 62.087605 21.00 0.02 19.15 0.02 17.93 0.02 
36.507023 62.212587 24.68 0.12 21.61 0.05            
36.507063 62.258878 22.14 0.02 21.22 0.05 20.74 0.03 
36.507071 62.158921 22.55 0.04 20.62 0.04 19.13 0.02 
36.507081 62.305912 23.75 0.05            21.88 0.06 
36.507093 62.292890 19.37 0.02 18.38 0.02 17.90 0.02 
36.507100 62.119700 21.01 0.02 19.91 0.03 18.94 0.02 
36.507102 62.149523 18.66 0.02 18.10 0.02 17.77 0.02 
36.507215 61.926963 22.41 0.03 21.34 0.09 20.74 0.03 
36.507215 62.034323 24.12 0.09            22.10 0.06 
36.507221 62.010816 23.62 0.06            22.08 0.07 
36.507239 62.260708 23.31 0.04            22.04 0.07 
36.507262 62.248139 21.95 0.02            20.64 0.02 
36.507343 62.093849 20.90 0.02 19.58 0.02 18.91 0.02 
36.507343 62.005352 22.73 0.04 21.56 0.09 21.04 0.03 
36.507358 62.160834 21.45 0.02 20.85 0.06 20.52 0.02 
36.507362 61.992299 18.06 0.02 17.42 0.02 17.08 0.02 
36.507367 62.083007 23.40 0.07            20.98 0.03 
36.507374 62.244850 24.06 0.07 21.08 0.04            
36.507374 62.055568 18.19 0.02 17.02 0.02            
36.507392 62.176447 22.45 0.03 20.67 0.05 19.64 0.02 
36.507399 61.934157 19.09 0.02 18.47 0.02 18.11 0.02 
36.507415 62.114461 21.22 0.02 20.04 0.03 19.23 0.02 
36.507419 62.299025 19.38 0.02 18.38 0.02 17.94 0.02 
36.507429 62.268572 24.73 0.13 22.38 0.08            
36.507429 61.988496 22.53 0.03 21.40 0.07 20.87 0.03 
36.507456 62.099077 19.07 0.02 17.85 0.02 17.10 0.02 
36.507465 62.273975 21.71 0.02 20.71 0.04 20.29 0.02 
36.507491 62.216105 22.88 0.03 20.82 0.04            
36.507500 62.242650 22.20 0.02 21.52 0.06 21.01 0.03 
36.507512 62.234204 18.07 0.02 17.32 0.02 17.00 0.02 
36.507519 61.958984 21.42 0.02 20.76 0.05 20.21 0.02 
36.507530 62.307565 20.75 0.02 19.75 0.02 19.16 0.02 
36.507562 62.003075 23.03 0.04            21.49 0.04 
36.507588 62.086783 24.28 0.11            21.49 0.05 
36.507593 62.034022 24.64 0.12            21.99 0.05 
36.507612 62.002258 21.45 0.02 20.85 0.05 20.25 0.02 
36.507623 62.150495 23.73 0.09            21.33 0.04 
36.507632 62.177011 24.52 0.12            21.15 0.04 
36.507700 62.231593 23.09 0.05            21.50 0.04 
36.507707 61.991608 19.27 0.02 18.13 0.02 17.68 0.02 
36.507710 62.073429 22.22 0.03 20.82 0.05 20.01 0.02 
36.507714 62.029264 22.61 0.03 21.20 0.05 20.26 0.02 
36.507741 62.293983 22.82 0.03 21.71 0.06 21.22 0.03 
36.507761 62.179347            16.25 0.02 15.81 0.02 
36.507764 62.049521 19.59 0.02 18.41 0.02 17.73 0.02 
36.507765 62.238260 21.34 0.02 20.45 0.03 19.97 0.02 
36.507777 61.981312 22.25 0.03 21.14 0.07 20.62 0.03 
36.507778 62.025753 24.09 0.10 21.64 0.06            
36.507787 62.317858 20.49 0.02 19.48 0.02 18.93 0.02 
36.507797 61.959255 24.04 0.10            22.53 0.12 
36.507820 62.223039 18.57 0.02 18.14 0.02 17.71 0.02 
36.507863 62.301649 22.52 0.03            20.88 0.03 
36.507873 62.290346 20.21 0.02 19.14 0.02 18.55 0.02 
36.507968 62.098287 18.98 0.02 17.89 0.02 17.23 0.02 
36.507981 62.216673 23.14 0.04 20.55 0.03            
36.508019 62.240724 22.56 0.03 21.77 0.06 21.35 0.04 
36.508049 62.242697 21.09 0.02 20.26 0.03 19.96 0.02 
36.508090 62.250692 22.60 0.03 21.66 0.06 21.18 0.04 
36.508102 62.227587 22.40 0.03 21.44 0.07 20.85 0.03 
36.508128 62.326167 25.09 0.18 21.97 0.08            
36.508160 62.034454 18.63 0.02 17.56 0.02 16.92 0.02 
36.508161 61.929671 19.51 0.02 18.89 0.02 18.54 0.02 
36.508179 62.199890 22.16 0.02 20.77 0.04 19.99 0.02 
36.508184 62.174242 22.26 0.03 20.51 0.04 19.53 0.02 
36.508199 62.193992 19.10 0.02 18.14 0.02 17.45 0.02 
36.508210 62.291958 21.22 0.02 20.54 0.03 19.95 0.02 
36.508234 62.283100 23.64 0.06            22.31 0.08 
36.508260 62.234854 24.60 0.12 22.13 0.09            
36.508282 62.291342 18.71 0.02 17.71 0.02 17.32 0.02 
36.508346 62.249295 24.54 0.10 21.73 0.06            
36.508371 62.299639 18.90 0.02 17.95 0.02 17.58 0.02 
36.508385 62.113960 20.10 0.02 18.91 0.02 18.07 0.02 
36.508393 62.059731 23.46 0.06            22.05 0.06 
36.508464 62.264223 24.55 0.12 22.23 0.08            
36.508471 61.981115 23.13 0.05            21.37 0.04 
36.508538 62.019621 21.74 0.06            20.48 0.06 
36.508539 62.225360 22.89 0.04            21.48 0.04 
36.508539 61.950356 23.23 0.06            21.40 0.04 
36.508560 62.184985 23.10 0.04            20.96 0.03 
36.508584 61.932854 23.63 0.07            22.49 0.11 
36.508624 62.108410 23.83 0.10            21.27 0.04 
36.508626 62.227529 23.77 0.09            22.37 0.07 
36.508628 62.250712 19.68 0.02 18.78 0.02 18.34 0.02 
36.508633 62.325333 18.26 0.02 17.70 0.02 17.42 0.02 
36.508642 62.069348 22.85 0.04 20.86 0.03 19.39 0.02 
36.508660 62.216997 24.78 0.13 23.20 0.17            
36.508660 62.156006 17.09 0.02 16.40 0.02 16.05 0.02 
36.508686 62.239030 24.47 0.11 22.80 0.13            
36.508706 62.056124 24.20 0.12            21.77 0.05 
36.508707 62.170114 22.58 0.02 20.62 0.03 18.99 0.02 
36.508711 62.093014 21.76 0.02 20.31 0.03 19.54 0.02 
36.508768 62.154108 22.61 0.04 20.78 0.06 19.66 0.02 
36.508775 62.237473 18.83 0.02 18.13 0.02 17.82 0.02 
36.508779 62.233905 20.18 0.02 19.33 0.02 18.91 0.02 
36.508821 62.047998 24.87 0.18 22.16 0.08            
36.508822 62.041549 24.38 0.12 21.67 0.05            
36.508861 62.306911 24.69 0.12 22.31 0.09            
36.508868 62.127461 24.27 0.13            21.25 0.04 
36.508895 62.164731 20.65 0.02 19.14 0.02 18.05 0.02 
36.508917 62.008571 23.12 0.04            21.58 0.04 
36.508921 61.953523 20.67 0.02 19.64 0.03 19.08 0.02 
36.508926 62.163786 23.89 0.09            21.24 0.04 
36.508934 62.031128 20.94 0.02 19.61 0.02 19.19 0.02 
36.508951 62.054861 24.45 0.12 21.82 0.07            
36.508988 62.258717 17.30 0.02 15.97 0.02            
36.509002 61.926338 21.73 0.02 20.52 0.04 19.91 0.02 
36.509009 62.257620 23.38 0.05 20.85 0.04            
36.509027 62.270229 18.09 0.02 17.30 0.02 16.98 0.02 
36.509046 61.997023 22.36 0.03 21.27 0.07 20.69 0.03 
36.509060 62.251736 22.80 0.03            21.41 0.04 
36.509088 62.231986 21.56 0.02 20.59 0.04 20.15 0.02 
36.509096 62.284808 22.28 0.02 21.32 0.05 20.69 0.03 
36.509111 61.968950 21.26 0.02 20.20 0.03 19.66 0.02 
36.509123 62.305749 23.91 0.06            22.66 0.12 
36.509134 61.979820 19.11 0.02 18.09 0.02 17.60 0.02 
36.509152 62.130021 23.80 0.09            20.89 0.03 
36.509173 62.317894 23.77 0.06            22.38 0.08 
36.509175 62.034817 19.78 0.02 18.75 0.02 18.12 0.02 
36.509211 61.993518 22.50 0.03 21.27 0.07 20.37 0.02 
36.509211 62.028792 18.53 0.02 17.82 0.02 17.43 0.02 
36.509223 62.230800 21.53 0.02 20.66 0.05 20.02 0.02 
36.509236 62.036170 23.66 0.07 20.99 0.04            
36.509241 62.320788 24.39 0.08 21.93 0.07            
36.509282 62.288981 21.47 0.02 20.40 0.03 20.00 0.02 
36.509293 62.057808 21.03 0.02 19.55 0.02 18.81 0.02 
36.509302 62.051602 21.41 0.02 20.20 0.03 19.60 0.02 
36.509328 62.235352 22.94 0.03 20.27 0.03            
36.509329 62.151952 24.06 0.10            21.58 0.05 
36.509337 62.010323 24.19 0.11 21.37 0.05            
36.509342 62.247089 21.02 0.02 20.08 0.02 19.63 0.02 
36.509346 61.931674 22.81 0.04 21.78 0.11 21.19 0.04 
36.509365 62.025082 18.52 0.02 17.50 0.02 16.91 0.02 
36.509380 62.242695 20.74 0.02 19.91 0.02 19.53 0.02 
36.509381 62.286153 18.94 0.02 18.07 0.02 17.69 0.02 
36.509403 61.988294 22.65 0.04 21.45 0.08 20.95 0.03 
36.509416 62.124016 20.74 0.02 19.11 0.02 17.98 0.02 
36.509419 62.262343 22.41 0.03 21.51 0.05 21.15 0.04 
36.509423 61.919261 21.20 0.02 19.95 0.03 19.32 0.02 
36.509429 62.197896 24.04 0.07            21.95 0.06 
36.509431 62.053177 21.22 0.02 20.62 0.03 20.07 0.02 
36.509438 62.073204 21.78 0.02 20.27 0.03 19.53 0.02 
36.509445 62.304872 20.16 0.02 19.08 0.02 18.45 0.02 
36.509463 62.135220 23.13 0.05 21.24 0.09 19.74 0.02 
36.509489 62.111952 18.94 0.02 18.37 0.02 18.02 0.02 
36.509509 61.922588 22.08 0.02 20.84 0.06 20.23 0.02 
36.509567 62.220173 23.78 0.05            21.78 0.03 
36.509598 62.160786 22.67 0.04            19.83 0.02 
36.509627 62.017421 23.33 0.08            21.88 0.09 
36.509630 62.247599 22.80 0.03            22.13 0.06 
36.509632 62.105931 20.43 0.02 19.06 0.02 18.14 0.02 
36.509634 62.189728 18.44 0.02 17.29 0.02 16.76 0.02 
36.509647 61.924599 18.50 0.02 17.67 0.02 17.15 0.02 
36.509653 61.927985 21.55 0.02 20.38 0.04 19.72 0.02 
36.509663 62.195141 23.66 0.05 22.94 0.16            
36.509681 62.097535 20.71 0.02 19.60 0.02 18.94 0.02 
36.509714 62.052294 24.59 0.16            22.33 0.08 
36.509717 62.270684 21.38 0.02 20.44 0.02 19.95 0.02 
36.509718 61.950005 21.51 0.02 20.80 0.05 20.17 0.02 
36.509743 62.017316 22.83 0.09 20.73 0.08            
36.509759 62.036883 19.88 0.02 18.25 0.02 17.30 0.02 
36.509777 62.080803 19.73 0.02 18.13 0.02 17.21 0.02 
36.509782 62.011155 21.64 0.02 20.49 0.03 19.99 0.02 
36.509782 62.191433 18.43 0.02 17.03 0.02 16.21 0.02 
36.509791 62.319775 19.50 0.02 18.58 0.02 18.18 0.02 
36.509797 62.070194 23.45 0.06 21.76 0.09 20.59 0.03 
36.509836 62.323696 17.84 0.02 16.87 0.02 16.46 0.02 
36.509842 61.939438 18.95 0.02 18.12 0.02 17.64 0.02 
36.509850 62.327195 20.04 0.02 18.98 0.02 18.79 0.02 
36.509861 62.171712 22.31 0.02 20.47 0.03 19.32 0.02 
36.509865 62.239373 21.71 0.02 20.85 0.04 20.43 0.02 
36.509882 62.284761 25.06 0.17 22.40 0.09            
36.509882 61.939110 22.23 0.04 21.19 0.07 20.32 0.03 
36.509882 62.055501 25.16 0.19 22.26 0.08            
36.509885 62.231411 22.25 0.03            22.27 0.07 
36.509898 62.245645 23.67 0.05            22.41 0.09 
36.509940 62.225136 21.48 0.02 20.53 0.04 19.95 0.02 
36.509954 62.113600 22.49 0.03 21.37 0.09 20.48 0.02 
36.509978 61.943086 23.41 0.06            21.82 0.06 
36.509984 62.124029 23.61 0.09 21.89 0.14 20.89 0.05 
36.509996 62.117196 22.69 0.03 21.42 0.09 20.76 0.03 
36.509998 62.093795 20.00 0.02 18.62 0.02 17.68 0.02 
36.510004 62.283081 21.94 0.02 20.87 0.04 20.35 0.02 
36.510008 62.261455 20.34 0.02            19.03 0.02 
36.510009 62.165963 17.63 0.02 17.04 0.02 16.70 0.02 
36.510027 62.296742 21.16 0.02 20.14 0.03 19.54 0.02 
36.510041 62.163431 23.46 0.07            21.20 0.03 
36.510054 61.984900 20.76 0.02 19.72 0.03 19.14 0.02 
36.510063 62.161117 21.51 0.02 21.08 0.06 20.82 0.03 
36.510065 62.108369 21.34 0.02 20.68 0.05 20.42 0.02 
36.510085 61.933142 21.89 0.02 20.84 0.06 20.22 0.02 
36.510099 62.279941 22.03 0.02            20.54 0.03 
36.510111 61.977896 21.32 0.02 20.11 0.03 19.64 0.02 
36.510121 62.099847 22.50 0.03 21.12 0.06 20.39 0.02 
36.510133 62.122200 18.46 0.02 17.10 0.02 16.31 0.02 
36.510146 62.052539 24.63 0.17 22.29 0.10            
36.510161 62.201152 21.53 0.02 20.13 0.03 19.44 0.02 
36.510162 62.238464 23.27 0.05            22.07 0.06 
36.510170 62.001125 22.91 0.04            21.39 0.04 
36.510252 62.077798 22.71 0.03 21.20 0.06 20.35 0.02 
36.510263 62.297868 22.36 0.02 21.19 0.05 20.57 0.02 
36.510270 62.036652 18.56 0.02 17.07 0.02 16.26 0.02 
36.510278 62.076055 22.70 0.04 21.30 0.07 20.14 0.02 
36.510282 61.950792 23.24 0.06            21.47 0.05 
36.510309 62.083661 21.63 0.02 20.21 0.03 19.27 0.02 
36.510330 62.300012 22.72 0.03 21.55 0.06 21.12 0.03 
36.510344 62.289036 22.47 0.03 21.47 0.05 20.87 0.03 
36.510347 62.073029 22.29 0.03 21.00 0.06 20.13 0.02 
36.510357 62.098080 20.14 0.02 19.01 0.02 18.23 0.02 
36.510374 62.092911 22.56 0.03 21.35 0.07 20.44 0.02 
36.510378 62.250618 21.18 0.02 20.20 0.03 19.83 0.02 
36.510407 62.316656 22.38 0.02 21.44 0.05 20.71 0.03 
36.510408 62.120854 23.74 0.08            21.39 0.04 
36.510427 62.054729 21.00 0.02 19.55 0.02 18.48 0.02 
36.510427 62.110476 22.60 0.04 21.10 0.07 20.30 0.02 
36.510448 62.241207 23.30 0.04            21.91 0.06 
36.510462 62.267197 24.46 0.09 21.93 0.07            
36.510515 62.067203 21.88 0.02 20.00 0.03 18.74 0.02 
36.510516 61.936220 22.86 0.04 21.45 0.09 21.11 0.03 
36.510526 61.998064 23.31 0.06            21.83 0.05 
36.510527 62.032283 21.21 0.02 19.87 0.02 19.19 0.02 
36.510536 62.295980 23.90 0.07 22.17 0.08            
36.510540 62.090231 20.88 0.02 19.55 0.02 18.81 0.02 
36.510541 62.212906 24.43 0.10 22.01 0.08            
36.510552 62.282918 23.94 0.07            22.33 0.08 
36.510558 62.038724 19.21 0.02 17.88 0.02 17.00 0.02 
36.510573 61.949349 20.52 0.02 19.46 0.02 18.94 0.02 
36.510627 62.214951 24.96 0.13 22.36 0.09            
36.510632 62.227674 21.67 0.02 20.90 0.05 20.23 0.02 
36.510639 62.063083 22.85 0.04 21.31 0.08 20.30 0.02 
36.510658 62.314679 17.74 0.02 16.47 0.02 16.02 0.02 
36.510742 62.192199 20.59 0.02 19.48 0.02 18.59 0.02 
36.510759 62.197018 23.38 0.04            21.06 0.03 
36.510783 62.240023 19.85 0.02 19.00 0.02 18.59 0.02 
36.510784 62.107188 23.16 0.05 21.63 0.09 20.60 0.03 
36.510787 62.218295 24.56 0.10 21.92 0.07            
36.510790 62.177403 20.98 0.02 19.27 0.02            
36.510811 62.318963 24.65 0.13 21.97 0.07            
36.510816 62.021768 23.66 0.07 21.11 0.04            
36.510819 62.075437 23.18 0.06 21.73 0.11 20.75 0.03 
36.510840 62.010965 23.36 0.04            21.70 0.04 
36.510845 62.194918 22.26 0.02 21.08 0.05 20.36 0.02 
36.510883 62.113693 21.89 0.02 20.73 0.05 20.08 0.02 
36.510891 62.043590 24.07 0.09            21.07 0.03 
36.510906 61.985258 21.64 0.02 20.59 0.04 20.01 0.02 
36.510947 62.075718 20.38 0.02 19.19 0.02 18.38 0.02 
36.510971 62.037552 24.86 0.20 22.42 0.10            
36.510976 61.963645 23.01 0.03            21.29 0.03 
36.510982 61.965929 23.69 0.04            21.81 0.03 
36.510990 62.077362 23.77 0.09            21.31 0.05 
36.510997 62.035064 18.76 0.02 18.03 0.02 17.66 0.02 
36.511024 62.245360 23.02 0.03            21.65 0.05 
36.511025 62.050602 23.06 0.05 21.61 0.06 20.95 0.03 
36.511039 62.311684 22.16 0.02 21.00 0.04 20.49 0.02 
36.511058 62.121655 18.85 0.02 17.38 0.02 16.52 0.02 
36.511074 62.073315 22.44 0.03 21.00 0.06 19.73 0.02 
36.511097 62.225851 19.09 0.02 18.15 0.02 17.70 0.02 
36.511116 61.980736 18.48 0.02 17.47 0.02 17.02 0.02 
36.511127 62.184894 21.49 0.02 19.84 0.03 18.94 0.02 
36.511139 62.231735 22.26 0.03 21.43 0.08 20.88 0.02 
36.511156 62.009422 17.68 0.02 16.83 0.02 16.40 0.02 
36.511157 62.110320 18.51 0.02 17.22 0.02 16.41 0.02 
36.511158 62.297370 25.15 0.17 22.46 0.10            
36.511159 62.242239 20.57 0.02 19.76 0.02 19.45 0.02 
36.511219 62.181671 24.01 0.09            21.37 0.05 
36.511228 62.255023 23.55 0.04            22.08 0.06 
36.511241 61.960257 22.62 0.03 21.59 0.12 21.00 0.03 
36.511247 62.027992 24.23 0.12 21.69 0.06            
36.511273 62.296352 21.90 0.02 20.90 0.04 20.29 0.02 
36.511277 62.060683 21.04 0.02 19.43 0.02 18.33 0.02 
36.511283 62.162579 23.23 0.05            20.72 0.03 
36.511306 62.311505 21.51 0.02 20.38 0.03 19.89 0.02 
36.511344 62.222847 22.83 0.04            21.10 0.03 
36.511354 62.282680 21.47 0.02 20.50 0.03 19.98 0.02 
36.511354 62.268999 17.75 0.02 16.80 0.02 16.42 0.02 
36.511371 62.094996 23.75 0.07            21.84 0.05 
36.511401 61.953471 21.07 0.02 19.96 0.03 19.41 0.02 
36.511405 62.056043 19.69 0.02 18.38 0.02 17.76 0.02 
36.511410 62.094584 21.48 0.02 20.29 0.03 19.42 0.02 
36.511423 62.045478 18.11 0.02 17.35 0.02 16.85 0.02 
36.511443 62.250365 21.11 0.02 20.14 0.03 19.72 0.02 
36.511471 62.147449 24.38 0.14            21.34 0.03 
36.511539 62.298059 21.13 0.02 20.07 0.02 19.53 0.02 
36.511590 62.076915 23.70 0.07            21.42 0.05 
36.511679 62.007904 22.45 0.03 21.10 0.07 20.65 0.02 
36.511702 62.246142 21.39 0.02 20.43 0.03 20.01 0.02 
36.511702 62.247068 25.00 0.15 22.13 0.09            
36.511717 62.052927 24.63 0.17            22.22 0.08 
36.511734 62.236790 22.28 0.02 21.59 0.05 20.96 0.02 
36.511757 62.119559 22.98 0.05 20.86 0.07 20.50 0.03 
36.511763 62.070293 22.90 0.04 21.31 0.07 20.08 0.02 
36.511769 62.035642 24.05 0.08 21.05 0.04            
36.511816 62.295227 25.23 0.20 22.24 0.09            
36.511816 62.127234 23.68 0.09            21.08 0.04 
36.511821 62.113329 18.30 0.02 17.24 0.02 16.61 0.02 
36.511832 62.016874 21.84 0.02 20.80 0.04 20.11 0.02 
36.511861 62.324019 19.14 0.02 18.29 0.02 17.95 0.02 
36.511868 62.015416 21.92 0.02 20.81 0.03 20.24 0.02 
36.511907 62.120884 21.12 0.02 19.51 0.03 18.35 0.02 
36.511930 62.298736 21.46 0.02 20.37 0.03 19.92 0.02 
36.511934 62.130218 20.90 0.02 19.47 0.03 18.52 0.02 
36.511951 62.202328 23.20 0.04 21.65 0.06 20.69 0.03 
36.511987 61.978135 21.70 0.02 20.75 0.06 20.02 0.02 
36.512000 62.310048 18.12 0.02 17.20 0.02 16.80 0.02 
36.512021 62.238130 23.41 0.05            22.02 0.04 
36.512037 62.268175 24.61 0.11 22.24 0.08            
36.512051 62.099390 22.41 0.03 21.03 0.06 20.30 0.02 
36.512088 62.204771 23.44 0.05            20.78 0.03 
36.512108 62.169041 22.83 0.03 20.99 0.04 19.62 0.02 
36.512112 61.959625 20.11 0.02 19.11 0.02 18.55 0.02 
36.512118 62.300255 24.42 0.09 22.57 0.11            
36.512127 62.011274 24.67 0.17 21.80 0.07            
36.512145 62.047579 24.41 0.11            21.97 0.06 
36.512148 61.958786 20.03 0.02 19.11 0.02 18.67 0.02 
36.512182 61.955915 21.98 0.02 20.83 0.05 20.34 0.02 
36.512205 62.298047 22.90 0.03 21.75 0.06 21.28 0.03 
36.512217 62.146706 19.90 0.02 19.41 0.02 19.11 0.02 
36.512259 62.282273 22.34 0.02 21.39 0.04 20.91 0.02 
36.512287 62.292642 23.95 0.07 21.11 0.04            
36.512306 62.325697 22.14 0.04 20.85 0.06 20.38 0.05 
36.512314 62.257401 20.45 0.02 19.57 0.02 19.10 0.02 
36.512316 61.929435 22.19 0.03 21.16 0.07 20.76 0.03 
36.512362 62.051330 24.55 0.15 21.86 0.07            
36.512371 62.001604 17.88 0.02 16.91 0.02 16.41 0.02 
36.512373 62.028927 18.08 0.02 17.39 0.02 16.85 0.02 
36.512380 62.222333 23.00 0.05 22.00 0.12 21.11 0.03 
36.512414 62.008071 20.11 0.02 19.23 0.02 18.62 0.02 
36.512423 62.020556 21.21 0.02 20.18 0.03 19.51 0.02 
36.512433 62.214317 20.00 0.02 18.91 0.02 18.40 0.02 
36.512445 62.304186 23.97 0.07            22.42 0.09 
36.512464 62.227428 20.39 0.02 19.48 0.02 18.97 0.02 
36.512495 62.238636 21.36 0.02            20.22 0.02 
36.512496 61.925883 22.80 0.04 21.73 0.11 21.03 0.04 
36.512516 62.151918 19.27 0.02 17.94 0.02 17.30 0.02 
36.512526 62.177517 23.80 0.08            20.95 0.04 
36.512535 61.977448 23.08 0.05            21.65 0.05 
36.512557 62.199671 23.01 0.03            22.12 0.07 
36.512585 62.283212 20.01 0.02 19.07 0.02 18.65 0.02 
36.512590 62.247254 20.70 0.02 19.80 0.02 19.44 0.02 
36.512609 62.291672 19.39 0.02 18.41 0.02 17.96 0.02 
36.512630 62.047328 21.13 0.02 20.53 0.03 19.82 0.02 
36.512635 62.169097 22.65 0.03 20.86 0.04 19.37 0.02 
36.512646 62.011265 23.53 0.04            21.97 0.05 
36.512646 62.115721 20.50 0.02 19.40 0.02 18.60 0.02 
36.512649 61.986672            16.30 0.02 15.98 0.02 
36.512681 62.210600 24.23 0.09            21.88 0.05 
36.512700 62.169346 23.25 0.04 21.17 0.05 19.95 0.02 
36.512792 62.018587 23.98 0.09 21.78 0.07            
36.512793 62.259210 24.76 0.12 21.97 0.07            
36.512821 61.922814 22.04 0.03 20.82 0.05 20.25 0.02 
36.512826 62.273496 17.73 0.02 17.15 0.02 16.82 0.02 
36.512828 62.090338 23.64 0.07            21.54 0.05 
36.512830 62.000995 20.52 0.02 19.67 0.02 19.04 0.02 
36.512842 62.236875 22.46 0.02 21.40 0.05 21.14 0.02 
36.512843 62.202667 20.69 0.02 20.11 0.03 19.83 0.02 
36.512844 62.024073 19.61 0.02 18.55 0.02 17.93 0.02 
36.512857 62.097074 21.46 0.02 20.38 0.04 19.61 0.02 
36.512862 61.969198 20.74 0.02 19.66 0.02 19.00 0.02 
36.512865 62.038783 23.92 0.10 21.96 0.07            
36.512912 62.315100 19.84 0.02 18.91 0.02 18.44 0.02 
36.512912 61.968041 22.83 0.04 21.85 0.11 21.15 0.03 
36.512913 62.063704 19.97 0.02 18.43 0.02 17.48 0.02 
36.512978 62.129373 24.19 0.16            22.62 0.16 
36.512999 61.921536 23.03 0.05 21.87 0.14 21.32 0.04 
36.513012 62.058831 18.11 0.02 17.58 0.02 17.28 0.02 
36.513019 62.141908 19.85 0.02 19.36 0.02 18.96 0.02 
36.513041 62.050901 23.29 0.06 21.70 0.06 21.22 0.04 
36.513061 62.234089 19.02 0.02 18.26 0.02 17.87 0.02 
36.513090 62.203301 19.12 0.02 17.69 0.02 16.98 0.02 
36.513112 61.944471 21.91 0.02 20.58 0.05 20.15 0.02 
36.513132 61.956127 20.56 0.02 19.51 0.03 18.93 0.02 
36.513138 62.027650 24.28 0.10 21.49 0.05            
36.513143 61.984016 18.56 0.02 17.58 0.02 17.14 0.02 
36.513147 62.225701 19.27 0.02 18.33 0.02 17.89 0.02 
36.513157 61.945124 22.30 0.03 21.31 0.07 21.09 0.04 
36.513159 62.188767 19.52 0.02 19.02 0.02 18.66 0.02 
36.513170 62.019789 18.22 0.02 16.76 0.02 16.33 0.02 
36.513174 62.282641 24.94 0.14 22.09 0.08            
36.513196 62.183910 19.98 0.02 18.53 0.02 17.78 0.02 
36.513230 61.981769 22.14 0.02 20.88 0.06 20.37 0.02 
36.513250 62.308565 22.22 0.02 21.19 0.04 20.68 0.02 
36.513255 62.251505 24.45 0.13 21.86 0.07            
36.513265 62.297086 24.65 0.10 21.99 0.07            
36.513292 62.320953 22.76 0.02 21.85 0.05 21.32 0.03 
36.513294 62.018042 22.69 0.04 21.81 0.08 21.23 0.04 
36.513298 62.107694 19.80 0.02 19.23 0.02 18.89 0.02 
36.513313 61.980630 17.93 0.02 17.04 0.02 16.68 0.02 
36.513327 62.038535 19.26 0.02 18.52 0.02 18.13 0.02 
36.513339 61.989430 19.07 0.02 18.06 0.02 17.66 0.02 
36.513385 62.312011 24.86 0.13 21.92 0.07            
36.513401 62.090264 23.18 0.05 21.81 0.11 20.96 0.03 
36.513403 62.228131 18.61 0.02 17.85 0.02 17.80 0.02 
36.513416 62.301639 23.38 0.04            21.39 0.04 
36.513430 62.157655 23.51 0.07 21.71 0.11 20.37 0.02 
36.513488 62.268191 24.86 0.13 22.13 0.07            
36.513493 62.289296 23.58 0.05            21.91 0.06 
36.513527 62.325890 22.12 0.03 21.20 0.05 20.61 0.04 
36.513539 61.961172 18.75 0.02 17.78 0.02 17.36 0.02 
36.513610 62.292949            16.80 0.02 16.50 0.02 
36.513620 62.001509 17.43 0.02 16.51 0.02 16.01 0.02 
36.513622 61.974635 21.90 0.02 20.54 0.04 20.00 0.02 
36.513628 61.978643 20.35 0.02 19.32 0.02 18.79 0.02 
36.513633 62.159988 24.00 0.11 22.49 0.18 20.69 0.03 
36.513668 62.238573 24.89 0.16 22.00 0.07            
36.513672 62.301887 22.11 0.02 21.03 0.04 20.55 0.02 
36.513679 62.026874 23.45 0.05 22.05 0.07 21.45 0.04 
36.513731 62.057704 23.14 0.04 22.04 0.07 20.93 0.02 
36.513751 61.945396 23.14 0.05            21.16 0.04 
36.513759 62.206979 24.80 0.14 20.33 0.03            
36.513763 62.309157 22.58 0.03 21.52 0.06 21.01 0.03 
36.513770 62.139541 21.25 0.02 20.65 0.05 20.35 0.03 
36.513789 62.321467 23.65 0.05            22.20 0.07 
36.513806 62.058012 19.39 0.02 17.97 0.02 17.08 0.02 
36.513809 62.215899 20.64 0.02 19.58 0.02 19.00 0.02 
36.513811 62.131126 23.04 0.05 21.59 0.12 20.31 0.02 
36.513831 62.209085 19.23 0.02 18.70 0.02 18.41 0.02 
36.513870 61.987152 21.15 0.02 20.13 0.03 19.45 0.02 
36.513899 62.201136 21.87 0.02 20.47 0.03 19.73 0.02 
36.513914 62.215269 25.14 0.17 22.69 0.11            
36.513916 62.075640 18.91 0.02 17.52 0.02 16.73 0.02 
36.513928 62.305413 23.27 0.03 20.57 0.03            
36.514024 62.276620 21.76 0.02 21.27 0.07 20.87 0.03 
36.514034 62.252726 23.54 0.05            22.13 0.07 
36.514044 61.980216 23.88 0.09            22.19 0.07 
36.514054 62.112271 23.37 0.06 21.69 0.10 20.94 0.03 
36.514072 62.265969 22.36 0.03 21.48 0.05 20.88 0.03 
36.514086 62.315973 21.06 0.02 19.96 0.02 19.50 0.02 
36.514101 62.024339 19.94 0.02 19.00 0.02 18.40 0.02 
36.514112 62.019490 25.12 0.18 22.26 0.09            
36.514119 62.229245 20.12 0.02 19.15 0.02 18.68 0.02 
36.514154 62.129325 20.18 0.02 18.70 0.02 17.74 0.02 
36.514162 62.037914 24.11 0.11 21.27 0.05            
36.514169 61.981009 21.22 0.02 20.19 0.03 19.54 0.02 
36.514176 62.170228 23.46 0.07 21.31 0.08 19.92 0.02 
36.514182 62.231819 20.89 0.02 19.89 0.03 19.40 0.02 
36.514182 62.186935 20.85 0.02 19.28 0.02 18.37 0.02 
36.514195 62.056705 24.76 0.17            21.89 0.04 
36.514220 61.982141 21.38 0.02 20.26 0.04 19.65 0.02 
36.514241 62.328052 21.96 0.02 20.88 0.04 20.36 0.02 
36.514243 62.283141 23.04 0.04 20.29 0.03            
36.514263 62.023030 23.72 0.08            22.03 0.05 
36.514270 61.998574 19.90 0.02 19.19 0.02 18.79 0.02 
36.514311 61.985228 19.75 0.02 18.64 0.02 18.12 0.02 
36.514317 62.149330 19.14 0.02 17.80 0.02 16.86 0.02 
36.514339 62.084532 20.90 0.02 20.32 0.03 19.83 0.02 
36.514376 62.164488 19.19 0.02 18.15 0.02 17.51 0.02 
36.514385 62.154264 21.28 0.02 19.84 0.03 19.10 0.02 
36.514443 62.243516 23.24 0.04            21.88 0.06 
36.514444 62.230209 21.27 0.02 20.42 0.04 19.89 0.02 
36.514450 61.925212 22.20 0.02 21.00 0.07 20.44 0.03 
36.514467 61.993813 19.15 0.02 18.16 0.02 17.69 0.02 
36.514501 62.274958 22.55 0.03 21.52 0.09 21.05 0.04 
36.514550 62.279174 20.47 0.02 19.54 0.02 19.12 0.02 
36.514569 62.240833 23.38 0.05            22.31 0.07 
36.514569 61.979623 22.89 0.04 21.59 0.08 20.97 0.03 
36.514610 62.112414 20.23 0.02 19.68 0.02 19.36 0.02 
36.514626 62.255699            16.72 0.02 16.41 0.02 
36.514653 62.095441 22.10 0.03 20.71 0.04 20.08 0.02 
36.514655 62.040499 22.65 0.03 20.05 0.02            
36.514686 62.092837 21.29 0.02 19.98 0.03 19.18 0.02 
36.514706 62.089421 24.08 0.11            21.77 0.06 
36.514713 61.957299 20.04 0.02 19.12 0.02 18.69 0.02 
36.514728 62.026494 22.11 0.02 20.94 0.04 20.39 0.02 
36.514736 62.319502 18.65 0.02 17.67 0.02 17.22 0.02 
36.514745 62.235066 23.42 0.06            21.95 0.05 
36.514752 62.105704 20.74 0.02 20.11 0.03 19.81 0.02 
36.514756 61.997600 21.99 0.02 20.87 0.05 20.38 0.02 
36.514758 62.300895 23.68 0.05            21.96 0.06 
36.514758 62.315657 25.24 0.17 22.05 0.08            
36.514760 62.129272 19.60 0.02 18.13 0.02 17.17 0.02 
36.514769 62.092234 23.83 0.10            21.80 0.06 
36.514780 62.049783 23.74 0.09 22.16 0.08            
36.514803 62.234798 22.74 0.04            21.35 0.03 
36.514820 62.206336 20.94 0.02 19.17 0.02 18.11 0.02 
36.514820 61.919667 23.63 0.11            21.40 0.07 
36.514845 61.936262 23.12 0.05            21.58 0.05 
36.514857 62.216321 22.03 0.02 20.82 0.04 20.26 0.02 
36.514874 62.238425 23.07 0.03            21.29 0.03 
36.514876 62.023116 22.49 0.03            21.57 0.04 
36.514888 62.000929 23.87 0.09            22.42 0.07 
36.514900 62.035855 21.81 0.02 20.30 0.03 19.42 0.02 
36.514918 61.946082 20.21 0.02 19.43 0.02 18.86 0.02 
36.514927 62.130738 23.92 0.09            21.31 0.05 
36.514973 62.290737 22.44 0.02 21.63 0.06 21.12 0.03 
36.515016 62.124368 18.27 0.02 17.66 0.02 17.33 0.02 
36.515069 61.921158 23.74 0.08            21.55 0.05 
36.515086 62.313082 19.73 0.02 18.70 0.02 18.24 0.02 
36.515097 61.939446 23.46 0.07            21.59 0.05 
36.515146 62.247014 22.54 0.03 21.78 0.07 21.27 0.04 
36.515149 62.254993 23.44 0.05            22.41 0.08 
36.515150 62.039126 23.76 0.07            21.45 0.04 
36.515153 62.300351 21.91 0.05 20.77 0.06 20.12 0.04 
36.515178 61.957560 22.95 0.04            21.42 0.04 
36.515179 61.959083 22.54 0.03 21.43 0.09 21.07 0.04 
36.515183 62.086479 21.91 0.02 20.32 0.04 19.30 0.02 
36.515195 62.241118 19.02 0.02 18.28 0.02 17.98 0.02 
36.515196 61.919905            16.95 0.02 16.47 0.02 
36.515219 62.113853 22.97 0.04            20.82 0.02 
36.515259 62.102214 20.73 0.02 19.54 0.02 18.73 0.02 
36.515270 62.161272 22.56 0.04 21.01 0.06 20.09 0.02 
36.515309 61.975323 21.71 0.02 20.75 0.05 20.03 0.02 
36.515313 62.311563 21.42 0.02 20.47 0.03 19.97 0.02 
36.515323 62.051399 22.59 0.03 21.10 0.04 20.34 0.02 
36.515331 62.279475 23.44 0.07            21.83 0.05 
36.515344 62.202704 24.06 0.06 21.61 0.06            
36.515356 62.108851 22.44 0.03 21.08 0.06 20.29 0.02 
36.515369 62.104336 22.09 0.02 21.19 0.05 20.52 0.02 
36.515424 62.204041 23.15 0.03 21.64 0.06 20.79 0.03 
36.515429 62.212691 22.21 0.02 20.83 0.04 20.16 0.02 
36.515432 62.213914 23.08 0.04            21.41 0.04 
36.515457 61.947043 22.68 0.03 21.59 0.10 21.18 0.04 
36.515475 62.084058 21.61 0.02 20.02 0.03 19.01 0.02 
36.515510 62.273750 20.64 0.02 19.67 0.02 19.14 0.02 
36.515623 62.036325 20.67 0.02 20.09 0.03 19.76 0.02 
36.515640 62.209995 20.25 0.02 19.04 0.02 18.43 0.02 
36.515646 61.940678 19.39 0.02 18.77 0.02 18.37 0.02 
36.515649 62.263142 18.68 0.02 17.75 0.02 17.39 0.02 
36.515649 62.035518 22.27 0.03 21.05 0.04 20.35 0.02 
36.515681 62.276204 19.86 0.02 18.96 0.02 18.67 0.02 
36.515688 62.129222 23.80 0.10 22.18 0.18 21.22 0.04 
36.515712 62.310141 21.77 0.02 20.62 0.03 20.07 0.02 
36.515727 61.974241 20.57 0.02 19.42 0.02 18.81 0.02 
36.515732 62.260936 19.96 0.02 19.10 0.02 18.67 0.02 
36.515739 62.248930 21.29 0.02 20.30 0.03 19.82 0.02 
36.515784 62.178973 24.19 0.12            21.30 0.05 
36.515816 62.017116 21.80 0.02 21.11 0.04 20.55 0.02 
36.515836 62.066754 23.25 0.05            21.63 0.06 
36.515843 62.128972 18.84 0.02 18.25 0.02 17.92 0.02 
36.515846 62.057181            19.69 0.09 20.15 0.06 
36.515856 62.263913 23.32 0.04 20.62 0.03            
36.515857 62.311792 23.26 0.04            21.35 0.04 
36.515858 62.226253 21.97 0.02 21.18 0.07            
36.515866 62.311982 24.17 0.08            22.34 0.09 
36.515901 62.058546            16.36 0.02 16.09 0.02 
36.515909 62.193585 20.54 0.02 20.09 0.03 19.80 0.02 
36.515922 62.241752 22.81 0.03 21.91 0.07            
36.515944 62.256472 23.45 0.05            21.86 0.06 
36.515990 62.104601 24.29 0.11            22.34 0.06 
36.516007 61.947780 21.74 0.02 20.65 0.05 20.05 0.02 
36.516039 62.160089 19.86 0.02 18.30 0.02 17.42 0.02 
36.516044 62.059501 23.90 0.10            21.27 0.04 
36.516046 62.059072 24.00 0.10 21.57 0.05            
36.516095 62.076805 22.50 0.03 20.94 0.05 19.93 0.02 
36.516121 62.185309 23.74 0.07            21.27 0.04 
36.516138 62.322831 23.36 0.05            22.11 0.08 
36.516138 62.298915 20.95 0.02 19.91 0.02 19.34 0.02 
36.516139 62.236803 21.66 0.02 20.83 0.05 20.34 0.02 
36.516178 62.233645 19.57 0.02 19.01 0.02 18.69 0.02 
36.516186 62.096767 18.22 0.02 17.11 0.02 16.60 0.02 
36.516242 62.211913 23.24 0.04            21.15 0.03 
36.516283 62.081590 23.64 0.08            21.23 0.04 
36.516306 62.260892 21.32 0.02 20.35 0.03 19.96 0.02 
36.516336 62.296658 21.77 0.02 20.83 0.04 20.18 0.02 
36.516341 62.102080 23.43 0.06            21.41 0.04 
36.516372 62.309223 22.59 0.03 21.41 0.05 20.81 0.03 
36.516377 62.010381 21.32 0.02 20.14 0.04 19.56 0.02 
36.516388 62.214661 23.25 0.04            21.24 0.04 
36.516410 62.003623 19.81 0.02 19.07 0.02 18.39 0.02 
36.516468 62.221597 20.54 0.02 19.38 0.02 18.89 0.02 
36.516471 62.019109 19.52 0.02 18.54 0.02 18.00 0.02 
36.516482 62.012493 21.31 0.02            20.19 0.05 
36.516490 62.208991 22.65 0.03 21.37 0.05 20.52 0.02 
36.516491 61.961273 20.72 0.02 19.90 0.02 19.29 0.02 
36.516498 62.181936 18.87 0.02 18.14 0.02 17.62 0.02 
36.516546 62.012481 20.55 0.02 19.64 0.02 19.09 0.02 
36.516581 62.270781 22.38 0.03            21.08 0.04 
36.516600 62.126482 23.99 0.11            20.82 0.04 
36.516605 62.020947 21.98 0.03 20.82 0.04 20.20 0.02 
36.516632 62.119135 21.55 0.02 19.99 0.04 18.79 0.02 
36.516633 62.327916 22.27 0.02 21.27 0.05 20.77 0.03 
36.516724 62.207118 19.97 0.02 19.46 0.02 19.14 0.02 
36.516763 61.997266 23.89 0.09            22.27 0.07 
36.516763 61.966982 22.74 0.04 21.56 0.07 21.10 0.03 
36.516784 61.959547 22.96 0.06            21.63 0.07 
36.516787 62.154818 23.25 0.05 21.50 0.10 20.90 0.03 
36.516793 61.956503 22.31 0.03 21.57 0.11 20.79 0.03 
36.516812 62.276155 20.00 0.02 19.49 0.02 19.14 0.02 
36.516813 62.011498 23.75 0.07            22.28 0.05 
36.516844 62.214181 17.92 0.02 16.86 0.02 16.41 0.02 
36.516876 61.966824 21.85 0.02 20.78 0.06 20.24 0.02 
36.516888 62.038232 23.18 0.05 21.78 0.07 20.94 0.03 
36.516954 62.106002 21.71 0.02 20.50 0.03 19.80 0.02 
36.516969 62.251854 19.89 0.02 18.85 0.02 18.43 0.02 
36.516973 61.998630 18.39 0.02 17.54 0.02 17.15 0.02 
36.516991 62.297144 22.96 0.03            21.34 0.04 
36.516999 61.949582 22.66 0.04            21.27 0.05 
36.517045 61.937162 20.11 0.02 19.09 0.02 18.49 0.02 
36.517084 61.948025 18.75 0.02 17.87 0.02 17.35 0.02 
36.517085 62.330610 22.11 0.02 21.10 0.04 20.61 0.03 
36.517111 62.057401 19.88 0.02 18.63 0.02 17.65 0.02 
36.517137 62.111252 19.93 0.02 18.61 0.02 17.80 0.02 
36.517184 62.199321 24.42 0.09 21.70 0.06            
36.517200 61.955522 23.76 0.09            22.14 0.08 
36.517206 61.941091 22.36 0.03 21.30 0.07 20.72 0.03 
36.517239 62.126698 21.98 0.03 20.44 0.05 19.43 0.02 
36.517250 62.043074 25.10 0.19 22.34 0.10            
36.517252 62.002595 23.51 0.07            21.94 0.05 
36.517269 62.107565 19.45 0.02 18.51 0.02 17.87 0.02 
36.517278 61.941687 21.03 0.02 19.97 0.03 19.48 0.02 
36.517313 62.207880 24.10 0.07            21.78 0.05 
36.517317 62.046615 22.85 0.03 21.18 0.05 20.31 0.02 
36.517333 62.241554 22.06 0.02 21.27 0.05 20.81 0.03 
36.517377 61.987685 18.71 0.02 17.72 0.02 17.16 0.02 
36.517392 62.287994 19.40 0.02 18.86 0.02 18.56 0.02 
36.517394 62.275723 21.92 0.02 20.91 0.05 20.49 0.03 
36.517439 62.023875 20.17 0.02 19.70 0.02 19.06 0.02 
36.517441 62.267197 19.98 0.02 19.47 0.02 19.15 0.02 
36.517457 62.254027 23.26 0.04            21.88 0.07 
36.517469 61.928712 18.50 0.02 17.50 0.02 16.89 0.02 
36.517469 61.943368 19.97 0.02 18.92 0.02 18.28 0.02 
36.517521 62.095994 23.74 0.09            21.57 0.05 
36.517526 61.974571 21.23 0.02 20.37 0.05 19.90 0.03 
36.517530 62.115149 23.45 0.06 21.66 0.10 21.28 0.03 
36.517534 61.920837 19.88 0.02            18.14 0.02 
36.517545 62.300726 22.61 0.03 21.61 0.06 21.11 0.03 
36.517546 62.034084 24.18 0.10 23.13 0.18            
36.517552 62.327071 24.66 0.09 21.86 0.07            
36.517585 61.949632 19.24 0.02 18.31 0.02 17.87 0.02 
36.517589 62.298259 24.78 0.14 22.33 0.09            
36.517597 62.023309 22.56 0.03 21.43 0.06 20.93 0.03 
36.517637 62.216378 22.52 0.02 21.30 0.07 20.80 0.02 
36.517644 61.941997 19.30 0.02 18.23 0.02 17.63 0.02 
36.517652 61.953874 23.19 0.06 22.14 0.18 21.57 0.05 
36.517652 62.015980 24.23 0.10 22.84 0.13            
36.517656 62.256660 18.10 0.02 16.96 0.02 16.50 0.02 
36.517676 62.255654 20.36 0.02 19.35 0.02 18.84 0.02 
36.517684 62.239420 18.30 0.02 17.57 0.02 17.28 0.02 
36.517723 62.307001 24.66 0.13 22.42 0.09            
36.517725 62.230757 19.34 0.02 18.55 0.02 18.14 0.02 
36.517756 62.279806 17.68 0.02 16.87 0.02 16.49 0.02 
36.517760 62.246674 21.63 0.02 20.21 0.03 20.27 0.02 
36.517786 61.962929 24.18 0.10            22.58 0.07 
36.517787 62.104803 23.54 0.07            21.83 0.04 
36.517844 62.150530 22.05 0.02 20.50 0.03 19.84 0.02 
36.517872 61.957914 20.65 0.02 19.94 0.03 19.62 0.02 
36.517877 61.979724 22.78 0.04            20.98 0.03 
36.517904 62.279458 23.20 0.08            22.10 0.10 
36.517909 62.094156 23.66 0.07            21.42 0.04 
36.517921 62.319454 23.55 0.05            22.29 0.07 
36.517960 62.000167 19.49 0.02 18.59 0.02 18.17 0.02 
36.517964 61.965041 18.70 0.02 17.65 0.02 17.04 0.02 
36.517992 62.267443 22.94 0.03            21.41 0.03 
36.517995 61.959383 22.41 0.02 21.82 0.14 20.92 0.03 
36.518016 61.996763 21.11 0.02 20.03 0.03 19.70 0.02 
36.518017 61.966789 22.88 0.03            21.33 0.04 
36.518037 62.051438 20.58 0.02 19.51 0.02 18.84 0.02 
36.518067 61.961385 21.48 0.02 20.44 0.03 19.76 0.02 
36.518090 62.153214 20.25 0.02 19.61 0.02 19.45 0.02 
36.518098 61.926065 23.90 0.10            22.08 0.07 
36.518111 62.272113 21.44 0.02 20.56 0.04 19.99 0.02 
36.518119 61.999646 17.92 0.02 17.03 0.02 16.63 0.02 
36.518125 62.296210 23.89 0.07            22.64 0.11 
36.518166 62.163286 21.88 0.02 20.21 0.04 18.91 0.02 
36.518169 62.108405 22.44 0.03 21.10 0.07 20.52 0.02 
36.518174 62.058106 20.60 0.02 20.08 0.03 19.71 0.02 
36.518195 62.150047 19.02 0.02 17.90 0.02 17.23 0.02 
36.518271 62.211128 21.82 0.02 20.51 0.03 19.86 0.02 
36.518290 62.018133 23.66 0.07            22.25 0.07 
36.518299 62.240451 21.83 0.02 21.18 0.04 20.48 0.02 
36.518318 61.973560 22.02 0.10            19.97 0.06 
36.518321 62.280649 21.24 0.02 20.24 0.03 19.64 0.02 
36.518345 62.099080 18.34 0.02 17.32 0.02 16.68 0.02 
36.518381 62.111530 19.38 0.02 18.06 0.02 17.24 0.02 
36.518390 61.959676 17.89 0.02 17.14 0.02 16.66 0.02 
36.518403 62.253374 18.93 0.02 18.41 0.02 18.13 0.02 
36.518406 62.025043 20.52 0.02 19.49 0.02 18.99 0.02 
36.518416 62.020477 23.44 0.07            21.90 0.06 
36.518425 62.315981 24.95 0.13 22.40 0.10            
36.518495 62.262190 24.86 0.13 22.33 0.10            
36.518522 62.052634 21.95 0.02 20.56 0.03 19.65 0.02 
36.518524 62.252665 20.79 0.02 19.88 0.02 19.43 0.02 
36.518524 61.929637 22.98 0.04            21.37 0.04 
36.518535 62.330011 20.02 0.02 19.07 0.02 18.75 0.02 
36.518546 62.083594 21.58 0.02 19.95 0.03 18.78 0.02 
36.518549 61.966270 21.38 0.02 20.16 0.03 19.57 0.02 
36.518569 62.020821 21.84 0.02 20.72 0.03 20.19 0.02 
36.518572 62.216032 17.88 0.02 16.90 0.02 16.44 0.02 
36.518591 62.286362 24.53 0.10 22.14 0.07            
36.518592 62.016455 21.51 0.02            19.93 0.02 
36.518603 61.959041 20.70 0.02 19.69 0.03 19.25 0.02 
36.518625 62.004545 23.63 0.08 22.23 0.16 21.84 0.06 
36.518632 61.954141            16.56 0.02 16.19 0.02 
36.518640 61.929310 23.70 0.08            21.97 0.06 
36.518656 62.030263 20.11 0.02 19.01 0.02 18.30 0.02 
36.518668 62.096535 22.49 0.03 21.05 0.06 20.46 0.03 
36.518671 62.050713 19.12 0.02 18.45 0.02 18.09 0.02 
36.518676 62.265532 24.91 0.16 22.24 0.08            
36.518682 62.177542 20.41 0.02 19.90 0.03 19.56 0.02 
36.518695 62.308323 23.49 0.05            21.93 0.06 
36.518731 62.037778 21.63 0.02 21.04 0.04 20.71 0.03 
36.518744 62.247465 19.99 0.02 19.47 0.02 19.16 0.02 
36.518757 62.109842 19.89 0.02 18.81 0.02 18.15 0.02 
36.518758 62.296180 20.73 0.02 19.78 0.02 19.34 0.02 
36.518759 62.317060 22.78 0.02            21.36 0.03 
36.518793 61.979587 23.17 0.08            21.38 0.05 
36.518812 62.280875 20.80 0.02 19.89 0.03 19.35 0.02 
36.518826 62.056422 24.19 0.12            21.47 0.05 
36.518843 62.063241 22.63 0.04 21.11 0.06 20.00 0.02 
36.518845 62.290371 22.65 0.03 21.62 0.06 21.13 0.04 
36.518879 62.319561 25.38 0.19 22.21 0.07            
36.518879 62.026905 23.99 0.09 21.46 0.05            
36.518881 62.041474 23.59 0.06            20.80 0.03 
36.518887 62.284429 23.02 0.04            21.59 0.05 
36.518927 62.330594 18.52 0.02 17.21 0.02 16.85 0.02 
36.518935 62.252568 18.90 0.02 18.02 0.02 17.67 0.02 
36.518962 62.278974 22.97 0.05            21.43 0.05 
36.519017 62.112277 19.01 0.02 18.15 0.02 17.51 0.02 
36.519045 62.326377 21.89 0.02 20.90 0.04 20.44 0.02 
36.519059 62.092892 24.12 0.11            21.79 0.07 
36.519103 62.301268 21.89 0.02 21.05 0.04 20.48 0.02 
36.519121 62.136235 23.95 0.10            21.44 0.05 
36.519176 62.217605 23.55 0.07            21.67 0.04 
36.519196 61.953508 23.82 0.08            22.30 0.07 
36.519220 62.222111 21.86 0.02 20.82 0.05 20.17 0.02 
36.519230 62.322517 22.35 0.03            20.92 0.03 
36.519247 62.208346 24.25 0.08 21.72 0.06            
36.519270 62.308027 20.61 0.02 19.56 0.02 18.97 0.02 
36.519270 62.050846 22.69 0.03 21.08 0.04 20.21 0.02 
36.519274 62.002164 22.93 0.05 22.47 0.16 21.46 0.04 
36.519349 62.223297 20.90 0.02 19.82 0.03 19.23 0.02 
36.519362 62.054116 22.17 0.02 19.48 0.02            
36.519368 62.016331 24.48 0.15 22.19 0.08            
36.519379 62.281341 20.88 0.02 19.93 0.03 19.39 0.02 
36.519381 62.296439 20.75 0.02 20.24 0.03 19.93 0.02 
36.519388 62.313043 22.28 0.02 21.22 0.04 20.74 0.03 
36.519402 62.266541 19.75 0.02 18.96 0.02 18.64 0.02 
36.519414 62.059034 20.30 0.02 18.88 0.02 17.94 0.02 
36.519425 62.087916 23.16 0.05 21.81 0.10 20.89 0.03 
36.519431 62.296117 22.55 0.03 21.65 0.06 21.01 0.03 
36.519434 61.957269 23.59 0.06            22.16 0.07 
36.519481 62.051353 22.45 0.03 20.88 0.04 20.08 0.02 
36.519493 62.118288 19.89 0.02 19.39 0.02 19.01 0.02 
36.519526 62.213262 25.10 0.18 22.33 0.10            
36.519572 62.180151 19.64 0.02 19.11 0.02 18.76 0.02 
36.519598 62.128182 24.14 0.11            22.03 0.09 
36.519623 62.152917 19.04 0.02 17.64 0.02 16.84 0.02 
36.519674 62.331917 22.76 0.03 21.73 0.06 21.43 0.04 
36.519685 62.218485 23.11 0.06            20.96 0.03 
36.519687 61.927354 18.18 0.02 17.23 0.02 16.81 0.02 
36.519688 62.229681 21.51 0.02 20.56 0.04 20.11 0.02 
36.519693 61.932155 20.84 0.02 19.85 0.03 19.41 0.02 
36.519731 62.100113 22.46 0.03 21.30 0.07 20.38 0.03 
36.519749 61.948974 20.20 0.02 19.12 0.02 18.58 0.02 
36.519776 61.953134 22.02 0.02 20.73 0.05 20.23 0.02 
36.519781 62.323949 19.53 0.02 18.57 0.02 18.07 0.02 
36.519796 62.233148 20.65 0.02 19.76 0.03 19.34 0.02 
36.519798 62.056720 19.00 0.02 18.30 0.02 18.02 0.02 
36.519801 62.092461 22.97 0.04 21.47 0.08 20.71 0.03 
36.519810 62.268338 21.63 0.02 20.99 0.05 20.50 0.02 
36.519813 61.957352 23.85 0.08            22.32 0.10 
36.519825 62.286004 22.42 0.02 21.46 0.05 21.09 0.03 
36.519832 62.156422 24.24 0.15            21.38 0.04 
36.519852 61.938305 24.21 0.12            22.49 0.10 
36.519878 61.999105 18.78 0.02 17.80 0.02 17.38 0.02 
36.519883 62.265923 22.36 0.02 21.48 0.04 21.04 0.02 
36.519887 62.168404 21.31 0.02 20.83 0.05 20.46 0.02 
36.519899 62.243036 22.06 0.02 21.27 0.05 20.88 0.03 
36.519901 62.020721 22.45 0.03 21.42 0.05 20.76 0.03 
36.519910 62.261468 21.99 0.02 20.94 0.04 20.43 0.02 
36.519920 62.015717 19.15 0.02 18.12 0.02 17.60 0.02 
36.519921 61.964275 19.50 0.02 18.45 0.02 17.97 0.02 
36.519922 62.121979 21.77 0.02 20.36 0.04 19.37 0.02 
36.519928 62.302623 25.30 0.20 22.35 0.10            
36.519952 61.965261 20.60 0.02 19.56 0.02 18.95 0.02 
36.519962 62.322496 21.55 0.02 20.62 0.03 20.17 0.02 
36.519984 62.169763 23.96 0.09            20.36 0.02 
36.519994 62.189014 24.18 0.10            21.89 0.06 
36.520032 62.301503 22.76 0.03            20.96 0.03 
36.520046 62.263132 22.99 0.04            21.56 0.04 
36.520063 62.021268 23.96 0.09            21.98 0.06 
36.520068 62.240951 20.12 0.02 19.31 0.02 18.88 0.02 
36.520068 62.212852            20.25 0.03 19.72 0.02 
36.520095 62.061315 20.05 0.02 20.69 0.03            
36.520160 61.940233 21.86 0.03 20.62 0.05 20.13 0.02 
36.520190 62.005286 20.53 0.02 19.43 0.02 18.80 0.02 
36.520203 62.094955 19.82 0.02 18.96 0.02 18.31 0.02 
36.520257 61.988950 22.68 0.04 21.59 0.09 21.07 0.03 
36.520259 62.213612 21.41 0.02 20.21 0.03 19.67 0.02 
36.520268 62.231719 18.38 0.02 17.82 0.02 17.44 0.02 
36.520297 62.311134 23.57 0.06 21.65 0.06            
36.520339 62.308514            20.43 0.03 19.84 0.02 
36.520361 61.927262 23.33 0.08 22.12 0.17 21.32 0.06 
36.520375 62.019675 19.56 0.02 18.50 0.02 17.98 0.02 
36.520379 62.214829 21.05 0.02 20.61 0.04 20.20 0.02 
36.520387 62.265428 25.01 0.16 22.91 0.13            
36.520401 62.017874 22.38 0.03 21.25 0.05 20.75 0.03 
36.520407 62.258648 22.48 0.02 21.46 0.06 21.11 0.03 
36.520452 62.137277 20.41 0.02 18.60 0.02 17.38 0.02 
36.520495 62.023345 21.42 0.02 20.39 0.03 19.92 0.02 
36.520499 61.991370 18.98 0.02 17.91 0.02 17.39 0.02 
36.520517 61.989921 23.44 0.07            21.95 0.07 
36.520529 62.095680 19.74 0.02 18.55 0.02 17.77 0.02 
36.520530 62.087877 23.37 0.07 22.07 0.12 20.93 0.03 
36.520553 62.323927 23.38 0.05            22.02 0.06 
36.520555 61.935871 22.48 0.03 21.42 0.10 20.81 0.03 
36.520593 61.966111 21.93 0.02 20.78 0.05 20.17 0.02 
36.520601 62.197155 22.83 0.03 21.54 0.05 20.95 0.02 
36.520601 62.046711 21.48 0.02 19.79 0.02 18.68 0.02 
36.520604 62.326375 21.83 0.02 20.88 0.04 20.48 0.02 
36.520627 62.024196 21.79 0.02 20.55 0.03 19.99 0.02 
36.520659 62.308438 20.56 0.02 19.51 0.02 19.01 0.02 
36.520662 62.226635 23.42 0.06            21.85 0.05 
36.520682 61.989682 20.84 0.02 20.18 0.03 19.74 0.02 
36.520687 62.251747 22.06 0.02 21.22 0.05 20.63 0.02 
36.520713 61.991824 22.80 0.04 21.81 0.12 20.86 0.03 
36.520789 62.311704 23.24 0.04 20.62 0.03            
36.520796 62.077406 23.27 0.05 21.80 0.09 20.50 0.03 
36.520805 62.161041 19.55 0.02 18.08 0.02 17.14 0.02 
36.520828 61.965010 23.50 0.06            21.72 0.05 
36.520860 62.087478            16.66 0.02 16.35 0.02 
36.520925 62.266562 21.46 0.02 20.55 0.03 20.07 0.02 
36.520929 62.043118 18.89 0.02 18.19 0.02 17.79 0.02 
36.520961 61.922975 20.79 0.02 19.61 0.02 18.96 0.02 
36.520971 62.300667 23.64 0.05            21.97 0.06 
36.520977 62.086462 22.90 0.04 21.51 0.07 20.46 0.03 
36.520992 62.088038 23.33 0.06 22.53 0.20 21.23 0.04 
36.521018 62.231373 22.42 0.03 21.48 0.08 20.94 0.03 
36.521025 62.013933 19.10 0.02 18.43 0.02 17.93 0.02 
36.521031 62.039562 20.39 0.02 19.00 0.02 18.32 0.02 
36.521045 62.258163 21.55 0.02 20.54 0.04 20.04 0.02 
36.521111 62.006727 18.72 0.02 18.11 0.02 17.82 0.02 
36.521130 62.002589 22.02 0.02            20.52 0.02 
36.521149 62.192755 20.45 0.02 19.27 0.02 18.49 0.02 
36.521158 62.331356 23.39 0.05            21.89 0.06 
36.521158 62.331532 23.85 0.07 21.42 0.05            
36.521163 62.031320 23.72 0.07            21.73 0.05 
36.521169 62.024381 18.22 0.02 16.85 0.02 16.46 0.02 
36.521195 62.052606 22.03 0.02 20.51 0.03 19.80 0.02 
36.521197 62.322464 21.79 0.02 20.77 0.04 20.30 0.02 
36.521231 62.307178 24.85 0.13 22.78 0.11            
36.521231 61.936957 23.00 0.04            21.15 0.03 
36.521232 61.925892 19.79 0.02 18.67 0.02 18.18 0.02 
36.521266 62.274772 20.09 0.02 19.16 0.02 18.71 0.02 
36.521266 61.945083 23.43 0.06            21.62 0.06 
36.521303 62.101285 19.76 0.02 18.60 0.02 17.90 0.02 
36.521322 62.114849 20.97 0.02 19.73 0.02 18.98 0.02 
36.521332 61.925127            16.87 0.02 16.31 0.02 
36.521344 61.922709 18.86 0.02            17.21 0.02 
36.521378 62.128726 24.85 0.19            22.40 0.10 
36.521400 62.083142 21.63 0.02 20.05 0.03 18.87 0.02 
36.521426 62.237872 17.43 0.02 16.75 0.02 16.47 0.02 
36.521433 61.995397 22.18 0.02 20.96 0.06 20.49 0.02 
36.521450 61.979041 23.97 0.13            22.25 0.09 
36.521451 61.998048 18.77 0.02 17.80 0.02 17.37 0.02 
36.521454 62.230753 23.47 0.07            22.14 0.06 
36.521486 62.166112 23.36 0.05 21.44 0.06 20.51 0.03 
36.521490 62.054046 24.57 0.15 23.02 0.15            
36.521512 62.195429 19.28 0.02 18.18 0.02 17.67 0.02 
36.521558 62.229944 22.89 0.04            21.38 0.04 
36.521577 62.088139 20.00 0.02 18.67 0.02 17.81 0.02 
36.521600 62.265814 24.62 0.14 21.64 0.06            
36.521601 62.184381 21.87 0.02 21.24 0.07 21.02 0.03 
36.521602 61.975070 21.65 0.02 20.56 0.04 19.93 0.02 
36.521618 62.261338 18.60 0.02 17.75 0.02 17.42 0.02 
36.521619 62.094377 21.98 0.02 21.44 0.08 21.00 0.03 
36.521621 62.163881 20.32 0.02 18.66 0.02 17.75 0.02 
36.521634 61.977061 22.21 0.03 21.54 0.10 21.02 0.03 
36.521649 62.280872 22.82 0.04            21.19 0.04 
36.521662 61.929677 22.34 0.03 21.21 0.07 20.58 0.03 
36.521679 62.308006 21.27 0.02 20.23 0.03 19.61 0.02 
36.521688 62.127272 21.25 0.02 19.94 0.03 19.16 0.02 
36.521742 61.939238 22.87 0.08            21.42 0.06 
36.521758 62.259298 18.56 0.02 17.67 0.02 17.24 0.02 
36.521788 62.209845 23.48 0.05            21.31 0.04 
36.521867 62.230733 23.28 0.06            21.65 0.04 
36.521906 62.019621 18.52 0.02 17.54 0.02 17.11 0.02 
36.521916 62.256583 20.54 0.02 19.53 0.02 19.21 0.02 
36.521916 62.210480 23.80 0.06 21.85 0.07 22.00 0.06 
36.521925 62.333309 24.69 0.13 22.36 0.09            
36.521935 62.332742 20.20 0.02 19.39 0.02 19.03 0.02 
36.521935 62.019334 18.12 0.02 16.89 0.02 16.35 0.02 
36.522028 61.963376 20.51 0.02 19.55 0.02 19.02 0.02 
36.522034 62.098638 23.74 0.07            21.40 0.06 
36.522044 62.002447 23.82 0.07            22.20 0.07 
36.522045 61.939506 19.23 0.02 18.55 0.02 18.19 0.02 
36.522051 62.009755 20.85 0.02 20.28 0.02 20.07 0.02 
36.522062 61.971515 23.01 0.03 21.90 0.08 21.14 0.02 
36.522070 62.205812 21.17 0.02 19.64 0.02 18.66 0.02 
36.522083 61.983452 23.22 0.05            21.33 0.04 
36.522096 62.245834 21.48 0.02 20.47 0.03 19.90 0.02 
36.522098 62.172573 22.84 0.06 21.17 0.07 20.52 0.03 
36.522111 62.322841 24.75 0.12 22.03 0.07            
36.522128 62.039281 20.92 0.02 19.60 0.02 18.64 0.02 
36.522138 62.203546 24.14 0.07            21.65 0.04 
36.522141 62.125316 20.97 0.02 19.64 0.03 18.98 0.02 
36.522143 62.314708 21.47 0.02 20.43 0.03 19.90 0.02 
36.522151 61.959841 21.33 0.02 20.38 0.03 19.87 0.02 
36.522205 62.041190 22.27 0.03 20.77 0.04 19.91 0.02 
36.522230 61.958998 23.37 0.04 21.97 0.15 21.71 0.04 
36.522245 62.093818 18.92 0.02 17.74 0.02 17.04 0.02 
36.522284 62.332256 24.85 0.12 21.98 0.07            
36.522288 61.957679 21.89 0.02 20.81 0.04 20.26 0.02 
36.522295 62.068125 18.88 0.02 17.25 0.02 16.22 0.02 
36.522295 62.096976 23.48 0.06            21.98 0.07 
36.522375 62.244932 21.96 0.02 21.06 0.04 20.61 0.03 
36.522390 62.153960 24.08 0.11            21.65 0.04 
36.522390 62.156926 23.56 0.07 21.92 0.12 20.90 0.03 
36.522391 61.945003 23.55 0.07            21.91 0.06 
36.522436 62.168332 19.43 0.02 17.84 0.02 16.76 0.02 
36.522447 62.265841 20.16 0.02 19.34 0.02 18.98 0.02 
36.522548 61.962752 22.14 0.02 20.96 0.05 20.31 0.02 
36.522580 61.939428 23.37 0.08            21.92 0.08 
36.522588 62.210186 23.91 0.06            21.71 0.04 
36.522593 62.033409 23.84 0.08 22.36 0.10            
36.522647 62.119233 18.37 0.02 17.80 0.02 17.48 0.02 
36.522698 62.105696 20.62 0.02 19.50 0.02 18.81 0.02 
36.522727 62.290616 23.06 0.04            21.52 0.05 
36.522760 62.313804 23.67 0.04            21.81 0.05 
36.522760 62.210403 21.72 0.02 20.35 0.03 19.65 0.02 
36.522762 61.994548 24.46 0.14            22.43 0.09 
36.522776 62.012319 22.14 0.02 21.32 0.07 20.62 0.02 
36.522810 62.310961 20.91 0.02 19.87 0.02 19.35 0.02 
36.522843 62.304930 21.48 0.02 20.52 0.03 19.95 0.02 
36.522893 62.195332 18.54 0.02 17.99 0.02 17.67 0.02 
36.522915 62.228378 23.61 0.07            22.13 0.06 
36.522935 61.999417 21.60 0.02 20.40 0.04 19.63 0.02 
36.522987 61.973188 19.12 0.02 18.13 0.02 17.63 0.02 
36.522992 62.289397 19.08 0.02 18.10 0.02 17.77 0.02 
36.522994 62.281089 19.41 0.02 18.51 0.02 18.18 0.02 
36.523027 62.121423 20.63 0.02 19.80 0.03 19.20 0.02 
36.523070 62.132928 23.50 0.07            20.72 0.04 
36.523093 62.201855 22.36 0.02 21.07 0.04 20.35 0.02 
36.523121 62.126591 22.61 0.03 21.34 0.09 20.63 0.03 
36.523125 62.307131 18.10 0.02 17.14 0.02 16.76 0.02 
36.523144 62.111438 24.21 0.10            22.18 0.07 
36.523166 62.032635 23.89 0.07            21.68 0.05 
36.523181 62.302263 18.22 0.02 17.28 0.02 16.88 0.02 
36.523239 62.288348 21.09 0.02 20.02 0.02 19.58 0.02 
36.523266 62.296850 18.79 0.02 17.88 0.02 17.50 0.02 
36.523277 62.310340 22.27 0.02 21.15 0.05 20.62 0.03 
36.523283 62.111929 19.21 0.02 17.95 0.02 17.21 0.02 
36.523328 62.267212 22.65 0.03            21.55 0.04 
36.523339 62.307935 24.96 0.19 22.08 0.08            
36.523342 62.204463 24.67 0.12 22.15 0.08            
36.523342 62.120181 22.48 0.03 21.22 0.08 20.29 0.02 
36.523366 62.089206 24.13 0.13            22.23 0.08 
36.523388 61.977606 20.45 0.02 19.37 0.02 18.95 0.02 
36.523443 62.309981 24.84 0.13 22.30 0.09            
36.523462 62.205337 21.32 0.02 20.00 0.02 19.43 0.02 
36.523482 62.267887 20.21 0.02 19.38 0.02 18.99 0.02 
36.523483 62.100081 18.94 0.02 17.74 0.02 17.17 0.02 
36.523503 61.987762 18.17 0.02 17.29 0.02 16.89 0.02 
36.523511 62.317898 22.43 0.02 21.39 0.05 20.88 0.03 
36.523513 61.963122 21.73 0.02 21.13 0.06 20.80 0.03 
36.523537 62.334070 24.66 0.10 22.51 0.10            
36.523540 62.050111 24.99 0.14 22.33 0.09            
36.523568 62.089064 23.79 0.09            22.00 0.07 
36.523587 62.023507 24.53 0.18            22.22 0.07 
36.523592 62.196667 22.89 0.04 21.46 0.09 21.06 0.04 
36.523598 61.993907 23.71 0.08            21.52 0.05 
36.523609 62.313322 24.73 0.13 22.21 0.09            
36.523620 61.965197 17.36 0.02 16.72 0.02 16.39 0.02 
36.523634 62.165311 24.36 0.14            21.46 0.05 
36.523641 61.961320 21.66 0.02 20.70 0.04 20.15 0.02 
36.523689 62.122493 22.37 0.03 21.22 0.09 20.00 0.02 
36.523729 61.983259 23.76 0.07            21.70 0.04 
36.523731 62.328537 21.87 0.02 20.86 0.04 20.36 0.02 
36.523750 62.307359 23.40 0.05            21.81 0.05 
36.523771 62.264686 22.97 0.03 22.01 0.08 21.55 0.04 
36.523818 62.329340 21.69 0.02 20.94 0.04 20.37 0.02 
36.523853 62.310203 19.76 0.02 18.81 0.02 18.42 0.02 
36.523900 61.988430 21.82 0.02 20.71 0.06 20.18 0.02 
36.523909 62.215028 22.39 0.03 20.99 0.06 20.30 0.02 
36.523910 62.256352 22.65 0.03 21.41 0.05 21.21 0.04 
36.523910 62.083319 18.56 0.02 17.05 0.02 16.24 0.02 
36.523924 61.996597 23.54 0.07            21.54 0.04 
36.523947 62.289870 22.73 0.03            21.26 0.04 
36.523950 62.107800 23.83 0.07            21.89 0.04 
36.523977 61.976949 21.87 0.02 20.62 0.05 20.17 0.02 
36.524033 62.163148 22.38 0.02 20.74 0.04 19.90 0.02 
36.524059 62.178129 20.82 0.02 20.26 0.03 19.93 0.02 
36.524062 62.017879 24.78 0.14 22.06 0.08            
36.524073 62.314518 18.65 0.02 17.87 0.02 17.53 0.02 
36.524089 61.928322 18.59 0.02 17.47 0.02 16.82 0.02 
36.524093 62.223277 17.29 0.02 16.72 0.02 16.42 0.02 
36.524115 61.992934 18.35 0.02 17.71 0.02 17.25 0.02 
36.524127 62.037793 24.23 0.10 21.95 0.08            
36.524145 62.254900 22.18 0.02 21.11 0.04 20.56 0.03 
36.524191 62.314727 20.51 0.02 20.01 0.02 19.73 0.02 
36.524219 62.102878 21.69 0.02 20.52 0.04 20.02 0.02 
36.524260 62.103840 23.63 0.08            21.92 0.06 
36.524260 61.963339 19.10 0.02 18.09 0.02 17.57 0.02 
36.524263 62.307038 22.53 0.03 21.50 0.06 20.87 0.03 
36.524265 62.253624 19.69 0.02 18.76 0.02 18.34 0.02 
36.524270 62.122074 22.12 0.02 20.60 0.05 19.87 0.02 
36.524290 61.986331 22.14 0.03 20.93 0.06 20.43 0.02 
36.524368 61.994592 20.07 0.02 19.13 0.02 18.64 0.02 
36.524409 62.106473 22.56 0.03 21.60 0.08 21.10 0.04 
36.524424 62.218607 22.05 0.03 20.91 0.06 20.44 0.02 
36.524451 62.086705 19.96 0.02 19.49 0.02 19.04 0.02 
36.524469 62.033258 24.53 0.15 22.16 0.07            
36.524518 62.315264 23.22 0.03            21.54 0.03 
36.524543 62.333123 18.15 0.02 17.31 0.02 16.94 0.02 
36.524547 62.118066 21.68 0.02 20.24 0.04 19.35 0.02 
36.524591 62.003049 23.47 0.06            21.78 0.04 
36.524620 62.087429            16.77 0.02 16.34 0.02 
36.524628 62.197436 18.05 0.02 16.86 0.02 16.30 0.02 
36.524643 62.241144 20.52 0.02 19.63 0.02 19.16 0.02 
36.524654 62.299314 24.45 0.11 21.92 0.07            
36.524661 62.101569 20.73 0.02 19.46 0.02 18.67 0.02 
36.524669 62.295125 22.88 0.03 21.81 0.06 21.21 0.03 
36.524687 61.952631 23.11 0.05            21.44 0.04 
36.524719 62.030493 22.52 0.03 21.00 0.04 20.40 0.02 
36.524735 62.283762 19.49 0.02 18.98 0.02 18.72 0.02 
36.524774 62.049050 23.85 0.07 21.09 0.04            
36.524816 62.114613 20.54 0.02 19.17 0.02 18.58 0.02 
36.524824 62.044538 24.16 0.10 21.49 0.05            
36.524844 62.034200 22.05 0.02 20.80 0.04 20.36 0.02 
36.524924 62.177601 22.89 0.04 21.50 0.09 20.66 0.03 
36.524925 62.157109 19.31 0.02 18.78 0.02 18.46 0.02 
36.524964 61.998005 23.51 0.07            21.22 0.04 
36.524979 62.111543 19.22 0.02 17.97 0.02 17.40 0.02 
36.524985 62.019679 22.99 0.04            21.06 0.04 
36.524993 62.297428 22.25 0.02 21.31 0.05 20.71 0.03 
36.525002 62.045048 22.70 0.03 21.43 0.05 20.54 0.02 
36.525010 62.282952 19.40 0.02 18.34 0.02 17.86 0.02 
36.525015 61.963377 18.31 0.02 17.31 0.02 16.78 0.02 
36.525022 62.040510 24.66 0.14 22.16 0.08            
36.525024 62.215165 17.21 0.02 16.64 0.02 16.37 0.02 
36.525041 62.070512 20.01 0.02 19.38 0.02 19.01 0.02 
36.525043 62.030118 22.50 0.03            20.81 0.03 
36.525054 62.124463 23.37 0.06 21.74 0.14 21.32 0.05 
36.525061 62.326260 18.91 0.02 18.03 0.02 17.67 0.02 
36.525069 62.141243 18.50 0.02 18.04 0.02 17.70 0.02 
36.525081 61.989640 22.84 0.04            21.34 0.04 
36.525091 62.292055 18.91 0.02 17.95 0.02 17.46 0.02 
36.525106 62.089352 18.77 0.02 17.52 0.02 16.89 0.02 
36.525110 62.106766 19.77 0.02 18.88 0.02 18.35 0.02 
36.525118 62.101935 23.28 0.06 21.67 0.08 21.26 0.04 
36.525132 62.049663            17.08 0.02 16.67 0.02 
36.525138 62.134051 20.94 0.02 19.53 0.03 18.67 0.02 
36.525147 62.035473 24.61 0.16 22.47 0.09            
36.525161 61.974519 23.93 0.10            22.28 0.08 
36.525203 62.284514 19.78 0.02 18.84 0.02 18.39 0.02 
36.525206 62.174550 21.63 0.02 20.20 0.03 19.35 0.02 
36.525234 61.987717 23.53 0.07            21.89 0.05 
36.525250 62.062932 19.75 0.02 19.05 0.02 18.70 0.02 
36.525255 61.949707 23.13 0.05            21.19 0.04 
36.525283 62.003815 20.06 0.02 19.01 0.02 18.57 0.02 
36.525315 62.039888 24.89 0.18 22.39 0.08            
36.525397 62.112989 23.24 0.06 21.93 0.10 22.36 0.10 
36.525403 62.095533 24.42 0.14            21.75 0.06 
36.525424 62.099119 23.71 0.08            21.79 0.05 
36.525430 62.155228 21.50 0.02 20.02 0.03 18.99 0.02 
36.525431 62.226700 20.90 0.02 19.85 0.03 19.29 0.02 
36.525439 62.260912 20.62 0.02 19.67 0.02 19.15 0.02 
36.525448 62.205663 24.21 0.09            22.03 0.06 
36.525463 61.930072 23.50 0.06 21.87 0.10 21.63 0.06 
36.525491 62.236864 21.91 0.02 21.13 0.06 20.68 0.02 
36.525509 62.075911 19.05 0.02 17.63 0.02 16.72 0.02 
36.525510 62.332423 19.61 0.02 18.73 0.02 18.36 0.02 
36.525514 62.050626 24.82 0.15 22.62 0.12            
36.525573 62.322249            21.23 0.05 21.85 0.05 
36.525611 62.050089 20.94 0.02 19.57 0.02 18.99 0.02 
36.525629 61.959719 23.88 0.08            22.55 0.09 
36.525654 62.010477 23.97 0.09            22.22 0.06 
36.525661 61.935535 18.68 0.02 17.78 0.02 17.23 0.02 
36.525678 61.948044 23.15 0.05            21.64 0.05 
36.525712 62.226866 19.22 0.02 18.28 0.02 17.90 0.02 
36.525713 62.151540 19.88 0.02 18.47 0.02 17.55 0.02 
36.525739 62.328290 22.35 0.02 21.37 0.05 20.95 0.03 
36.525745 61.926248 23.91 0.08            22.36 0.09 
36.525746 62.083786 20.27 0.02 19.16 0.02 18.53 0.02 
36.525754 62.039372 19.27 0.02 18.65 0.02 18.11 0.02 
36.525766 61.973793 23.50 0.06            21.50 0.04 
36.525772 62.104602 19.04 0.02 18.03 0.02 17.57 0.02 
36.525779 62.218900 19.09 0.02 18.10 0.02 17.41 0.02 
36.525819 62.307552 21.25 0.02 20.28 0.03 19.80 0.02 
36.525830 62.080374 19.66 0.02 19.02 0.02 18.68 0.02 
36.525833 62.334334 21.91 0.02 21.08 0.04 20.68 0.03 
36.525834 61.955234 22.76 0.04 22.13 0.17 21.21 0.04 
36.525893 62.125191 21.18 0.02 20.03 0.03 19.23 0.02 
36.525926 62.216780 23.16 0.06 21.74 0.10 21.10 0.03 
36.525941 62.273266 21.86 0.02 21.13 0.07 20.55 0.03 
36.525942 62.105653 23.38 0.06            21.32 0.04 
36.525947 62.247804 18.23 0.02 17.63 0.02 17.31 0.02 
36.525953 62.083433 24.13 0.10            21.82 0.05 
36.526051 62.145213 20.66 0.02 20.22 0.04 19.81 0.02 
36.526078 61.945589 18.61 0.02 18.20 0.02 17.89 0.02 
36.526087 62.171021 22.05 0.02 20.50 0.04 19.52 0.02 
36.526094 62.303834 18.07 0.02 17.07 0.02 16.62 0.02 
36.526117 62.239176 23.63 0.06            21.94 0.05 
36.526122 62.119103 22.79 0.04 21.03 0.08 20.14 0.02 
36.526145 62.014650 19.45 0.02 18.43 0.02 17.91 0.02 
36.526169 62.012206 21.40 0.02 20.37 0.04 19.87 0.02 
36.526174 62.289066 19.75 0.02 18.85 0.02 18.49 0.02 
36.526184 62.304423 24.68 0.11 22.30 0.08            
36.526215 62.125043 20.20 0.02 18.93 0.02 18.17 0.02 
36.526219 62.118109 22.81 0.04 21.37 0.09 20.56 0.03 
36.526269 62.306940 24.04 0.07            22.37 0.09 
36.526273 62.059269 24.60 0.12 22.05 0.08            
36.526285 62.097741 19.32 0.02 18.13 0.02 17.55 0.02 
36.526333 62.094154 23.53 0.06 22.44 0.17 21.15 0.04 
36.526371 62.252411 21.83 0.02 20.91 0.04 20.39 0.02 
36.526374 62.130859 21.77 0.02 20.50 0.05 19.74 0.02 
36.526442 62.204667 24.17 0.08            22.07 0.06 
36.526451 62.119778 21.83 0.02 20.41 0.04 19.25 0.02 
36.526477 62.012636 23.38 0.06 22.05 0.14 21.78 0.05 
36.526481 62.241729 22.99 0.04 22.14 0.15 21.55 0.04 
36.526502 62.111365 23.34 0.08            21.43 0.04 
36.526522 61.989396 20.46 0.02 19.45 0.02 18.95 0.02 
36.526530 61.984818 21.10 0.02 19.98 0.03 19.29 0.02 
36.526535 62.271735 22.32 0.03            21.48 0.04 
36.526547 62.313602 25.35 0.19 22.27 0.09            
36.526557 61.958831 23.33 0.04            21.66 0.04 
36.526564 62.334954 22.18 0.02            20.93 0.03 
36.526572 62.078758 19.94 0.02 19.34 0.02 18.95 0.02 
36.526581 62.268204 20.66 0.02 19.73 0.03 19.22 0.02 
36.526583 62.291816 19.50 0.02 18.56 0.02 18.14 0.02 
36.526623 62.122986 18.20 0.02 17.64 0.02 17.30 0.02 
36.526627 61.959236 21.95 0.02 20.91 0.04 20.29 0.02 
36.526636 62.018397 21.62 0.02 20.57 0.03 20.10 0.02 
36.526653 62.264809 23.73 0.09            22.08 0.08 
36.526674 61.975076 22.67 0.04 21.51 0.09 21.04 0.04 
36.526675 61.955781 20.11 0.02 19.08 0.02 18.52 0.02 
36.526675 62.202735 24.81 0.13 22.31 0.08            
36.526689 62.112484 18.30 0.02 15.73 0.02            
36.526721 62.015839 20.63 0.02 19.66 0.02 19.19 0.02 
36.526784 62.067916 22.99 0.04 21.43 0.07 20.33 0.03 
36.526792 62.280406 23.84 0.08            22.43 0.09 
36.526799 62.003613 20.50 0.02 19.48 0.02 19.00 0.02 
36.526809 61.993245 23.68 0.07            22.21 0.06 
36.526831 62.256145 21.59 0.02 20.64 0.03 20.45 0.03 
36.526833 62.293568 21.32 0.02 20.17 0.03 19.68 0.02 
36.526868 62.000699 23.64 0.07            22.22 0.06 
36.526879 62.267870 18.94 0.02 18.10 0.02 17.73 0.02 
36.526881 62.108642 20.80 0.02 19.67 0.02 19.03 0.02 
36.526893 62.148419 19.86 0.02 17.93 0.02 16.51 0.02 
36.526915 61.933036 20.38 0.02 19.32 0.02 18.77 0.02 
36.526927 62.087261 23.00 0.04            21.21 0.04 
36.526935 61.939887 22.59 0.03 21.66 0.10 20.90 0.03 
36.526949 62.239796 22.41 0.06            20.25 0.05 
36.526950 62.096654 20.29 0.02 18.97 0.02 18.11 0.02 
36.526957 62.130347 24.14 0.11            22.31 0.11 
36.526977 62.085899 19.14 0.02 18.59 0.02 18.30 0.02 
36.526992 61.960996 23.89 0.07            22.03 0.07 
36.527006 61.932024 21.09 0.02 19.99 0.03 19.35 0.02 
36.527056 61.962815 23.61 0.07            21.82 0.05 
36.527062 62.218585 19.79 0.02 18.70 0.02 18.11 0.02 
36.527088 62.259410 21.09 0.02 20.10 0.03 19.59 0.02 
36.527099 62.336036 20.79 0.04            21.14 0.08 
36.527117 62.077765 22.08 0.02 20.84 0.05 19.75 0.02 
36.527130 62.255584 24.08 0.08 21.25 0.04            
36.527157 62.106097 22.19 0.03 21.07 0.06 20.45 0.02 
36.527159 62.242376 21.83 0.02 21.01 0.06 20.53 0.03 
36.527162 62.105053 22.89 0.04            21.16 0.04 
36.527196 62.226488 19.65 0.02 18.73 0.02 18.28 0.02 
36.527207 62.157247 23.37 0.07 21.21 0.08 19.82 0.02 
36.527247 62.136815 23.50 0.06            20.86 0.03 
36.527286 62.255785 24.10 0.08            22.27 0.07 
36.527294 61.925638 20.57 0.02 19.45 0.02 18.84 0.02 
36.527312 62.295247 22.80 0.03 21.85 0.07 21.30 0.04 
36.527326 62.044998 23.63 0.06 22.01 0.08 21.02 0.03 
36.527329 62.111064 23.34 0.04 22.20 0.14 21.59 0.03 
36.527360 61.996878 23.55 0.07            21.98 0.05 
36.527419 62.218664 19.96 0.02 18.93 0.02 18.47 0.02 
36.527430 62.275073 20.42 0.02 19.55 0.02 19.07 0.02 
36.527441 61.999136 22.24 0.03 21.03 0.06 20.36 0.03 
36.527470 62.021099 23.93 0.07            22.57 0.09 
36.527489 62.265645 21.96 0.02 20.91 0.05 20.47 0.02 
36.527494 62.259365 22.94 0.04            21.63 0.06 
36.527507 62.274585 23.27 0.06            22.14 0.08 
36.527514 62.265086 22.24 0.03 21.20 0.07 20.89 0.03 
36.527521 62.274041 20.12 0.02 19.12 0.02 18.59 0.02 
36.527522 61.957912 20.24 0.02 19.30 0.02 18.84 0.02 
36.527527 62.329183 19.58 0.02 18.64 0.02 18.15 0.02 
36.527617 62.243918 18.46 0.02 17.54 0.02 17.04 0.02 
36.527659 62.273804 22.12 0.03 21.08 0.06 20.59 0.03 
36.527684 62.289214 20.01 0.02 19.09 0.02 18.68 0.02 
36.527705 61.986608 23.06 0.05 22.08 0.13 21.48 0.04 
36.527715 61.995559 24.45 0.16            22.18 0.07 
36.527715 62.009440 23.00 0.06            20.94 0.04 
36.527716 61.970517 19.55 0.02 18.44 0.02 17.93 0.02 
36.527737 62.319481 21.71 0.02 20.78 0.04 20.21 0.02 
36.527750 62.050752 24.30 0.11 21.53 0.06            
36.527752 62.311356 17.85 0.02 16.92 0.02 16.64 0.02 
36.527819 62.087043 22.72 0.04 21.34 0.07 20.64 0.02 
36.527839 62.130148 23.13 0.05            21.04 0.04 
36.527841 61.945906 19.45 0.02 18.79 0.02 18.42 0.02 
36.527871 62.033632 22.19 0.03 20.88 0.04 20.22 0.02 
36.527875 61.975383 21.46 0.02 20.39 0.04 19.67 0.02 
36.527879 62.292495 21.01 0.02 19.87 0.02 19.28 0.02 
36.527880 62.113058 20.44 0.02 19.20 0.02 18.56 0.02 
36.527887 62.310406 20.49 0.02            19.03 0.02 
36.527889 62.269761 23.86 0.09            22.34 0.09 
36.527910 62.313554 20.72 0.02 19.75 0.02 19.23 0.02 
36.527926 62.163063 24.14 0.14            21.58 0.06 
36.527931 62.238505 18.77 0.02 17.99 0.02 17.66 0.02 
36.527933 62.098222 24.15 0.11            22.09 0.08 
36.527969 62.087462 21.82 0.02 20.56 0.04 19.83 0.02 
36.528002 62.059850 24.14 0.12 22.10 0.10            
36.528003 62.033083 18.14 0.02 16.94 0.02 16.45 0.02 
36.528010 62.328918 23.21 0.04 21.82 0.07            
36.528011 61.960424 23.33 0.05            21.59 0.05 
36.528029 62.121455 19.22 0.02 17.88 0.02 17.00 0.02 
36.528047 62.210674 24.99 0.13 22.21 0.08            
36.528059 61.937891 21.67 0.02 20.64 0.05 20.04 0.02 
36.528078 61.987056 23.38 0.05            21.88 0.06 
36.528098 61.927983 22.21 0.03 20.94 0.06 20.48 0.02 
36.528106 62.165038 23.39 0.06 21.43 0.08 20.35 0.02 
36.528111 62.096408            16.83 0.02 16.16 0.02 
36.528115 62.101252 22.24 0.03 21.00 0.05 20.31 0.02 
36.528118 62.299494 23.39 0.04            21.80 0.06 
36.528145 62.212683 20.80 0.02 20.29 0.02 19.90 0.02 
36.528167 61.967659 21.53 0.02 20.39 0.04 19.78 0.02 
36.528179 62.212325 20.51 0.02 19.86 0.02 19.63 0.02 
36.528183 61.980385 20.17 0.02 19.11 0.02 18.58 0.02 
36.528201 61.936046 23.60 0.06            21.56 0.05 
36.528238 62.034788 23.76 0.07            21.52 0.04 
36.528241 62.201556 17.87 0.02 16.78 0.02 16.18 0.02 
36.528272 61.987895 19.14 0.02 18.24 0.02 17.74 0.02 
36.528277 62.270413 22.52 0.04 21.60 0.10 21.09 0.04 
36.528311 62.200713 24.57 0.10 22.20 0.09            
36.528374 62.273198 20.52 0.02 19.55 0.02 19.09 0.02 
36.528374 62.083496 23.75 0.08            21.83 0.07 
36.528422 62.261370 18.10 0.02 16.86 0.02 16.68 0.02 
36.528437 62.038552 20.68 0.02 19.20 0.02 18.46 0.02 
36.528518 62.262058 18.85 0.02 17.95 0.02 17.80 0.02 
36.528523 62.202166 18.15 0.02 17.01 0.02 16.33 0.02 
36.528535 62.070595 19.23 0.02 18.59 0.02 18.24 0.02 
36.528537 62.214849 24.06 0.10            22.26 0.06 
36.528588 62.246828 22.39 0.02 21.26 0.05 20.86 0.03 
36.528611 62.263313 19.93 0.02 19.37 0.02 19.07 0.02 
36.528614 62.048882 18.60 0.02 17.92 0.02 17.51 0.02 
36.528664 61.994615 20.77 0.02 19.70 0.02 19.13 0.02 
36.528720 61.933204 20.12 0.02 19.09 0.02 18.62 0.02 
36.528735 62.329021 20.86 0.02 19.86 0.02 19.30 0.02 
36.528783 62.003067 18.57 0.02 17.51 0.02 17.03 0.02 
36.528801 61.977993 20.77 0.03 19.67 0.03 19.20 0.02 
36.528813 62.225681 20.31 0.02 19.35 0.02 18.86 0.02 
36.528820 62.334975 17.88 0.02 16.68 0.02 16.36 0.02 
36.528856 62.126695 19.45 0.02 18.35 0.02 17.66 0.02 
36.528889 62.124706 23.02 0.05 21.58 0.11 20.77 0.04 
36.528891 62.305030 17.79 0.02 16.49 0.02 16.13 0.02 
36.528899 61.979150 22.79 0.04 21.46 0.09 20.93 0.03 
36.528900 61.967030 22.45 0.03 21.36 0.07 20.84 0.03 
36.528904 62.270409 19.33 0.02 18.46 0.02 18.09 0.02 
36.528907 62.249671 24.60 0.10 21.99 0.08            
36.528907 62.193120 20.38 0.02 19.95 0.03 19.54 0.02 
36.528910 62.050151 20.34 0.02 19.77 0.02 19.37 0.02 
36.528930 61.994350 20.76 0.02 19.71 0.03 19.02 0.02 
36.528960 61.986702 18.05 0.02 17.11 0.02 16.52 0.02 
36.528966 61.931164 23.11 0.05            21.20 0.04 
36.529009 61.940564 20.74 0.02 19.61 0.02 19.10 0.02 
36.529026 62.257482 20.78 0.02 20.21 0.03 19.86 0.02 
36.529028 62.028205 19.96 0.02 19.07 0.02 18.44 0.02 
36.529037 62.256683 22.48 0.02 21.43 0.05 21.03 0.03 
36.529057 61.929282 22.88 0.04 22.08 0.17 21.10 0.03 
36.529058 62.297861 18.33 0.02 17.07 0.02 16.73 0.02 
36.529075 62.055279 23.21 0.05            21.95 0.06 
36.529078 62.222592 19.56 0.02 18.66 0.02 18.24 0.02 
36.529086 62.078398 20.70 0.02 19.32 0.02 18.64 0.02 
36.529133 62.314571 22.59 0.03 21.36 0.05 21.09 0.04 
36.529148 62.241937 23.66 0.08            22.01 0.06 
36.529172 62.133004 20.25 0.02 19.73 0.03 19.37 0.02 
36.529192 62.125049 19.19 0.02 17.98 0.02 17.37 0.02 
36.529201 62.042262 20.65 0.02 19.24 0.02 18.55 0.02 
36.529263 62.018105 20.85 0.02 20.19 0.02 19.83 0.02 
36.529370 61.951183 19.82 0.02 18.98 0.02 18.43 0.02 
36.529452 62.236629 22.83 0.05            21.61 0.04 
36.529453 61.965081 22.10 0.02 20.80 0.05 20.26 0.02 
36.529471 62.304536 22.03 0.02 20.92 0.04 20.37 0.02 
36.529477 61.988897 20.32 0.02 19.85 0.03 19.46 0.02 
36.529480 62.137160 20.17 0.02 19.60 0.03 19.16 0.02 
36.529487 61.967717 19.93 0.02 19.00 0.02 18.19 0.02 
36.529502 62.124870 19.12 0.02 17.84 0.02 17.08 0.02 
36.529537 62.030344 23.47 0.06            21.61 0.04 
36.529539 62.121492 22.78 0.04 21.55 0.12 20.80 0.03 
36.529549 62.240264 22.58 0.04            21.33 0.04 
36.529572 62.100996 19.85 0.02 18.79 0.02 18.10 0.02 
36.529598 62.035072 23.59 0.06            21.58 0.05 
36.529645 62.258976 23.43 0.04            22.20 0.08 
36.529672 62.107459 23.09 0.05 21.68 0.11 21.23 0.04 
36.529680 61.985785 23.48 0.07            22.31 0.08 
36.529685 62.173977 23.84 0.08            21.56 0.05 
36.529699 62.286255 22.47 0.03 21.31 0.07 20.88 0.03 
36.529729 62.278581 21.06 0.02 20.12 0.03 19.60 0.02 
36.529735 62.304857 19.18 0.02 18.70 0.02 18.38 0.02 
36.529772 61.992286 20.84 0.02 19.76 0.03 19.09 0.02 
36.529793 62.055117 24.71 0.14 22.11 0.08            
36.529815 61.930960 23.26 0.06            21.70 0.05 
36.529827 62.014695 22.87 0.04            21.41 0.04 
36.529869 61.982784 18.51 0.02 17.46 0.02 16.97 0.02 
36.529885 62.308417 22.35 0.03 21.49 0.05 20.85 0.03 
36.529887 62.268491 22.50 0.03            21.21 0.04 
36.529955 62.300303 23.60 0.05            22.25 0.07 
36.529972 62.033043 23.78 0.07            22.14 0.06 
36.529995 62.110355 21.68 0.02 20.38 0.03 20.10 0.02 
36.529996 62.325793 21.29 0.02 20.35 0.03 19.76 0.02 
36.530005 61.984386 21.47 0.02 20.36 0.04 19.84 0.02 
36.530010 62.271733 23.81 0.10            22.36 0.10 
36.530020 62.294347 24.68 0.13 21.88 0.07            
36.530031 62.026024 23.56 0.05            22.00 0.06 
36.530090 62.108302 19.43 0.02 18.43 0.02 17.84 0.02 
36.530115 62.088216 24.12 0.13            21.84 0.06 
36.530147 62.276390 23.02 0.05            21.16 0.04 
36.530166 62.051989 22.98 0.05            20.40 0.02 
36.530177 61.938267 23.73 0.08            21.80 0.06 
36.530195 62.138672 19.48 0.02 18.97 0.02 18.62 0.02 
36.530201 61.930079 20.84 0.02 20.31 0.04 19.91 0.02 
36.530204 62.035951 22.88 0.04 21.71 0.07 20.73 0.03 
36.530207 61.935956 21.90 0.02 20.76 0.05 20.21 0.02 
36.530224 61.954654 22.26 0.02 21.70 0.08 21.31 0.03 
36.530229 62.016333 20.21 0.02 19.20 0.02 18.81 0.02 
36.530239 61.950249 18.87 0.02 17.93 0.02 17.48 0.02 
36.530273 62.079053 23.30 0.05 21.79 0.10 21.17 0.04 
36.530274 62.054040 21.12 0.02 19.64 0.02 18.67 0.02 
36.530277 62.131589 22.75 0.03 21.52 0.10 20.78 0.03 
36.530305 61.969579 22.03 0.02 20.76 0.05 20.26 0.02 
36.530311 62.335712 18.71 0.02 17.93 0.02 17.51 0.02 
36.530354 61.955520 18.71 0.02 17.73 0.02 17.29 0.02 
36.530365 62.102118            16.96 0.02 16.35 0.02 
36.530397 62.233315 22.81 0.04 21.88 0.12 21.28 0.03 
36.530420 62.095017 23.25 0.07            21.14 0.04 
36.530427 62.062008 23.30 0.05 21.14 0.05 19.39 0.02 
36.530445 62.229194 19.35 0.02 18.47 0.02 18.04 0.02 
36.530454 62.112386 23.92 0.13            22.39 0.14 
36.530455 62.296722 22.58 0.03 21.55 0.06 21.16 0.04 
36.530457 62.254478 19.05 0.02 18.16 0.02 17.75 0.02 
36.530461 62.153147 23.80 0.09 22.10 0.15 20.45 0.02 
36.530467 61.932370 22.56 0.03 22.03 0.14 21.39 0.05 
36.530476 62.096897 21.78 0.02 20.59 0.04 19.77 0.02 
36.530481 62.183446 17.00 0.02 15.23 0.02            
36.530507 62.114042 20.33 0.02 19.07 0.02 18.21 0.02 
36.530522 62.265983 19.06 0.02 18.20 0.02 17.81 0.02 
36.530527 62.010486 19.54 0.02 18.54 0.02 17.99 0.02 
36.530542 62.320653 21.67 0.03 20.55 0.04 19.90 0.03 
36.530543 62.265002 23.07 0.05            21.58 0.06 
36.530592 62.012294 23.71 0.09            22.16 0.08 
36.530604 62.266247 22.97 0.06            21.80 0.07 
36.530611 62.123446 19.89 0.02 18.63 0.02 17.95 0.02 
36.530624 62.116530 20.81 0.02 19.27 0.02 18.27 0.02 
36.530709 61.946864 22.34 0.04 21.25 0.09 20.79 0.04 
36.530747 61.952342 22.95 0.04 21.76 0.11 21.40 0.04 
36.530753 61.973715 23.88 0.09            21.77 0.04 
36.530755 62.168626 17.87 0.02 17.34 0.02 17.01 0.02 
36.530761 62.116903 21.80 0.02 20.32 0.04 19.21 0.02 
36.530764 62.297149 17.73 0.02 16.58 0.02 16.06 0.02 
36.530780 62.320982 22.63 0.03            21.21 0.04 
36.530813 61.971691 21.57 0.02 20.43 0.04 19.73 0.02 
36.530814 62.255512 21.93 0.02 20.89 0.04 20.37 0.02 
36.530851 62.093800 19.50 0.02 18.42 0.02 17.74 0.02 
36.530899 62.205016 23.18 0.04 21.30 0.05 20.21 0.02 
36.530936 62.228008 21.68 0.02 20.65 0.04 20.18 0.02 
36.530956 62.181930 19.57 0.02 18.42 0.02 17.92 0.02 
36.530965 61.941720 22.68 0.04            21.24 0.04 
36.530981 62.057364            16.45 0.02 16.02 0.02 
36.531014 62.003622 20.72 0.02 19.73 0.03 19.18 0.02 
36.531073 61.935250 22.24 0.02 21.16 0.07 20.43 0.02 
36.531103 62.166943 23.55 0.07            20.70 0.03 
36.531145 61.983811 23.49 0.06            21.62 0.04 
36.531149 62.246625 22.10 0.02 21.02 0.04 20.46 0.02 
36.531171 62.232489 23.06 0.04 22.09 0.13 21.64 0.04 
36.531174 62.056295 22.64 0.03 20.81 0.03 19.63 0.02 
36.531193 62.001425 21.93 0.02 20.79 0.05 20.13 0.02 
36.531194 62.079192 21.00 0.02 20.45 0.04 20.06 0.02 
36.531211 62.259387 17.47 0.02 16.26 0.02 16.12 0.02 
36.531251 62.228109 22.08 0.02 21.09 0.07 20.57 0.02 
36.531259 62.032895 23.55 0.06            21.67 0.04 
36.531268 62.327306 20.48 0.02 19.51 0.02 19.04 0.02 
36.531276 62.195564 21.85 0.02 20.16 0.03 19.01 0.02 
36.531291 62.134992 21.24 0.02 20.27 0.04 19.47 0.02 
36.531342 61.961356 17.79 0.02 16.88 0.02 16.46 0.02 
36.531370 62.154231 23.45 0.07 21.33 0.09 20.42 0.03 
36.531374 62.233904 18.06 0.02 17.32 0.02 17.00 0.02 
36.531380 62.283898 20.18 0.02 19.23 0.02 18.84 0.02 
36.531382 61.962702 21.73 0.02 20.60 0.04 20.11 0.02 
36.531409 62.268714 21.79 0.02 20.75 0.05 20.26 0.02 
36.531414 62.246326 22.58 0.02 21.48 0.05 21.10 0.02 
36.531414 62.221408 23.29 0.06            21.34 0.03 
36.531416 62.161627 24.01 0.11            21.36 0.05 
36.531419 62.253892 23.99 0.07 21.51 0.06            
36.531433 62.013238 19.27 0.02 18.23 0.02 17.68 0.02 
36.531452 62.045491 20.17 0.02 19.39 0.02 19.00 0.02 
36.531465 62.010476 23.56 0.06            22.12 0.06 
36.531483 62.290547 17.90 0.02 17.34 0.02 17.04 0.02 
36.531487 61.957654 19.10 0.02 18.18 0.02 17.75 0.02 
36.531498 61.939716 22.69 0.04 21.08 0.07 20.71 0.04 
36.531520 62.258666 17.64 0.02 16.18 0.02 15.97 0.02 
36.531542 62.055937 19.72 0.02 18.47 0.02 17.62 0.02 
36.531630 62.305680 23.66 0.06            22.37 0.09 
36.531635 62.281557 20.16 0.02 19.12 0.02 18.59 0.02 
36.531662 62.324666 22.19 0.02            20.60 0.03 
36.531695 62.082227 24.36 0.14            21.93 0.07 
36.531706 62.212299 17.06 0.02 16.38 0.02            
36.531732 62.038356 22.53 0.03 21.13 0.04 20.16 0.02 
36.531738 61.978758 19.29 0.02 18.16 0.02 17.63 0.02 
36.531742 62.304937 19.45 0.02 18.48 0.02 18.05 0.02 
36.531782 62.316187 23.24 0.04            21.72 0.05 
36.531804 62.026171 22.76 0.04 21.65 0.06 21.32 0.03 
36.531812 62.265714 22.69 0.04            21.21 0.04 
36.531842 62.210539 21.88 0.02 21.26 0.05 20.98 0.02 
36.531848 62.184409 20.71 0.02 19.35 0.02 18.63 0.02 
36.531862 61.967257 18.63 0.02 18.12 0.02 17.90 0.02 
36.531886 62.110718 24.75 0.16 21.70 0.06            
36.531892 62.324827 20.13 0.02 19.19 0.02 18.73 0.02 
36.531915 62.012248 21.67 0.02 20.66 0.04 20.07 0.02 
36.531931 61.965789 18.54 0.02 17.84 0.02 17.45 0.02 
36.531970 62.002600 23.04 0.05            21.52 0.04 
36.532008 62.165762 24.18 0.12            21.19 0.04 
36.532012 62.183740 22.49 0.03 21.22 0.07 20.38 0.02 
36.532054 61.970475 23.26 0.05 21.81 0.14 21.41 0.04 
36.532080 62.303373 24.02 0.07 21.36 0.05            
36.532081 62.244457 21.10 0.02 20.21 0.03 19.71 0.02 
36.532085 62.243437 23.39 0.07            22.24 0.06 
36.532091 62.211998 23.45 0.09            21.16 0.04 
36.532115 62.220310 19.11 0.02 18.10 0.02 17.61 0.02 
36.532127 62.301891 21.46 0.02 20.39 0.03 19.88 0.02 
36.532161 62.115084 21.23 0.02 19.75 0.03 18.73 0.02 
36.532180 62.196927 22.46 0.03            21.75 0.07 
36.532192 61.934027 22.49 0.03 21.23 0.07 20.62 0.02 
36.532201 62.251769 22.89 0.03            21.48 0.05 
36.532210 62.258557 21.18 0.02 20.23 0.03 19.76 0.03 
36.532234 62.217921 19.74 0.02 18.60 0.02 18.00 0.02 
36.532276 61.996172 18.48 0.02 17.44 0.02 16.93 0.02 
36.532290 62.109501 19.09 0.02 18.03 0.02 17.49 0.02 
36.532319 62.126644            17.07 0.02 16.74 0.02 
36.532341 62.202546            21.09 0.07 21.18 0.07 
36.532351 62.040918 20.17 0.02 18.91 0.02 18.26 0.02 
36.532352 62.337406 24.37 0.10 23.04 0.15            
36.532353 62.111621 24.53 0.13 21.39 0.05            
36.532362 61.955531 23.72 0.04            21.89 0.04 
36.532364 62.123485 21.43 0.02 20.14 0.04 19.33 0.02 
36.532375 62.308288 24.69 0.12 22.11 0.08            
36.532376 62.054095 22.03 0.02 20.63 0.03 19.81 0.02 
36.532385 62.023220            16.64 0.02 16.33 0.02 
36.532427 62.281424 21.79 0.02            20.15 0.02 
36.532428 62.161410 17.44 0.02 16.85 0.02 16.34 0.02 
36.532446 62.239177 17.46 0.02 16.87 0.02 16.54 0.02 
36.532481 62.234087 20.49 0.02 19.61 0.02 19.11 0.02 
36.532505 62.282979 20.84 0.02 19.79 0.03 19.18 0.02 
36.532522 62.311698 23.25 0.03            21.89 0.05 
36.532530 62.246286 22.62 0.03 21.18 0.04 20.64 0.03 
36.532543 62.031309 23.95 0.08 22.93 0.14            
36.532549 62.226883 19.42 0.02 18.44 0.02 17.92 0.02 
36.532618 62.050225 18.25 0.02 16.18 0.02            
36.532639 61.969151 24.05 0.09            22.15 0.07 
36.532664 62.105222 19.35 0.02 18.29 0.02 17.76 0.02 
36.532666 62.137377            17.29 0.02 16.87 0.02 
36.532681 62.019329 24.36 0.14 21.75 0.07            
36.532687 62.087345 18.58 0.02 17.36 0.02 16.44 0.02 
36.532700 62.021474 18.75 0.02 18.07 0.02 17.63 0.02 
36.532709 62.143875 21.69 0.02 20.25 0.04 19.42 0.02 
36.532730 62.284076 23.50 0.06            22.20 0.07 
36.532763 61.940463 19.68 0.02 18.63 0.02 18.06 0.02 
36.532764 62.101603 20.40 0.02 19.38 0.02 18.84 0.02 
36.532775 62.029179 23.37 0.05            21.95 0.05 
36.532787 62.033778 24.52 0.12 21.96 0.07            
36.532797 62.191352 21.18 0.02 19.66 0.02 18.95 0.02 
36.532829 62.067633 24.57 0.17 21.52 0.05            
36.532857 61.936096 23.80 0.08            22.11 0.07 
36.532885 62.023499 23.15 0.05            21.81 0.05 
36.532926 61.949130 22.21 0.03 21.22 0.08 20.43 0.03 
36.532975 62.223839 20.41 0.02 19.37 0.02 18.85 0.02 
36.532994 61.987424 22.64 0.04 21.47 0.09 21.08 0.03 
36.532996 61.976029 19.01 0.02 17.84 0.02 17.27 0.02 
36.533003 62.265873 23.05 0.05            21.48 0.05 
36.533007 62.088117 20.90 0.02 19.68 0.02 18.86 0.02 
36.533034 62.217384 19.06 0.02 18.06 0.02 17.50 0.02 
36.533038 62.249985 21.85 0.02 20.78 0.04 20.30 0.02 
36.533076 62.243592 22.69 0.04            21.12 0.04 
36.533117 62.224633 22.92 0.04            21.47 0.04 
36.533151 62.009833 21.09 0.02 20.18 0.04 19.49 0.02 
36.533153 62.223395 21.44 0.02 20.54 0.04 19.87 0.02 
36.533160 61.989304 22.83 0.04 21.62 0.09 20.94 0.03 
36.533209 61.984228 21.14 0.02 19.95 0.03 19.41 0.02 
36.533217 62.257405 20.62 0.02 19.73 0.02 19.31 0.02 
36.533261 62.018876 23.43 0.07            21.76 0.05 
36.533284 62.115764 22.37 0.03 20.98 0.07 19.81 0.02 
36.533293 62.267710 22.14 0.02 21.03 0.06 20.64 0.03 
36.533299 62.324343 23.39 0.04            21.91 0.06 
36.533314 62.288385 20.08 0.02 19.19 0.02 18.78 0.02 
36.533340 62.337319 22.39 0.02 21.62 0.05 21.11 0.03 
36.533362 61.964843 18.57 0.02 17.59 0.02 17.17 0.02 
36.533372 61.964566 22.13 0.03 21.14 0.07 20.51 0.03 
36.533376 62.263784 23.05 0.05            21.68 0.06 
36.533397 62.237553 19.90 0.02 19.03 0.02 18.63 0.02 
36.533401 62.248500 23.40 0.05            22.05 0.07 
36.533420 62.097454 21.17 0.02 20.07 0.03 19.21 0.02 
36.533434 62.042101 23.53 0.06 20.64 0.03            
36.533447 62.104308            16.69 0.02 16.08 0.02 
36.533449 62.175907 24.01 0.10            21.76 0.06 
36.533452 62.124991 18.68 0.02 17.42 0.02 16.64 0.02 
36.533478 62.187449 22.82 0.04 21.45 0.08 20.59 0.03 
36.533509 62.264627 18.99 0.02 18.12 0.02 17.73 0.02 
36.533523 62.009783 21.76 0.02 20.72 0.05 20.07 0.02 
36.533529 62.321313 22.81 0.03 21.86 0.07 21.46 0.04 
36.533563 62.242964 20.80 0.02 19.94 0.03 19.41 0.02 
36.533609 62.334601 22.78 0.03            22.00 0.06 
36.533610 62.188996 20.40 0.02 18.85 0.02 18.01 0.02 
36.533688 62.277207 21.76 0.02 20.64 0.05 20.15 0.02 
36.533732 62.099219 23.39 0.05            21.55 0.05 
36.533749 62.222748 22.84 0.04            21.20 0.03 
36.533756 62.217629 17.14 0.02 16.59 0.02 16.23 0.02 
36.533758 62.002766 23.53 0.07            22.12 0.06 
36.533759 62.079862 24.04 0.12            21.84 0.07 
36.533762 62.100473 22.21 0.03 21.04 0.06 20.37 0.02 
36.533766 62.100018 22.06 0.02 20.80 0.04 20.22 0.02 
36.533769 62.271707 21.29 0.02 20.25 0.03 19.80 0.02 
36.533775 62.146358 19.80 0.02 17.97 0.02 16.78 0.02 
36.533776 62.230958 18.86 0.02 17.96 0.02 17.52 0.02 
36.533783 62.245853 20.35 0.02 19.38 0.02 18.82 0.02 
36.533820 61.955528 18.87 0.02 17.84 0.02 17.32 0.02 
36.533828 62.213947 19.93 0.02 18.88 0.02 18.23 0.02 
36.533850 61.983803 19.53 0.02 18.74 0.02 18.28 0.02 
36.533862 62.124381 20.73 0.02 20.15 0.04 19.84 0.02 
36.533863 62.055448 21.36 0.02 20.81 0.03 20.40 0.02 
36.533866 62.297460 24.72 0.11 22.45 0.10            
36.533872 62.128226 22.59 0.03 21.49 0.11 20.62 0.03 
36.533886 61.933042 23.92 0.07            21.92 0.07 
36.533919 62.269797 18.07 0.02 17.25 0.02 16.91 0.02 
36.533922 61.983097 23.09 0.05            21.28 0.04 
36.533928 62.284824 17.57 0.02 16.72 0.02 16.35 0.02 
36.533942 62.069047 22.90 0.04 21.07 0.06 19.44 0.02 
36.533972 62.103156 24.24 0.11            22.45 0.09 
36.533985 62.174440 22.14 0.03 21.60 0.10 21.18 0.04 
36.534018 61.949231 22.51 0.03 21.59 0.12 20.73 0.03 
36.534021 62.244570 20.09 0.02 19.22 0.02 18.82 0.02 
36.534030 62.126013 20.56 0.02 19.43 0.02 18.81 0.02 
36.534034 61.938244 22.95 0.05 22.12 0.16 21.09 0.04 
36.534043 62.082100 21.83 0.05 21.58 0.13 20.80 0.07 
36.534045 61.943105 23.13 0.06            21.30 0.04 
36.534052 61.997394 23.44 0.06 22.04 0.13 21.24 0.04 
36.534066 62.272388 19.32 0.02 18.48 0.02 18.09 0.02 
36.534068 61.996576 19.76 0.02 18.65 0.02 18.14 0.02 
36.534143 61.996101 22.81 0.04 21.59 0.08 20.96 0.03 
36.534144 62.110507 23.00 0.04 22.25 0.17 21.36 0.03 
36.534145 62.175844 20.06 0.02 19.52 0.02 19.20 0.02 
36.534164 61.986920 22.20 0.03 21.14 0.06 20.66 0.02 
36.534173 62.128937 21.73 0.02 20.46 0.05 19.89 0.02 
36.534208 62.091042 19.92 0.02 18.75 0.02 18.19 0.02 
36.534220 61.929161 21.59 0.02 20.50 0.05 19.80 0.02 
36.534228 62.287738 22.63 0.04            21.19 0.04 
36.534234 62.257306 22.47 0.03            21.31 0.05 
36.534236 62.072863 23.70 0.07 22.11 0.13 21.23 0.04 
36.534242 62.022179 20.15 0.02 19.20 0.02 18.84 0.02 
36.534289 62.119776 23.51 0.06            21.10 0.04 
36.534295 62.153775 24.53 0.15            21.31 0.05 
36.534298 61.993897 19.06 0.02 18.00 0.02 17.45 0.02 
36.534302 61.953308 22.49 0.02 21.26 0.05 20.70 0.02 
36.534365 62.035646 22.97 0.04 21.89 0.07 21.30 0.04 
36.534371 62.232004 19.59 0.02 18.76 0.02 18.30 0.02 
36.534373 62.022937 23.70 0.08            21.95 0.06 
36.534419 62.263345 21.13 0.02 20.13 0.03 19.67 0.02 
36.534454 61.998628 23.61 0.07            21.44 0.04 
36.534472 62.292571 23.51 0.04            22.00 0.05 
36.534487 62.090568 23.90 0.10            21.90 0.07 
36.534500 62.101669 23.69 0.07            22.03 0.07 
36.534517 62.315387 23.36 0.05            22.12 0.07 
36.534543 62.242231 23.96 0.10            22.45 0.07 
36.534581 62.095821 20.77 0.02 19.81 0.03 19.10 0.02 
36.534585 61.998156 23.66 0.09            21.52 0.04 
36.534588 62.263137 23.49 0.09            21.82 0.06 
36.534591 62.249973 24.99 0.14 22.36 0.09            
36.534606 61.986342 19.62 0.02 18.61 0.02 18.11 0.02 
36.534649 62.124696 21.57 0.02 20.34 0.04 19.59 0.02 
36.534667 61.955182 21.35 0.02 20.34 0.03 19.73 0.02 
36.534674 62.099929 19.78 0.02 18.87 0.02 18.28 0.02 
36.534675 62.254965 22.09 0.02            20.56 0.02 
36.534693 61.956010 20.14 0.02 19.35 0.02 18.95 0.02 
36.534694 62.060507            21.67 0.07 20.03 0.02 
36.534698 62.021514 21.18 0.02 20.18 0.02 19.62 0.02 
36.534735 62.276590 22.90 0.04            22.09 0.08 
36.534748 62.294149 24.45 0.10 21.60 0.06            
36.534803 62.131250 23.75 0.08            21.59 0.06 
36.534808 62.014758 21.41 0.02 20.44 0.04 19.94 0.02 
36.534811 62.056804 23.07 0.04 21.17 0.04 19.51 0.02 
36.534865 61.949244 18.31 0.02 17.34 0.02 16.87 0.02 
36.534893 62.233036 23.76 0.09            22.52 0.08 
36.534905 62.292584 23.75 0.08            22.51 0.10 
36.534938 62.056297 22.04 0.02 20.42 0.02 19.43 0.02 
36.534959 61.958147 18.96 0.02 17.98 0.02 17.51 0.02 
36.534967 62.125574 22.68 0.04 21.23 0.08 20.97 0.04 
36.535004 62.044433 22.83 0.03 21.39 0.06 20.73 0.03 
36.535005 62.213693 18.22 0.02 17.04 0.02 16.42 0.02 
36.535006 62.287477 22.36 0.03 21.16 0.07 20.86 0.04 
36.535012 61.964681 23.75 0.07            22.03 0.06 
36.535058 61.959677 23.55 0.07            21.79 0.05 
36.535100 62.121049 23.81 0.08            21.99 0.09 
36.535117 62.336094 23.23 0.04            21.94 0.06 
36.535122 62.172066 22.10 0.02 20.57 0.05 19.79 0.02 
36.535129 62.081939 20.28 0.02 19.75 0.03 19.36 0.02 
36.535153 62.293550 20.36 0.02 19.38 0.02 18.85 0.02 
36.535174 62.273704 22.86 0.04            21.50 0.05 
36.535182 62.003487 19.68 0.02 19.01 0.02 18.61 0.02 
36.535208 62.018650 23.97 0.09            22.45 0.08 
36.535212 62.094615 24.21 0.13            21.79 0.07 
36.535281 62.235991 22.93 0.05 22.00 0.14 21.39 0.03 
36.535290 62.319334 22.11 0.02 21.15 0.05 20.55 0.03 
36.535292 61.942016 20.51 0.02 19.54 0.03 19.05 0.02 
36.535303 62.098650 23.73 0.08            21.72 0.06 
36.535308 62.062138 23.83 0.07            23.02 0.12 
36.535322 62.244651 21.18 0.02 20.26 0.04 19.70 0.02 
36.535323 62.338442 21.52 0.02 20.75 0.04 20.33 0.02 
36.535326 62.284237 21.82 0.02 20.79 0.05 20.24 0.02 
36.535348 62.046594            16.47 0.02 16.11 0.02 
36.535389 62.280437 23.28 0.06            21.51 0.05 
36.535398 62.125816 19.66 0.02 18.51 0.02 17.82 0.02 
36.535401 62.237979 23.01 0.05 21.75 0.10 21.43 0.04 
36.535411 62.251343 21.45 0.02 20.47 0.03 19.93 0.02 
36.535422 62.009384 21.80 0.02 20.68 0.04 20.16 0.02 
36.535431 62.124566 20.95 0.02 19.78 0.03 19.11 0.02 
36.535491 62.307312 23.64 0.06            22.14 0.08 
36.535493 62.231800 18.66 0.02 17.73 0.02 17.21 0.02 
36.535511 62.221538 23.45 0.08            21.61 0.05 
36.535537 62.204549 25.01 0.18 22.31 0.10            
36.535540 62.309648 21.33 0.02 20.40 0.02 19.95 0.02 
36.535547 62.306724 18.75 0.02 18.19 0.02 17.90 0.02 
36.535574 62.110235 20.62 0.02 19.49 0.02 18.98 0.02 
36.535583 62.198549 24.55 0.14            21.19 0.04 
36.535592 62.246203 21.68 0.02 20.82 0.05 20.29 0.02 
36.535596 62.297143 22.77 0.03 21.83 0.07 21.15 0.04 
36.535597 61.946941 19.51 0.02 18.55 0.02 18.11 0.02 
36.535609 62.163561 17.75 0.02 17.18 0.02 16.83 0.02 
36.535620 62.307136 21.70 0.02 20.83 0.04 20.29 0.02 
36.535627 62.221038 20.69 0.02 19.60 0.02 19.07 0.02 
36.535638 61.946473 21.57 0.02 20.38 0.04 19.95 0.02 
36.535642 61.963672 23.05 0.04            21.44 0.04 
36.535680 62.163122 23.58 0.09            20.54 0.03 
36.535692 61.939256 22.18 0.03 21.01 0.06 20.53 0.02 
36.535712 61.999361 22.53 0.03 21.46 0.09 20.91 0.03 
36.535768 62.106747 22.12 0.02 20.90 0.03 20.31 0.02 
36.535782 62.061810 21.85 0.02 20.50 0.03 19.37 0.02 
36.535792 62.115987 18.74 0.02 17.26 0.02 16.25 0.02 
36.535808 62.064037            22.50 0.10 21.07 0.03 
36.535814 61.952562 18.17 0.02 17.51 0.02 17.12 0.02 
36.535834 62.032732 21.73 0.02 21.17 0.04 20.81 0.03 
36.535843 61.937997 22.23 0.02 20.99 0.06 20.37 0.03 
36.535851 62.067611 22.33 0.02 20.26 0.03 19.27 0.02 
36.535866 62.170534 22.79 0.04 21.24 0.07 20.39 0.02 
36.535868 62.113467 20.05 0.04 18.75 0.05            
36.535884 62.283455 18.94 0.02 18.03 0.02 17.61 0.02 
36.535885 62.032962 24.93 0.18 23.11 0.18            
36.535912 62.229540            16.15 0.02 16.17 0.02 
36.535922 62.039593 22.23 0.02 20.94 0.04 20.36 0.02 
36.535950 62.242488 20.04 0.02 19.12 0.02 18.60 0.02 
36.535957 62.067853 24.49 0.12            20.98 0.02 
36.535961 62.314456 18.86 0.02 17.96 0.02 17.58 0.02 
36.535977 62.158950 18.31 0.02 17.76 0.02 17.43 0.02 
36.535977 62.107806 22.67 0.03 21.69 0.06 21.02 0.03 
36.535979 62.321640 25.14 0.20 22.30 0.08            
36.535986 62.086647 23.94 0.07            22.01 0.08 
36.535992 62.315556 21.10 0.02 20.14 0.03 19.67 0.02 
36.536012 62.281363 23.37 0.07            21.82 0.06 
36.536016 62.303142 22.98 0.03            21.74 0.05 
36.536045 62.340224 19.84 0.02            20.56 0.05 
36.536055 62.288952 22.77 0.04 21.94 0.12 21.23 0.04 
36.536058 61.993299 23.36 0.06            21.63 0.04 
36.536080 62.302718 23.92 0.07            22.18 0.08 
36.536122 62.181151 24.25 0.10            22.69 0.12 
36.536136 62.111919 24.78 0.18 22.35 0.10            
36.536141 62.104110 19.24 0.02 18.26 0.02 17.81 0.02 
36.536148 62.117661 21.11 0.02 19.76 0.03 18.75 0.02 
36.536158 62.065127 24.48 0.11 22.05 0.08            
36.536166 62.117180 22.02 0.03 20.48 0.05 19.74 0.02 
36.536168 62.331991 22.80 0.03 22.02 0.07 21.45 0.04 
36.536171 62.337353 22.89 0.04            21.63 0.04 
36.536173 61.953421 21.04 0.02 20.05 0.02 19.47 0.02 
36.536177 62.024746 23.35 0.05 22.96 0.15            
36.536227 62.127226 18.62 0.02 17.42 0.02 16.65 0.02 
36.536234 61.939998 20.15 0.02 19.09 0.02 18.53 0.02 
36.536248 62.249941 23.50 0.05            22.08 0.07 
36.536271 62.064471 22.17 0.02            21.53 0.04 
36.536274 62.291111 19.36 0.02 18.29 0.02 17.80 0.02 
36.536328 62.007756 20.29 0.02 19.49 0.02 18.91 0.02 
36.536331 62.055880 22.90 0.04 21.28 0.03 20.47 0.02 
36.536363 61.943141 21.14 0.02 20.13 0.03 19.56 0.02 
36.536372 62.114116 20.93 0.02 19.50 0.02 18.54 0.02 
36.536382 62.059803 24.31 0.14 22.16 0.08 20.79 0.03 
36.536408 62.002749 18.86 0.02 17.91 0.02 17.49 0.02 
36.536413 62.087138 23.11 0.05 21.63 0.08 21.02 0.03 
36.536428 61.952965 20.94 0.02 20.01 0.02 19.39 0.02 
36.536435 62.255447 23.17 0.04 22.47 0.10            
36.536482 62.001110 23.76 0.07            22.48 0.09 
36.536490 61.981119 23.54 0.07            21.74 0.05 
36.536525 62.269324 23.12 0.04            21.82 0.07 
36.536527 62.237441 22.25 0.03 21.20 0.07 20.66 0.02 
36.536542 61.964650 18.93 0.02 17.92 0.02 17.42 0.02 
36.536556 62.193617 19.79 0.02 18.31 0.02 17.49 0.02 
36.536621 62.321767 21.09 0.02 20.16 0.03 19.64 0.02 
36.536680 62.315291 23.68 0.06 21.19 0.05            
36.536689 62.267311 23.59 0.09            21.87 0.07 
36.536695 62.179272 22.56 0.03 21.37 0.09 20.70 0.03 
36.536704 62.340530 20.40 0.03 20.03 0.03            
36.536726 62.151373 23.30 0.06            20.86 0.03 
36.536731 62.146717 23.74 0.09            20.99 0.04 
36.536735 62.031188 20.94 0.02 19.79 0.02 19.28 0.02 
36.536766 62.282050 21.25 0.02 20.24 0.04 19.77 0.02 
36.536805 62.228751 21.85 0.02 20.71 0.05 20.20 0.02 
36.536807 62.248029 21.55 0.02 20.62 0.03 20.15 0.02 
36.536832 62.023402 21.90 0.02 20.88 0.04 20.30 0.02 
36.536857 62.038705 22.55 0.03 21.29 0.05 20.81 0.03 
36.536880 61.950743 23.71 0.08 20.93 0.08 22.06 0.06 
36.536887 61.971751 21.49 0.02 20.43 0.04 19.81 0.02 
36.536907 61.948856 22.99 0.04            21.47 0.05 
36.536943 62.177945 19.87 0.02 18.80 0.02 18.11 0.02 
36.536944 61.954346 23.48 0.06            21.48 0.05 
36.536957 62.048605 24.15 0.10 21.61 0.06            
36.537004 61.973596 18.18 0.02 17.14 0.02 16.64 0.02 
36.537046 62.221809 22.41 0.03 21.19 0.07 20.67 0.02 
36.537066 62.288172 20.41 0.02 19.37 0.02 18.92 0.02 
36.537085 62.264757 19.66 0.02 18.77 0.02 18.39 0.02 
36.537104 62.312697 24.91 0.15 22.56 0.12            
36.537126 61.967770 21.79 0.02 20.82 0.05 20.15 0.02 
36.537161 61.941272 21.24 0.02 20.34 0.04 19.77 0.02 
36.537174 62.057917 21.37 0.02 19.62 0.02 18.40 0.02 
36.537181 61.941052 22.03 0.02 21.02 0.07 20.43 0.02 
36.537188 62.043690 24.20 0.10 22.11 0.08            
36.537207 61.980330 18.65 0.02 17.69 0.02 17.27 0.02 
36.537209 62.246114 21.68 0.02 20.86 0.06 20.32 0.02 
36.537212 62.230046 19.89 0.02 19.02 0.02 18.57 0.02 
36.537232 62.086701 21.32 0.02 20.05 0.03 19.35 0.02 
36.537237 62.193833 23.25 0.05 21.27 0.07 20.43 0.02 
36.537238 62.259895 22.90 0.05 21.69 0.11 21.18 0.04 
36.537241 62.001108 18.68 0.02 17.82 0.02 17.48 0.02 
36.537264 62.210415 22.52 0.04            20.26 0.02 
36.537284 62.252035 22.91 0.03 21.95 0.08 21.37 0.04 
36.537331 61.994461 21.46 0.02 20.35 0.04 19.83 0.02 
36.537337 62.264001 20.52 0.02 19.64 0.02 19.17 0.02 
36.537381 62.020043 21.88 0.02 20.91 0.06 20.25 0.02 
36.537397 62.267771 20.91 0.02 20.31 0.04 20.04 0.02 
36.537401 62.004577 18.97 0.02 18.22 0.02 17.87 0.02 
36.537402 62.109576 20.90 0.02 20.33 0.03 20.01 0.02 
36.537431 62.130752 20.91 0.02 19.80 0.03 19.04 0.02 
36.537443 61.995362 20.96 0.02 20.19 0.04 19.78 0.02 
36.537468 62.237921 21.45 0.02 20.38 0.04 19.79 0.02 
36.537488 61.986221 21.53 0.02 20.43 0.04 19.86 0.02 
36.537525 62.195196 24.00 0.09 21.72 0.10            
36.537527 62.102241 23.75 0.08            21.94 0.07 
36.537528 62.328960 22.82 0.04 22.02 0.08 21.38 0.04 
36.537546 62.228906 21.06 0.02 20.09 0.03 19.64 0.02 
36.537579 61.950293 21.22 0.02 20.29 0.04 19.76 0.02 
36.537588 61.955454 23.99 0.10            21.78 0.05 
36.537593 62.225269 19.93 0.02 18.89 0.02 18.43 0.02 
36.537622 61.966143 23.71 0.07            21.87 0.05 
36.537644 61.949751 20.15 0.02 19.27 0.02 18.70 0.02 
36.537666 62.269468 18.32 0.02 17.47 0.02 17.09 0.02 
36.537712 62.230940 24.12 0.12            22.49 0.07 
36.537728 62.101030 19.73 0.02 18.87 0.02 18.26 0.02 
36.537760 62.255073 22.40 0.03 21.52 0.06 21.11 0.03 
36.537767 62.329122 21.53 0.02 20.49 0.03 20.23 0.02 
36.537774 62.036801 23.85 0.09            21.91 0.06 
36.537781 62.304457 23.66 0.06            21.97 0.06 
36.537786 62.274260 19.39 0.02 18.85 0.02 18.53 0.02 
36.537802 62.142671 22.70 0.04            21.70 0.06 
36.537814 61.961331 21.38 0.02 20.32 0.04 19.69 0.02 
36.537837 62.173910 21.25 0.02 20.02 0.03 19.20 0.02 
36.537866 62.124627 23.80 0.09            21.87 0.07 
36.537868 62.287478 20.46 0.02 19.63 0.03 19.19 0.02 
36.537880 62.052668 24.54 0.12 22.23 0.11            
36.537882 62.160606 23.59 0.05 22.04 0.15 20.63 0.02 
36.537899 62.019512 20.24 0.02 19.58 0.02 19.20 0.02 
36.537904 62.333240 23.14 0.04            22.08 0.06 
36.537906 61.999705 21.65 0.02 20.61 0.05 19.99 0.02 
36.537911 62.024470 24.20 0.10            22.55 0.09 
36.537968 62.275937 23.71 0.07            22.52 0.10 
36.538008 62.223403 17.54 0.02 16.68 0.02 16.34 0.02 
36.538021 61.934797 23.85 0.09            21.85 0.06 
36.538075 61.959529 22.20 0.02 21.04 0.06 20.40 0.02 
36.538076 62.107372 23.24 0.04 21.99 0.07 21.28 0.03 
36.538136 62.275380 22.45 0.04 21.25 0.07 20.97 0.03 
36.538157 62.248851 23.44 0.04            21.96 0.04 
36.538175 62.193283 22.75 0.04            21.99 0.07 
36.538196 62.299245 22.12 0.04            20.42 0.04 
36.538201 62.033804 20.89 0.02 19.76 0.02 19.21 0.02 
36.538202 62.106204 22.91 0.03 22.01 0.07 21.34 0.03 
36.538207 62.331689 24.40 0.09 21.71 0.06            
36.538208 62.027828 21.23 0.02 20.17 0.03 19.59 0.02 
36.538229 61.964920 21.00 0.02 19.91 0.03 19.35 0.02 
36.538239 62.114299 23.09 0.03 21.44 0.11 20.61 0.02 
36.538270 62.262580 20.64 0.02 19.80 0.03 19.33 0.02 
36.538277 62.321632 20.14 0.02 19.21 0.02 18.78 0.02 
36.538289 61.936084 21.56 0.02 20.40 0.04 19.81 0.02 
36.538290 62.301333 19.90 0.02 18.98 0.02 18.61 0.02 
36.538306 62.247778 19.84 0.02 18.95 0.02 18.47 0.02 
36.538310 61.945769 20.23 0.02 19.59 0.03 19.23 0.02 
36.538349 62.162108 22.54 0.03 20.72 0.05 19.57 0.02 
36.538376 62.323616 24.47 0.11 21.62 0.05            
36.538390 61.980967 19.46 0.02 18.42 0.02 18.02 0.02 
36.538416 62.227396 23.46 0.07            22.33 0.07 
36.538425 61.941207 22.45 0.04 21.16 0.07 20.71 0.02 
36.538456 62.063002 20.79 0.02 19.40 0.02 18.49 0.02 
36.538459 61.932702 22.53 0.03 21.33 0.08 20.63 0.02 
36.538460 62.096075 19.32 0.02 18.18 0.02 17.48 0.02 
36.538486 62.049850 23.95 0.09            21.22 0.04 
36.538492 62.044373 23.88 0.07            21.34 0.04 
36.538496 61.968585 21.51 0.02 20.43 0.04 19.82 0.02 
36.538499 62.210940 22.46 0.04 21.11 0.06 20.24 0.02 
36.538502 62.245437 22.30 0.03 21.20 0.06 20.88 0.02 
36.538504 62.245917 22.52 0.04 21.34 0.07 20.92 0.03 
36.538519 62.055597 22.15 0.02 20.54 0.04 19.57 0.02 
36.538537 62.022614 22.88 0.03 21.82 0.10 21.36 0.02 
36.538547 62.339281 22.08 0.02 21.33 0.05 20.92 0.03 
36.538601 62.290823 20.00 0.02 19.01 0.02 18.52 0.02 
36.538618 62.231927            15.80 0.02 15.84 0.02 
36.538642 61.995602 19.10 0.02 18.15 0.02 17.74 0.02 
36.538645 62.068005 18.36 0.02 17.35 0.02 16.75 0.02 
36.538645 61.945618 19.51 0.02 18.57 0.02 18.18 0.02 
36.538660 62.226642 23.91 0.10            22.08 0.06 
36.538664 62.320819 22.57 0.03 21.44 0.06 21.10 0.03 
36.538666 62.332115 23.56 0.05            22.40 0.09 
36.538682 62.106502 20.39 0.02 19.27 0.02 18.71 0.02 
36.538711 62.242983 22.61 0.04 21.59 0.09 21.23 0.03 
36.538714 61.986942 23.70 0.07            22.02 0.06 
36.538744 62.012780 22.36 0.03 21.22 0.07 20.75 0.03 
36.538805 62.183846 20.52 0.02 19.21 0.02 18.50 0.02 
36.538830 62.310525 20.98 0.02 19.90 0.02 19.41 0.02 
36.538882 62.130658 19.82 0.02 18.78 0.02 18.12 0.02 
36.538895 61.977751 19.32 0.02 18.31 0.02 17.81 0.02 
36.538906 61.939633 20.54 0.02 19.51 0.02 19.02 0.02 
36.538933 62.023358 20.70 0.02 19.73 0.02 19.25 0.02 
36.538944 62.213634 22.57 0.04            20.76 0.03 
36.538994 62.012059 21.35 0.02 20.45 0.04 19.95 0.02 
36.539012 62.268663 22.79 0.04            21.17 0.03 
36.539039 62.126110 20.12 0.02 19.53 0.03 19.18 0.02 
36.539075 62.336750 21.78 0.02 20.89 0.04 20.44 0.02 
36.539084 62.220714 22.24 0.03            20.39 0.02 
36.539103 62.020121 18.77 0.02 17.91 0.02 17.50 0.02 
36.539125 62.221084 23.48 0.07            21.34 0.04 
36.539168 62.318156 24.62 0.12 21.80 0.06            
36.539171 61.999397 20.10 0.02 19.08 0.02 18.51 0.02 
36.539197 62.028340 24.06 0.08            22.14 0.07 
36.539206 62.104474 18.92 0.02 17.97 0.02 17.58 0.02 
36.539227 62.249983 19.73 0.02 18.90 0.02 18.54 0.02 
36.539251 62.112078 20.76 0.02 19.33 0.02 18.68 0.02 
36.539254 62.332273 25.06 0.18 22.34 0.09            
36.539268 62.080854 22.98 0.04 21.39 0.07 20.69 0.03 
36.539315 61.961496 24.42 0.13            22.75 0.12 
36.539325 62.334421 22.65 0.03 21.82 0.07 21.29 0.04 
36.539333 62.184143 19.27 0.02 17.90 0.02 17.05 0.02 
36.539361 62.227117 17.53 0.02 16.69 0.02 16.38 0.02 
36.539375 62.236947 23.08 0.05            21.57 0.04 
36.539378 62.006167 23.92 0.10            22.39 0.07 
36.539398 62.115388 23.24 0.04 21.82 0.07 21.04 0.02 
36.539406 62.206728            20.63 0.08 20.48 0.06 
36.539424 62.217601 23.25 0.07 21.77 0.10 21.14 0.03 
36.539447 61.938734 22.45 0.03 21.39 0.08 20.51 0.02 
36.539487 61.940193 23.69 0.08            22.21 0.08 
36.539491 61.983384 22.68 0.03 21.48 0.07 21.02 0.03 
36.539502 62.056193 23.01 0.05 21.19 0.05 20.28 0.02 
36.539502 62.099665 22.81 0.04 21.67 0.09 21.02 0.03 
36.539507 62.109435 21.50 0.02 20.16 0.03 19.57 0.02 
36.539511 61.947222 18.35 0.02 17.40 0.02 16.98 0.02 
36.539564 62.213468 23.45 0.07            21.04 0.03 
36.539566 62.005853 20.82 0.02 19.89 0.03 19.38 0.02 
36.539571 62.148402 22.05 0.03 20.84 0.07 20.02 0.02 
36.539594 61.966651 21.06 0.02 20.02 0.03 19.48 0.02 
36.539702 61.943612 20.89 0.02 20.19 0.03 19.79 0.02 
36.539710 62.317161 22.36 0.03 21.27 0.05 20.74 0.03 
36.539715 62.237324 21.32 0.02 20.45 0.04 19.81 0.02 
36.539721 62.304986 23.20 0.04            21.62 0.05 
36.539722 61.999165 23.67 0.09            21.57 0.04 
36.539731 62.084996 22.01 0.03 20.60 0.05 19.63 0.02 
36.539769 61.970933 19.62 0.02 18.57 0.02 18.02 0.02 
36.539773 62.259255 17.19 0.02 16.36 0.02 16.02 0.02 
36.539780 62.105235            16.57 0.02 16.11 0.02 
36.539781 62.092733 23.29 0.06 21.78 0.10 21.14 0.04 
36.539784 62.001557 23.17 0.04            21.50 0.03 
36.539795 62.058362 23.99 0.07 21.09 0.04 22.17 0.07 
36.539819 62.295516 20.47 0.02 19.45 0.02 18.93 0.02 
36.539833 62.311595 20.78 0.02 19.72 0.02 19.20 0.02 
36.539861 62.250695 19.65 0.02 19.10 0.02 18.79 0.02 
36.539932 62.325993 18.65 0.02 17.81 0.02 17.48 0.02 
36.539993 62.330141 22.41 0.03 21.44 0.05 20.85 0.03 
36.540011 62.147579 23.39 0.06 22.41 0.18 21.06 0.04 
36.540045 62.106897 20.36 0.02 19.40 0.02 18.75 0.02 
36.540088 62.254190 21.50 0.02 20.58 0.03 20.15 0.02 
36.540135 62.310065 21.94 0.02 20.96 0.04 20.36 0.02 
36.540165 62.282155 23.49 0.07 22.11 0.14 21.89 0.07 
36.540184 62.024416 23.16 0.03            21.50 0.04 
36.540188 62.266054 22.88 0.05            21.50 0.06 
36.540194 61.952750 21.33 0.02 20.31 0.03 19.77 0.02 
36.540197 62.275859 22.44 0.03            21.01 0.04 
36.540198 62.302967 23.92 0.06            22.27 0.07 
36.540202 62.108602 24.61 0.15 22.55 0.12            
36.540221 62.306345 18.42 0.02 17.47 0.02 17.00 0.02 
36.540237 62.132324 22.53 0.03 21.19 0.08 20.33 0.03 
36.540238 62.048390 23.09 0.04 20.42 0.03            
36.540265 62.003530 20.93 0.04 20.39 0.07            
36.540315 62.302160 19.45 0.02 18.52 0.02 18.01 0.02 
36.540321 62.065108 23.69 0.06            21.91 0.05 
36.540329 62.248735 17.44 0.02 16.59 0.02 16.15 0.02 
36.540352 62.338735 19.45 0.02 18.70 0.02 18.33 0.02 
36.540357 62.024665 23.12 0.04 21.47 0.06 21.28 0.03 
36.540363 62.025413 20.41 0.02 19.41 0.02 18.93 0.02 
36.540368 61.981688 19.24 0.02 18.24 0.02 17.73 0.02 
36.540387 62.124212 19.90 0.02 18.82 0.02 18.12 0.02 
36.540391 62.179237 21.23 0.02            19.31 0.02 
36.540396 62.320348 23.13 0.04            21.60 0.05 
36.540399 62.327344 23.86 0.06 21.07 0.04            
36.540427 62.096498 20.59 0.02 19.38 0.02 18.62 0.02 
36.540432 62.055982 21.16 0.02 19.61 0.02 18.80 0.02 
36.540439 62.101448 22.76 0.04 21.77 0.10 21.11 0.04 
36.540479 62.221969 22.12 0.03 20.84 0.05 20.14 0.02 
36.540514 62.329305 22.45 0.02 21.33 0.05 20.85 0.03 
36.540543 62.007710 18.02 0.02 17.16 0.02 16.64 0.02 
36.540561 62.330685 21.68 0.02 20.72 0.03 20.16 0.02 
36.540592 62.045063 20.96 0.02 20.09 0.03 19.70 0.02 
36.540610 62.104744 21.98 0.02 20.97 0.03 20.36 0.02 
36.540633 62.306857 24.81 0.14 22.26 0.09            
36.540644 62.250825 23.94 0.08 21.19 0.05            
36.540658 61.943564 20.02 0.02 19.05 0.02 18.53 0.02 
36.540660 62.321455 21.09 0.02 20.02 0.02 19.48 0.02 
36.540674 62.082448 20.53 0.02 19.10 0.02 18.12 0.02 
36.540740 62.295711 21.49 0.02 20.47 0.03 19.97 0.02 
36.540768 62.055116 22.56 0.03 20.91 0.04 19.93 0.02 
36.540792 62.062914 22.79 0.03 21.61 0.05 20.59 0.02 
36.540803 62.329743 22.97 0.04 21.72 0.06 21.41 0.04 
36.540883 62.303429 19.78 0.02 18.76 0.02 18.31 0.02 
36.540889 62.259918 22.69 0.04            21.30 0.05 
36.540904 62.085399 21.33 0.02 20.17 0.04 19.53 0.02 
36.540910 61.987552 21.47 0.02 20.35 0.04 19.86 0.02 
36.540922 62.034750 23.50 0.05            21.68 0.04 
36.540923 62.205437 22.76 0.05            21.45 0.07 
36.540940 62.316388 22.91 0.03 21.11 0.04            
36.540953 62.230421 21.92 0.02            20.52 0.02 
36.540956 62.298338 18.55 0.02 18.03 0.02 17.74 0.02 
36.541025 62.005167 22.60 0.03 21.70 0.10 21.05 0.03 
36.541059 62.268818 21.31 0.02 20.36 0.04 19.83 0.02 
36.541081 62.229506 18.34 0.02 17.47 0.02 17.08 0.02 
36.541100 62.112231 24.43 0.12            21.98 0.06 
36.541120 61.939539 21.32 0.02 20.26 0.04 19.75 0.02 
36.541144 62.189961 22.04 0.02 20.43 0.04 19.11 0.02 
36.541145 62.037067 21.46 0.02 20.27 0.03 19.55 0.02 
36.541151 62.143612 20.09 0.02 18.61 0.02 17.77 0.02 
36.541157 62.207721 20.36 0.02 19.80 0.03 19.53 0.02 
36.541163 62.084787 22.30 0.03 21.05 0.05 20.27 0.02 
36.541166 61.997057 20.62 0.02 19.60 0.02 19.04 0.02 
36.541174 62.295739 24.32 0.10 22.34 0.09            
36.541210 62.270565 20.89 0.02 19.98 0.03 19.65 0.02 
36.541221 62.043215 20.40 0.02            18.59 0.02 
36.541222 62.080416 24.10 0.09 21.83 0.10 20.83 0.03 
36.541226 61.943821 23.41 0.06            21.99 0.07 
36.541243 62.303925 23.39 0.04            21.85 0.06 
36.541251 62.041523 19.77 0.02 18.67 0.02 18.16 0.02 
36.541290 61.958754 22.15 0.02 21.19 0.07 20.62 0.02 
36.541327 62.086853 20.49 0.02 19.35 0.02 18.64 0.02 
36.541354 62.329200 22.39 0.02 21.25 0.05 20.72 0.02 
36.541388 62.033111 23.57 0.07            21.86 0.05 
36.541414 62.236618 20.42 0.02 19.96 0.03 19.67 0.02 
36.541447 62.190078 21.85 0.02 20.24 0.04 19.09 0.02 
36.541452 62.038648 22.45 0.03            20.61 0.03 
36.541456 62.178986 19.40 0.02 18.32 0.02 17.80 0.02 
36.541463 62.179841 24.32 0.12            22.03 0.07 
36.541486 62.085937 22.68 0.04 21.43 0.08 20.87 0.03 
36.541499 62.205417 19.42 0.02 18.84 0.02 18.48 0.02 
36.541500 62.287060 22.81 0.04            21.54 0.05 
36.541524 62.306660 23.21 0.04            21.32 0.04 
36.541534 62.228064 21.55 0.02 20.64 0.04 20.08 0.02 
36.541551 62.106679 24.05 0.07            22.29 0.05 
36.541572 62.218243 23.83 0.08            21.77 0.04 
36.541607 62.135010 22.24 0.03 20.63 0.05 19.72 0.02 
36.541626 62.217525 22.29 0.03 21.71 0.09 21.37 0.04 
36.541628 62.321635 23.67 0.05            22.02 0.07 
36.541629 62.145410 21.05 0.02 19.66 0.03 18.77 0.02 
36.541677 62.010262 20.46 0.02 19.51 0.02 19.10 0.02 
36.541679 62.104513 20.83 0.02 19.67 0.02 19.06 0.02 
36.541679 61.990204 20.85 0.02 20.18 0.04 19.81 0.02 
36.541697 62.162985 23.48 0.06            20.68 0.03 
36.541698 61.991684 17.45 0.02 16.52 0.02 16.02 0.02 
36.541700 62.112718 21.96 0.02 20.61 0.03 19.84 0.02 
36.541701 61.964677 19.67 0.02 18.65 0.02 18.12 0.02 
36.541722 61.962887 21.99 0.02 20.89 0.05 20.41 0.02 
36.541751 61.976829 21.16 0.02 20.73 0.04 20.10 0.02 
36.541759 62.059627 22.08 0.02 20.44 0.03 19.54 0.02 
36.541767 62.097293 21.25 0.02 19.91 0.03 19.19 0.02 
36.541772 61.970681 21.72 0.02 20.62 0.04 19.94 0.02 
36.541774 62.258393 18.18 0.02 17.39 0.02 17.05 0.02 
36.541780 62.002070 23.40 0.05            21.61 0.03 
36.541781 62.297902 23.59 0.05            22.05 0.07 
36.541792 62.209754 21.47 0.03 20.81 0.05 20.62 0.03 
36.541825 62.233620 21.97 0.02 21.15 0.06 20.52 0.02 
36.541867 62.017928 22.47 0.03 21.23 0.07 20.72 0.02 
36.541884 62.192763 23.09 0.05            19.82 0.02 
36.541896 62.341362 18.43 0.02 17.68 0.02 17.38 0.02 
36.541940 62.334361 22.58 0.10 21.39 0.07 21.69 0.10 
36.541940 62.254178 24.62 0.13 22.16 0.08            
36.541963 62.331799 22.12 0.02            20.61 0.02 
36.541980 62.216728            16.23 0.02 15.97 0.02 
36.542015 62.256051 22.71 0.02 21.83 0.06 21.33 0.03 
36.542024 62.182381 23.40 0.07            21.56 0.06 
36.542034 62.258724 17.09 0.02 16.50 0.02 16.19 0.02 
36.542046 62.062564 19.70 0.02 18.20 0.02 17.32 0.02 
36.542081 62.104541 20.53 0.02 19.40 0.02 18.80 0.02 
36.542081 62.079377 24.04 0.10            21.45 0.05 
36.542105 62.012002 19.69 0.02 18.69 0.02 18.16 0.02 
36.542111 62.000496 20.29 0.02 19.47 0.02 18.92 0.02 
36.542138 62.318479 23.53 0.06            22.14 0.08 
36.542139 62.247807 22.36 0.03 21.32 0.08 20.91 0.03 
36.542141 62.119905 22.20 0.03 21.01 0.08 20.02 0.02 
36.542153 62.256396 23.59 0.04            22.19 0.06 
36.542157 62.315751 24.68 0.16 22.08 0.07            
36.542158 62.107729 24.28 0.09 23.25 0.19            
36.542191 62.060177 19.08 0.02 17.66 0.02 16.79 0.02 
36.542197 62.271019 21.85 0.02 20.90 0.05 20.29 0.02 
36.542199 62.241150 21.95 0.02 20.96 0.06 20.50 0.02 
36.542211 61.960790 17.60 0.02 17.04 0.02 16.72 0.02 
36.542234 62.144321 23.51 0.07            21.22 0.04 
36.542314 62.020578 19.00 0.02 18.06 0.02 17.64 0.02 
36.542316 62.048488 22.86 0.04 21.44 0.06 20.65 0.03 
36.542331 62.199852 20.59 0.02 19.96 0.03 19.65 0.02 
36.542335 61.951548 21.60 0.02 20.45 0.03 19.88 0.02 
36.542366 62.292611 24.29 0.12            22.26 0.08 
36.542378 61.985075 22.64 0.03 21.90 0.12 21.45 0.05 
36.542395 61.998842 21.52 0.02 20.43 0.04 19.86 0.02 
36.542396 62.220617 22.12 0.03 20.66 0.04 19.86 0.02 
36.542416 61.935973 22.04 0.02 20.97 0.06 20.37 0.03 
36.542423 62.258768 22.04 0.06            21.16 0.09 
36.542436 62.276486 21.03 0.02 20.05 0.03 19.61 0.02 
36.542445 62.333329 20.56 0.02 19.69 0.02 19.27 0.02 
36.542450 61.991842 22.59 0.05 21.65 0.09 21.21 0.05 
36.542506 61.943766 19.18 0.02 18.55 0.02 18.34 0.02 
36.542518 61.941448 21.56 0.02 20.64 0.05 20.05 0.02 
36.542523 62.088315 23.27 0.05 22.47 0.18 21.05 0.03 
36.542535 62.106985 22.70 0.03 21.31 0.05 20.97 0.02 
36.542589 62.182452 19.08 0.02 17.98 0.02 17.46 0.02 
36.542594 62.241409 18.49 0.02 17.70 0.02 17.34 0.02 
36.542641 61.946657 20.43 0.02 19.41 0.02 18.85 0.02 
36.542676 62.076926 24.01 0.09            20.84 0.03 
36.542697 62.015821 20.92 0.02 19.88 0.03 19.34 0.02 
36.542733 62.039413 20.20 0.02 19.64 0.02 19.17 0.02 
36.542738 61.942490 21.85 0.02 20.73 0.05 20.24 0.02 
36.542739 61.955086 23.29 0.05 22.06 0.15 21.66 0.05 
36.542745 62.041357 22.56 0.03 21.27 0.05 20.70 0.03 
36.542751 62.184709 19.93 0.02 18.68 0.02 18.06 0.02 
36.542759 62.255504 20.25 0.02 19.35 0.02 18.78 0.02 
36.542761 62.093671 20.77 0.02 19.34 0.02 18.56 0.02 
36.542783 62.044625 24.91 0.20 21.85 0.07            
36.542833 62.288587 18.94 0.02 18.43 0.02 18.13 0.02 
36.542837 61.989926 23.11 0.04            21.68 0.05 
36.542870 62.111481 21.46 0.02 20.21 0.03 19.42 0.02 
36.542883 62.246380 23.39 0.06            21.85 0.05 
36.542895 62.071477 23.83 0.06 21.97 0.08 21.11 0.03 
36.542923 62.323965 23.18 0.05            21.72 0.06 
36.542927 62.090843 23.84 0.08            21.42 0.04 
36.542932 61.986716 23.55 0.07            21.67 0.05 
36.542961 62.323364 18.57 0.02 17.65 0.02 17.28 0.02 
36.542962 62.172885 23.74 0.08            21.06 0.03 
36.542966 62.128942 23.12 0.05 21.86 0.14 21.15 0.04 
36.543005 62.304657 22.73 0.02 21.82 0.04 21.37 0.03 
36.543014 62.257706 20.87 0.02 19.95 0.03 19.46 0.02 
36.543038 62.050010 24.59 0.15 21.99 0.07            
36.543052 62.268556 20.51 0.02 19.70 0.02 19.21 0.02 
36.543086 62.065387 21.58 0.02 20.41 0.03 21.54 0.04 
36.543100 62.022541 22.40 0.03 21.29 0.07 20.73 0.02 
36.543124 62.322624 20.38 0.04 19.41 0.04 18.95 0.06 
36.543131 62.206498 19.83 0.02 18.34 0.02 17.54 0.02 
36.543143 62.059006 24.19 0.12            21.49 0.04 
36.543144 61.993888 18.50 0.02 17.86 0.02 17.38 0.02 
36.543148 61.934253 23.47 0.06            21.74 0.05 
36.543157 62.326376 23.41 0.05            22.02 0.06 
36.543174 62.057921 24.21 0.10 21.64 0.06            
36.543174 62.049325 21.70 0.02 20.23 0.03 19.41 0.02 
36.543188 62.102539 23.13 0.06 21.98 0.12 21.46 0.04 
36.543191 62.325769 17.93 0.02 16.76 0.02 16.46 0.02 
36.543191 62.289188 17.77 0.02 17.02 0.02 16.71 0.02 
36.543193 61.935260 18.75 0.02 17.57 0.02 16.88 0.02 
36.543198 62.051426 22.47 0.02 20.99 0.03 19.95 0.02 
36.543207 62.049621 23.84 0.07            21.55 0.05 
36.543212 62.036624 24.30 0.11            22.23 0.06 
36.543217 62.004818 18.57 0.02 17.72 0.02 17.27 0.02 
36.543229 62.342709 22.84 0.03            21.68 0.05 
36.543239 62.012839 23.42 0.06            22.14 0.06 
36.543245 62.115060 22.20 0.02 20.92 0.04 20.27 0.02 
36.543270 62.323820 22.51 0.03            20.99 0.03 
36.543287 61.993160 21.51 0.04 20.61 0.07 20.27 0.05 
36.543289 62.100051 22.63 0.04 21.39 0.08 20.56 0.03 
36.543304 62.058341 23.56 0.09 22.25 0.11 21.04 0.05 
36.543350 62.088028 21.00 0.02 19.68 0.02 19.01 0.02 
36.543379 62.299399 23.25 0.06            21.28 0.04 
36.543403 62.125502 22.91 0.04 21.91 0.11 20.88 0.04 
36.543411 61.940416 20.52 0.02 19.52 0.03 18.93 0.02 
36.543430 62.216299 20.53 0.02 19.06 0.02 18.22 0.02 
36.543435 62.029674 23.01 0.04            22.12 0.07 
36.543445 61.959510 22.35 0.03 21.23 0.06 20.75 0.03 
36.543458 61.996308 20.53 0.02 19.85 0.03 19.43 0.02 
36.543460 62.196770 22.61 0.03            21.78 0.05 
36.543476 62.047739 23.74 0.07            21.22 0.03 
36.543502 62.217843 20.31 0.02 18.98 0.02            
36.543522 62.108800 21.82 0.02 20.74 0.04 20.09 0.02 
36.543566 62.137497 22.05 0.02 20.38 0.04 19.21 0.02 
36.543586 62.224249 22.37 0.03 21.30 0.06 20.47 0.02 
36.543610 62.110809 22.59 0.03 21.29 0.05 20.75 0.02 
36.543627 62.068846 23.51 0.06 21.88 0.07 20.89 0.03 
36.543685 61.987263 21.93 0.02 20.96 0.05 20.25 0.02 
36.543687 62.316161 22.89 0.03 21.66 0.06 21.16 0.04 
36.543689 62.343787 24.12 0.08 21.16 0.05            
36.543699 61.950958            16.43 0.02 16.00 0.02 
36.543701 62.335723 23.05 0.05 22.32 0.10 21.61 0.05 
36.543707 62.243111 19.76 0.02 18.92 0.02 18.51 0.02 
36.543746 61.953143 22.75 0.03 21.57 0.09 21.04 0.03 
36.543748 62.221161 20.57 0.02 19.27 0.02 18.60 0.02 
36.543782 61.968492 17.76 0.02 16.97 0.02 16.46 0.02 
36.543798 62.058410 18.68 0.02 17.26 0.02 16.44 0.02 
36.543801 62.266170 22.10 0.02 21.12 0.06 20.63 0.03 
36.543834 62.158828 21.96 0.02 20.55 0.04 19.82 0.02 
36.543840 62.083137 20.54 0.02 19.43 0.02 18.67 0.02 
36.543891 62.081649 23.25 0.06 21.67 0.09 20.79 0.03 
36.543893 62.188767 23.41 0.06            20.47 0.02 
36.543906 62.028491 20.39 0.02 19.48 0.02 18.88 0.02 
36.543947 62.326776 21.04 0.02 20.30 0.03 19.81 0.02 
36.543950 61.943607 23.12 0.04 22.30 0.19 21.40 0.04 
36.543967 62.290380 23.65 0.09            22.02 0.07 
36.543972 62.146322 22.49 0.03 21.20 0.07 20.33 0.03 
36.543989 62.102866 20.39 0.02 19.32 0.02 18.57 0.02 
36.544014 62.284098 23.75 0.10            22.06 0.07 
36.544018 62.249879 20.19 0.02 19.20 0.02 18.64 0.02 
36.544035 62.337455 19.32 0.02 18.46 0.02 18.03 0.02 
36.544064 62.209297 23.19 0.06            20.86 0.03 
36.544071 62.036005 24.66 0.16 21.90 0.07            
36.544085 62.318367 19.86 0.02 18.87 0.02 18.43 0.02 
36.544100 62.091091 23.68 0.08            20.98 0.04 
36.544153 62.091672 19.47 0.02 18.03 0.02 17.36 0.02 
36.544155 62.058451 23.18 0.15            21.06 0.08 
36.544157 62.311759 22.96 0.04            21.44 0.04 
36.544165 61.945401 23.24 0.05            21.56 0.05 
36.544167 62.181298 23.76 0.08            21.91 0.07 
36.544167 62.013688 21.09 0.02 20.20 0.03 19.80 0.02 
36.544183 62.285642 23.69 0.07            22.23 0.09 
36.544186 61.944283 19.80 0.02 18.79 0.02 18.27 0.02 
36.544194 62.116576 19.60 0.02 18.33 0.02 17.75 0.02 
36.544210 62.334688 24.58 0.18 22.20 0.09            
36.544230 62.128008 22.57 0.03 21.41 0.11 20.72 0.03 
36.544258 62.267896 20.19 0.02 19.63 0.02 19.35 0.02 
36.544274 62.019330 21.44 0.02 20.38 0.04 19.80 0.02 
36.544295 62.233897 22.21 0.03 21.25 0.07 20.68 0.02 
36.544325 62.103427 23.48 0.05            21.65 0.04 
36.544366 62.181914 20.35 0.02 19.24 0.02 18.69 0.02 
36.544370 62.049597 22.16 0.02 20.65 0.03 19.90 0.02 
36.544379 62.146132 19.25 0.02 18.03 0.02 17.45 0.02 
36.544387 62.009160 20.44 0.02 19.38 0.02 19.05 0.02 
36.544403 62.176496 24.07 0.10            21.66 0.06 
36.544417 62.003760 17.99 0.02 17.15 0.02 16.80 0.02 
36.544422 62.336245 25.29 0.17 22.27 0.09            
36.544426 62.329798 24.36 0.09 21.96 0.07            
36.544431 62.244333 23.78 0.12            22.31 0.07 
36.544447 62.272430 23.39 0.06            21.83 0.06 
36.544450 61.949872 21.96 0.02 20.94 0.04 20.38 0.02 
36.544504 62.284361 18.11 0.02 17.23 0.02 16.85 0.02 
36.544505 61.941935            16.94 0.02 16.40 0.02 
36.544530 62.220918 19.55 0.02 18.17 0.02 17.41 0.02 
36.544530 61.937248 19.34 0.02 18.37 0.02 17.94 0.02 
36.544538 61.989881 21.11 0.02 20.22 0.04 19.68 0.02 
36.544541 62.006775 20.06 0.02 19.06 0.02 18.49 0.02 
36.544542 61.951043 19.62 0.02 18.59 0.02 18.01 0.02 
36.544556 62.337006 20.20 0.02 19.34 0.02 18.92 0.02 
36.544575 62.329096 22.74 0.04            20.80 0.04 
36.544603 62.249328 22.07 0.03            20.57 0.02 
36.544605 62.287823 24.04 0.17            22.21 0.12 
36.544618 62.086460            17.28 0.02 16.92 0.02 
36.544670 62.032427 20.91 0.02 19.89 0.02 19.31 0.02 
36.544675 61.948301 24.11 0.08            22.49 0.09 
36.544696 62.275465 21.93 0.02 20.99 0.06 20.45 0.03 
36.544696 62.161038            17.07 0.02 16.72 0.02 
36.544734 62.098620 23.41 0.05            21.24 0.04 
36.544753 62.106626 23.73 0.07            21.90 0.06 
36.544757 62.069469 22.88 0.04 21.20 0.05 19.93 0.02 
36.544769 62.090136 19.47 0.02 18.91 0.02 18.54 0.02 
36.544771 62.051799 19.75 0.02 18.33 0.02 17.45 0.02 
36.544783 61.950179 18.93 0.02 18.32 0.02 17.89 0.02 
36.544787 62.004494 22.21 0.03 21.19 0.07 20.75 0.02 
36.544840 62.324424 23.74 0.06 20.83 0.04            
36.544882 62.163378 23.61 0.05            21.45 0.03 
36.544891 62.258360 18.98 0.02 18.12 0.02 17.77 0.02 
36.544918 62.331143 23.55 0.05            21.97 0.06 
36.544966 62.051155 20.93 0.02 19.31 0.02 18.43 0.02 
36.544972 62.306726 19.16 0.02 18.60 0.02 18.28 0.02 
36.544972 62.027790 20.18 0.02 19.20 0.02 18.67 0.02 
36.545017 62.272906 20.84 0.02 19.83 0.03 19.45 0.02 
36.545022 62.333758 22.68 0.03 21.61 0.06 21.26 0.04 
36.545032 62.198117 20.43 0.02 18.65 0.02 17.29 0.02 
36.545063 62.131526 18.44 0.02 17.96 0.02 17.64 0.02 
36.545106 62.224399 21.46 0.02 20.29 0.04 19.67 0.02 
36.545115 61.956816 22.76 0.04 22.22 0.15 21.30 0.04 
36.545123 62.170670 20.36 0.02 19.06 0.02 18.38 0.02 
36.545152 62.319203 24.23 0.08            22.33 0.07 
36.545154 62.275188 19.68 0.02 18.80 0.02 18.39 0.02 
36.545171 62.343638 18.95 0.02 18.13 0.02 17.72 0.02 
36.545198 62.105994            21.14 0.05 20.98 0.04 
36.545204 62.110585 21.84 0.02 20.63 0.04 19.85 0.02 
36.545241 61.971528 23.53 0.06            21.79 0.05 
36.545248 61.995022 19.17 0.02 18.42 0.02 18.04 0.02 
36.545254 62.149900 23.93 0.12            21.78 0.07 
36.545261 62.113091 23.54 0.05            21.11 0.03 
36.545317 62.147427 22.78 0.04 21.17 0.07 20.30 0.03 
36.545325 62.034555 19.42 0.02 18.83 0.02 18.22 0.02 
36.545338 62.304636 23.91 0.07            22.77 0.12 
36.545353 62.047187 22.94 0.04 21.37 0.05 20.44 0.02 
36.545383 61.986328 23.32 0.06            21.46 0.04 
36.545405 62.101180 23.55 0.06            21.74 0.07 
36.545414 61.938451 21.86 0.02 20.84 0.06 20.23 0.02 
36.545459 62.239483 22.94 0.05            21.58 0.04 
36.545468 62.329421 19.61 0.02 18.71 0.02 18.31 0.02 
36.545468 62.278878 19.91 0.02 19.05 0.02 18.66 0.02 
36.545481 62.051261            22.52 0.10 21.58 0.03 
36.545495 61.951369 18.18 0.02 17.23 0.02 16.70 0.02 
36.545511 61.984877 22.71 0.04 21.71 0.10 21.11 0.03 
36.545529 62.058135 23.41 0.06            21.13 0.03 
36.545529 62.096531 24.23 0.11            21.86 0.05 
36.545557 62.049521 21.69 0.02 20.30 0.02 19.58 0.02 
36.545589 62.015218 23.18 0.05            21.79 0.05 
36.545613 62.298612 23.74 0.06 21.39 0.05            
36.545620 62.240629 22.34 0.03 21.57 0.07 20.81 0.03 
36.545641 62.158065 22.55 0.03 21.15 0.06 20.38 0.02 
36.545673 62.307825 23.20 0.04            22.01 0.07 
36.545675 62.303842 22.37 0.02 21.33 0.04 20.93 0.02 
36.545686 62.322406 23.36 0.05            21.98 0.06 
36.545687 62.309560 23.35 0.04            21.92 0.06 
36.545715 62.045560 20.26 0.02 19.06 0.02 18.33 0.02 
36.545737 61.972213 19.90 0.02 18.87 0.02 18.37 0.02 
36.545741 62.252802 22.90 0.03 21.72 0.05 21.31 0.03 
36.545749 62.329847 23.85 0.07            22.41 0.10 
36.545776 62.304350 24.37 0.11 21.99 0.07            
36.545776 62.012591 18.86 0.02 17.72 0.02 16.95 0.02 
36.545830 62.065844 21.85 0.02 20.22 0.03 19.04 0.02 
36.545833 62.292293 19.81 0.02 18.94 0.02 18.56 0.02 
36.545839 62.263210 23.19 0.05            21.77 0.06 
36.545847 62.132931 21.65 0.02 20.41 0.04 19.50 0.02 
36.545871 62.004850 22.65 0.03 21.89 0.11 21.10 0.03 
36.545879 62.012043 19.03 0.02 18.00 0.02 17.35 0.02 
36.545885 62.122034 20.56 0.02 19.44 0.02 18.67 0.02 
36.545914 62.088821 21.19 0.02 20.08 0.03 19.34 0.02 
36.545916 62.336412 24.11 0.08 21.62 0.05            
36.545934 62.050290 24.36 0.14 22.35 0.11            
36.545935 61.947736 20.02 0.02 19.45 0.02 19.12 0.02 
36.545947 62.151800 22.12 0.02 21.74 0.07 21.18 0.03 
36.545950 61.991665 22.49 0.03 21.59 0.10 20.82 0.03 
36.545950 62.009410 20.80 0.02 20.17 0.03 19.79 0.02 
36.546000 62.101253 21.92 0.02 20.84 0.06 20.53 0.02 
36.546002 62.212927 23.68 0.09            21.09 0.03 
36.546018 62.166520 22.37 0.03            20.34 0.02 
36.546056 62.072181 22.55 0.02            21.59 0.03 
36.546068 62.242351 23.20 0.05            21.52 0.04 
36.546071 62.028887 18.10 0.02 17.22 0.02 16.86 0.02 
36.546093 62.043964 20.69 0.02 19.53 0.02 18.88 0.02 
36.546124 62.046978 24.52 0.13 22.14 0.08            
36.546162 61.993957 18.54 0.02 17.57 0.02 16.98 0.02 
36.546168 62.294258 23.69 0.08            22.20 0.07 
36.546168 62.099055 21.91 0.02 20.67 0.04 20.02 0.02 
36.546176 61.960678 23.54 0.06            21.86 0.05 
36.546248 61.941066 22.42 0.03 21.02 0.06 20.62 0.02 
36.546253 62.003699 22.03 0.03 21.14 0.08 20.47 0.03 
36.546262 62.131524 23.46 0.06 21.80 0.14 21.38 0.05 
36.546293 62.034041 22.86 0.04 21.93 0.07 21.37 0.04 
36.546295 62.329270 23.10 0.04            21.87 0.06 
36.546323 62.287141 23.18 0.06            21.77 0.05 
36.546332 61.969888 24.30 0.10            22.52 0.10 
36.546355 62.252235 23.46 0.07            22.22 0.06 
36.546358 62.308340 24.46 0.10 22.48 0.11            
36.546375 62.306993 20.98 0.02 19.95 0.02 19.42 0.02 
36.546421 62.275407 21.08 0.02 20.09 0.03 19.58 0.02 
36.546422 61.951398 21.93 0.02 20.87 0.05 20.38 0.03 
36.546430 61.995126 22.82 0.04            21.39 0.04 
36.546437 62.310015 25.04 0.17 22.13 0.08            
36.546448 62.183377 19.25 0.02 18.17 0.02 17.62 0.02 
36.546463 62.167303 21.46 0.02 20.20 0.03 19.65 0.02 
36.546470 62.091858 20.99 0.02 19.47 0.02 18.41 0.02 
36.546500 62.230649 22.88 0.04            20.96 0.03 
36.546506 62.315133 22.16 0.02 21.14 0.04 20.62 0.02 
36.546534 62.251598            15.92 0.02 15.91 0.02 
36.546537 62.245381 20.35 0.02 19.49 0.02 19.07 0.02 
36.546562 62.332846 22.61 0.03 21.78 0.07 21.15 0.03 
36.546619 62.179198 23.93 0.09            21.52 0.06 
36.546646 62.341589 21.73 0.03 20.96 0.05 20.66 0.03 
36.546651 62.341364 17.60 0.02 16.87 0.02 16.57 0.02 
36.546688 62.327946 23.16 0.04            22.02 0.06 
36.546698 62.280843 22.20 0.03            20.85 0.03 
36.546719 61.937915 21.04 0.02 20.54 0.05 20.26 0.02 
36.546747 62.338543 19.69 0.02 18.85 0.02 18.47 0.02 
36.546752 61.976368 18.83 0.02 17.86 0.02 17.45 0.02 
36.546768 62.167200 22.34 0.03 21.75 0.12            
36.546781 62.155790 19.67 0.02 18.37 0.02 17.50 0.02 
36.546803 62.018116 23.61 0.07            22.31 0.07 
36.546815 61.951559 20.38 0.02 19.34 0.02 18.75 0.02 
36.546818 61.998046 23.22 0.04            21.48 0.03 
36.546818 62.207316 22.46 0.09            20.79 0.03 
36.546829 62.188043 17.07 0.02 16.41 0.02 16.09 0.02 
36.546831 62.100290 23.73 0.08            21.68 0.06 
36.546860 62.085728 23.67 0.07            21.75 0.06 
36.546898 62.068118 24.70 0.16 21.93 0.07            
36.546907 62.180811 21.09 0.02 19.71 0.03 18.96 0.02 
36.546914 61.949283 23.29 0.04            21.48 0.05 
36.546982 61.981164 19.88 0.02 18.88 0.02 18.44 0.02 
36.546999 61.978605 22.35 0.03 21.22 0.07 20.62 0.03 
36.547015 62.214784 21.17 0.02 19.78 0.02 19.05 0.02 
36.547028 62.320150 21.03 0.02 20.06 0.03 19.58 0.02 
36.547109 62.222811 24.10 0.11            22.46 0.07 
36.547115 61.968311 22.51 0.03 21.55 0.08 20.90 0.03 
36.547134 62.044160 20.22 0.02 19.05 0.02 18.46 0.02 
36.547155 62.100922 23.03 0.04 22.88 0.16            
36.547176 62.276054 19.40 0.02 18.47 0.02 18.04 0.02 
36.547210 62.289117 19.38 0.02 18.42 0.02 17.97 0.02 
36.547210 62.048207 23.86 0.08            21.60 0.05 
36.547245 62.245511 22.79 0.04 21.86 0.11 21.38 0.04 
36.547245 61.969170 18.79 0.02 17.76 0.02 17.29 0.02 
36.547270 62.158367 19.20 0.02 17.87 0.02 16.99 0.02 
36.547276 62.138616 24.11 0.10            21.29 0.05 
36.547279 61.988004 20.02 0.02 18.98 0.02 18.43 0.02 
36.547290 62.028642 23.63 0.06            22.07 0.06 
36.547314 61.958183 22.62 0.03 21.28 0.07 20.87 0.03 
36.547338 62.231645 22.93 0.04            21.90 0.04 
36.547397 62.323888 23.82 0.06 21.17 0.04            
36.547412 61.992412 18.67 0.02 17.73 0.02 17.30 0.02 
36.547429 62.313844            18.85 0.02 18.45 0.02 
36.547440 62.269503 21.61 0.02 20.49 0.04 20.10 0.02 
36.547462 62.210020 21.80 0.02 20.02 0.03 19.09 0.02 
36.547465 62.293106 22.09 0.03 21.10 0.06 20.39 0.03 
36.547480 61.962957 23.27 0.05            21.69 0.06 
36.547488 62.254990 18.75 0.02 17.94 0.02 17.61 0.02 
36.547541 62.315291 20.25 0.02 19.34 0.02 18.98 0.02 
36.547548 62.342298 20.10 0.02 19.27 0.02 18.86 0.02 
36.547575 62.244625 22.61 0.04 21.51 0.09 20.98 0.03 
36.547577 62.110705 20.63 0.02 19.46 0.02 18.82 0.02 
36.547593 62.337884 21.35 0.02 20.46 0.03 20.02 0.02 
36.547606 62.345148 22.96 0.03            22.15 0.07 
36.547609 62.090243 23.58 0.07            21.65 0.05 
36.547620 62.039669 18.22 0.02 17.02 0.02 16.64 0.02 
36.547640 62.247555 18.79 0.02 17.91 0.02 17.51 0.02 
36.547642 61.955950 23.25 0.06            21.45 0.05 
36.547645 62.129579 23.95 0.10            21.91 0.07 
36.547668 62.311918 23.32 0.04            21.80 0.06 
36.547675 61.947869 17.39 0.02 16.85 0.02 16.52 0.02 
36.547700 62.000403 21.65 0.02 21.00 0.06 20.45 0.02 
36.547727 62.087078 23.12 0.04 21.64 0.10 20.82 0.03 
36.547759 62.118874 22.13 0.02 20.90 0.03 20.13 0.02 
36.547759 62.126502 19.32 0.02 17.96 0.02 17.10 0.02 
36.547779 62.268450 19.49 0.02 18.59 0.02 18.16 0.02 
36.547779 61.970223 21.33 0.02 20.20 0.03 19.86 0.02 
36.547791 61.945130 20.61 0.02 19.54 0.02 19.00 0.02 
36.547792 62.289474 22.49 0.03 21.63 0.08 21.19 0.04 
36.547802 62.299349 23.82 0.05            22.33 0.06 
36.547802 62.103516 24.07 0.07            22.13 0.05 
36.547808 61.988685 23.52 0.07            22.14 0.07 
36.547861 62.319771            20.69 0.04 20.21 0.02 
36.547863 62.108624 20.48 0.02 19.88 0.02 19.58 0.02 
36.547874 61.955777 20.36 0.02 19.39 0.02 18.93 0.02 
36.547877 61.979937 23.29 0.04            20.98 0.03 
36.547889 62.244194 22.65 0.04 21.82 0.10 21.11 0.03 
36.547890 61.962986 21.36 0.02 20.32 0.03 19.70 0.02 
36.547894 62.048301 21.49 0.02 20.05 0.03 19.28 0.02 
36.547908 62.252298 19.93 0.02 18.90 0.02 18.38 0.02 
36.547915 62.322833 18.96 0.02 18.08 0.02 17.67 0.02 
36.547924 62.049858 21.11 0.02 19.82 0.02 19.18 0.02 
36.547930 62.274229 19.35 0.02 18.36 0.02 17.84 0.02 
36.547934 62.252710 21.14 0.02 20.67 0.04 20.31 0.02 
36.547948 62.314949 22.30 0.03 21.43 0.05 20.86 0.03 
36.547964 62.102543 21.91 0.02 20.55 0.03 19.86 0.02 
36.547969 61.995454 23.14 0.06 22.04 0.14 21.51 0.04 
36.547973 62.238068 22.70 0.03 22.00 0.13 21.06 0.03 
36.547980 62.339578 24.56 0.11 22.63 0.11            
36.547981 61.994427 22.68 0.04 21.61 0.10 20.89 0.03 
36.548001 62.104306 23.11 0.04 21.95 0.07 21.46 0.03 
36.548040 62.078659 18.69 0.02 17.28 0.02 16.38 0.02 
36.548042 62.106985 18.88 0.02 17.74 0.02 17.03 0.02 
36.548052 62.285854 21.47 0.02 20.58 0.04 19.98 0.02 
36.548071 62.068161 22.14 0.02 20.81 0.04 20.01 0.02 
36.548094 62.044038 21.06 0.02 19.89 0.02 19.34 0.02 
36.548102 61.960763 23.91 0.09            22.25 0.07 
36.548133 62.121427 20.65 0.02 19.43 0.02 18.55 0.02 
36.548268 62.137070 20.09 0.02 18.35 0.02 17.17 0.02 
36.548286 62.025741 23.01 0.04            21.48 0.04 
36.548296 61.981676 19.61 0.02 18.83 0.02 18.56 0.02 
36.548297 62.003968 22.77 0.04 21.81 0.12 20.86 0.03 
36.548310 61.998619 17.29 0.02 15.80 0.02            
36.548315 61.959368 17.70 0.02 16.83 0.02 16.28 0.02 
36.548323 61.990866 22.31 0.03 21.57 0.10 21.29 0.04 
36.548357 61.966273 20.94 0.02 19.78 0.03 19.26 0.02 
36.548393 62.296152 19.85 0.02 18.97 0.02 18.53 0.02 
36.548425 62.299566 24.45 0.12 22.36 0.10            
36.548445 62.013092 22.99 0.04 21.67 0.09 21.02 0.03 
36.548460 62.054018 22.76 0.03 21.22 0.05 20.38 0.02 
36.548480 62.242311 23.65 0.08            21.86 0.05 
36.548499 62.051328 23.48 0.06 21.94 0.09 20.84 0.02 
36.548521 62.024134 23.60 0.07            22.25 0.06 
36.548525 62.314025 22.35 0.03 21.21 0.04 21.00 0.03 
36.548535 62.033115 22.65 0.03 21.56 0.06 21.10 0.03 
36.548569 62.134442 22.67 0.03 21.44 0.10 20.49 0.03 
36.548580 62.322165 22.27 0.02 21.20 0.05 20.71 0.03 
36.548597 62.038183 19.61 0.02 18.56 0.02 17.89 0.02 
36.548614 62.154963 20.94 0.02 20.46 0.03 20.07 0.02 
36.548659 62.305294 23.79 0.07            22.36 0.10 
36.548661 62.103006 22.00 0.02 20.95 0.05 20.26 0.02 
36.548668 62.060373 24.77 0.18 23.04 0.16            
36.548687 62.156519 22.55 0.03 21.11 0.06 20.38 0.02 
36.548690 62.182318 19.36 0.02 18.82 0.02 18.54 0.02 
36.548733 62.157563 18.69 0.02 17.21 0.02 16.39 0.02 
36.548741 62.329735 23.37 0.05            22.06 0.07 
36.548745 62.119833 24.73 0.15 22.46 0.10            
36.548747 62.007723 20.15 0.02 19.17 0.02 18.71 0.02 
36.548790 62.089022 20.91 0.02 20.34 0.04 20.04 0.02 
36.548790 61.971029 22.96 0.04 21.87 0.10 21.38 0.04 
36.548797 62.160879 22.79 0.03 21.38 0.06 20.61 0.02 
36.548856 62.202175 22.01 0.02 20.32 0.02 19.28 0.02 
36.548880 62.237691 22.08 0.03            20.47 0.02 
36.548882 62.338742 20.22 0.02 19.46 0.02 19.03 0.02 
36.548905 62.029370 22.85 0.08            20.95 0.06 
36.548957 62.276692 23.35 0.07            21.86 0.06 
36.548966 61.948563 23.14 0.05            21.29 0.04 
36.549034 62.317144 24.74 0.13 21.98 0.09            
36.549066 62.235769 21.64 0.02 20.69 0.05 20.02 0.02 
36.549103 62.184714 21.17 0.02 19.91 0.03 19.23 0.02 
36.549121 62.284174 18.42 0.02 17.79 0.02 17.45 0.02 
36.549125 62.005701 23.66 0.09            22.36 0.09 
36.549204 62.277649 22.86 0.04 22.04 0.13 21.41 0.04 
36.549209 62.228466 22.31 0.03 21.13 0.06 20.57 0.02 
36.549219 61.953057 23.36 0.06            21.92 0.06 
36.549270 62.250466 23.06 0.05            21.26 0.03 
36.549283 62.164836 19.52 0.02 18.34 0.02 17.73 0.02 
36.549294 61.949073 19.78 0.02 19.18 0.02 18.77 0.02 
36.549339 62.328699 24.47 0.13 22.73 0.13            
36.549339 62.012610 21.14 0.02 20.16 0.03 19.41 0.02 
36.549356 62.123055 22.64 0.03 21.12 0.07 20.41 0.03 
36.549374 62.337842 18.52 0.02 17.82 0.02 17.55 0.02 
36.549381 61.955456 19.92 0.02 18.98 0.02 18.46 0.02 
36.549393 62.182009 18.02 0.02 17.42 0.02 17.06 0.02 
36.549395 62.020435 23.01 0.05            21.47 0.04 
36.549399 62.062627 23.19 0.04 22.45 0.10            
36.549425 62.245367 23.49 0.08            21.73 0.04 
36.549429 62.336809 21.40 0.02 20.59 0.03 20.23 0.02 
36.549436 62.283057 23.01 0.05            21.36 0.04 
36.549460 62.320002 20.80 0.02 20.49 0.03 19.75 0.02 
36.549475 62.230042 21.68 0.02 20.53 0.04 19.91 0.02 
36.549480 62.303970 21.81 0.10 21.31 0.09            
36.549502 61.953415 21.77 0.02 20.66 0.05 20.03 0.02 
36.549517 62.101006 18.91 0.02 17.65 0.02 16.89 0.02 
36.549543 62.267208 20.49 0.02 19.57 0.02 19.02 0.02 
36.549553 62.078691            17.33 0.02 17.02 0.02 
36.549563 62.068596 23.15 0.05 21.42 0.05 20.53 0.02 
36.549578 62.262324 19.93 0.02 19.07 0.02 18.66 0.02 
36.549581 62.146211 21.39 0.02 19.94 0.03 19.06 0.02 
36.549596 62.166620 19.31 0.02 18.04 0.02 17.41 0.02 
36.549624 62.098862 19.76 0.02 19.19 0.02 18.84 0.02 
36.549649 62.199325 20.27 0.02 19.78 0.03 19.43 0.02 
36.549656 62.255550 19.20 0.02 18.36 0.02 17.99 0.02 
36.549669 62.216805 18.74 0.02 17.37 0.02 16.66 0.02 
36.549676 62.005938 17.77 0.02 17.03 0.02 16.58 0.02 
36.549698 62.344749 25.17 0.19 21.84 0.07            
36.549704 62.125650 20.32 0.02 19.01 0.02 18.37 0.02 
36.549709 62.261339 23.76 0.07            22.67 0.11 
36.549711 62.061957 22.80 0.04 21.20 0.04 20.53 0.02 
36.549719 62.024883 20.12 0.02 19.23 0.02 18.83 0.02 
36.549753 61.981776 22.98 0.04            21.46 0.04 
36.549756 62.117220 22.94 0.03 21.79 0.07 21.03 0.03 
36.549771 62.038506 21.42 0.02            19.70 0.02 
36.549776 62.249665 22.40 0.03 21.37 0.08 20.96 0.03 
36.549777 62.307738 24.64 0.11 22.28 0.10            
36.549787 62.023354 22.17 0.02 21.21 0.07 20.65 0.02 
36.549807 62.233714 21.39 0.02 20.29 0.04 19.69 0.02 
36.549814 62.340365 22.11 0.02 21.14 0.04 20.59 0.02 
36.549874 62.306706 24.38 0.09 21.62 0.06            
36.549874 62.008171 18.93 0.02 18.00 0.02 17.56 0.02 
36.549884 61.938100 20.21 0.02 19.34 0.02 18.79 0.02 
36.549903 62.091602 19.70 0.02 19.11 0.02 18.74 0.02 
36.549905 62.051861 23.25 0.06            21.59 0.04 
36.549983 62.031701 20.22 0.02 19.17 0.02 18.64 0.02 
36.550047 62.341806 23.31 0.06            22.29 0.09 
36.550056 61.961835 21.70 0.02 21.17 0.07 20.71 0.03 
36.550116 62.315966 23.45 0.07            22.08 0.10 
36.550135 62.172282 20.39 0.02 19.03 0.02 18.33 0.02 
36.550137 62.240828 19.98 0.02 19.03 0.02 18.63 0.02 
36.550169 61.953634 23.25 0.05 22.27 0.16 21.52 0.04 
36.550174 62.143908 20.83 0.02 19.18 0.02 18.21 0.02 
36.550190 62.259096 22.28 0.03            20.88 0.03 
36.550224 61.971386 23.31 0.05            21.74 0.05 
36.550249 62.083841 22.90 0.04            21.11 0.04 
36.550273 62.103388 22.79 0.03 21.45 0.06 20.87 0.02 
36.550309 62.328746 22.57 0.03 19.89 0.02            
36.550316 62.177252 21.96 0.02 20.79 0.06 19.97 0.02 
36.550319 62.008535 19.86 0.02 18.86 0.02 18.40 0.02 
36.550323 62.285641 23.32 0.06            21.98 0.07 
36.550331 61.962423 17.79 0.02 17.00 0.02 16.50 0.02 
36.550338 62.180293 23.03 0.05            21.09 0.04 
36.550405 62.332622 22.64 0.03            21.25 0.04 
36.550410 62.173516 23.78 0.08            21.70 0.06 
36.550423 62.083340 20.04 0.02 18.57 0.02 17.69 0.02 
36.550428 62.310051 22.35 0.02 21.45 0.05 20.95 0.03 
36.550428 61.992129 21.00 0.02 19.93 0.03 19.31 0.02 
36.550430 62.104906 23.60 0.05            21.62 0.05 
36.550437 61.970841 23.88 0.08            22.20 0.08 
36.550476 62.127568 23.83 0.08            21.66 0.07 
36.550479 62.248483 18.75 0.02 18.16 0.02 17.85 0.02 
36.550502 62.299493 22.28 0.03            20.88 0.03 
36.550529 62.037082 23.25 0.05 22.04 0.08 21.23 0.03 
36.550546 62.316294 20.93 0.02 19.90 0.02 19.41 0.02 
36.550549 62.202630 22.36 0.02 20.60 0.04 19.50 0.02 
36.550553 62.045205 23.17 0.05            21.17 0.03 
36.550563 62.271617 18.92 0.02 18.05 0.02 17.63 0.02 
36.550589 62.280766 20.78 0.02 19.94 0.03 19.42 0.02 
36.550616 62.313994 21.53 0.02 20.59 0.03 20.13 0.02 
36.550618 62.254080 20.77 0.02 19.83 0.02 19.33 0.02 
36.550639 62.315765 17.95 0.02 17.08 0.02 16.72 0.02 
36.550650 62.164985 23.83 0.06            21.86 0.04 
36.550676 62.292214 18.25 0.02 17.45 0.02 17.11 0.02 
36.550705 62.326433 22.04 0.02 21.53 0.06 21.33 0.04 
36.550707 62.309436 21.91 0.02 20.92 0.04 20.35 0.02 
36.550725 62.266787 23.18 0.05            21.63 0.06 
36.550740 62.141786 19.43 0.02 18.87 0.02 18.54 0.02 
36.550756 61.941439 22.65 0.04 21.66 0.10 20.94 0.03 
36.550758 62.331756 20.89 0.02 20.10 0.03 19.60 0.02 
36.550776 62.246349 23.14 0.05 22.23 0.14 21.61 0.05 
36.550835 62.240548 23.24 0.07 22.19 0.14 21.80 0.05 
36.550843 61.954564 22.36 0.03 21.30 0.07 20.64 0.03 
36.550850 62.341584 18.29 0.02 17.72 0.02 17.42 0.02 
36.550874 62.096809 21.70 0.02 20.29 0.03 19.71 0.02 
36.550896 62.270477 22.63 0.03            20.87 0.03 
36.550914 62.027800 21.20 0.02 20.16 0.02 19.68 0.02 
36.550925 62.302039 22.57 0.02 21.75 0.09 21.29 0.03 
36.550934 62.125731 20.36 0.02 19.12 0.02 18.46 0.02 
36.550950 61.985709 18.51 0.02 17.65 0.02 17.29 0.02 
36.550983 61.960070 23.73 0.07            21.95 0.07 
36.550988 62.225723 20.64 0.02 19.41 0.02 18.82 0.02 
36.551000 62.095674 22.26 0.07 20.97 0.10            
36.551001 62.315510 21.00 0.02 19.98 0.03 19.59 0.02 
36.551006 62.346797 21.55 0.02 20.79 0.04 20.33 0.02 
36.551006 62.203782 18.23 0.02 17.65 0.02 17.32 0.02 
36.551018 62.274246 20.48 0.02 19.86 0.03 19.46 0.02 
36.551056 62.168339 22.05 0.02 20.74 0.05 20.02 0.02 
36.551057 62.335895 23.50 0.04            22.06 0.07 
36.551057 62.297263 23.16 0.04            21.55 0.05 
36.551087 62.332537 25.20 0.18 22.02 0.07            
36.551091 62.316794 20.92 0.02 20.41 0.03 20.01 0.02 
36.551094 62.271478 17.58 0.02 16.71 0.02 16.34 0.02 
36.551098 62.300316 19.04 0.02 18.22 0.02 17.83 0.02 
36.551101 62.177274 20.17 0.02 19.26 0.02 18.66 0.02 
36.551111 62.026975 18.19 0.02 17.20 0.02 16.81 0.02 
36.551134 62.181073 23.00 0.05            21.02 0.04 
36.551170 62.281581 23.01 0.04            21.75 0.06 
36.551185 62.227007 23.25 0.06            21.53 0.04 
36.551197 62.343031 23.54 0.05            22.44 0.09 
36.551256 62.096593 21.15 0.02 19.76 0.02 18.93 0.02 
36.551265 62.220463 23.79 0.08            21.66 0.04 
36.551317 62.122808 20.14 0.02 18.90 0.02 18.22 0.02 
36.551324 62.120973 23.65 0.04            21.53 0.03 
36.551336 62.055472 22.72 0.04 21.15 0.05 20.17 0.02 
36.551355 61.937442 21.98 0.02 20.76 0.06 20.16 0.02 
36.551360 62.268236 19.88 0.02 19.01 0.02 18.63 0.02 
36.551369 62.335519 20.02 0.02 19.55 0.02 19.24 0.02 
36.551378 62.291614 21.69 0.02 20.69 0.04 20.09 0.02 
36.551378 61.982752 23.94 0.08            21.91 0.06 
36.551418 61.984924 23.69 0.05            22.26 0.06 
36.551424 62.106375 24.98 0.17 21.96 0.08            
36.551454 62.277687 23.16 0.05            21.62 0.05 
36.551489 62.233663 22.96 0.04            21.78 0.04 
36.551501 62.101026 20.38 0.02 19.04 0.02 18.35 0.02 
36.551522 62.082674 23.17 0.04 21.89 0.11 21.03 0.03 
36.551525 62.148261 23.45 0.04 22.08 0.09 21.18 0.03 
36.551526 61.998068 18.74 0.02 17.82 0.02 17.30 0.02 
36.551548 62.044960 21.14 0.02 19.83 0.02 19.17 0.02 
36.551580 62.336714 19.00 0.02 18.33 0.02 18.00 0.02 
36.551597 61.968763 18.44 0.02 17.43 0.02 17.01 0.02 
36.551600 62.248161 22.48 0.04 21.54 0.09 20.94 0.03 
36.551607 62.321950 21.67 0.02 20.70 0.04 20.16 0.02 
36.551620 62.012673 24.11 0.10            22.07 0.06 
36.551642 62.294591 19.10 0.02 18.16 0.02 17.66 0.02 
36.551651 62.117151 19.98 0.02 18.63 0.02 17.93 0.02 
36.551676 61.992979 23.60 0.07            21.98 0.06 
36.551708 62.063454 23.94 0.07 22.42 0.14 21.41 0.04 
36.551715 62.255413 21.64 0.02 20.68 0.05 20.11 0.02 
36.551741 62.313623 22.94 0.04            21.36 0.04 
36.551742 62.339935 22.57 0.03 21.64 0.07 21.22 0.03 
36.551755 61.954665 19.14 0.02 18.20 0.02 17.76 0.02 
36.551763 62.203066 24.38 0.11            21.25 0.04 
36.551768 62.181070 20.16 0.02 19.06 0.02 18.53 0.02 
36.551770 62.239027 19.86 0.02 18.91 0.02 18.44 0.02 
36.551777 62.125374 23.80 0.08            21.88 0.08 
36.551792 62.115292 21.76 0.02 20.52 0.03 19.80 0.02 
36.551800 61.945505 18.09 0.02 17.40 0.02 16.97 0.02 
36.551807 62.127026 19.98 0.02 19.41 0.02 19.07 0.02 
36.551840 62.102796 23.39 0.05            21.07 0.04 
36.551895 62.288598 20.52 0.02 19.67 0.02 19.24 0.02 
36.551914 62.259580 23.78 0.08            22.11 0.07 
36.551925 62.016314 23.06 0.06            21.77 0.08 
36.551949 62.172559 23.56 0.07 21.74 0.10 21.42 0.04 
36.551960 62.297849 23.91 0.09            22.23 0.09 
36.551975 62.036105 22.57 0.03            22.11 0.07 
36.551983 62.334681 21.48 0.02 20.59 0.03 20.16 0.02 
36.551990 62.028629 22.96 0.03            21.97 0.04 
36.552010 62.020393 21.04 0.02 20.16 0.03 19.57 0.02 
36.552022 62.045731 23.09 0.05            21.22 0.04 
36.552029 62.029381 21.82 0.02 20.70 0.04 20.20 0.02 
36.552033 61.952297 23.39 0.06            21.89 0.06 
36.552048 62.233601 23.54 0.07            21.69 0.04 
36.552060 62.047004 24.31 0.08            21.58 0.03 
36.552068 62.130495 20.80 0.02 19.59 0.03 18.83 0.02 
36.552088 61.965320 18.30 0.02 17.44 0.02 17.10 0.02 
36.552090 62.134030 22.55 0.03            20.59 0.03 
36.552090 61.988515 22.27 0.03 21.26 0.07 20.24 0.02 
36.552121 62.060958 21.52 0.02 20.37 0.03 19.40 0.02 
36.552141 62.038239 18.30 0.02 17.26 0.02 16.71 0.02 
36.552145 61.990758 21.31 0.02 20.15 0.03 19.60 0.02 
36.552168 62.293808 21.21 0.02 20.15 0.04 19.64 0.02 
36.552179 62.223114 18.57 0.02 17.48 0.02 16.96 0.02 
36.552184 62.286372 19.30 0.02 18.47 0.02 18.10 0.02 
36.552208 62.226324 21.86 0.02 20.61 0.04 19.99 0.02 
36.552224 62.336747 20.75 0.02 19.85 0.02 19.43 0.02 
36.552228 62.059393 19.41 0.02 18.52 0.02 17.95 0.02 
36.552238 62.178083 24.19 0.13            21.96 0.07 
36.552276 62.108265 20.08 0.02 18.79 0.02 18.17 0.02 
36.552336 62.318368 21.13 0.02 20.03 0.02 19.55 0.02 
36.552378 62.334439            16.95 0.02 16.63 0.02 
36.552388 61.943802 23.76 0.08            22.04 0.06 
36.552414 62.169495 22.13 0.03 20.67 0.05 19.90 0.02 
36.552415 62.323520 23.19 0.04            21.67 0.05 
36.552419 62.245531 23.69 0.09            22.41 0.07 
36.552425 62.123781 24.29 0.12            22.25 0.08 
36.552444 62.301425 22.54 0.02 21.35 0.04 20.69 0.02 
36.552491 62.273097 22.36 0.03 21.32 0.08 20.98 0.03 
36.552513 62.019836 22.69 0.04 21.64 0.09 21.00 0.03 
36.552516 62.048369 22.83 0.03 21.50 0.04 20.46 0.02 
36.552518 62.330660 21.66 0.02            20.41 0.02 
36.552526 62.296877 21.68 0.02 20.63 0.04 20.16 0.02 
36.552549 62.279936 19.85 0.02 18.97 0.02 18.58 0.02 
36.552551 61.981275 23.75 0.07            22.02 0.06 
36.552553 61.983922 20.90 0.02 19.87 0.02 19.29 0.02 
36.552582 62.322376 18.79 0.02 18.22 0.02 17.94 0.02 
36.552631 62.113518 21.83 0.02 21.27 0.05 20.83 0.03 
36.552642 62.309125 19.29 0.02 18.29 0.02 17.82 0.02 
36.552673 61.946970 18.14 0.02 17.50 0.02 16.64 0.02 
36.552687 62.079555 20.57 0.02 19.21 0.02 18.29 0.02 
36.552705 62.105938 20.18 0.02 19.55 0.02 19.22 0.02 
36.552715 61.959770 22.54 0.03 21.41 0.07 20.83 0.03 
36.552722 62.047597 21.31 0.02 19.94 0.03 19.17 0.02 
36.552725 62.062779 19.36 0.02 18.65 0.02 18.31 0.02 
36.552728 62.057310 24.11 0.10 21.41 0.05            
36.552740 62.109879 20.67 0.02            18.34 0.02 
36.552789 62.338333 21.36 0.02 20.50 0.03 20.02 0.02 
36.552797 62.253957 23.51 0.06            21.85 0.07 
36.552821 62.041525 24.36 0.14 22.16 0.08            
36.552831 61.951462 23.13 0.05            21.93 0.06 
36.552882 62.092028 20.80 0.02 19.41 0.02 18.45 0.02 
36.552893 62.128669 24.15 0.12            21.86 0.07 
36.552914 62.246086 23.03 0.05            21.51 0.04 
36.552920 62.293588 17.25 0.02 16.49 0.02 16.15 0.02 
36.552934 62.118305 23.11 0.04            21.12 0.03 
36.552938 62.238188 23.69 0.07            22.30 0.07 
36.552946 62.334565 23.00 0.10            21.23 0.06 
36.552979 62.335031 23.29 0.04            21.84 0.05 
36.552988 62.315010 22.16 0.02            20.66 0.03 
36.552996 62.336969 17.99 0.02 17.38 0.02 17.06 0.02 
36.553002 62.304952 22.75 0.03 21.69 0.06 21.22 0.03 
36.553026 62.029577 22.63 0.02 21.83 0.06 21.07 0.02 
36.553039 62.219628 23.74 0.09            21.19 0.03 
36.553083 62.332638 23.04 0.03            21.81 0.06 
36.553100 62.106787 22.64 0.03 21.65 0.06 20.82 0.03 
36.553111 62.333753 22.91 0.04            21.57 0.05 
36.553130 62.154607 22.58 0.03 21.14 0.05 20.27 0.02 
36.553137 62.072422 24.74 0.17 22.01 0.08            
36.553147 61.938118 19.90 0.02 18.83 0.02 18.28 0.02 
36.553151 61.980170 22.93 0.04            21.39 0.04 
36.553170 62.297175 21.19 0.02 20.34 0.04 19.84 0.02 
36.553196 62.034149 23.81 0.08 21.57 0.06            
36.553206 61.954193 23.12 0.04 22.10 0.14 21.36 0.04 
36.553215 61.950242 22.63 0.03 21.69 0.10 20.97 0.03 
36.553216 62.269329 23.38 0.07            21.57 0.05 
36.553229 62.151171 22.28 0.02 20.98 0.04 20.34 0.02 
36.553266 62.298195 20.72 0.02 19.86 0.03 19.37 0.02 
36.553275 61.972238 21.32 0.02 20.71 0.04 20.23 0.02 
36.553277 62.124671 22.32 0.03 20.93 0.07 20.21 0.02 
36.553284 61.938891 20.80 0.02 19.88 0.03 19.27 0.02 
36.553292 62.253145 22.80 0.04            21.14 0.04 
36.553292 61.998191 19.65 0.02 18.75 0.02 18.35 0.02 
36.553301 62.285189 22.28 0.03 21.16 0.07 20.75 0.03 
36.553331 62.276014 22.84 0.04            21.76 0.06 
36.553354 62.108152 24.65 0.12            22.30 0.07 
36.553384 62.143937 19.35 0.02 18.17 0.02 17.41 0.02 
36.553390 62.132457 19.73 0.02 18.53 0.02 17.76 0.02 
36.553390 62.115896 20.42 0.02 19.05 0.02 18.28 0.02 
36.553400 61.976270 22.41 0.03 21.39 0.07 20.71 0.03 
36.553446 62.277974 20.15 0.02 19.14 0.02 18.61 0.02 
36.553487 62.111871 24.43 0.11 22.19 0.08            
36.553583 62.161424 20.37 0.02 19.19 0.02 18.60 0.02 
36.553606 61.942490 20.04 0.02 19.00 0.02 18.48 0.02 
36.553607 62.162800 23.28 0.05 21.93 0.09 21.26 0.03 
36.553625 62.177670 23.80 0.08            21.60 0.05 
36.553663 62.236761 18.54 0.02 17.71 0.02 17.30 0.02 
36.553683 62.026142 18.98 0.02 18.12 0.02 17.77 0.02 
36.553726 62.056440 24.89 0.19 22.40 0.10            
36.553754 62.148003 20.64 0.02 19.29 0.02 18.60 0.02 
36.553759 62.008944 24.08 0.11            22.20 0.07 
36.553766 62.088222 20.08 0.02 18.72 0.02 17.79 0.02 
36.553770 62.223904 21.33 0.02 20.02 0.03 19.37 0.02 
36.553784 62.232723 22.93 0.04 21.99 0.11 21.41 0.04 
36.553806 62.286283 21.25 0.02 20.32 0.04 19.90 0.02 
36.553814 62.241837 17.59 0.02 17.03 0.02 16.72 0.02 
36.553826 61.940425 22.68 0.03 21.57 0.10 21.02 0.03 
36.553836 62.220573 22.53 0.03            19.98 0.02 
36.553837 62.260355 20.38 0.02 19.45 0.02 19.04 0.02 
36.553842 61.971133 22.40 0.03 21.23 0.07 20.69 0.03 
36.553885 62.141188 19.63 0.02 18.06 0.02 17.06 0.02 
36.553886 62.093754 19.70 0.02 19.07 0.02 18.72 0.02 
36.553907 62.200776 21.53 0.02 19.80 0.02 18.73 0.02 
36.553944 62.311545 23.13 0.04            21.27 0.04 
36.553949 62.153250 20.45 0.02 19.15 0.02 18.28 0.02 
36.553987 62.149553 20.75 0.02 19.56 0.02 18.98 0.02 
36.554018 61.993386 20.26 0.02 19.26 0.02 18.97 0.02 
36.554046 62.084671 22.86 0.04 21.41 0.07 20.61 0.03 
36.554050 62.001227 23.85 0.10            21.57 0.04 
36.554062 61.993688 22.74 0.04 21.46 0.08 21.04 0.03 
36.554068 62.051842 23.41 0.06 22.64 0.11            
36.554103 62.132748 23.78 0.08            21.25 0.04 
36.554122 62.320445 22.90 0.04 21.85 0.06 21.25 0.04 
36.554134 62.257258 21.46 0.02 20.41 0.04 19.92 0.02 
36.554181 62.025894 23.62 0.08            21.89 0.05 
36.554222 61.987302 23.88 0.08            22.28 0.07 
36.554245 62.180396 22.39 0.03 21.11 0.06 20.52 0.03 
36.554268 62.258810 19.88 0.02 18.93 0.02 18.58 0.02 
36.554311 62.299244 20.31 0.02 19.34 0.02 18.81 0.02 
36.554315 62.310934            16.21 0.02 15.91 0.02 
36.554324 61.954556 23.38 0.06            21.81 0.06 
36.554338 62.224405 23.02 0.05            21.70 0.04 
36.554360 62.076665 24.70 0.16 23.06 0.15            
36.554366 62.068138 24.81 0.16 22.97 0.13            
36.554389 62.339469 22.41 0.03 21.64 0.06 21.01 0.03 
36.554405 62.229273 24.16 0.10            22.31 0.06 
36.554421 62.027585 17.87 0.02 17.02 0.02 16.61 0.02 
36.554431 62.301569 23.89 0.04            22.23 0.05 
36.554434 62.307458 21.81 0.02            20.30 0.02 
36.554453 61.988688 22.31 0.03 21.25 0.08 20.61 0.03 
36.554468 61.941344 18.64 0.02 17.99 0.02 17.57 0.02 
36.554562 62.028340 20.65 0.02 20.02 0.03 19.59 0.02 
36.554581 62.315154 24.17 0.08 21.36 0.05            
36.554614 62.081920 19.14 0.02 17.70 0.02 16.77 0.02 
36.554658 62.131553 23.47 0.07            21.13 0.04 
36.554664 62.223600 18.96 0.02 18.47 0.02 18.16 0.02 
36.554702 62.343462 22.58 0.03 21.79 0.06 21.46 0.04 
36.554724 62.195900 19.12 0.02 17.73 0.02 16.99 0.02 
36.554743 62.017845 20.03 0.02 19.40 0.02 19.06 0.02 
36.554747 62.204986 22.74 0.04 21.20 0.06 20.05 0.02 
36.554750 62.284852 23.91 0.10            22.04 0.07 
36.554761 62.042291 21.39 0.02 20.21 0.03 19.57 0.02 
36.554766 62.099624 24.43 0.10 22.14 0.09            
36.554771 62.088194 19.94 0.02 19.34 0.02 18.98 0.02 
36.554774 61.962027 22.77 0.04 21.81 0.11 21.06 0.03 
36.554778 61.991053 22.99 0.05            21.41 0.04 
36.554790 62.254371 19.55 0.02 18.65 0.02 18.21 0.02 
36.554804 62.289075 21.88 0.02 21.02 0.06 20.32 0.02 
36.554821 62.134104 21.92 0.02 20.55 0.04 20.00 0.02 
36.554893 62.031867 22.47 0.03 21.48 0.05 20.91 0.03 
36.554933 62.106687 22.12 0.02 21.02 0.04 20.31 0.02 
36.554988 61.953609 22.14 0.02 21.66 0.09 21.15 0.03 
36.555030 62.114743 21.77 0.02 20.48 0.03 19.67 0.02 
36.555059 62.342363 22.56 0.03 19.83 0.02            
36.555080 62.037209 22.86 0.04            21.07 0.03 
36.555086 61.950330 23.72 0.07            22.28 0.07 
36.555126 62.156765 23.21 0.04 21.93 0.09 21.31 0.04 
36.555130 62.053347 24.06 0.09 21.14 0.04 22.64 0.09 
36.555150 62.248763 23.46 0.06            22.18 0.06 
36.555223 62.292061 23.87 0.10            22.19 0.08 
36.555242 62.003799 18.90 0.02 17.91 0.02 17.45 0.02 
36.555248 61.978549 20.23 0.02 19.28 0.02 18.81 0.02 
36.555260 62.296715 21.81 0.02 20.89 0.05 20.45 0.03 
36.555281 62.038282 23.76 0.07            21.54 0.05 
36.555310 62.324958 19.66 0.02 18.61 0.02 18.08 0.02 
36.555318 62.147782 20.13 0.02 18.83 0.02 18.02 0.02 
36.555318 62.318571 22.83 0.03 21.77 0.06 21.37 0.04 
36.555338 62.297081 23.44 0.07            21.94 0.07 
36.555410 61.977181 22.69 0.04 21.63 0.09 21.25 0.04 
36.555415 61.982960 22.97 0.04 21.73 0.10 21.37 0.04 
36.555426 62.267268 23.04 0.06            21.33 0.04 
36.555434 62.056061 23.11 0.05 21.77 0.07 20.90 0.03 
36.555449 62.228204 20.61 0.02 19.52 0.02 18.89 0.02 
36.555481 62.346692 22.10 0.02 21.22 0.04 20.89 0.03 
36.555491 61.985716 22.29 0.02 21.37 0.06 20.73 0.02 
36.555509 62.036180 24.60 0.16 22.56 0.12            
36.555524 62.086443 23.65 0.07            21.01 0.03 
36.555549 62.117039 21.18 0.02 19.88 0.02 19.21 0.02 
36.555554 62.122029 23.85 0.05            21.71 0.04 
36.555575 62.052970 20.11 0.02 18.80 0.02 18.09 0.02 
36.555577 62.017736 19.34 0.02 18.45 0.02            
36.555602 62.199002 19.37 0.02 17.81 0.02 16.94 0.02 
36.555622 61.974604 17.52 0.02 16.72 0.02 16.20 0.02 
36.555637 62.143457 22.84 0.05 21.97 0.13 20.91 0.04 
36.555659 61.957664 22.00 0.02 20.87 0.05 20.14 0.02 
36.555684 61.995473 23.35 0.05            21.39 0.03 
36.555713 62.038110 22.32 0.03 21.15 0.05 20.47 0.02 
36.555724 62.065207 18.93 0.02 18.22 0.02 17.89 0.02 
36.555724 62.021817 22.98 0.04            20.98 0.03 
36.555734 62.100597 24.94 0.17 22.68 0.11            
36.555753 62.333593 18.76 0.02 17.91 0.02 17.44 0.02 
36.555776 62.340354 19.95 0.02 19.37 0.02 19.08 0.02 
36.555796 62.114049 24.02 0.09            21.87 0.05 
36.555823 62.027503 17.93 0.02 17.00 0.02 16.60 0.02 
36.555846 62.216151 23.59 0.07            20.68 0.03 
36.555875 61.944941 22.92 0.03 21.55 0.10 21.20 0.04 
36.555906 62.256232 21.95 0.02 20.85 0.04 20.47 0.02 
36.555913 61.972357 20.98 0.02 19.74 0.03 19.17 0.02 
36.555915 62.049697 23.98 0.09            21.84 0.04 
36.555937 62.238892 18.76 0.02 17.79 0.02 17.40 0.02 
36.555947 61.943634 22.12 0.02 21.73 0.08 21.02 0.02 
36.555965 61.947689 22.82 0.04 21.58 0.09 21.08 0.03 
36.555968 61.961281 23.32 0.05            21.67 0.05 
36.555994 61.952989 21.29 0.02 20.14 0.03 19.60 0.02 
36.555996 62.249150 20.68 0.02 19.75 0.03 19.19 0.02 
36.556021 61.950042 19.54 0.02 18.57 0.02 17.99 0.02 
36.556039 62.041767 21.14 0.02 19.97 0.02 19.24 0.02 
36.556047 61.988982 23.29 0.06            21.77 0.04 
36.556059 61.992292 20.41 0.02 19.41 0.02 18.99 0.02 
36.556068 62.091518 22.57 0.03 21.27 0.07 20.40 0.02 
36.556077 62.328067 19.68 0.02 18.80 0.02 18.41 0.02 
36.556082 62.236844 22.40 0.03 21.15 0.06 20.83 0.03 
36.556090 62.062460 21.88 0.02 20.44 0.03 19.60 0.02 
36.556115 62.143670 20.54 0.02 19.45 0.03 18.73 0.02 
36.556132 62.150117 21.68 0.02 20.49 0.03 19.88 0.02 
36.556142 62.010074 23.87 0.12            21.43 0.04 
36.556152 62.240248 20.87 0.02 19.92 0.03 19.42 0.02 
36.556192 62.107079 19.30 0.02 17.97 0.02 17.40 0.02 
36.556194 62.295439 22.27 0.03            20.78 0.03 
36.556200 62.259490 23.26 0.06            21.83 0.06 
36.556210 61.972626 22.33 0.03 21.15 0.06 20.65 0.03 
36.556230 62.238594 22.57 0.04 21.74 0.10 21.21 0.04 
36.556300 62.278449 21.70 0.02 20.64 0.04 20.06 0.02 
36.556311 62.282724 23.75 0.08            22.41 0.09 
36.556318 62.140512 18.85 0.02 17.61 0.02 16.86 0.02 
36.556322 62.005409 17.78 0.02 17.09 0.02 16.74 0.02 
36.556330 62.032655 20.64 0.02 19.52 0.02 18.92 0.02 
36.556336 61.977061 20.24 0.02 19.62 0.02 19.08 0.02 
36.556356 62.303590 24.13 0.08 22.36 0.09            
36.556358 61.955554 19.24 0.02 18.17 0.02 17.69 0.02 
36.556372 62.167589 23.70 0.06            21.66 0.04 
36.556379 62.332323 19.23 0.02 18.35 0.02 17.96 0.02 
36.556390 62.247155 21.45 0.02 20.51 0.04 19.90 0.02 
36.556405 62.297389 21.97 0.02 20.96 0.06 20.47 0.02 
36.556411 62.332070 21.57 0.02 20.82 0.04 20.40 0.03 
36.556414 62.102232 23.59 0.06 22.07 0.09 21.53 0.05 
36.556417 61.987381 20.74 0.02 19.82 0.02 19.37 0.02 
36.556431 62.268771 22.34 0.03 21.24 0.07 20.77 0.04 
36.556441 62.345812            20.71 0.04 20.20 0.02 
36.556458 62.300864 22.91 0.03            21.41 0.03 
36.556467 62.143515 18.92 0.02 17.74 0.02 17.02 0.02 
36.556492 62.161075 18.92 0.02 18.35 0.02 18.04 0.02 
36.556516 62.071872 21.99 0.02 20.59 0.03 19.52 0.02 
36.556556 61.957785 20.97 0.02 19.77 0.03 19.13 0.02 
36.556564 62.310233 20.49 0.02 19.56 0.02 19.13 0.02 
36.556578 62.321041 18.90 0.02 18.34 0.02 18.07 0.02 
36.556579 62.043452 22.34 0.03 21.15 0.05 20.48 0.02 
36.556604 62.208738 18.64 0.02 17.32 0.02 16.68 0.02 
36.556619 62.205448 19.69 0.02 18.31 0.02 17.60 0.02 
36.556632 62.148495 19.96 0.02 18.83 0.02 18.27 0.02 
36.556643 62.069737 24.64 0.14 21.98 0.08            
36.556647 62.114435 20.84 0.02 19.66 0.02 19.04 0.02 
36.556652 62.108634 23.90 0.07            21.81 0.06 
36.556657 62.035697 18.72 0.02 17.68 0.02 17.16 0.02 
36.556666 62.012751 20.69 0.02 19.45 0.02 18.65 0.02 
36.556708 62.314015 20.59 0.02 19.57 0.02 19.11 0.02 
36.556715 62.026711 23.74 0.08            21.95 0.05 
36.556723 61.943229 19.12 0.02 18.16 0.02 17.82 0.02 
36.556726 62.265901 22.50 0.03 21.50 0.09 21.00 0.03 
36.556749 62.337737 19.95 0.02 19.36 0.02 19.06 0.02 
36.556754 61.972611 23.41 0.04 22.03 0.14 21.59 0.05 
36.556762 62.009109 21.86 0.03 20.43 0.04 19.76 0.02 
36.556799 62.332459 23.41 0.07            22.22 0.09 
36.556812 61.992318 23.14 0.05            21.77 0.05 
36.556840 61.985975 23.51 0.05            22.01 0.04 
36.556859 62.099611 19.26 0.02 17.67 0.02 16.73 0.02 
36.556864 61.963146 18.68 0.02 17.97 0.02 17.43 0.02 
36.556874 62.058825 20.63 0.02 20.16 0.03 19.81 0.02 
36.556881 62.338463 23.60 0.05            22.55 0.09 
36.556895 62.145382 21.23 0.02 19.83 0.03 19.12 0.02 
36.556917 62.216412 17.82 0.02 17.27 0.02 16.92 0.02 
36.556931 62.038546 20.70 0.02 19.59 0.02 18.97 0.02 
36.556943 62.029611 17.71 0.02 16.77 0.02 16.38 0.02 
36.556990 61.974277 23.41 0.05            21.98 0.06 
36.557007 62.029030 22.35 0.04 21.43 0.09 20.71 0.03 
36.557037 62.226488 22.91 0.05            21.12 0.03 
36.557069 62.254797 23.01 0.04            21.49 0.05 
36.557088 62.107210 22.35 0.03 21.11 0.04 20.41 0.02 
36.557120 62.212489 23.36 0.04 21.82 0.07 20.74 0.02 
36.557138 62.041149 21.65 0.02 20.37 0.03 19.75 0.02 
36.557157 62.022121 20.39 0.02 19.43 0.02 18.82 0.02 
36.557162 62.136128 20.85 0.02 19.81 0.03 18.97 0.02 
36.557170 62.301078 20.38 0.02 19.48 0.02 19.04 0.02 
36.557186 62.328556 20.48 0.02 19.54 0.02 19.07 0.02 
36.557203 62.009615 23.03 0.06            21.20 0.04 
36.557207 62.004090 18.55 0.02 17.73 0.02 17.26 0.02 
36.557248 62.226126 18.59 0.02 17.96 0.02 17.92 0.02 
36.557278 62.084056 22.11 0.03 20.58 0.04 19.73 0.02 
36.557282 62.248653 22.63 0.04 21.57 0.09 21.28 0.04 
36.557355 62.303706 22.98 0.03 22.11 0.08 21.35 0.03 
36.557359 62.221058 23.50 0.08 22.46 0.19 21.27 0.04 
36.557360 62.341241 24.92 0.15 22.39 0.11            
36.557364 62.110070 23.80 0.06            21.64 0.05 
36.557383 62.075584 24.65 0.14 22.82 0.17            
36.557393 61.959414 24.08 0.09            22.11 0.07 
36.557402 62.122546 20.79 0.02 19.54 0.02 18.91 0.02 
36.557429 62.016391 19.51 0.02 18.96 0.02 18.60 0.02 
36.557447 62.137296 23.93 0.10            21.82 0.07 
36.557472 62.146852 22.90 0.03 21.67 0.06 20.88 0.03 
36.557503 62.318646 21.23 0.02 20.17 0.03 19.70 0.02 
36.557542 62.110979 21.19 0.02 19.99 0.02 19.27 0.02 
36.557555 62.305450 24.22 0.09 21.31 0.05            
36.557561 61.996918 19.99 0.02 19.01 0.02 18.54 0.02 
36.557593 62.031457 19.82 0.02 18.73 0.02 18.23 0.02 
36.557631 62.160893 21.54 0.02 20.40 0.03 19.77 0.02 
36.557635 62.335082 19.41 0.02 18.89 0.02 18.60 0.02 
36.557636 62.269395 23.23 0.05            21.98 0.07 
36.557649 62.138683 22.32 0.03 21.30 0.09 20.52 0.03 
36.557670 61.986335 21.99 0.02 21.08 0.04 20.45 0.02 
36.557672 62.332175 22.94 0.03            21.63 0.04 
36.557698 62.341121 22.84 0.03            21.96 0.07 
36.557719 62.019419 20.16 0.02 19.19 0.02 18.69 0.02 
36.557745 62.010804 23.07 0.05 21.93 0.13 21.15 0.03 
36.557764 62.109105 20.04 0.02 18.67 0.02 17.84 0.02 
36.557834 62.014149 21.58 0.02 20.32 0.04 19.48 0.02 
36.557863 62.018293 19.68 0.02 19.06 0.02 18.66 0.02 
36.557866 61.968381 23.08 0.04            21.30 0.04 
36.557872 62.298607 21.67 0.02 20.69 0.03 20.20 0.02 
36.557877 62.198755 21.40 0.02 19.70 0.02 18.63 0.02 
36.557879 62.336146 22.99 0.04            21.58 0.05 
36.557885 62.102863 22.46 0.03 21.27 0.05 20.46 0.02 
36.557901 62.090927 19.01 0.02 17.92 0.02 17.42 0.02 
36.557909 62.320407 22.49 0.03 21.28 0.05 20.82 0.03 
36.557919 62.157509 19.21 0.02 18.26 0.02 17.73 0.02 
36.557919 61.947374 22.49 0.03 21.26 0.07 20.66 0.03 
36.557945 61.953645 22.80 0.04 21.71 0.09 21.01 0.03 
36.557954 62.160349 19.36 0.02 18.21 0.02 17.65 0.02 
36.557956 62.343819 22.67 0.04 21.93 0.08 21.62 0.06 
36.557963 62.057998 20.28 0.02 19.74 0.02 19.45 0.02 
36.557974 62.343553 19.30 0.02 18.50 0.02 18.10 0.02 
36.557977 62.003335 18.16 0.02 17.35 0.02 16.88 0.02 
36.557990 62.335794 21.17 0.02 20.34 0.03 19.91 0.02 
36.558005 61.982123 23.34 0.05            21.72 0.05 
36.558006 62.334559 23.27 0.04            22.11 0.07 
36.558020 62.238437 23.09 0.06 22.01 0.13 21.46 0.04 
36.558039 62.274108 20.79 0.02 19.85 0.03 19.41 0.02 
36.558045 62.302789 20.61 0.02 19.66 0.02 19.15 0.02 
36.558083 62.250903 21.86 0.02 20.70 0.05 20.35 0.02 
36.558084 62.175113 23.23 0.06            21.00 0.04 
36.558101 62.232658 22.95 0.04 21.95 0.12 21.36 0.03 
36.558133 62.300344 23.15 0.03            21.80 0.04 
36.558150 62.220781 23.11 0.05            21.10 0.03 
36.558151 61.966718 20.98 0.02 19.89 0.03 19.32 0.02 
36.558152 62.100306 23.42 0.05 21.04 0.04            
36.558183 61.971569 22.34 0.03            21.22 0.04 
36.558190 62.321171 24.76 0.14 22.03 0.07            
36.558194 62.288230 19.28 0.02 18.46 0.02 17.96 0.02 
36.558206 62.073469            22.02 0.07 20.75 0.02 
36.558240 61.981050 18.80 0.02 17.91 0.02 17.40 0.02 
36.558256 62.127194 22.08 0.02 20.61 0.05 19.82 0.02 
36.558264 62.001533 22.90 0.04 22.14 0.13 21.41 0.03 
36.558270 61.987447 22.00 0.02 21.04 0.04 20.42 0.02 
36.558280 62.127587 22.62 0.04 21.00 0.07 20.30 0.03 
36.558297 62.345240 21.09 0.02 20.31 0.03 19.86 0.02 
36.558353 62.074856 21.52 0.02 19.95 0.02 19.04 0.02 
36.558398 62.068226 21.43 0.02 19.91 0.02 19.08 0.02 
36.558399 62.197683 20.19 0.02 19.71 0.02 19.38 0.02 
36.558405 62.123221 23.26 0.04            21.09 0.03 
36.558415 61.994547 19.79 0.02 18.79 0.02 18.33 0.02 
36.558432 62.136330 24.01 0.10            21.87 0.07 
36.558473 62.235930 22.82 0.04 21.70 0.09 21.05 0.03 
36.558491 62.308717 17.91 0.02 16.87 0.02 16.55 0.02 
36.558492 62.275621 19.56 0.02 18.97 0.02 18.61 0.02 
36.558493 62.270060 23.19 0.06            21.65 0.05 
36.558501 62.007998 19.58 0.02 18.80 0.02 18.53 0.02 
36.558511 62.344865 21.01 0.02            19.87 0.02 
36.558537 61.940489 20.26 0.02 19.31 0.02 18.92 0.02 
36.558543 62.250820 22.33 0.03 21.46 0.09 20.88 0.04 
36.558568 62.048072 23.34 0.06 22.28 0.09 21.36 0.04 
36.558578 62.292486 22.97 0.04            21.60 0.05 
36.558609 61.981720 22.84 0.04 21.87 0.11 21.37 0.04 
36.558611 62.022999 19.95 0.02 18.99 0.02 18.54 0.02 
36.558622 62.052801 24.23 0.11            21.80 0.06 
36.558636 62.063550 22.03 0.02 20.61 0.03 19.79 0.02 
36.558649 62.054136 24.40 0.12            22.17 0.06 
36.558659 62.330061 20.88 0.02 19.96 0.02 19.56 0.02 
36.558689 62.192018            16.21 0.02 15.91 0.02 
36.558711 62.012166 17.89 0.02 17.14 0.02            
36.558721 62.343243 20.79 0.02 19.79 0.02 19.56 0.02 
36.558728 62.055696 18.97 0.02 18.32 0.02 17.96 0.02 
36.558745 62.171084 20.38 0.02 19.93 0.03 19.61 0.02 
36.558767 62.327687 20.30 0.02 19.39 0.02 18.98 0.02 
36.558796 62.278695 23.45 0.07            21.87 0.06 
36.558809 62.138764 20.78 0.02 19.62 0.02 18.98 0.02 
36.558813 61.973259 23.48 0.06            21.85 0.06 
36.558824 62.250970 20.11 0.02 19.21 0.02 18.77 0.02 
36.558837 62.092946 20.99 0.02 19.96 0.03 19.36 0.02 
36.558840 62.035799 23.65 0.06            21.93 0.05 
36.558870 62.332314 20.23 0.02 19.43 0.02 19.05 0.02 
36.558880 62.046360 23.33 0.06 21.91 0.07 21.20 0.03 
36.558918 62.275278 20.40 0.02 19.53 0.02 19.09 0.02 
36.558918 62.100286 20.72 0.02 20.18 0.03 19.59 0.02 
36.558935 61.984955 19.70 0.02 18.77 0.02 18.34 0.02 
36.558938 62.210730 23.86 0.09            21.73 0.05 
36.558943 62.349834 21.27 0.02 20.46 0.02 19.81 0.02 
36.558947 62.096675 19.32 0.02 18.25 0.02 17.64 0.02 
36.558950 62.267651 17.90 0.02 17.38 0.02 17.09 0.02 
36.558956 62.119846 22.12 0.02 20.73 0.04 20.06 0.02 
36.558963 62.229611 21.15 0.02 19.96 0.03 19.25 0.02 
36.558971 61.983527 21.23 0.02 20.08 0.03 19.59 0.02 
36.559000 62.161150 24.00 0.10            22.15 0.07 
36.559026 62.141932 21.14 0.02 19.86 0.03 19.09 0.02 
36.559030 62.350330            16.83 0.02 16.62 0.02 
36.559044 62.131690 18.27 0.02 17.73 0.02 17.44 0.02 
36.559048 62.044917 24.33 0.13 21.85 0.06 23.35 0.14 
36.559052 62.297667 22.89 0.03            21.15 0.03 
36.559069 62.139178 23.55 0.07            21.86 0.08 
36.559080 62.200444 19.42 0.02 18.89 0.02 18.58 0.02 
36.559143 62.242957 20.01 0.02 19.20 0.02 18.88 0.02 
36.559168 62.115233 20.25 0.02 19.02 0.02 18.29 0.02 
36.559247 62.078547 24.01 0.07            21.52 0.03 
36.559265 61.985288            21.77 0.11 21.24 0.06 
36.559278 61.992532 21.54 0.02 20.57 0.04 19.89 0.02 
36.559279 62.222651 22.85 0.04 21.86 0.11 20.87 0.02 
36.559297 62.029252 21.27 0.02 20.25 0.04 19.60 0.02 
36.559303 62.115616 23.25 0.04 21.74 0.07 21.09 0.03 
36.559315 62.003064 19.04 0.02 18.11 0.02 17.65 0.02 
36.559320 62.086336            21.99 0.12 22.69 0.14 
36.559325 62.349416 20.34 0.02 19.52 0.02 19.16 0.02 
36.559327 62.194493 22.55 0.03            20.21 0.02 
36.559345 62.262687 21.30 0.02 20.47 0.04 19.97 0.02 
36.559359 62.338096 19.62 0.02 18.74 0.02 18.34 0.02 
36.559408 62.343246 22.88 0.04            21.77 0.04 
36.559413 62.013559 20.73 0.02 19.54 0.02 18.78 0.02 
36.559418 62.248721 22.19 0.02 21.09 0.05 20.78 0.02 
36.559449 62.325452 22.81 0.03            21.78 0.06 
36.559465 62.146774 23.44 0.04            21.10 0.02 
36.559490 62.104247 24.08 0.11 21.71 0.07            
36.559503 62.299807 21.19 0.02 20.55 0.04 20.30 0.02 
36.559577 62.293126 21.49 0.02 20.55 0.04 20.08 0.02 
36.559595 62.139119 22.05 0.02 20.86 0.06 20.27 0.02 
36.559607 62.000813 22.20 0.03 21.23 0.07 20.57 0.02 
36.559612 61.990383 18.18 0.02 17.49 0.02 17.09 0.02 
36.559615 62.093463 20.35 0.02 19.32 0.02 18.74 0.02 
36.559615 61.954331 21.30 0.02 20.11 0.03 19.54 0.02 
36.559653 62.185197 22.02 0.02 20.72 0.05 20.01 0.02 
36.559655 62.016626 22.52 0.04 21.60 0.08 20.97 0.03 
36.559691 62.236474 22.82 0.04            21.25 0.03 
36.559710 62.291694 21.87 0.02 21.01 0.06 20.40 0.02 
36.559710 61.981109 22.82 0.04 21.93 0.12 21.25 0.03 
36.559723 62.300230 22.67 0.02 21.70 0.11 21.33 0.03 
36.559773 62.222948 23.49 0.07            21.62 0.04 
36.559776 62.251336 21.23 0.02 20.25 0.04 19.71 0.02 
36.559776 61.947416 20.10 0.02 19.33 0.02 18.81 0.02 
36.559785 62.123848 23.22 0.06 21.98 0.07 21.25 0.03 
36.559809 62.306128 24.94 0.15 22.10 0.07            
36.559815 62.258537 24.09 0.11            22.66 0.13 
36.559815 62.034529 19.98 0.02 18.92 0.02 18.42 0.02 
36.559834 62.221373 23.34 0.06            21.43 0.04 
36.559842 62.330009 18.29 0.02 17.39 0.02 17.11 0.02 
36.559883 62.326044 24.49 0.11 22.18 0.09            
36.559897 62.256523 18.80 0.02 18.29 0.02 18.01 0.02 
36.559942 62.336779 21.96 0.02 20.97 0.04 20.55 0.03 
36.559956 61.976413 23.86 0.09            22.32 0.08 
36.560031 62.265374 19.98 0.02 19.00 0.02 18.51 0.02 
36.560034 62.006654 22.05 0.02 20.63 0.05 20.05 0.02 
36.560049 62.043735 23.97 0.06            22.04 0.04 
36.560055 62.210408 22.91 0.04 21.47 0.07 20.65 0.02 
36.560066 61.998366 23.95 0.10            22.23 0.06 
36.560071 61.988736 23.54 0.05            22.20 0.05 
36.560079 62.162690 19.08 0.02 17.86 0.02 17.30 0.02 
36.560116 62.291024 18.18 0.02 17.32 0.02 16.94 0.02 
36.560136 62.233038 21.05 0.02 19.91 0.03 19.36 0.02 
36.560150 62.295145 19.44 0.02 18.59 0.02 18.22 0.02 
36.560154 62.349812 24.98 0.20 22.33 0.09            
36.560154 62.160758 23.65 0.08            21.54 0.04 
36.560173 62.247602 21.77 0.02 20.87 0.05 20.32 0.02 
36.560179 62.288234 18.83 0.02 17.98 0.02 17.62 0.02 
36.560210 62.349310 21.76 0.02 21.07 0.03 20.68 0.02 
36.560221 62.045773 24.45 0.14 22.12 0.10            
36.560226 62.321504 24.50 0.12 22.11 0.07            
36.560261 62.311359 18.78 0.02 17.86 0.02 17.45 0.02 
36.560321 61.947164 23.01 0.04 22.10 0.13 21.54 0.05 
36.560321 61.971294 19.95 0.02 18.84 0.02 18.17 0.02 
36.560327 62.186559 22.23 0.03 20.69 0.04 19.62 0.02 
36.560342 62.114536 23.20 0.04 21.56 0.06 20.85 0.03 
36.560346 62.298503 21.29 0.02 20.17 0.02 19.89 0.02 
36.560384 62.347962 22.20 0.02 21.31 0.05 21.11 0.03 
36.560419 62.074979 24.27 0.14 22.08 0.07            
36.560425 62.326279 23.59 0.05            21.90 0.06 
36.560429 61.978917 21.52 0.02 20.46 0.04 19.95 0.02 
36.560429 61.981947 19.48 0.02 18.48 0.02 17.91 0.02 
36.560436 62.096825 24.36 0.11 21.77 0.07            
36.560443 62.032430 24.31 0.11 22.03 0.08            
36.560475 62.169157 23.43 0.06 21.90 0.09 21.02 0.03 
36.560488 62.020011 21.70 0.02 20.69 0.05 20.03 0.02 
36.560496 62.104243 18.55 0.02 17.38 0.02 16.72 0.02 
36.560503 62.279765 18.04 0.02 17.06 0.02 16.57 0.02 
36.560518 62.126002 24.02 0.10            21.90 0.08 
36.560522 62.337294 24.18 0.07 21.40 0.05            
36.560542 62.163245 24.14 0.10            22.03 0.07 
36.560577 62.332783 24.20 0.07 21.19 0.04            
36.560579 62.269624 19.96 0.02 19.13 0.02 18.72 0.02 
36.560581 62.255206 19.56 0.02 19.08 0.02 18.72 0.02 
36.560638 61.947591 22.83 0.03 21.68 0.09 21.12 0.04 
36.560677 62.001512 21.03 0.02 20.03 0.03 19.42 0.02 
36.560738 62.056722 21.91 0.02 20.61 0.03 19.95 0.02 
36.560777 62.310643 17.46 0.02 16.03 0.02            
36.560778 62.163756 22.48 0.03 20.99 0.04 20.20 0.02 
36.560781 62.032405 23.70 0.07            22.17 0.04 
36.560788 62.328754 24.71 0.12 22.11 0.07            
36.560790 62.246522 22.84 0.05            21.49 0.04 
36.560791 62.251208 20.86 0.02 19.80 0.03 19.32 0.02 
36.560828 62.065373 24.10 0.09            21.84 0.05 
36.560832 62.290083 23.01 0.05            21.74 0.06 
36.560849 62.303443 23.98 0.08            22.45 0.07 
36.560860 62.302609 23.59 0.06            22.10 0.06 
36.560864 61.978254 21.27 0.02 20.21 0.03 19.66 0.02 
36.560873 61.959859 22.30 0.03 21.10 0.07 20.69 0.03 
36.560881 62.319864 19.10 0.02 18.56 0.02 18.25 0.02 
36.560885 62.271176 20.23 0.02 19.60 0.02 19.09 0.02 
36.560914 62.309308 19.55 0.02 18.69 0.02 18.34 0.02 
36.560921 62.160460 24.57 0.14            22.15 0.07 
36.560978 62.275260 22.91 0.05            21.33 0.04 
36.561012 62.012137 19.41 0.02 18.89 0.02 18.42 0.02 
36.561027 62.256583 23.40 0.07            21.91 0.07 
36.561035 62.073074 23.14 0.04 21.63 0.07 20.61 0.02 
36.561083 62.237956 22.87 0.04 21.65 0.09 21.43 0.03 
36.561101 62.243830            15.86 0.02 15.87 0.02 
36.561115 62.220168 20.82 0.02 19.56 0.03 18.81 0.02 
36.561119 62.217428 20.79 0.02 20.23 0.03 19.96 0.02 
36.561119 61.949483 24.20 0.12            22.32 0.07 
36.561124 62.254801 23.69 0.07            22.15 0.08 
36.561127 62.003793 17.42 0.02 16.54 0.02 16.07 0.02 
36.561152 62.028090 17.36 0.02 16.49 0.02 16.13 0.02 
36.561167 62.038559 19.02 0.02 17.89 0.02 17.40 0.02 
36.561187 62.068079 20.89 0.02 19.54 0.02 18.66 0.02 
36.561240 62.021269 23.36 0.06            21.64 0.05 
36.561257 62.113295 22.08 0.02 20.73 0.04 20.01 0.02 
36.561270 62.110902 22.66 0.03 21.34 0.05 20.62 0.02 
36.561287 62.338864 25.01 0.16 22.83 0.14            
36.561321 62.283133 19.68 0.02 18.84 0.02 18.36 0.02 
36.561324 62.100094 23.26 0.04            21.02 0.03 
36.561352 62.037638 23.25 0.06 21.98 0.07 21.54 0.05 
36.561360 62.088885 20.10 0.02 18.92 0.02 18.31 0.02 
36.561361 62.313061 24.67 0.12 21.83 0.07            
36.561364 62.263238 22.04 0.02            20.70 0.03 
36.561397 61.962330 21.76 0.02 20.73 0.05 20.09 0.02 
36.561408 62.120888 24.39 0.11 21.81 0.07            
36.561412 62.302040 18.59 0.02 17.78 0.02 17.41 0.02 
36.561435 61.992136 22.68 0.02 21.61 0.06 21.09 0.02 
36.561442 62.023792 18.77 0.02 17.89 0.02 17.27 0.02 
36.561446 61.956345 22.27 0.03 21.29 0.07 20.64 0.03 
36.561468 62.286908 19.28 0.02 18.39 0.02 17.96 0.02 
36.561483 62.343515 19.28 0.02 18.46 0.02 18.06 0.02 
36.561487 62.127668 20.94 0.02 19.59 0.03 18.60 0.02 
36.561495 62.094771 19.67 0.02 18.64 0.02 18.02 0.02 
36.561504 62.237313 24.05 0.12            22.54 0.07 
36.561537 62.117058 20.66 0.02 20.05 0.03 19.71 0.02 
36.561544 62.220268 18.61 0.02 17.32 0.02 16.69 0.02 
36.561546 62.164089 21.13 0.02 19.73 0.02 18.99 0.02 
36.561556 61.995919 23.36 0.06            21.79 0.05 
36.561576 62.165997 20.99 0.02 19.95 0.03 19.20 0.02 
36.561612 61.977697 19.91 0.02 18.91 0.02 18.43 0.02 
36.561648 61.941640 21.31 0.02 20.29 0.03 19.70 0.02 
36.561658 62.026260 22.61 0.04 21.83 0.10 21.08 0.03 
36.561681 62.342990 24.38 0.10 22.09 0.08            
36.561718 62.348878 23.20 0.03            21.98 0.04 
36.561722 62.061845 22.66 0.03 21.16 0.04 20.10 0.02 
36.561723 62.096514 22.43 0.02 21.09 0.04 20.42 0.02 
36.561757 61.994861 24.20 0.14            22.38 0.08 
36.561778 62.325582 24.27 0.09 21.58 0.05            
36.561793 62.214278 19.67 0.02 18.17 0.02 17.20 0.02 
36.561811 61.948683 21.03 0.02 19.95 0.03 19.38 0.02 
36.561828 62.122682 23.84 0.08            22.08 0.06 
36.561859 62.026793 22.75 0.04            21.24 0.03 
36.561902 62.258502 21.29 0.02 20.32 0.03 19.80 0.02 
36.561905 62.176917 23.68 0.06            21.05 0.04 
36.561911 62.296395 23.84 0.10            22.12 0.05 
36.561925 62.257494 22.59 0.03 21.48 0.08 20.95 0.03 
36.561945 62.341813 22.29 0.02 21.44 0.06 21.08 0.03 
36.561958 62.133010 21.22 0.02 19.76 0.03 18.96 0.02 
36.561983 62.300417 21.45 0.02 20.52 0.04 20.08 0.02 
36.562044 62.170559 19.73 0.02 18.66 0.02 18.16 0.02 
36.562049 62.149988 18.38 0.02 17.30 0.02 16.65 0.02 
36.562050 62.320931 25.04 0.19 22.27 0.08            
36.562059 62.146123 20.48 0.02 19.94 0.02 19.60 0.02 
36.562067 62.193586 22.93 0.04 21.57 0.08 20.92 0.03 
36.562073 62.012218 21.91 0.02 20.84 0.05 20.43 0.02 
36.562083 62.081836 24.25 0.13 22.75 0.15            
36.562088 62.102271 23.19 0.07 21.71 0.07 21.01 0.04 
36.562098 61.977672 20.62 0.02 19.64 0.03 19.01 0.02 
36.562118 62.067204 22.88 0.04 21.42 0.05 20.60 0.02 
36.562125 62.067933 18.52 0.02 17.06 0.02 16.27 0.02 
36.562137 62.287344 18.25 0.02 17.65 0.02 17.33 0.02 
36.562148 62.268848 23.24 0.06            21.79 0.06 
36.562168 62.093528 20.43 0.02 19.85 0.03 19.48 0.02 
36.562169 62.270911 18.32 0.02 17.60 0.02 17.28 0.02 
36.562194 62.045784 22.29 0.03            20.27 0.02 
36.562202 61.976453 21.05 0.02 20.01 0.03 19.74 0.02 
36.562207 62.149303 21.91 0.02            20.92 0.02 
36.562237 61.951651 22.34 0.03 21.31 0.07 20.58 0.02 
36.562246 62.314611 22.93 0.04            21.22 0.05 
36.562248 62.304186 22.74 0.03 21.75 0.11 21.25 0.03 
36.562293 62.301954 23.70 0.07            22.41 0.07 
36.562335 62.029052 17.75 0.02 17.04 0.02 16.57 0.02 
36.562337 62.337241 23.84 0.06            22.60 0.10 
36.562351 62.288494 22.94 0.04            21.45 0.05 
36.562358 62.175358 22.23 0.02 20.84 0.05 19.72 0.02 
36.562363 62.052261 22.95 0.04 21.39 0.05 20.69 0.02 
36.562365 62.340915 19.88 0.02 18.91 0.02 18.42 0.02 
36.562367 62.242605 21.59 0.02 20.51 0.04 20.02 0.02 
36.562382 61.983365 22.92 0.04            21.71 0.05 
36.562418 62.272350 22.88 0.04            21.61 0.05 
36.562435 62.045059 24.43 0.14            22.31 0.08 
36.562443 62.259355 23.21 0.04            21.94 0.05 
36.562449 62.317289            22.89 0.13 21.93 0.06 
36.562482 62.229055 20.54 0.02 19.38 0.02 18.83 0.02 
36.562504 62.154862 22.01 0.02 21.03 0.05 20.30 0.02 
36.562520 62.032832 22.90 0.04            21.07 0.03 
36.562542 61.978438 20.54 0.02 19.78 0.02 19.25 0.02 
36.562544 61.979411 18.60 0.02 17.67 0.02 17.27 0.02 
36.562556 62.036074 24.88 0.20 22.47 0.10            
36.562557 62.251886 21.14 0.02 20.09 0.04 19.36 0.02 
36.562592 61.951856 23.77 0.09            21.94 0.07 
36.562618 62.243390 21.49 0.02 20.53 0.04 20.01 0.02 
36.562626 62.244357 18.87 0.02 18.30 0.02 17.97 0.02 
36.562646 61.999613 19.39 0.02 18.35 0.02 17.79 0.02 
36.562668 62.158426 20.64 0.02 19.34 0.02 18.56 0.02 
36.562673 61.989361 20.36 0.02 19.28 0.02 18.79 0.02 
36.562696 62.128696 18.28 0.02 17.41 0.02 16.88 0.02 
36.562705 62.108152 24.25 0.08 20.86 0.04            
36.562737 62.305397 22.93 0.03            21.52 0.03 
36.562740 62.040596 23.03 0.05 21.80 0.07 21.20 0.04 
36.562754 62.260136 19.46 0.02 18.70 0.02 18.39 0.02 
36.562757 62.029066 18.00 0.02 17.43 0.02 17.10 0.02 
36.562778 61.956272 18.50 0.02 17.57 0.02 17.14 0.02 
36.562784 61.944534 21.36 0.02 20.23 0.03 19.81 0.02 
36.562793 62.138631 23.25 0.05            21.33 0.04 
36.562796 62.067853 24.25 0.10 21.83 0.07            
36.562803 62.283018 23.64 0.09            22.36 0.09 
36.562812 62.074297 24.53 0.16 22.19 0.08            
36.562822 62.344082 17.89 0.02 17.19 0.02 16.86 0.02 
36.562839 62.238417 21.45 0.02 20.43 0.04            
36.562842 62.214293 18.87 0.02 17.39 0.02 16.52 0.02 
36.562843 62.009827 19.40 0.02 18.42 0.02 17.93 0.02 
36.562861 62.281490 21.27 0.02 20.32 0.03 19.86 0.02 
36.562874 62.089502 19.91 0.02 18.76 0.02 17.99 0.02 
36.562895 62.312226 20.98 0.02 20.01 0.02 19.50 0.02 
36.562911 62.141790 20.54 0.02 19.32 0.02 18.61 0.02 
36.562917 62.031836 23.18 0.05            21.66 0.05 
36.562923 62.306795 18.41 0.02 17.46 0.02 17.03 0.02 
36.562929 61.979963 23.82 0.08            22.02 0.07 
36.562932 62.081162 24.89 0.18 22.18 0.08            
36.562949 62.319598 22.38 0.03 21.41 0.05 20.88 0.03 
36.562991 62.144149 23.19 0.07            20.81 0.04 
36.563031 62.342572 22.66 0.03 21.89 0.07 21.42 0.04 
36.563062 62.077243 22.55 0.03 21.03 0.04 19.91 0.02 
36.563114 61.999073 21.61 0.02 20.84 0.07 20.38 0.02 
36.563117 61.989720 22.44 0.02 21.89 0.08 21.40 0.03 
36.563119 62.342121 19.25 0.02 18.40 0.02 18.00 0.02 
36.563136 62.304091 23.36 0.04            22.01 0.05 
36.563146 62.124214 19.58 0.02 18.45 0.02 17.97 0.02 
36.563151 62.029151 22.76 0.08            21.25 0.07 
36.563152 62.345002 22.94 0.03 21.82 0.07 21.62 0.04 
36.563167 61.950870 20.76 0.02 19.64 0.02 19.02 0.02 
36.563173 62.343435 20.28 0.02            22.70 0.12 
36.563185 62.305149 20.48 0.02 19.58 0.02 19.14 0.02 
36.563192 62.310277 22.48 0.03 21.45 0.06 20.98 0.03 
36.563199 61.985616 22.15 0.03 21.11 0.08 20.58 0.05 
36.563202 62.136358 24.29 0.15            22.18 0.09 
36.563219 62.062471 24.18 0.10 21.10 0.04            
36.563228 62.283624 19.21 0.02 18.38 0.02 18.10 0.02 
36.563231 62.095092 23.75 0.05            21.84 0.04 
36.563255 61.945393 23.84 0.09            22.24 0.08 
36.563262 62.326321 20.38 0.02 19.75 0.02 19.46 0.02 
36.563267 62.328271 17.62 0.02 16.21 0.02 16.10 0.02 
36.563273 62.144301 18.27 0.02 16.90 0.02 16.03 0.02 
36.563286 62.103845 21.88 0.02 20.47 0.03 19.70 0.02 
36.563297 62.148132 22.40 0.02 21.05 0.05 20.32 0.02 
36.563307 62.098442 20.96 0.02 19.71 0.02 19.10 0.02 
36.563319 62.149252 21.41 0.02 20.23 0.03 19.65 0.02 
36.563341 61.968538 22.84 0.04 21.44 0.08 20.97 0.04 
36.563366 61.977082 19.41 0.02 18.48 0.02 18.04 0.02 
36.563387 62.101799 24.27 0.11 21.22 0.05            
36.563395 62.229047 21.97 0.03 20.73 0.05 20.09 0.02 
36.563407 62.328602 22.11 0.04 21.31 0.06 20.88 0.04 
36.563468 61.960516 23.68 0.07            22.19 0.07 
36.563512 62.234887 22.30 0.03 21.31 0.08 20.53 0.02 
36.563514 62.278200 23.52 0.07            22.25 0.09 
36.563516 62.310426 23.46 0.06            22.07 0.06 
36.563517 62.016912 20.82 0.02 19.89 0.03 19.36 0.02 
36.563524 61.975954 23.00 0.04            22.12 0.07 
36.563534 61.978014 21.88 0.02 20.75 0.04 20.22 0.02 
36.563550 62.325700 22.38 0.02 21.46 0.05 20.85 0.03 
36.563563 62.052997 22.42 0.03 20.95 0.04 20.19 0.02 
36.563570 62.263660 20.87 0.02 19.91 0.03 19.31 0.02 
36.563570 61.961741 22.52 0.03 21.84 0.11 21.02 0.03 
36.563577 62.273877 23.09 0.05            22.01 0.07 
36.563586 61.981030 22.78 0.03 21.39 0.08 21.04 0.03 
36.563593 62.111650 20.90 0.02 19.73 0.02 19.11 0.02 
36.563612 61.977754 22.12 0.02 21.05 0.05 20.51 0.02 
36.563675 62.048391 21.21 0.02 19.89 0.02 19.35 0.02 
36.563679 62.229415 24.16 0.11            22.28 0.06 
36.563690 62.346209 23.57 0.04            22.29 0.05 
36.563691 62.327778 19.49 0.02 18.99 0.02 18.69 0.02 
36.563691 61.949550 18.66 0.02 17.71 0.02 17.32 0.02 
36.563714 62.352144 20.29 0.02 19.59 0.02 19.32 0.02 
36.563719 62.299965 23.86 0.07            22.17 0.06 
36.563724 61.942552 23.05 0.04            21.30 0.04 
36.563741 62.002517 24.31 0.12            22.63 0.09 
36.563744 62.289196 23.73 0.08            22.14 0.08 
36.563745 62.044291 20.95 0.02 20.50 0.04 20.03 0.02 
36.563749 62.012049 21.97 0.02 20.93 0.06 20.37 0.02 
36.563757 62.241777 17.71 0.02 17.00 0.02 16.72 0.02 
36.563780 62.259405 19.39 0.02 18.52 0.02 18.12 0.02 
36.563789 61.989309 20.77 0.02 19.72 0.02 19.18 0.02 
36.563807 62.115942 21.40 0.02 20.14 0.03 19.42 0.02 
36.563874 62.082871 24.23 0.14            21.48 0.05 
36.563891 62.235321 17.10 0.02 16.19 0.02 15.82 0.02 
36.563895 62.310787 23.22 0.04            21.94 0.05 
36.563895 62.290303 17.51 0.02 16.77 0.02 16.49 0.02 
36.563902 62.317251 23.10 0.04            21.64 0.04 
36.563922 62.287636 19.09 0.02 18.18 0.02 17.77 0.02 
36.563944 62.142839 24.19 0.12            21.79 0.04 
36.563966 62.087466 23.18 0.05 21.70 0.09 21.15 0.04 
36.563989 62.163357 24.07 0.09            21.50 0.04 
36.564024 62.015791 22.64 0.04 21.35 0.07 21.14 0.03 
36.564068 62.313723 21.08 0.02 20.14 0.03 19.65 0.02 
36.564084 61.947043 19.57 0.02 18.61 0.02 18.18 0.02 
36.564104 62.296957 18.23 0.02 17.39 0.02 17.03 0.02 
36.564110 62.209921 23.22 0.05 21.56 0.07 20.46 0.02 
36.564122 62.078826 24.85 0.16 21.92 0.07            
36.564144 61.949563 23.22 0.07            21.88 0.08 
36.564150 62.018980 21.46 0.02 20.81 0.05 20.12 0.02 
36.564157 62.161544 22.95 0.04 21.55 0.07 20.97 0.03 
36.564171 62.341822 23.14 0.04            22.23 0.07 
36.564171 61.960291 20.91 0.02 19.80 0.03 19.30 0.02 
36.564181 61.979322 22.99 0.04 21.82 0.10 21.50 0.04 
36.564205 62.254124 23.75 0.09            22.07 0.07 
36.564213 62.331847 24.95 0.16 22.34 0.09            
36.564217 61.971554            16.53 0.02 16.19 0.02 
36.564246 62.329093 23.60 0.06            21.94 0.06 
36.564247 61.980726 19.96 0.02 19.02 0.02 18.61 0.02 
36.564269 62.241074 22.07 0.03 21.15 0.07 20.48 0.02 
36.564293 61.997949 20.72 0.02 20.20 0.03 19.80 0.02 
36.564298 62.005846 18.71 0.02 17.52 0.02 16.88 0.02 
36.564313 61.975928 21.70 0.02 20.62 0.04 19.97 0.02 
36.564321 62.120123 20.91 0.02 20.31 0.03 19.91 0.02 
36.564326 62.345327 23.84 0.07 23.02 0.16            
36.564332 61.962540 21.74 0.02 20.62 0.04 19.97 0.02 
36.564377 62.285108 20.95 0.02 20.00 0.03 19.50 0.02 
36.564394 62.272064 23.03 0.05 22.14 0.14 21.62 0.05 
36.564398 62.260686 22.95 0.03            21.49 0.04 
36.564424 62.342989 20.26 0.02 19.61 0.02 19.34 0.02 
36.564430 62.142525 22.82 0.03 21.66 0.06 20.89 0.02 
36.564434 62.305713 21.82 0.02 20.98 0.03 20.53 0.02 
36.564435 62.233325 20.35 0.02 19.28 0.02 18.92 0.02 
36.564440 62.351018 24.71 0.12 22.82 0.12            
36.564448 62.300298 19.78 0.02 18.86 0.02 18.44 0.02 
36.564496 61.999660 21.88 0.02 20.76 0.05 20.20 0.02 
36.564500 62.123400 21.72 0.02 20.44 0.03 19.72 0.02 
36.564533 62.258663 22.69 0.04 21.77 0.10 21.26 0.04 
36.564534 61.955435 20.16 0.02 19.05 0.02 18.45 0.02 
36.564550 62.329188 22.86 0.03 21.76 0.06 21.24 0.04 
36.564552 62.268054 21.54 0.02 20.59 0.04 20.12 0.02 
36.564554 62.335420 19.11 0.02 18.30 0.02 17.91 0.02 
36.564559 62.138175 23.28 0.06 22.16 0.15 21.55 0.05 
36.564577 62.106606 20.64 0.02 20.04 0.02 19.70 0.02 
36.564578 62.345719 24.47 0.10 21.80 0.06            
36.564588 62.018014 23.06 0.05            21.65 0.04 
36.564604 62.306518 22.79 0.02            21.47 0.03 
36.564614 61.997315 21.05 0.02 19.97 0.03 19.43 0.02 
36.564626 61.990454 23.66 0.04            22.04 0.04 
36.564634 62.050630 21.44 0.02 20.09 0.03 19.41 0.02 
36.564670 61.996749 20.25 0.02 19.49 0.02 18.95 0.02 
36.564719 62.308082 22.14 0.02 21.29 0.05 20.89 0.03 
36.564728 62.243418 22.50 0.04 21.49 0.10 21.02 0.03 
36.564771 62.269339 17.76 0.02 17.00 0.02 16.67 0.02 
36.564772 62.087047 18.93 0.02 18.30 0.02 17.95 0.02 
36.564783 62.302816 23.71 0.07            22.17 0.06 
36.564788 61.963105 23.73 0.07            22.14 0.07 
36.564812 61.971760 18.23 0.02 17.26 0.02 16.79 0.02 
36.564814 62.324283 23.69 0.06            21.87 0.06 
36.564849 61.939944 22.54 0.03 21.67 0.06 21.03 0.04 
36.564858 62.138701 19.89 0.02 18.85 0.02 18.30 0.02 
36.564882 62.314596 19.98 0.02 19.02 0.02 18.54 0.02 
36.564907 62.336140 21.69 0.02 20.73 0.03 20.25 0.02 
36.564917 62.118206 24.68 0.13 22.21 0.08            
36.564929 62.244401 18.97 0.02 18.09 0.02 17.56 0.02 
36.564937 61.968227 23.32 0.05            21.61 0.05 
36.564948 61.951277 23.88 0.08            22.32 0.08 
36.564951 62.005464 23.54 0.07            21.94 0.05 
36.565011 62.017228 19.97 0.02 18.99 0.02 18.52 0.02 
36.565025 62.335361 22.42 0.03 21.66 0.06 21.23 0.04 
36.565041 61.954073 21.54 0.02 20.52 0.04 19.99 0.02 
36.565064 62.010535 21.62 0.03 20.48 0.04 19.88 0.02 
36.565066 62.213389 22.71 0.04 21.11 0.05 20.42 0.02 
36.565072 62.149394 23.24 0.05            21.31 0.04 
36.565076 62.110126 24.40 0.10 21.73 0.06            
36.565099 61.970125 21.22 0.02 20.23 0.04 19.67 0.02 
36.565114 61.947793 20.20 0.02 19.32 0.02 18.86 0.02 
36.565141 62.212672 21.29 0.02 19.91 0.03 19.25 0.02 
36.565146 62.092771 22.18 0.02 20.08 0.03 19.45 0.02 
36.565165 62.341691 17.89 0.02 17.32 0.02 17.02 0.02 
36.565186 62.352898 20.38 0.02 19.51 0.02 18.96 0.02 
36.565199 62.100115 23.01 0.05            21.11 0.03 
36.565201 62.243378 19.34 0.02 18.86 0.02 18.50 0.02 
36.565208 61.965628 19.39 0.02 18.40 0.02 17.83 0.02 
36.565210 62.041536 22.50 0.02 21.32 0.04 20.61 0.02 
36.565215 62.171951 23.50 0.04            21.60 0.04 
36.565221 62.309697 24.98 0.16 21.96 0.07            
36.565236 62.030452 23.46 0.06            21.37 0.03 
36.565249 62.341351 21.02 0.02 20.19 0.03 19.80 0.02 
36.565254 62.054300 24.43 0.14            23.18 0.15 
36.565256 62.152620 19.14 0.02 18.14 0.02 17.67 0.02 
36.565260 62.034705 24.28 0.14            22.62 0.10 
36.565324 62.066157 24.88 0.17 22.84 0.13            
36.565329 62.107320 24.83 0.12 22.06 0.08            
36.565331 62.106691 22.30 0.02 21.26 0.04 20.80 0.03 
36.565380 62.084943 18.59 0.02 17.43 0.02 16.87 0.02 
36.565433 62.149900 18.15 0.02 17.57 0.02 17.21 0.02 
36.565459 62.292094 21.86 0.02 20.90 0.05 20.42 0.02 
36.565461 61.960698 21.28 0.02 20.22 0.03 19.61 0.02 
36.565502 62.247900 20.73 0.02 19.79 0.03 19.32 0.02 
36.565520 62.123984 23.41 0.05            21.36 0.04 
36.565577 62.343364 24.75 0.13 22.14 0.08            
36.565578 62.300680 22.92 0.04            21.51 0.04 
36.565602 62.154803 21.55 0.02 20.46 0.03 19.85 0.02 
36.565605 62.170663 23.35 0.06            21.38 0.04 
36.565614 61.969972 22.17 0.02 21.13 0.06 20.45 0.03 
36.565615 62.333909 19.09 0.02 18.20 0.02 17.74 0.02 
36.565633 62.140743 22.84 0.05 21.84 0.14 21.10 0.05 
36.565633 61.951323 21.73 0.02 20.77 0.05 20.22 0.02 
36.565638 62.146260 20.45 0.02 19.07 0.02 18.21 0.02 
36.565639 62.141044 18.48 0.02 17.35 0.02 16.65 0.02 
36.565643 61.989789 23.64 0.05            22.02 0.07 
36.565670 62.060010 22.87 0.04 21.31 0.05 20.39 0.02 
36.565671 62.305272 23.32 0.05            22.07 0.06 
36.565692 61.950169 23.85 0.08            22.29 0.08 
36.565725 62.246526 22.01 0.02 21.01 0.05 20.42 0.02 
36.565731 62.047236 23.37 0.06 21.94 0.07 21.42 0.04 
36.565746 62.061938 23.93 0.08 21.24 0.05            
36.565748 62.168358 21.77 0.02 20.56 0.03 20.03 0.02 
36.565749 62.317713 18.01 0.02 16.72 0.02 16.35 0.02 
36.565750 62.005320 23.16 0.04            22.02 0.06 
36.565760 62.255715 22.48 0.03 21.49 0.09 20.94 0.03 
36.565778 62.276404 20.27 0.02 19.40 0.02 18.99 0.02 
36.565779 61.945094 23.69 0.05            22.21 0.05 
36.565790 61.998416 21.11 0.02 20.00 0.03 19.43 0.02 
36.565812 62.265016 21.91 0.02 21.13 0.06 20.53 0.03 
36.565824 62.308284 22.04 0.02 21.22 0.04 20.83 0.03 
36.565846 62.083175 23.03 0.03 21.75 0.06 20.93 0.02 
36.565850 62.040424 24.04 0.10            22.53 0.07 
36.565853 62.104660 25.17 0.20 21.70 0.07            
36.565861 62.323077 23.60 0.05            22.25 0.08 
36.565875 61.996030 21.76 0.02 20.93 0.05 20.29 0.02 
36.565906 62.172832 19.27 0.02 17.97 0.02 17.23 0.02 
36.565938 62.061741 22.27 0.03 20.78 0.04 19.69 0.02 
36.565953 62.301329 17.92 0.02 17.18 0.02 16.83 0.02 
36.565957 62.118785 25.05 0.14 22.14 0.08            
36.565961 62.266517 22.84 0.04 21.93 0.12 21.40 0.05 
36.565962 62.062695 23.25 0.06 21.42 0.05 20.32 0.02 
36.566005 62.344499 22.16 0.03 21.03 0.05 20.56 0.02 
36.566029 62.346734 22.66 0.02 21.86 0.07 21.43 0.03 
36.566034 62.109096 21.70 0.02 21.21 0.05 20.84 0.03 
36.566091 62.040151 22.48 0.03 21.27 0.05 20.50 0.02 
36.566099 62.283738 20.54 0.02 19.62 0.02 19.20 0.02 
36.566121 62.040180            21.66 0.06 21.09 0.15 
36.566133 61.964622 17.62 0.02 16.73 0.02 16.34 0.02 
36.566135 62.057814 20.79 0.02 19.90 0.02            
36.566146 61.962455 20.97 0.02 19.79 0.03 19.16 0.02 
36.566190 62.027741 20.17 0.02 19.10 0.02 18.52 0.02 
36.566198 62.277507 23.93 0.10            22.44 0.10 
36.566213 62.117159 24.12 0.08            22.10 0.05 
36.566230 62.150411 22.70 0.03 21.49 0.07 20.86 0.03 
36.566234 62.170633 22.57 0.03 21.25 0.06 20.30 0.02 
36.566236 61.969396 23.34 0.05            21.52 0.04 
36.566269 62.083910 24.19 0.10            22.17 0.09 
36.566276 62.288028 22.82 0.04            21.57 0.05 
36.566291 62.087832 24.26 0.11            22.16 0.09 
36.566315 62.135800 22.54 0.04 21.28 0.08 20.74 0.03 
36.566334 62.337527 24.89 0.16 22.34 0.09            
36.566383 62.073741 22.98 0.04 21.36 0.05 20.43 0.02 
36.566385 62.252477 20.78 0.02 19.84 0.03 19.31 0.02 
36.566401 62.060049 23.63 0.06            21.24 0.04 
36.566415 62.130605 22.17 0.03 21.04 0.07 20.31 0.02 
36.566489 62.101888 19.63 0.02 18.43 0.02 17.88 0.02 
36.566493 62.243994 22.52 0.04            21.00 0.03 
36.566505 61.942912 19.18 0.02 18.51 0.02 18.17 0.02 
36.566517 62.107108 23.15 0.04 21.94 0.07 21.16 0.03 
36.566525 62.347594 22.66 0.03 21.88 0.07 21.38 0.04 
36.566607 62.286398 20.92 0.02 19.90 0.03 19.42 0.02 
36.566620 62.136167 22.91 0.04 21.48 0.10 21.09 0.04 
36.566634 62.025965 22.71 0.04 21.36 0.07 20.85 0.02 
36.566649 61.983373 19.50 0.02 18.61 0.02 18.18 0.02 
36.566659 62.035403 20.12 0.02 18.97 0.02 18.40 0.02 
36.566666 62.246328 22.34 0.02 21.27 0.07 20.84 0.02 
36.566670 61.943948 24.70 0.17 22.23 0.08            
36.566675 62.299682 19.61 0.02 18.81 0.02 18.43 0.02 
36.566677 62.349755 23.13 0.04 21.95 0.07            
36.566700 62.143413 22.14 0.02 20.80 0.04 20.12 0.02 
36.566701 62.254837 21.45 0.02 20.99 0.06 20.39 0.02 
36.566706 62.100506 18.36 0.02 17.09 0.02 16.38 0.02 
36.566710 61.993842 17.96 0.02 17.05 0.02 16.65 0.02 
36.566712 61.959139 20.86 0.02 19.82 0.03 19.42 0.02 
36.566715 62.272720 22.95 0.05            21.79 0.06 
36.566720 62.020346 22.65 0.03 21.83 0.12 21.04 0.03 
36.566724 62.244991 20.75 0.02 19.73 0.02 19.34 0.02 
36.566764 62.157411 19.47 0.02 18.40 0.02 17.86 0.02 
36.566771 62.044888 24.54 0.19 21.65 0.06            
36.566804 62.103966 24.65 0.12 22.45 0.10            
36.566808 62.000215 22.81 0.04 21.75 0.10 21.18 0.03 
36.566841 62.022762 23.98 0.10            22.04 0.06 
36.566864 62.040575 23.35 0.05 22.00 0.07 21.61 0.03 
36.566864 62.201794 23.55 0.06 21.72 0.08 20.07 0.02 
36.566868 61.977181 22.72 0.04 21.82 0.12 21.12 0.03 
36.566870 62.167387 19.59 0.02 19.04 0.02 18.72 0.02 
36.566873 62.078565 23.79 0.08 22.02 0.07 21.42 0.03 
36.566920 61.946275 21.56 0.02 20.55 0.03 20.03 0.02 
36.566944 61.939256            16.61 0.02 16.18 0.02 
36.566978 62.023269 22.73 0.04 21.82 0.11 21.23 0.03 
36.566989 62.151528 22.95 0.04 21.78 0.08 21.26 0.04 
36.567004 62.235146 24.10 0.12            22.51 0.09 
36.567009 61.976956 19.79 0.02 19.01 0.02 18.54 0.02 
36.567030 62.003046 20.25 0.02 19.21 0.02 18.64 0.02 
36.567045 62.178629 20.35 0.02 18.93 0.02 18.14 0.02 
36.567052 62.271485 20.83 0.02 19.96 0.03 19.51 0.02 
36.567076 62.241671 23.61 0.08            22.18 0.06 
36.567084 61.958307 20.33 0.02 19.80 0.03 19.44 0.02 
36.567087 62.113864 24.40 0.08 21.54 0.05            
36.567097 61.992418 23.64 0.08            21.60 0.04 
36.567118 62.086070 23.38 0.06            21.31 0.04 
36.567123 62.053941 24.17 0.10 21.58 0.06            
36.567125 61.978695 23.74 0.08            21.99 0.07 
36.567148 62.267514 22.60 0.04 21.81 0.12 21.09 0.04 
36.567178 62.267698 22.98 0.04 21.62 0.09 21.30 0.05 
36.567179 62.270997 20.56 0.02 19.77 0.03 19.27 0.02 
36.567193 62.198565            17.04 0.02 16.75 0.02 
36.567197 62.162675 22.31 0.03 20.80 0.04 19.91 0.02 
36.567268 62.297526 23.67 0.07            22.03 0.06 
36.567279 62.085494 23.78 0.08            21.95 0.07 
36.567291 62.082972 23.76 0.05            21.83 0.04 
36.567292 62.068689 18.11 0.02 16.68 0.02 16.25 0.02 
36.567301 61.970038 22.51 0.03 21.24 0.06 20.64 0.02 
36.567318 61.966003 23.37 0.05            21.55 0.04 
36.567331 62.144435 21.21 0.02 20.12 0.02 19.37 0.02 
36.567353 62.126878 20.33 0.02 18.96 0.02 18.15 0.02 
36.567370 62.289990 21.59 0.02 20.62 0.04 20.25 0.02 
36.567408 62.280900 17.16 0.02 16.40 0.02 16.09 0.02 
36.567409 62.330353 22.78 0.03            21.39 0.04 
36.567413 61.974635 22.24 0.03 21.12 0.07 20.73 0.03 
36.567431 61.995030 21.43 0.02 20.34 0.04 19.66 0.02 
36.567462 62.336841 24.75 0.12 22.96 0.12            
36.567464 62.107537 21.50 0.02 21.03 0.04 20.61 0.03 
36.567477 62.156091 19.90 0.02 18.74 0.02 18.13 0.02 
36.567487 62.161457 19.39 0.02 18.23 0.02 17.57 0.02 
36.567525 62.351319 18.49 0.02 17.69 0.02 17.33 0.02 
36.567603 62.242870 22.80 0.04            21.25 0.03 
36.567628 62.317577 24.03 0.07 21.18 0.04            
36.567633 62.036253 24.62 0.18 22.18 0.10            
36.567661 62.128175 23.23 0.04            21.25 0.04 
36.567667 62.234835 21.88 0.02 20.67 0.04 20.08 0.02 
36.567677 61.996511 21.85 0.02 20.85 0.05 20.33 0.02 
36.567699 62.130843 21.18 0.02 19.91 0.03 19.19 0.02 
36.567701 62.311957 23.92 0.07            22.53 0.11 
36.567714 62.353186 21.95 0.02 21.14 0.04 20.96 0.03 
36.567727 61.984062 19.19 0.02 18.24 0.02 17.80 0.02 
36.567763 61.962194 19.58 0.02 18.51 0.02 17.86 0.02 
36.567766 62.235073 24.02 0.10            22.32 0.06 
36.567770 62.101095 19.38 0.02 18.16 0.02 17.43 0.02 
36.567785 62.024534 17.80 0.02 17.03 0.02 16.54 0.02 
36.567787 62.146727 20.88 0.02 19.77 0.02 19.03 0.02 
36.567803 61.940750 18.79 0.02 17.86 0.02 17.42 0.02 
36.567816 62.165747 23.48 0.06            21.56 0.05 
36.567843 62.267185 22.70 0.04            21.28 0.04 
36.567866 62.271542 20.21 0.02 19.30 0.02 18.83 0.02 
36.567880 61.977565 18.22 0.02 17.52 0.02 17.12 0.02 
36.567883 61.990456 22.39 0.02 21.30 0.07 20.81 0.02 
36.567918 62.257124 22.98 0.04 21.74 0.11 21.53 0.05 
36.567940 62.327146 23.25 0.04            21.63 0.05 
36.567943 62.293931 22.01 0.02 21.01 0.04 20.50 0.02 
36.567952 62.319178 22.75 0.05            21.82 0.08 
36.567960 62.116144 18.21 0.02 17.67 0.02 17.41 0.02 
36.567962 62.166169 23.70 0.07            21.73 0.05 
36.567968 62.277397 20.35 0.02 19.44 0.02 18.90 0.02 
36.567996 62.047405 21.89 0.02 20.58 0.03 19.84 0.02 
36.568038 61.995215 20.54 0.02 19.42 0.02 18.75 0.02 
36.568078 62.154864 21.87 0.02 20.80 0.04 20.19 0.02 
36.568117 62.125171 24.16 0.08 21.02 0.04            
36.568123 62.298667 23.96 0.08            22.38 0.08 
36.568144 61.938565 20.22 0.02 19.23 0.02 18.65 0.02 
36.568147 62.064212 24.14 0.11 21.50 0.06            
36.568196 62.237729 23.64 0.08            21.94 0.05 
36.568208 61.959639 22.41 0.05 21.50 0.09 20.83 0.04 
36.568214 62.140678 18.87 0.02 18.30 0.02 17.98 0.02 
36.568215 62.269161 21.97 0.02 21.23 0.07 20.57 0.03 
36.568218 62.029006 23.98 0.09            22.22 0.06 
36.568239 62.089384 23.59 0.07            21.39 0.05 
36.568249 61.964064 23.50 0.05 21.90 0.10 21.42 0.04 
36.568255 61.937497 24.78 0.16 22.61 0.11            
36.568259 62.112974 21.38 0.02 20.18 0.03 19.50 0.02 
36.568273 62.025008 20.33 0.02 19.38 0.02 18.73 0.02 
36.568278 61.971382 21.01 0.02 19.82 0.03 19.40 0.02 
36.568317 61.946899            16.11 0.02 15.81 0.02 
36.568320 62.097345 20.77 0.02 20.21 0.03 19.84 0.02 
36.568320 61.961593 22.87 0.04            21.06 0.04 
36.568359 62.308484 21.15 0.02 20.24 0.02 19.85 0.02 
36.568363 62.118843 21.37 0.02 20.22 0.03 19.53 0.02 
36.568371 62.322495 21.90 0.06 20.82 0.06 20.55 0.07 
36.568393 62.142047 22.34 0.02 20.98 0.04 20.14 0.02 
36.568400 61.943945 20.83 0.02 19.76 0.02 19.29 0.02 
36.568423 61.938834 21.91 0.02 21.06 0.04 20.47 0.02 
36.568440 62.146448 21.68 0.02 20.32 0.03 19.65 0.02 
36.568465 62.101518 22.04 0.02 20.80 0.04 19.93 0.02 
36.568486 62.254008 23.01 0.05            21.58 0.05 
36.568492 61.991262 23.89 0.11            21.94 0.04 
36.568493 62.294864 23.13 0.04            21.82 0.04 
36.568498 61.965299 21.95 0.02 20.85 0.05 20.24 0.02 
36.568499 62.189294 20.05 0.02 18.61 0.02 17.85 0.02 
36.568501 62.297274 21.02 0.02 20.10 0.03 19.53 0.02 
36.568516 62.247230 20.90 0.02 19.96 0.03 19.45 0.02 
36.568517 62.057577 22.05 0.03 20.43 0.03 19.50 0.02 
36.568517 62.307581 24.64 0.11 21.95 0.07            
36.568519 62.074282 18.82 0.02 18.26 0.02 17.77 0.02 
36.568544 62.274388 18.14 0.02 17.34 0.02 16.95 0.02 
36.568553 62.268093 23.02 0.05            21.70 0.06 
36.568555 62.109126 23.43 0.06            21.38 0.04 
36.568574 62.103845 24.39 0.12            21.84 0.05 
36.568587 62.302597 20.94 0.02 20.08 0.03 19.55 0.02 
36.568590 62.135283 19.51 0.02 18.45 0.02 17.85 0.02 
36.568604 62.048107 21.54 0.02 20.14 0.03 19.28 0.02 
36.568608 62.002414 22.71 0.04 21.95 0.13 21.15 0.04 
36.568613 62.322024 24.63 0.18 21.95 0.09            
36.568614 62.136891 22.04 0.03 20.84 0.07 20.22 0.02 
36.568639 62.066796 22.75 0.03 20.09 0.02            
36.568678 61.972857 17.15 0.02 15.87 0.02            
36.568678 61.982923 18.50 0.02 17.61 0.02 17.31 0.02 
36.568698 62.123446 24.94 0.15 22.04 0.07            
36.568704 62.201456 22.40 0.03 20.66 0.04 19.55 0.02 
36.568723 62.336946 24.87 0.15 22.00 0.08            
36.568753 62.123857 24.95 0.15 22.37 0.10            
36.568766 62.024023 22.81 0.04 21.59 0.09 21.21 0.03 
36.568768 62.334107 21.67 0.02 20.72 0.04 20.23 0.02 
36.568829 62.102266 24.63 0.15 22.04 0.08            
36.568837 62.099250 21.04 0.02 19.90 0.02 19.29 0.02 
36.568852 62.158069 20.55 0.02 19.55 0.02 19.05 0.02 
36.568858 61.962653 21.01 0.02 19.93 0.03 19.33 0.02 
36.568873 62.059028 24.58 0.15 21.34 0.05            
36.568876 61.942683 22.77 0.03 22.05 0.08            
36.568917 62.350691 21.54 0.02 20.76 0.04 20.30 0.02 
36.568924 62.050682 20.24 0.02 18.88 0.02 18.14 0.02 
36.568959 62.037847 17.50 0.02 16.22 0.02            
36.569002 62.136869 20.76 0.02 19.72 0.03 19.04 0.02 
36.569017 62.105377 24.60 0.13 22.23 0.09            
36.569033 62.024743 23.06 0.04 22.06 0.13 21.19 0.03 
36.569069 62.127677 24.20 0.09            22.12 0.07 
36.569092 61.974218 23.69 0.07            21.99 0.07 
36.569119 62.090722 22.25 0.03 21.14 0.06 20.41 0.03 
36.569124 62.046708 20.55 0.02 19.86 0.02 19.49 0.02 
36.569128 61.949495 22.31 0.03 21.20 0.06 20.63 0.03 
36.569134 62.097836 22.95 0.04 21.71 0.06 21.00 0.03 
36.569150 62.311140 23.00 0.03 21.84 0.07 21.52 0.05 
36.569162 62.341458 25.08 0.16 22.55 0.10            
36.569188 61.991475 22.45 0.04 21.09 0.05 20.34 0.03 
36.569235 62.128137 19.45 0.02 18.39 0.02 17.93 0.02 
36.569260 62.274334 22.23 0.03 21.34 0.07 20.94 0.04 
36.569275 62.330356 23.29 0.04 20.54 0.03 21.08 0.03 
36.569283 62.136707 20.20 0.02 19.05 0.02 18.41 0.02 
36.569286 62.096761 22.50 0.03 21.38 0.06 20.68 0.03 
36.569301 62.046112            22.03 0.08 21.29 0.04 
36.569316 62.195499 22.52 0.03 21.09 0.06 20.35 0.02 
36.569323 62.192106 23.73 0.06            21.71 0.04 
36.569327 62.077462 23.49 0.05 21.96 0.07 21.01 0.03 
36.569346 61.999218 23.38 0.06            21.77 0.05 
36.569377 62.064072 21.56 0.02 20.02 0.03 19.09 0.02 
36.569408 62.305749 23.48 0.06            22.16 0.06 
36.569436 62.348980            19.86 0.08 19.60 0.06 
36.569445 61.992910 18.19 0.02 17.30 0.02 16.88 0.02 
36.569462 62.092062 22.19 0.02 20.87 0.03 20.18 0.02 
36.569472 62.123280 22.73 0.03 21.51 0.06 20.86 0.03 
36.569508 62.235185 24.04 0.11            21.77 0.05 
36.569516 62.105460 21.90 0.02 20.61 0.03 19.78 0.02 
36.569527 62.109117            16.43 0.02 15.93 0.02 
36.569558 62.113639 22.93 0.03 21.70 0.06 21.07 0.03 
36.569566 61.971143 21.23 0.02 20.07 0.03 19.50 0.02 
36.569578 62.109639 18.49 0.02 17.94 0.02 17.64 0.02 
36.569579 62.296405 21.96 0.02 21.05 0.04 20.45 0.02 
36.569589 62.308080 22.95 0.03 20.26 0.03            
36.569601 62.279620 22.74 0.04 22.10 0.15 21.35 0.05 
36.569603 62.084274 24.56 0.15 22.15 0.09            
36.569613 61.945583 21.61 0.02 20.56 0.03 19.90 0.02 
36.569659 61.964913 17.85 0.02 16.86 0.02 16.41 0.02 
36.569662 62.248105 22.24 0.03 21.23 0.07 20.53 0.03 
36.569663 62.311702 21.67 0.02 20.59 0.03 20.27 0.02 
36.569668 62.289824 21.94 0.02 21.00 0.06 20.40 0.02 
36.569686 61.956170 21.36 0.02 20.22 0.03 19.57 0.02 
36.569703 62.096558 18.27 0.02 16.89 0.02 16.11 0.02 
36.569753 62.169145 22.50 0.03 21.32 0.06 20.79 0.03 
36.569765 62.250109 20.65 0.02 19.62 0.02 19.18 0.02 
36.569772 62.072028 18.28 0.02 17.71 0.02 17.40 0.02 
36.569774 62.239185 18.01 0.02 17.42 0.02 17.07 0.02 
36.569805 62.136753 19.36 0.02 18.24 0.02 17.59 0.02 
36.569897 61.982985 23.28 0.06            21.73 0.07 
36.569907 61.997451 19.51 0.02 18.59 0.02 18.15 0.02 
36.569933 61.947099 23.38 0.04            21.74 0.04 
36.569935 62.079279 23.89 0.08 22.63 0.11            
36.569940 61.982483 18.62 0.02 17.67 0.02 17.21 0.02 
36.569961 62.048936 19.42 0.02 18.88 0.02 18.57 0.02 
36.569988 62.212295 22.77 0.04 21.51 0.07 20.67 0.03 
36.570022 62.277683 17.46 0.02 16.66 0.02 16.33 0.02 
36.570030 62.045642 21.62 0.02 20.41 0.03 19.66 0.02 
36.570031 62.033714 20.20 0.02 19.12 0.02 18.57 0.02 
36.570038 62.054092 22.73 0.04 20.96 0.04 19.82 0.02 
36.570038 62.346510 19.19 0.02 18.39 0.02 18.05 0.02 
36.570038 61.970468 21.74 0.02 21.09 0.06 20.43 0.02 
36.570044 62.100512 24.12 0.09 21.64 0.06            
36.570067 61.953434 21.56 0.02 20.50 0.04 19.99 0.02 
36.570070 62.182240 19.25 0.02 18.68 0.02 18.39 0.02 
36.570117 62.296173 22.47 0.03 21.56 0.10 20.99 0.03 
36.570150 62.198716 20.81 0.02 19.36 0.02 18.59 0.02 
36.570155 62.153624 19.17 0.02 18.20 0.02 17.70 0.02 
36.570217 62.274628 20.25 0.02 19.32 0.02 18.84 0.02 
36.570217 62.346072            16.51 0.02 16.27 0.02 
36.570278 62.333389 23.62 0.06            22.34 0.09 
36.570287 62.152810 19.57 0.02 19.03 0.02 18.70 0.02 
36.570289 62.332290 23.18 0.05            21.58 0.06 
36.570329 62.266047 22.86 0.05            21.44 0.05 
36.570329 61.976802 23.27 0.05            21.68 0.05 
36.570350 62.305006 20.53 0.02 19.81 0.03 19.45 0.02 
36.570378 62.291335 19.14 0.02 18.29 0.02 17.91 0.02 
36.570404 62.027405 21.57 0.02 20.50 0.04 19.89 0.02 
36.570422 62.327977 21.20 0.02 20.26 0.03 19.71 0.02 
36.570429 62.274135 20.88 0.02 19.93 0.03 19.51 0.02 
36.570431 61.996809 21.61 0.03 20.80 0.06 20.07 0.03 
36.570436 62.239543 22.19 0.03 20.98 0.06 20.44 0.02 
36.570445 62.313103 24.66 0.11 22.34 0.09            
36.570476 62.262487 22.87 0.04            21.57 0.05 
36.570487 62.301531 21.35 0.02 20.58 0.04 19.98 0.02 
36.570488 61.973915 17.72 0.02 16.77 0.02 16.19 0.02 
36.570522 62.069206 22.88 0.04 21.31 0.05 20.28 0.02 
36.570523 62.254525 21.35 0.02 20.45 0.04 19.94 0.02 
36.570554 61.972650 21.68 0.02 20.64 0.04 20.16 0.02 
36.570580 61.968297 23.40 0.05            21.65 0.05 
36.570598 62.221213 23.96 0.10            20.67 0.02 
36.570606 61.982979 18.49 0.02 17.62 0.02 17.22 0.02 
36.570628 61.951716 23.09 0.04            21.50 0.04 
36.570654 61.946595 21.84 0.02 20.83 0.03 20.30 0.02 
36.570677 61.952353 22.65 0.04 21.80 0.09 21.20 0.04 
36.570691 62.326863 20.63 0.02 19.69 0.02 19.18 0.02 
36.570699 62.002810 20.13 0.02 19.03 0.02 18.46 0.02 
36.570737 62.339918 24.52 0.13 21.94 0.07            
36.570739 62.086688 22.58 0.03 21.58 0.09 20.79 0.04 
36.570746 62.055948 24.05 0.11 22.41 0.12 21.35 0.04 
36.570757 61.952167 22.68 0.03 21.66 0.09 21.20 0.04 
36.570763 61.943951 19.69 0.02 18.70 0.02 18.30 0.02 
36.570768 62.330685 18.70 0.02 17.83 0.02 17.46 0.02 
36.570768 62.272696 18.12 0.02 17.30 0.02 16.97 0.02 
36.570797 61.969479 21.08 0.02 20.03 0.03 19.43 0.02 
36.570807 62.351172 20.37 0.02 19.56 0.02 19.24 0.02 
36.570808 62.094980 23.84 0.06            21.23 0.04 
36.570832 62.352704 22.94 0.04            21.66 0.07 
36.570832 62.242194 22.94 0.05 22.20 0.16 21.37 0.04 
36.570893 62.148048 23.01 0.04 21.70 0.08 21.08 0.04 
36.570903 61.991940 17.77 0.02 17.18 0.02 16.70 0.02 
36.570930 62.327546 21.73 0.02 20.62 0.03 20.03 0.02 
36.570931 62.067535 23.55 0.06 21.74 0.07 20.69 0.02 
36.570946 62.282102 22.52 0.04 21.56 0.08 21.08 0.04 
36.570999 62.238292 21.31 0.02 20.15 0.04 19.57 0.02 
36.571047 62.332301 18.37 0.02 17.52 0.02 17.16 0.02 
36.571091 62.122767 24.66 0.12 22.30 0.08            
36.571127 62.258614 22.43 0.03 21.40 0.08 20.95 0.03 
36.571130 62.169761 24.13 0.10            22.30 0.07 
36.571131 62.283426 21.83 0.02 21.10 0.06 20.48 0.03 
36.571142 61.955769 23.32 0.05            21.62 0.04 
36.571144 62.321278 23.82 0.05            22.52 0.10 
36.571158 62.247123 19.39 0.02 18.38 0.02 17.93 0.02 
36.571161 62.104287 24.78 0.12 22.86 0.12            
36.571176 62.052196 23.10 0.04 21.71 0.06 20.87 0.03 
36.571204 62.282378 20.67 0.02 19.88 0.03 19.40 0.02 
36.571213 62.253229 22.64 0.03 21.48 0.09 21.13 0.03 
36.571213 62.126958            21.61 0.12 21.39 0.11 
36.571230 62.038896 24.23 0.11            22.45 0.08 
36.571249 62.301387 19.16 0.02 18.39 0.02 18.06 0.02 
36.571267 62.351440 20.59 0.02 19.55 0.04 19.23 0.04 
36.571285 62.323817 21.23 0.02 20.10 0.03 19.45 0.02 
36.571300 62.256430 20.93 0.02 20.01 0.03 19.48 0.02 
36.571302 62.303829 23.69 0.08            22.03 0.07 
36.571324 61.942006 22.45 0.03 21.49 0.05 20.86 0.03 
36.571326 62.319818 22.73 0.06 21.89 0.11 21.47 0.09 
36.571337 62.049702 22.86 0.05 21.19 0.05 20.12 0.02 
36.571351 62.173200 22.38 0.03 21.10 0.05 20.34 0.02 
36.571361 61.996044 21.16 0.02 20.04 0.03 19.51 0.02 
36.571366 62.010924 24.43 0.13            22.53 0.07 
36.571368 62.059037 22.92 0.04 22.04 0.07 21.89 0.05 
36.571380 62.122466 22.98 0.03 21.66 0.06 20.89 0.03 
36.571394 62.026411 18.32 0.02 17.68 0.02 17.25 0.02 
36.571398 62.347169 22.16 0.03 21.24 0.05 21.18 0.04 
36.571415 62.004768 18.72 0.02 17.96 0.02 17.52 0.02 
36.571425 62.343839 20.64 0.02 19.83 0.02 19.38 0.02 
36.571427 62.124232 23.48 0.04            21.22 0.04 
36.571439 62.194712 22.08 0.02 20.76 0.05 20.06 0.02 
36.571455 62.210668 20.71 0.02 19.17 0.02 18.30 0.02 
36.571466 61.962147 17.29 0.02 16.35 0.02 15.80 0.02 
36.571481 61.989901 18.04 0.02 17.02 0.02 16.35 0.02 
36.571489 62.043648 21.48 0.02 20.19 0.03 19.42 0.02 
36.571500 62.305201 18.86 0.02 18.11 0.02 17.73 0.02 
36.571531 62.060375 24.14 0.11 22.91 0.16            
36.571573 62.263897 17.92 0.02 17.19 0.02 16.86 0.02 
36.571588 61.969628 23.72 0.08            22.36 0.08 
36.571641 62.157682 19.14 0.02 18.14 0.02 17.48 0.02 
36.571649 62.268847 21.30 0.02 20.38 0.04 19.88 0.02 
36.571662 62.241204 18.88 0.02 17.91 0.02 17.46 0.02 
36.571688 62.102792            22.05 0.08 21.24 0.04 
36.571694 62.128079 19.62 0.02 18.45 0.02 17.82 0.02 
36.571723 62.200900 21.99 0.02 20.40 0.03 19.35 0.02 
36.571816 62.184646 23.98 0.09            22.30 0.09 
36.571859 62.049701 23.95 0.10            21.18 0.04 
36.571888 62.319810 17.69 0.02 16.69 0.02 16.15 0.02 
36.571894 61.985573 21.62 0.02 20.62 0.04 20.11 0.02 
36.571903 62.201332 21.56 0.02            20.77 0.03 
36.571918 62.143915 24.14 0.08            22.11 0.06 
36.571936 62.168435 23.95 0.08            22.03 0.06 
36.571940 62.210672 22.64 0.03 20.86 0.05 19.78 0.02 
36.571971 62.250039 23.21 0.05            21.84 0.06 
36.571972 62.033080 20.48 0.02 19.32 0.02 18.80 0.02 
36.571984 62.275325 20.95 0.02 20.16 0.03 19.65 0.02 
36.572013 62.193334 20.65 0.02 19.30 0.02 18.59 0.02 
36.572019 62.249124 23.09 0.05            21.39 0.04 
36.572030 61.967972 22.90 0.04 21.65 0.08 21.10 0.04 
36.572052 62.312996 23.87 0.06 22.87 0.12            
36.572063 62.305864 22.76 0.03 21.68 0.09 21.30 0.04 
36.572075 62.337895 21.41 0.02 20.51 0.03 20.09 0.02 
36.572084 62.113347 20.84 0.02 19.56 0.02 18.88 0.02 
36.572097 62.307355 21.65 0.02 20.67 0.04 20.27 0.02 
36.572105 62.145271 19.98 0.02 18.82 0.02 18.12 0.02 
36.572133 62.180637 19.24 0.02 18.14 0.02 17.61 0.02 
36.572172 62.212509 22.93 0.04 21.53 0.07 20.76 0.03 
36.572198 62.049472 19.48 0.02 18.82 0.02 18.48 0.02 
36.572204 62.097031 20.19 0.02 18.77 0.02 17.91 0.02 
36.572213 61.954242 17.54 0.02 16.62 0.02 16.21 0.02 
36.572214 62.321122 21.38 0.02 20.38 0.03 19.93 0.02 
36.572276 62.055923            15.57 0.02 15.81 0.02 
36.572289 62.006063 21.26 0.02 20.25 0.04 19.56 0.02 
36.572320 62.340901 24.95 0.17 22.37 0.10            
36.572328 62.343897 23.15 0.03            21.86 0.04 
36.572356 62.121940 20.56 0.02 19.35 0.02 18.57 0.02 
36.572359 61.979868 20.30 0.02 19.51 0.02 19.00 0.02 
36.572389 61.976394 23.68 0.07 22.21 0.13 21.69 0.04 
36.572393 62.267003 22.94 0.05            21.44 0.05 
36.572393 61.971252 21.83 0.02 21.21 0.07 20.83 0.03 
36.572396 62.264490 20.68 0.02 19.77 0.02 19.26 0.02 
36.572412 62.127302 24.44 0.14 22.13 0.10            
36.572440 61.935244 20.07 0.09 19.12 0.05            
36.572448 62.108335 21.92 0.02 20.73 0.03 19.94 0.02 
36.572451 62.009879 18.27 0.02 17.43 0.02 17.05 0.02 
36.572515 62.084361 21.20 0.02 19.70 0.02 18.86 0.02 
36.572518 62.318359 19.70 0.02 18.84 0.02 18.48 0.02 
36.572530 62.103521 24.51 0.14 21.90 0.07            
36.572546 62.248731 22.53 0.03 21.25 0.08 20.86 0.04 
36.572575 62.122932 24.24 0.08 21.33 0.05            
36.572598 62.327859 19.85 0.02 18.96 0.02 18.52 0.02 
36.572599 62.092839 20.02 0.02 18.52 0.02 17.61 0.02 
36.572634 62.179842 17.60 0.02 16.46 0.02 15.93 0.02 
36.572674 62.329372 23.83 0.06            22.01 0.07 
36.572680 62.246417 22.33 0.03 21.30 0.08 20.69 0.03 
36.572683 61.974640 18.98 0.02 18.11 0.02 17.72 0.02 
36.572689 62.016169 24.12 0.09            21.97 0.06 
36.572707 62.051499 21.37 0.02 19.96 0.02 19.37 0.02 
36.572714 62.212671 21.75 0.02 20.42 0.04 19.63 0.02 
36.572717 62.350265 21.22 0.02 20.30 0.03 20.08 0.02 
36.572723 62.328916 22.29 0.02 21.52 0.06 20.99 0.03 
36.572753 62.343389 25.16 0.20 22.30 0.09            
36.572842 62.266407 21.99 0.03            20.68 0.03 
36.572857 62.185356 21.42 0.02 20.06 0.03 19.43 0.02 
36.572927 62.323198 24.80 0.13 22.13 0.08            
36.572938 62.337370 23.48 0.04            21.73 0.05 
36.572947 61.947226 23.56 0.07            21.06 0.03 
36.572949 62.162658 23.19 0.05 22.00 0.10 21.27 0.04 
36.572951 62.215000 23.42 0.06 21.75 0.09 20.73 0.03 
36.572981 62.098153 23.89 0.07            21.68 0.05 
36.573002 62.355111            16.44 0.02 16.25 0.02 
36.573034 62.005944 22.03 0.02 20.92 0.05 20.44 0.02 
36.573101 61.979954 23.04 0.04            21.53 0.04 
36.573117 61.975627 21.18 0.02 20.21 0.03 19.64 0.02 
36.573160 61.949633 17.82 0.02 17.08 0.02 16.58 0.02 
36.573190 61.975429 21.76 0.02 20.69 0.04 20.10 0.02 
36.573200 62.022383 23.53 0.07            21.69 0.04 
36.573234 62.134512 23.05 0.05            21.46 0.06 
36.573263 62.228623 23.56 0.08            21.19 0.03 
36.573265 62.206334 22.55 0.03 20.94 0.05 19.94 0.02 
36.573352 62.080413 22.06 0.02 19.34 0.02            
36.573355 62.042636 24.58 0.17 22.59 0.14            
36.573361 61.944879 22.09 0.02 21.02 0.04 20.43 0.02 
36.573366 62.339041 23.28 0.05            22.14 0.07 
36.573369 62.161615 21.88 0.02 20.77 0.04 20.11 0.02 
36.573375 62.338380 23.43 0.04            22.13 0.07 
36.573392 62.182048 18.87 0.02 18.33 0.02 18.01 0.02 
36.573435 61.999322 23.44 0.07            21.60 0.04 
36.573437 61.976253 21.26 0.02 20.52 0.04 20.13 0.02 
36.573470 62.015303 22.56 0.03 21.32 0.08 20.94 0.03 
36.573484 62.019457 22.72 0.04 21.57 0.09 21.05 0.03 
36.573537 62.044152 24.43 0.12 22.21 0.09            
36.573550 61.979879 22.36 0.02 21.19 0.06 20.69 0.02 
36.573593 62.239256 21.54 0.02 20.34 0.04 19.80 0.02 
36.573599 62.077652 24.08 0.10            21.19 0.03 
36.573623 62.323572 20.15 0.02 19.10 0.02 18.63 0.02 
36.573628 62.126746 20.67 0.02 19.51 0.02 18.97 0.02 
36.573628 62.128326 20.89 0.02 19.73 0.02 19.12 0.02 
36.573667 62.064765 21.76 0.02 20.06 0.03 18.87 0.02 
36.573669 62.152260 19.43 0.02 18.38 0.02 17.85 0.02 
36.573677 62.156884 21.81 0.02 20.98 0.05 20.26 0.02 
36.573685 62.037227 18.33 0.02 17.21 0.02 16.59 0.02 
36.573689 62.193107 24.00 0.09            20.67 0.03 
36.573699 62.081358 22.60 0.03 20.78 0.03 19.58 0.02 
36.573702 62.111017 19.25 0.02 18.05 0.02 17.48 0.02 
36.573704 62.313033 23.59 0.06            21.74 0.06 
36.573725 61.990153 19.08 0.02 18.47 0.02 18.12 0.02 
36.573727 62.117750 19.48 0.02 18.87 0.02 18.56 0.02 
36.573742 62.109547 23.96 0.07            21.76 0.05 
36.573749 62.060302 23.40 0.06 21.93 0.08 21.03 0.03 
36.573768 62.340916 24.59 0.10 22.20 0.08            
36.573768 62.307008 22.77 0.04 22.09 0.13 21.41 0.03 
36.573790 62.187281 22.99 0.04 21.64 0.10 20.84 0.03 
36.573802 62.009396 21.59 0.02 20.49 0.04 20.09 0.02 
36.573837 61.963456 23.72 0.07            21.94 0.06 
36.573839 61.983025 23.31 0.05            21.61 0.05 
36.573855 62.262094 18.88 0.02 18.34 0.02 18.01 0.02 
36.573870 62.241883 22.11 0.03 20.89 0.04 20.29 0.02 
36.573900 62.091958 22.56 0.02 21.28 0.05 20.36 0.02 
36.573911 62.049797 21.81 0.02 20.27 0.03 19.42 0.02 
36.573915 62.349711 22.98 0.07            22.39 0.12 
36.573946 62.148713 20.92 0.02 20.01 0.03 19.31 0.02 
36.573975 62.314565 22.39 0.02 21.62 0.06 21.07 0.04 
36.573990 62.097826 22.63 0.03 21.39 0.06 20.65 0.03 
36.574010 62.129966 23.88 0.05            22.00 0.04 
36.574033 62.110402 24.05 0.07 21.21 0.04            
36.574052 62.151039 20.73 0.02 19.71 0.02 19.17 0.02 
36.574054 62.014395 24.06 0.10            22.58 0.11 
36.574056 61.986646 21.03 0.02 20.55 0.03 19.99 0.02 
36.574070 62.318333 23.14 0.04 22.22 0.09 21.58 0.05 
36.574089 62.246566 23.09 0.05 22.35 0.19 21.59 0.05 
36.574093 62.226831 21.80 0.02 20.05 0.03 18.97 0.02 
36.574094 61.989985 19.20 0.02 18.46 0.02 18.11 0.02 
36.574095 61.985077 23.78 0.08            22.16 0.08 
36.574104 62.146307 22.67 0.03 21.33 0.06 20.63 0.02 
36.574116 62.335318 20.11 0.02 19.10 0.02 18.64 0.02 
36.574117 62.320690 20.60 0.02 19.62 0.02 19.11 0.02 
36.574129 62.355351 22.25 0.02 21.58 0.05 21.08 0.03 
36.574173 62.073551 23.51 0.05 21.47 0.06            
36.574181 62.301177 19.27 0.02 18.45 0.02 18.10 0.02 
36.574215 62.267109 21.94 0.03 21.05 0.07 20.49 0.02 
36.574217 62.318504 22.62 0.03 21.75 0.07 21.31 0.04 
36.574229 62.107284 21.84 0.02 20.38 0.03            
36.574261 62.286208 17.04 0.02 16.49 0.02 16.21 0.02 
36.574291 62.279550 23.34 0.07            22.18 0.08 
36.574307 62.097511 18.93 0.02 17.65 0.02 17.04 0.02 
36.574335 62.345571 21.85 0.02 21.00 0.04 20.60 0.03 
36.574358 62.205296 21.31 0.02 19.79 0.02 18.89 0.02 
36.574362 62.296729 22.58 0.03 21.44 0.08 21.04 0.03 
36.574372 62.251507 23.15 0.05            21.65 0.06 
36.574375 61.955187 22.18 0.02 21.11 0.06 20.45 0.02 
36.574390 62.324570 22.93 0.03            21.55 0.04 
36.574401 62.243909 21.83 0.02 20.99 0.06 20.22 0.02 
36.574413 62.124517 21.54 0.02 20.20 0.03 19.38 0.02 
36.574438 61.999269 23.53 0.07 22.23 0.18 21.62 0.05 
36.574470 62.157863            16.84 0.02 16.28 0.02 
36.574489 62.334285 22.11 0.02 21.14 0.04 20.59 0.03 
36.574506 62.014560 19.89 0.02 18.87 0.02 18.34 0.02 
36.574516 62.309966 17.79 0.02 16.96 0.02 16.59 0.02 
36.574540 62.249218 23.86 0.09            22.25 0.10 
36.574540 61.979895 21.50 0.02 20.47 0.04 19.79 0.02 
36.574541 61.985315 22.17 0.03 21.41 0.07 20.80 0.03 
36.574545 62.159522 19.72 0.02 18.67 0.02 18.08 0.02 
36.574549 62.116003 23.29 0.04 21.99 0.07 21.17 0.03 
36.574560 62.181763 20.38 0.02 19.32 0.02 18.78 0.02 
36.574572 62.207424 22.94 0.04 21.67 0.09 20.68 0.03 
36.574575 61.980477 20.56 0.02 19.65 0.02 19.08 0.02 
36.574576 62.011823 21.05 0.02 20.12 0.03 19.54 0.02 
36.574593 62.001853 17.87 0.02 17.09 0.02 16.50 0.02 
36.574609 62.141269 20.77 0.02 19.59 0.02 18.78 0.02 
36.574631 62.086701            16.84 0.02 16.54 0.02 
36.574645 61.987043 17.30 0.02 16.56 0.02 16.43 0.02 
36.574654 62.197072 23.41 0.06 21.80 0.09 21.21 0.03 
36.574718 62.353884 18.41 0.02 17.77 0.02 17.51 0.02 
36.574740 62.025568 20.43 0.02 19.26 0.02 18.56 0.02 
36.574772 62.044080 23.73 0.07            21.74 0.05 
36.574779 62.051289 24.58 0.15 22.36 0.10            
36.574798 62.311394 20.80 0.02 19.90 0.02 19.42 0.02 
36.574800 62.266314 18.70 0.02 17.95 0.02 17.60 0.02 
36.574827 62.339080 21.61 0.02 20.68 0.03 20.23 0.02 
36.574864 62.098014 24.31 0.14 22.53 0.11            
36.574874 61.957802 23.31 0.06            21.48 0.05 
36.574890 62.120236 20.07 0.02 18.85 0.02 18.24 0.02 
36.574903 61.954377 23.37 0.05            21.66 0.05 
36.574908 62.327433 24.43 0.10            22.70 0.11 
36.574924 61.957029 20.38 0.04 19.50 0.04 19.07 0.03 
36.574926 61.986460 23.70 0.08            21.78 0.06 
36.574934 62.210370 24.15 0.10            22.32 0.08 
36.574935 62.039030 21.73 0.02 20.57 0.05 19.93 0.02 
36.574965 61.936706 23.67 0.07            22.04 0.06 
36.574969 62.294870 19.00 0.02 18.11 0.02 17.73 0.02 
36.574988 62.022002 20.83 0.02 19.92 0.03 19.34 0.02 
36.575014 62.110040 22.68 0.03 21.54 0.05 20.74 0.03 
36.575041 61.960287 23.58 0.06            22.03 0.07 
36.575067 62.010861 22.04 0.02 21.09 0.07 20.34 0.02 
36.575076 62.322806 24.00 0.08            22.49 0.10 
36.575141 62.293459 23.74 0.06            22.07 0.07 
36.575148 62.121226 19.07 0.02 17.72 0.02 16.88 0.02 
36.575173 62.353522 23.33 0.06            22.30 0.07 
36.575181 62.005293 21.63 0.02 20.55 0.04 19.99 0.02 
36.575189 62.254598 21.27 0.02 20.20 0.04 19.63 0.02 
36.575189 62.317644            16.54 0.02 16.08 0.02 
36.575190 62.127603            16.00 0.02 16.08 0.02 
36.575218 62.118987 20.45 0.02 19.25 0.02 18.55 0.02 
36.575218 61.992765 21.78 0.02 20.78 0.05 20.19 0.02 
36.575228 61.983773 23.55 0.06            21.75 0.05 
36.575237 62.126903 22.86 0.03            21.46 0.04 
36.575242 62.102275 24.26 0.10 21.72 0.06            
36.575245 61.978504 20.69 0.02 20.06 0.03 19.62 0.02 
36.575252 61.951465 24.12 0.10            22.43 0.09 
36.575291 62.041599 23.00 0.03 21.71 0.06 21.14 0.02 
36.575305 61.988392 21.00 0.02 20.00 0.03 19.45 0.02 
36.575306 61.986311 17.84 0.02 16.92 0.02 16.39 0.02 
36.575326 62.347065 22.87 0.03            21.65 0.04 
36.575336 61.946018 22.84 0.03 21.92 0.07 21.26 0.03 
36.575345 62.143896 21.69 0.02 20.38 0.03 19.87 0.02 
36.575347 62.285378 17.83 0.02 17.29 0.02 16.96 0.02 
36.575359 62.317960 20.66 0.02 19.80 0.02 19.41 0.02 
36.575382 62.126272 18.84 0.02 17.84 0.02 17.45 0.02 
36.575406 62.102410 24.23 0.10 21.49 0.05            
36.575409 61.937887            16.52 0.02 16.21 0.02 
36.575476 62.031360 22.66 0.04 21.63 0.09 20.89 0.03 
36.575497 62.321981 19.45 0.02 18.91 0.02 18.64 0.02 
36.575507 62.130648 17.81 0.02 16.67 0.02 16.06 0.02 
36.575510 62.092907 23.29 0.05 21.68 0.06 21.04 0.03 
36.575565 62.035739 21.41 0.02 20.10 0.03 19.54 0.02 
36.575577 62.265341 22.13 0.02 21.09 0.05 20.56 0.02 
36.575594 62.320742 19.12 0.02 18.22 0.02 17.85 0.02 
36.575631 62.292395 19.37 0.02 18.40 0.02 17.90 0.02 
36.575638 62.252073            18.18 0.02 17.69 0.02 
36.575648 61.973439 23.74 0.07            22.16 0.07 
36.575662 62.103654 24.43 0.11 22.05 0.07            
36.575677 62.175584 22.73 0.03 21.46 0.07 20.81 0.03 
36.575681 61.953660 18.56 0.02 17.54 0.02 17.16 0.02 
36.575689 62.281279 22.58 0.04 21.69 0.10 21.19 0.03 
36.575696 62.289853 23.51 0.05            22.33 0.06 
36.575698 62.157160 23.06 0.04 22.15 0.11 21.39 0.04 
36.575716 62.236933 20.56 0.02 19.37 0.02 18.69 0.02 
36.575717 62.269411 19.68 0.02 18.82 0.02 18.37 0.02 
36.575754 62.108980 23.47 0.04 21.95 0.07 21.18 0.04 
36.575757 62.189797 20.90 0.02 19.73 0.02 19.11 0.02 
36.575759 61.963759 23.03 0.04 21.75 0.10 21.32 0.04 
36.575767 62.190012 21.29 0.02 20.22 0.02 19.45 0.02 
36.575779 61.991391 23.65 0.08            21.79 0.07 
36.575789 62.124370 23.09 0.03 21.81 0.07 21.35 0.04 
36.575793 62.084409 21.26 0.02 19.80 0.02 18.91 0.02 
36.575833 62.272216 23.33 0.05            21.60 0.05 
36.575856 62.175236 22.53 0.03 21.48 0.07 20.92 0.03 
36.575861 61.967305 22.78 0.04 21.87 0.10 21.05 0.03 
36.575868 61.974196 23.33 0.05            21.75 0.05 
36.575872 62.348157 24.65 0.17 22.37 0.10            
36.575875 62.294348 23.41 0.06            21.63 0.04 
36.575896 61.938683 22.10 0.02 21.21 0.05 20.67 0.02 
36.575898 61.939604 22.47 0.03 21.32 0.05 20.87 0.03 
36.575945 62.113861 19.89 0.02 18.74 0.02 17.89 0.02 
36.575945 62.077531            16.61 0.02 16.31 0.02 
36.575949 62.254972 22.15 0.03 21.21 0.08 20.42 0.03 
36.575952 62.258021 23.78 0.07            22.11 0.08 
36.575963 62.161585 18.96 0.02 17.90 0.02 17.26 0.02 
36.575987 62.278094 23.19 0.06            22.15 0.08 
36.575996 62.283925 21.32 0.02 20.38 0.04 19.91 0.02 
36.576001 62.339437 18.32 0.02 17.71 0.02 17.43 0.02 
36.576008 62.104505 18.19 0.02 16.55 0.02 15.94 0.02 
36.576054 61.996094 23.42 0.07            21.72 0.04 
36.576067 62.255148 20.05 0.02 19.15 0.02 18.68 0.02 
36.576094 62.143711 22.24 0.03 21.21 0.06 20.48 0.02 
36.576112 62.153878 24.08 0.10            22.54 0.09 
36.576122 61.973759 23.53 0.06            22.09 0.07 
36.576138 62.336637 23.00 0.03 20.40 0.03            
36.576161 62.107538 19.78 0.02 19.18 0.03 19.07 0.02 
36.576167 61.967880 20.59 0.02 19.86 0.03 19.56 0.02 
36.576218 62.127240 24.86 0.13 22.57 0.11            
36.576221 62.156295 18.87 0.02 17.88 0.02 17.43 0.02 
36.576228 62.092183 24.47 0.14            22.11 0.08 
36.576240 62.049371 24.28 0.11            21.60 0.04 
36.576241 62.054599 24.11 0.13            21.75 0.05 
36.576267 62.312073 23.45 0.04            21.95 0.04 
36.576343 62.131273 24.60 0.13 21.57 0.06            
36.576351 62.197315 19.01 0.02 18.45 0.02 18.11 0.02 
36.576394 62.274499 18.88 0.02 18.33 0.02 18.02 0.02 
36.576416 62.117421 20.97 0.02 19.76 0.02 18.99 0.02 
36.576423 61.985459 17.16 0.02 16.30 0.02 15.97 0.02 
36.576426 62.345911 24.40 0.10 21.20 0.04            
36.576462 62.040482 21.65 0.02 20.90 0.06 20.55 0.02 
36.576487 62.093212 24.27 0.10 21.59 0.06            
36.576499 62.210594 23.65 0.06            22.11 0.07 
36.576506 62.209710 23.68 0.07            21.92 0.07 
36.576544 62.151353 22.85 0.04 21.63 0.08 21.27 0.04 
36.576549 62.168774 23.13 0.04            21.18 0.04 
36.576571 62.298907 21.21 0.02 20.20 0.03 19.63 0.02 
36.576590 62.247299 20.33 0.02 19.41 0.02 18.92 0.02 
36.576590 62.151066 22.93 0.04            21.24 0.03 
36.576614 61.981691 20.12 0.02 19.11 0.02 18.60 0.02 
36.576676 62.347258 22.93 0.04            21.69 0.05 
36.576706 62.162756 20.58 0.02 19.34 0.02 18.64 0.02 
36.576717 62.336526 23.69 0.06            22.22 0.09 
36.576730 62.133762 19.82 0.02 18.56 0.02 17.93 0.02 
36.576731 62.281665 19.71 0.02 18.81 0.02 18.43 0.02 
36.576780 61.944309 24.86 0.20 22.46 0.10            
36.576786 62.157814 23.91 0.09            22.09 0.07 
36.576809 62.339896 22.29 0.02 21.66 0.04 21.33 0.03 
36.576829 62.312992 20.82 0.02 19.94 0.02 19.45 0.02 
36.576842 62.294024 18.62 0.02 18.12 0.02 17.81 0.02 
36.576843 62.271358 19.75 0.02 18.85 0.02 18.45 0.02 
36.576848 62.125379 18.05 0.02 16.83 0.02 16.29 0.02 
36.576856 62.319170 20.42 0.02 19.49 0.02 19.01 0.02 
36.576856 62.264911 18.83 0.02 18.00 0.02 17.60 0.02 
36.576864 61.933649 20.87 0.02 19.79 0.02 19.28 0.02 
36.576866 62.297583 21.18 0.02 20.20 0.03 19.87 0.02 
36.576868 62.145914 20.21 0.02 19.08 0.02 18.51 0.02 
36.576884 62.064460 24.08 0.08 22.03 0.08            
36.576921 62.006877 21.83 0.02 20.87 0.05 20.35 0.02 
36.576924 62.102003 24.12 0.09            21.57 0.04 
36.576927 62.121969 20.40 0.02 19.17 0.02 18.56 0.02 
36.576933 62.115262 22.76 0.03 19.98 0.02            
36.576964 62.352641 22.85 0.04            21.69 0.05 
36.576969 62.097116 22.03 0.02 20.60 0.03 19.87 0.02 
36.576992 62.152083 21.49 0.02 20.31 0.03 19.81 0.02 
36.576998 62.101788 24.03 0.10            21.63 0.05 
36.577019 62.296814 22.47 0.03            21.49 0.04 
36.577030 62.185245 20.79 0.02 19.20 0.02 18.31 0.02 
36.577032 62.065421 18.36 0.02 16.62 0.02            
36.577059 62.305148 20.82 0.02 19.95 0.03 19.46 0.02 
36.577065 62.263143 19.97 0.02 19.01 0.02 18.45 0.02 
36.577071 62.260404 22.18 0.03 21.33 0.07 20.62 0.03 
36.577075 62.282814 21.47 0.02 20.53 0.04 20.09 0.02 
36.577083 61.984491 21.22 0.02 20.18 0.03 19.59 0.02 
36.577119 62.155307 19.72 0.02 19.17 0.02 18.84 0.02 
36.577149 61.940310 22.27 0.03 21.10 0.04 20.61 0.03 
36.577162 62.032237 22.63 0.03 21.43 0.09 20.79 0.03 
36.577190 62.098733 24.46 0.13            22.06 0.07 
36.577197 62.235844 21.89 0.02 20.75 0.05 20.06 0.02 
36.577210 62.204886 19.94 0.02 18.96 0.02 18.53 0.02 
36.577212 62.288827 20.04 0.02 19.18 0.02 18.74 0.02 
36.577231 62.058536 22.20 0.03 20.63 0.04 19.68 0.02 
36.577246 62.278450 23.14 0.05            21.53 0.05 
36.577249 62.004486 23.39 0.05            21.65 0.04 
36.577258 62.355325 19.53 0.02 18.80 0.02 18.51 0.02 
36.577300 62.111224 21.23 0.02 19.74 0.02 18.74 0.02 
36.577313 62.132274 24.84 0.15 22.26 0.08            
36.577323 62.008420 21.36 0.02 20.31 0.04 19.84 0.02 
36.577331 62.230733 23.62 0.07            21.79 0.05 
36.577355 62.086978 23.39 0.04            22.10 0.04 
36.577361 62.277858 21.42 0.02 20.43 0.04 19.87 0.02 
36.577367 62.037679 23.28 0.06 21.99 0.14 21.23 0.04 
36.577381 62.253578 20.73 0.02 19.71 0.03 19.12 0.02 
36.577381 62.119313 24.10 0.07            21.80 0.05 
36.577390 61.947578 23.14 0.05 22.10 0.08 21.57 0.04 
36.577432 62.353704 22.42 0.03 21.50 0.05 21.26 0.04 
36.577432 61.949834 22.97 0.04 22.00 0.14 21.32 0.04 
36.577434 62.273323 21.63 0.02 20.67 0.05 20.24 0.02 
36.577452 62.271095 23.80 0.09            22.02 0.07 
36.577513 62.274468 22.33 0.03 21.18 0.06 20.70 0.03 
36.577527 62.076406 24.63 0.19 21.99 0.07            
36.577530 61.944516 24.03 0.09            22.07 0.07 
36.577535 62.337252 19.85 0.02 18.95 0.02 18.47 0.02 
36.577535 61.999167 22.86 0.05 21.45 0.08 20.81 0.03 
36.577545 62.316696 21.60 0.02 20.77 0.04 20.33 0.02 
36.577546 61.954444 24.00 0.09            22.49 0.10 
36.577576 62.342791 23.32 0.04            22.25 0.06 
36.577611 61.963630 18.55 0.02 17.63 0.02 17.05 0.02 
36.577620 62.004140 18.98 0.02 18.33 0.02 17.92 0.02 
36.577668 62.122346 22.16 0.02 20.70 0.04 19.87 0.02 
36.577668 62.021580 21.68 0.02 20.16 0.03 19.19 0.02 
36.577683 62.267427 22.80 0.04 21.79 0.12 21.28 0.04 
36.577690 61.958481 20.43 0.02 19.40 0.02 18.88 0.02 
36.577703 62.012964 23.64 0.07            22.11 0.05 
36.577713 62.045061 22.80 0.03 21.28 0.05 20.50 0.02 
36.577723 62.126831 20.16 0.02 18.93 0.02 18.29 0.02 
36.577826 62.238444 20.82 0.02 19.70 0.03 19.11 0.02 
36.577831 62.011008 21.69 0.02 20.66 0.05 20.10 0.02 
36.577842 62.089725 22.96 0.03 21.59 0.06 20.77 0.02 
36.577846 62.182666 17.84 0.02 17.30 0.02 17.01 0.02 
36.577858 61.976486 18.56 0.02 17.61 0.02 17.13 0.02 
36.577863 62.157916 23.41 0.06            21.91 0.06 
36.577904 62.055985 20.43 0.02 19.05 0.02 18.17 0.02 
36.577914 62.126025 18.47 0.02 16.84 0.02 16.20 0.02 
36.577960 62.103159 19.74 0.02 19.15 0.02 18.80 0.02 
36.577973 62.058898 23.84 0.08            21.68 0.04 
36.577993 62.359603 22.10 0.02 20.77 0.05            
36.578008 61.934226 23.28 0.04 22.10 0.08 21.65 0.05 
36.578010 62.207319 23.91 0.09            22.33 0.09 
36.578046 62.133793 21.70 0.02 20.29 0.03 19.59 0.02 
36.578076 62.325157 22.96 0.03 21.28 0.05 21.37 0.04 
36.578100 62.331135 22.93 0.04 21.88 0.07 21.31 0.04 
36.578134 61.957578 23.11 0.05 21.91 0.11 21.11 0.03 
36.578141 62.085004 23.36 0.05 21.91 0.07 21.13 0.03 
36.578170 62.265247            16.57 0.02 16.24 0.02 
36.578171 62.020523 18.71 0.02 17.67 0.02 17.21 0.02 
36.578173 62.348291 20.81 0.02 20.01 0.02 19.54 0.02 
36.578176 62.194489 24.27 0.12            21.81 0.07 
36.578177 62.146244 24.14 0.09            21.99 0.06 
36.578193 61.940397 19.16 0.02 18.36 0.02 17.86 0.02 
36.578197 62.092731 20.76 0.02 20.09 0.03 19.83 0.02 
36.578225 62.031358 22.50 0.03 21.43 0.08 20.73 0.03 
36.578236 62.030220 21.18 0.02 20.01 0.03 19.33 0.02 
36.578272 62.187302 22.16 0.02 20.57 0.04 19.75 0.02 
36.578280 62.207846 20.99 0.02 20.05 0.03 19.45 0.02 
36.578314 62.302402 20.58 0.02 19.70 0.02 19.18 0.02 
36.578339 61.942293 22.25 0.02 21.33 0.05 20.68 0.02 
36.578340 62.167957 22.02 0.02 20.69 0.04 20.11 0.02 
36.578351 62.330324 22.20 0.02 21.26 0.05 20.86 0.03 
36.578364 62.328119 20.79 0.02 19.74 0.02 19.17 0.02 
36.578366 62.129148 22.87 0.04 21.80 0.06 21.20 0.03 
36.578416 62.092913 24.48 0.18 22.27 0.11            
36.578478 62.059563 24.34 0.12 21.93 0.07 23.03 0.12 
36.578481 62.227859 21.63 0.02 20.05 0.03 19.20 0.02 
36.578496 61.938840 24.12 0.08 21.31 0.05            
36.578501 62.173592 20.60 0.02 19.32 0.02 18.49 0.02 
36.578536 62.281740 22.78 0.04            21.38 0.05 
36.578561 61.968000 17.18 0.02 15.88 0.02            
36.578572 61.962504 18.06 0.02 17.21 0.02 16.84 0.02 
36.578579 61.973354 22.19 0.03 20.96 0.05 20.49 0.03 
36.578590 62.086191 24.51 0.14 22.43 0.09            
36.578595 62.088271 22.22 0.02 20.76 0.03 19.43 0.02 
36.578597 62.301228 20.83 0.02 19.97 0.03 19.49 0.02 
36.578603 62.342444 23.00 0.04            21.83 0.06 
36.578677 62.162962 18.94 0.02 17.95 0.02 17.53 0.02 
36.578679 62.180370 23.43 0.06            22.39 0.09 
36.578682 62.240545 23.10 0.04            21.29 0.03 
36.578697 62.115459 23.38 0.04 21.77 0.06 21.09 0.05 
36.578735 61.978324            16.42 0.02 16.09 0.02 
36.578751 62.290678 23.89 0.06            22.37 0.06 
36.578756 62.338300 21.55 0.02 20.68 0.04 20.15 0.02 
36.578780 62.075353 23.64 0.07 21.17 0.04 22.66 0.08 
36.578790 62.345575 22.02 0.02 21.33 0.05 20.81 0.03 
36.578809 62.274898 22.51 0.03 21.62 0.11 20.95 0.04 
36.578822 62.070835 24.17 0.11 21.50 0.05            
36.578829 62.176087 19.23 0.02 18.37 0.02 17.99 0.02 
36.578841 62.029917 17.43 0.02 16.39 0.02            
36.578852 61.938263 19.06 0.02 18.09 0.02 17.56 0.02 
36.578852 62.264217 22.41 0.03 21.34 0.08 20.78 0.03 
36.578869 62.049996 21.36 0.02 20.04 0.02 19.61 0.02 
36.578902 61.973555 23.07 0.04            21.58 0.05 
36.578908 62.242352 23.69 0.08            21.56 0.05 
36.578913 62.004836 18.33 0.02 17.42 0.02 16.98 0.02 
36.578922 62.095681 22.96 0.04 21.48 0.05 20.78 0.03 
36.578930 62.067001 23.85 0.08 21.61 0.06            
36.578935 62.039862 20.76 0.02 19.52 0.02 18.88 0.02 
36.578937 62.045245 21.89 0.02 20.44 0.03 19.71 0.02 
36.578962 62.159419 19.27 0.02 18.35 0.02 17.75 0.02 
36.578971 62.305565 20.07 0.02 19.11 0.02 18.64 0.02 
36.578984 61.997159 19.57 0.02 18.55 0.02 17.96 0.02 
36.578986 61.962141 17.99 0.02 17.10 0.02 16.70 0.02 
36.579007 62.126666 21.25 0.02 20.07 0.02 19.38 0.02 
36.579036 62.066814 23.84 0.09 21.43 0.06 23.38 0.16 
36.579138 61.939205 22.65 0.03 21.75 0.06 21.15 0.04 
36.579204 61.940254 18.26 0.02 17.36 0.02 16.72 0.02 
36.579219 61.999972 23.48 0.07            21.90 0.05 
36.579225 62.164115 22.15 0.02 21.09 0.05 20.66 0.03 
36.579247 62.116713 21.21 0.02 19.92 0.02 19.13 0.02 
36.579276 62.265554 20.09 0.02 19.16 0.02 18.59 0.02 
36.579282 61.991255 21.04 0.02 20.14 0.03 19.57 0.02 
36.579285 62.351972 18.95 0.02 18.29 0.02 18.11 0.02 
36.579298 61.957409 23.29 0.05 21.98 0.13 21.34 0.04 
36.579306 62.342790 22.87 0.04            21.41 0.04 
36.579316 62.151452 20.61 0.02 19.75 0.02 19.06 0.02 
36.579323 62.023671 23.09 0.06 21.42 0.08 20.89 0.04 
36.579360 62.065274 20.92 0.02 19.13 0.02 17.71 0.02 
36.579360 62.096030 20.76 0.02 19.43 0.02 18.75 0.02 
36.579414 62.300007 22.66 0.03            21.04 0.03 
36.579427 62.058686 22.47 0.04 21.09 0.05 20.16 0.02 
36.579440 62.322901 21.86 0.02 20.87 0.04 20.42 0.02 
36.579450 62.029719 24.02 0.13            22.23 0.08 
36.579451 62.287995 20.98 0.02 19.95 0.02 19.40 0.02 
36.579473 62.266938 20.57 0.02 19.71 0.03 19.29 0.02 
36.579493 62.024054 17.39 0.02 16.68 0.02 16.29 0.02 
36.579514 62.091505 20.03 0.02 18.79 0.02 18.20 0.02 
36.579524 62.357816 22.40 0.02 21.58 0.06 21.27 0.04 
36.579528 62.076909 24.66 0.15 22.85 0.12            
36.579542 62.314010 22.48 0.03 21.62 0.06 21.11 0.03 
36.579553 62.259211 19.11 0.02 18.10 0.02 17.59 0.02 
36.579553 61.975857 22.01 0.03 20.85 0.05 20.28 0.02 
36.579597 62.295020 22.28 0.03            20.94 0.03 
36.579613 62.182986 22.32 0.03            20.43 0.03 
36.579621 61.990406 23.17 0.06 20.50 0.05 21.29 0.05 
36.579637 61.945497 20.27 0.02            18.52 0.02 
36.579653 62.045564 24.25 0.13 22.83 0.14            
36.579662 61.989605 19.87 0.02 19.18 0.02 18.76 0.02 
36.579668 62.137909 21.92 0.02 20.64 0.03 19.96 0.02 
36.579673 62.245548 18.89 0.02 17.89 0.02 17.48 0.02 
36.579679 62.244773 23.61 0.09            22.02 0.07 
36.579691 62.137530 22.74 0.03 21.32 0.06 20.70 0.02 
36.579695 62.339781 22.85 0.03            21.17 0.03 
36.579721 62.245724 19.51 0.02 18.49 0.02 17.96 0.02 
36.579731 61.976351 20.93 0.02 19.93 0.03 19.35 0.02 
36.579756 61.936081 22.19 0.02 21.39 0.05 20.82 0.03 
36.579774 62.207077 21.03 0.02 20.08 0.03 19.47 0.02 
36.579776 62.287490 22.67 0.03 21.47 0.09 20.98 0.03 
36.579834 62.178631 17.57 0.02 16.58 0.02 16.11 0.02 
36.579840 62.254366 20.22 0.02 19.16 0.02 18.63 0.02 
36.579844 61.949434 23.50 0.06            21.55 0.05 
36.579848 62.348270 19.36 0.02 18.80 0.02 18.52 0.02 
36.579873 62.338976 22.35 0.02 21.45 0.05 21.01 0.02 
36.579885 62.293667 23.80 0.08            22.22 0.07 
36.579903 62.248695 23.58 0.07            22.05 0.07 
36.579928 61.979541 20.93 0.02 19.96 0.03 19.39 0.02 
36.579956 62.017809 20.25 0.02 19.21 0.02 18.60 0.02 
36.579961 62.118914 23.57 0.06 21.89 0.07 20.73 0.02 
36.579978 62.166474 22.31 0.03 21.29 0.06 20.61 0.02 
36.579982 62.153228 22.09 0.02 21.04 0.05 20.26 0.02 
36.579991 62.257090 23.25 0.05            21.54 0.05 
36.580047 62.150028 21.65 0.02 20.71 0.04 20.08 0.02 
36.580053 62.245889 23.93 0.12            21.92 0.07 
36.580065 62.148638 22.30 0.03 21.08 0.05 20.56 0.02 
36.580073 62.262664 19.70 0.02 18.76 0.02 18.30 0.02 
36.580075 61.993636 21.17 0.02 20.48 0.04 19.73 0.02 
36.580118 62.063932 24.75 0.16            21.08 0.03 
36.580143 62.353678 21.36 0.02 20.53 0.03 20.25 0.02 
36.580154 62.042495 23.60 0.06 21.94 0.07 21.36 0.03 
36.580172 62.117427 19.13 0.02 17.81 0.02 17.00 0.02 
36.580185 61.963353 21.93 0.02 21.00 0.06 20.36 0.02 
36.580194 61.985704 17.46 0.02 16.68 0.02 16.23 0.02 
36.580207 62.161519 19.93 0.02 18.84 0.02 18.29 0.02 
36.580212 62.256248 21.27 0.02 20.98 0.06 20.53 0.03 
36.580231 62.283214 18.09 0.02 17.39 0.02 17.13 0.02 
36.580253 62.002405 17.48 0.02 16.80 0.02 16.34 0.02 
36.580275 62.158901 23.43 0.06            21.94 0.05 
36.580307 61.952011 23.99 0.06            22.10 0.05 
36.580312 61.944231 24.28 0.11            22.83 0.12 
36.580322 62.263526 23.80 0.07            22.02 0.07 
36.580344 62.016894 19.28 0.02 18.37 0.02 17.95 0.02 
36.580354 62.261113 21.41 0.02 20.48 0.04 19.86 0.02 
36.580359 62.054066 22.21 0.03 20.99 0.04 20.33 0.02 
36.580363 62.082388 20.45 0.02 18.84 0.02 17.70 0.02 
36.580376 62.301471 22.61 0.03            21.25 0.04 
36.580399 62.251793 20.75 0.02 19.72 0.03 19.17 0.02 
36.580401 62.097415 24.48 0.16 22.67 0.12            
36.580416 62.144189 23.80 0.08            21.93 0.06 
36.580432 62.337184 22.54 0.03 21.67 0.06 21.04 0.03 
36.580450 61.969279 20.38 0.02 19.30 0.02 18.71 0.02 
36.580471 62.044785 24.10 0.09 21.68 0.07 21.76 0.06 
36.580481 62.026629 19.28 0.02 18.62 0.02 18.27 0.02 
36.580517 62.324773 22.01 0.02 21.07 0.04 20.63 0.02 
36.580523 62.079090 22.32 0.03 20.48 0.03 19.39 0.02 
36.580528 62.139386 23.97 0.07            21.86 0.05 
36.580532 62.339792 22.14 0.02 21.27 0.03 20.67 0.02 
36.580553 62.039745 20.15 0.02 18.91 0.02 18.03 0.02 
36.580554 62.219531 22.14 0.03 20.73 0.05 19.75 0.03 
36.580568 62.246052 23.54 0.07            21.93 0.08 
36.580579 61.978627 20.50 0.02 19.48 0.02 18.92 0.02 
36.580580 62.266573 23.38 0.06            21.72 0.06 
36.580606 62.338231 24.73 0.15 22.31 0.09            
36.580610 62.231333 23.08 0.05            21.24 0.03 
36.580617 62.175258 19.45 0.02 18.38 0.02 17.86 0.02 
36.580668 62.045107 19.35 0.02 18.18 0.02 17.46 0.02 
36.580676 62.160639 22.01 0.02 20.84 0.04 20.33 0.02 
36.580680 62.063086 21.92 0.02 19.99 0.02 18.72 0.02 
36.580683 62.157652 19.63 0.02 18.70 0.02 18.24 0.02 
36.580700 62.321799 22.64 0.03 21.63 0.06 21.18 0.03 
36.580702 62.048350 22.68 0.04 21.50 0.05 20.64 0.02 
36.580720 61.973439 21.71 0.02 20.60 0.04 20.00 0.02 
36.580727 62.303940 22.50 0.03 21.47 0.07 20.73 0.02 
36.580730 62.004841 22.37 0.03 21.21 0.07 20.73 0.03 
36.580748 62.082948 24.37 0.10 21.87 0.06            
36.580778 62.348931 23.30 0.04            21.90 0.05 
36.580784 62.271445 23.09 0.05            21.73 0.06 
36.580793 61.933735 18.46 0.02 17.52 0.02 17.13 0.02 
36.580803 62.207284 18.70 0.02 18.22 0.02 17.86 0.02 
36.580818 61.944447 20.41 0.02 19.33 0.02 18.85 0.02 
36.580832 62.297011 19.46 0.02 18.50 0.02 18.06 0.02 
36.580834 62.194483 18.81 0.02 17.43 0.02 16.65 0.02 
36.580839 62.176928 22.38 0.03 21.34 0.06 20.63 0.02 
36.580848 62.069205 23.89 0.08 21.57 0.05            
36.580854 62.316721 21.35 0.02 20.47 0.03 20.04 0.02 
36.580860 62.355123 19.52 0.02 18.87 0.02 18.63 0.02 
36.580861 62.252036 18.65 0.02 17.81 0.02 17.41 0.02 
36.580871 62.151206            16.58 0.02 16.13 0.02 
36.580880 62.320477 24.64 0.12 22.41 0.10            
36.580890 61.966329 22.38 0.03 21.15 0.07 20.56 0.02 
36.580937 62.346219 20.43 0.02 19.61 0.02 19.25 0.02 
36.580939 62.103611 23.02 0.04 21.56 0.06 21.09 0.04 
36.580959 62.249019 18.63 0.02 18.07 0.02 17.75 0.02 
36.580959 62.184629 20.99 0.02 19.64 0.03            
36.580980 62.261812 21.59 0.02 20.66 0.05 20.03 0.02 
36.581015 62.289464 23.90 0.13            22.26 0.13 
36.581022 62.191449 19.83 0.02 18.54 0.02 17.90 0.02 
36.581040 62.092812 21.97 0.02 20.85 0.04 19.94 0.02 
36.581045 62.249223 22.63 0.04            22.85 0.20 
36.581047 62.120419 21.62 0.02 20.08 0.03 19.28 0.02 
36.581049 62.262332 21.79 0.02            20.59 0.03 
36.581064 62.231090 20.68 0.02 19.49 0.02 18.84 0.02 
36.581083 62.133199 21.95 0.02 20.76 0.06 19.87 0.02 
36.581084 61.939092 18.70 0.02 17.77 0.02 17.37 0.02 
36.581115 62.087916 21.84 0.02 20.10 0.02 19.09 0.02 
36.581118 62.071010 20.82 0.02 20.19 0.03 19.80 0.02 
36.581164 62.101663 23.82 0.07 21.52 0.06            
36.581234 62.286362 19.34 0.02 18.48 0.02 18.10 0.02 
36.581250 62.115631 21.37 0.02 19.94 0.02 19.10 0.02 
36.581299 61.932138 23.30 0.05            21.61 0.05 
36.581303 62.303971 22.12 0.02 21.26 0.07 20.80 0.03 
36.581311 62.087691 22.36 0.02 20.83 0.03 19.87 0.02 
36.581326 62.294943 17.95 0.02 17.38 0.02 17.03 0.02 
36.581326 61.957763 20.79 0.02 19.70 0.02 19.04 0.02 
36.581332 62.273398 23.06 0.05            21.46 0.04 
36.581333 61.938871 19.11 0.02 18.18 0.02 17.76 0.02 
36.581340 62.261603 23.79 0.08            22.30 0.10 
36.581404 62.285836 21.53 0.02            20.12 0.02 
36.581407 61.996192 20.40 0.02 19.22 0.02 18.50 0.02 
36.581441 62.165626 23.01 0.04            21.53 0.04 
36.581465 62.144726 24.59 0.15            22.35 0.10 
36.581468 62.168273 23.92 0.08            22.10 0.08 
36.581476 61.967631 20.69 0.02 19.69 0.02 19.07 0.02 
36.581479 62.212682 23.79 0.09            22.34 0.08 
36.581484 61.943186 24.16 0.11            22.54 0.10 
36.581505 62.163742 21.04 0.02 20.06 0.03 19.44 0.02 
36.581556 62.045539 23.56 0.06            21.76 0.04 
36.581557 62.306642 18.27 0.02 17.62 0.02 17.39 0.02 
36.581586 62.353941 22.54 0.03 21.81 0.06 21.32 0.04 
36.581589 61.975935 23.56 0.06            21.82 0.06 
36.581605 62.133421 21.65 0.02 20.39 0.03 19.39 0.02 
36.581619 62.096868 23.57 0.05 22.57 0.10            
36.581619 62.116750 24.55 0.12 22.09 0.08            
36.581626 62.032542 21.66 0.02 20.46 0.04 19.73 0.02 
36.581656 62.128884 22.24 0.02 19.64 0.02            
36.581659 62.003583 18.08 0.02 17.19 0.02 16.84 0.02 
36.581661 62.275728 17.34 0.02 16.81 0.02 16.53 0.02 
36.581664 62.178550 21.16 0.02 20.12 0.03 19.47 0.02 
36.581677 62.257776 22.95 0.05            21.14 0.04 
36.581690 62.268304 23.93 0.06            21.97 0.07 
36.581701 61.958563 21.77 0.02 20.70 0.04 20.18 0.02 
36.581714 62.149862 23.50 0.06            22.02 0.06 
36.581746 62.299004 23.63 0.06            22.24 0.06 
36.581749 61.931685 20.51 0.02 19.38 0.02 18.84 0.02 
36.581786 61.945875 21.92 0.02 20.68 0.03            
36.581819 62.206621 22.36 0.03 21.57 0.12 20.89 0.04 
36.581852 62.160200 22.24 0.02 21.34 0.06 20.70 0.03 
36.581862 62.012674 22.97 0.04            21.42 0.04 
36.581869 61.995605 23.63 0.08            22.00 0.09 
36.581874 62.219549 22.95 0.07 21.79 0.13            
36.581880 62.342674 21.18 0.08            19.96 0.09 
36.581886 62.289436 22.45 0.02 21.48 0.06 21.07 0.03 
36.581894 62.338540 25.10 0.16 22.15 0.08            
36.581930 62.261143 23.29 0.05            21.64 0.06 
36.581934 62.350967 24.85 0.13 22.88 0.13            
36.581941 62.360180 22.68 0.03            21.59 0.04 
36.581947 62.208724 24.69 0.15 22.47 0.14            
36.581947 62.090441 21.70 0.02 20.34 0.03 19.56 0.02 
36.581948 62.046312 21.64 0.02 20.43 0.03 19.77 0.02 
36.581953 62.008292 22.04 0.02 21.09 0.06 20.56 0.02 
36.581979 62.203773 20.53 0.02 19.24 0.02 18.38 0.02 
36.581990 62.135792 20.02 0.02 18.55 0.02 17.72 0.02 
36.581997 62.112469 23.64 0.05            21.32 0.04 
36.582005 62.313333 22.85 0.04            21.26 0.03 
36.582013 62.324446 24.64 0.12 21.63 0.06            
36.582040 61.982240 17.30 0.02 16.47 0.02 15.95 0.02 
36.582056 62.052052 22.89 0.04 21.92 0.08 21.04 0.04 
36.582058 62.034306 17.30 0.02 16.47 0.02 16.02 0.02 
36.582070 61.946355 22.37 0.02 22.49 0.09            
36.582150 62.359982 22.53 0.03 21.65 0.06 21.31 0.04 
36.582175 62.172241 22.80 0.04 21.44 0.07 20.63 0.03 
36.582177 62.341068 17.84 0.02 17.08 0.02 16.77 0.02 
36.582180 61.984179 22.61 0.04 21.60 0.09 20.95 0.04 
36.582234 62.300009 21.45 0.02 20.51 0.04 20.05 0.02 
36.582234 62.206627 18.55 0.02 17.65 0.02 17.23 0.02 
36.582254 61.939120 20.63 0.02 19.81 0.02 19.33 0.02 
36.582259 62.176674 21.16 0.02 20.26 0.03 19.66 0.02 
36.582263 62.041710 19.62 0.02 18.32 0.02 17.61 0.02 
36.582278 62.298926 21.64 0.02 20.75 0.05 20.22 0.02 
36.582297 61.956075 21.15 0.02 20.31 0.04 19.70 0.02 
36.582301 62.209102 22.79 0.04 21.62 0.09 21.15 0.04 
36.582335 62.161006 18.01 0.02 17.19 0.02 16.84 0.02 
36.582338 62.361635 19.80 0.03 18.79 0.02            
36.582369 62.264576 19.82 0.02 19.21 0.02 18.90 0.02 
36.582398 62.171799 21.70 0.03 20.63 0.06 20.01 0.04 
36.582398 62.031552 22.12 0.02 21.51 0.08 20.87 0.03 
36.582406 61.968937 21.22 0.02 20.15 0.03 19.55 0.02 
36.582410 62.294197 23.05 0.04            21.55 0.04 
36.582419 62.258876 21.05 0.02 19.74 0.03 18.99 0.02 
36.582468 61.982568 22.21 0.03 21.59 0.07 20.85 0.03 
36.582482 62.305158 20.71 0.02 19.82 0.03 19.26 0.02 
36.582483 62.201568 23.02 0.04 21.56 0.07 20.48 0.03 
36.582504 62.294634 19.05 0.02 18.14 0.02 17.75 0.02 
36.582510 62.239798 24.16 0.13            21.79 0.06 
36.582526 62.211052 22.01 0.02 21.07 0.06 20.36 0.02 
36.582528 62.033899 21.17 0.02 19.87 0.02 19.08 0.02 
36.582555 62.171977            16.83 0.02 16.32 0.02 
36.582564 62.234336 18.38 0.02 17.37 0.02 16.89 0.02 
36.582612 61.931162 24.68 0.14 22.15 0.08            
36.582612 61.979647 23.46 0.05            21.87 0.05 
36.582627 62.061635 22.45 0.03 20.83 0.04 19.76 0.02 
36.582642 62.141170 21.01 0.02 19.65 0.02 18.72 0.02 
36.582648 62.134898 24.69 0.11 22.31 0.09            
36.582661 61.931391 22.83 0.04 21.71 0.06 21.17 0.04 
36.582661 61.986976 21.03 0.02 19.93 0.03 19.28 0.02 
36.582725 62.336115 21.96 0.02 20.98 0.04 20.58 0.03 
36.582726 61.944513 23.45 0.06            21.79 0.06 
36.582752 61.935589 23.54 0.07            21.61 0.04 
36.582784 62.325022 18.51 0.02 17.64 0.02 17.44 0.02 
36.582785 62.116115 18.75 0.02 18.22 0.02 17.92 0.02 
36.582788 61.960726 21.83 0.02 21.03 0.06 20.45 0.02 
36.582799 62.319887 23.90 0.07            22.00 0.06 
36.582802 62.083781 24.23 0.08 22.25 0.08 23.12 0.14 
36.582832 62.003087 22.46 0.04 21.50 0.10 20.93 0.03 
36.582834 62.348679 20.16 0.02 19.42 0.02 19.01 0.02 
36.582837 62.064133 18.56 0.02 18.03 0.02 17.68 0.02 
36.582861 61.951457 23.66 0.06            22.27 0.07 
36.582871 62.033766 20.93 0.02 19.68 0.02 19.06 0.02 
36.582903 62.349056 21.60 0.02 20.84 0.04 20.43 0.02 
36.582940 62.303379 21.87 0.02 20.96 0.06 20.53 0.02 
36.582963 62.186197 20.59 0.02 19.37 0.02 18.82 0.02 
36.582977 61.931968 22.10 0.02 20.96 0.04 20.44 0.02 
36.582981 62.166122 20.87 0.02 20.38 0.03 19.94 0.02 
36.582990 62.035002 22.38 0.03 21.17 0.05 20.52 0.02 
36.583007 61.985730 23.03 0.06 22.11 0.15 21.23 0.04 
36.583016 62.335387 18.64 0.02 17.87 0.02 17.54 0.02 
36.583023 61.980527 18.68 0.02 17.76 0.02 17.32 0.02 
36.583044 62.149937 19.26 0.02 18.24 0.02 17.76 0.02 
36.583062 62.009831 18.19 0.02 17.33 0.02 16.80 0.02 
36.583066 62.142043            16.73 0.02 16.38 0.02 
36.583091 61.977619 22.30 0.03 21.09 0.06 20.58 0.02 
36.583103 62.337648 23.04 0.03            21.89 0.04 
36.583155 61.954596 18.04 0.02 17.37 0.02 16.82 0.02 
36.583183 62.359541 22.80 0.03 22.00 0.07 21.59 0.04 
36.583190 62.336416 18.53 0.02 17.80 0.02 18.00 0.02 
36.583229 62.244300 20.41 0.02 19.21 0.02 18.63 0.02 
36.583235 62.337267 23.48 0.04            22.15 0.05 
36.583244 62.249611            17.16 0.02 16.83 0.02 
36.583248 62.089612 20.01 0.02 18.52 0.02 17.70 0.02 
36.583298 61.992249 22.44 0.03 21.71 0.08 20.89 0.04 
36.583333 61.976007 19.15 0.02 18.09 0.02 17.63 0.02 
36.583365 62.070200 24.63 0.15 22.70 0.14            
36.583377 62.293554 22.75 0.03 21.57 0.10 21.27 0.04 
36.583393 61.947518 23.71 0.07            21.66 0.04 
36.583394 62.158585 22.30 0.03 21.12 0.05 20.69 0.03 
36.583395 62.311651 20.32 0.02 19.49 0.02 19.11 0.02 
36.583397 62.149798 21.20 0.02 20.11 0.03 19.50 0.02 
36.583408 62.291228 17.41 0.02 16.49 0.02 16.22 0.02 
36.583415 62.352712 23.13 0.04            21.90 0.06 
36.583446 62.220848 18.88 0.02 17.83 0.02 17.33 0.02 
36.583478 62.000081 18.41 0.02 17.74 0.02 17.37 0.02 
36.583479 61.999336 20.38 0.02 19.29 0.02 18.85 0.02 
36.583495 62.168424 23.75 0.07            22.34 0.08 
36.583504 62.280257 22.77 0.04            21.26 0.04 
36.583549 61.967348 23.22 0.06            20.94 0.04 
36.583558 62.344808            16.44 0.02 16.20 0.02 
36.583559 62.004904 17.26 0.02 16.50 0.02 16.06 0.02 
36.583564 61.987887 22.02 0.03 21.09 0.08 20.47 0.03 
36.583590 62.191215 23.69 0.08            21.30 0.04 
36.583604 62.039254 18.95 0.02 18.41 0.02 18.04 0.02 
36.583610 62.355674 24.17 0.10 21.86 0.07            
36.583610 62.272503 24.11 0.13            22.25 0.08 
36.583618 62.333797 22.15 0.03 21.03 0.05 20.45 0.03 
36.583639 62.297967 22.36 0.03 21.57 0.10 20.89 0.03 
36.583659 62.019727 23.38 0.06            21.97 0.06 
36.583693 62.207437 22.95 0.04            21.33 0.04 
36.583718 62.124735 24.20 0.09            21.53 0.04 
36.583790 62.167827 23.37 0.06            21.67 0.05 
36.583793 62.081409 24.30 0.14 22.13 0.08            
36.583804 62.044898 22.56 0.02 21.09 0.04 20.48 0.02 
36.583817 62.255182 23.54 0.07            21.89 0.06 
36.583828 61.941004            21.90 0.07 21.30 0.04 
36.583874 62.256101 23.57 0.07            21.75 0.06 
36.583881 62.273860 22.16 0.02 21.20 0.07 20.61 0.03 
36.583883 62.171128 18.70 0.02 18.17 0.02 17.86 0.02 
36.583889 62.154109 20.25 0.02 19.76 0.02 19.43 0.02 
36.583894 62.101117 19.89 0.02 18.62 0.02 18.00 0.02 
36.583914 62.058114 22.71 0.04 22.18 0.08 21.57 0.04 
36.583924 61.941662 23.20 0.05            21.47 0.04 
36.583929 61.943903 24.37 0.12 22.04 0.08            
36.583937 62.296898 21.92 0.02 20.78 0.05 20.43 0.02 
36.583939 62.170967 19.14 0.02 18.60 0.02            
36.583991 62.354169 21.79 0.05 21.39 0.07            
36.584023 62.356948 20.47 0.02 19.66 0.02 19.27 0.02 
36.584055 62.292426 22.89 0.04            21.33 0.04 
36.584070 62.317584 22.21 0.02 21.39 0.05 20.75 0.03 
36.584087 61.995992 19.58 0.02 18.60 0.02 18.15 0.02 
36.584143 61.987738 20.92 0.02 19.97 0.03 19.45 0.02 
36.584155 61.992379 22.57 0.03 21.62 0.09 20.97 0.04 
36.584159 62.246460            16.52 0.02 16.20 0.02 
36.584193 62.339704 24.94 0.16 22.43 0.10            
36.584199 62.268103 19.92 0.02 19.28 0.02 18.98 0.02 
36.584214 62.218621 24.01 0.10            21.70 0.06 
36.584221 62.243259 23.90 0.09            21.76 0.06 
36.584223 62.233684 18.92 0.02 17.85 0.02 17.36 0.02 
36.584229 62.048969 20.63 0.02 19.46 0.02 18.88 0.02 
36.584253 62.160475            16.95 0.02 16.54 0.02 
36.584256 61.931502 21.39 0.02 20.36 0.03 19.80 0.02 
36.584286 62.021400 22.09 0.02 21.41 0.07 20.51 0.02 
36.584286 61.953051            21.74 0.11 21.01 0.03 
36.584311 62.318476 23.21 0.04            21.75 0.05 
36.584318 62.179103 21.74 0.02 20.50 0.04 19.80 0.02 
36.584322 62.040842 24.13 0.12            22.09 0.06 
36.584337 61.948953 22.44 0.03 21.26 0.05 20.20 0.02 
36.584344 62.129434 23.27 0.04 21.58 0.06 20.40 0.02 
36.584358 62.164723 20.66 0.02 19.66 0.02 19.09 0.02 
36.584375 62.186853 20.74 0.02 19.44 0.02 18.89 0.02 
36.584399 62.296972 21.93 0.02 20.81 0.05 20.35 0.02 
36.584420 61.944373 22.83 0.03 21.69 0.06 21.02 0.03 
36.584432 62.272639 23.50 0.07            21.81 0.07 
36.584436 62.242902 23.21 0.05            21.08 0.04 
36.584478 62.214568 19.48 0.02 18.96 0.02 18.65 0.02 
36.584493 62.214160 22.77 0.04 21.76 0.09 21.00 0.03 
36.584501 62.339893 22.37 0.03 21.71 0.06 21.27 0.03 
36.584502 62.275747 21.35 0.02 20.56 0.05 19.98 0.02 
36.584508 61.989416 23.63 0.09            21.83 0.09 
36.584516 62.154621 22.86 0.04 21.72 0.07 21.23 0.04 
36.584526 62.292068 23.82 0.07            22.40 0.07 
36.584532 61.950575 18.95 0.02 18.23 0.02 17.91 0.02 
36.584558 61.977233 22.10 0.02 21.43 0.07 21.00 0.03 
36.584563 62.158470 22.66 0.03 21.72 0.08 21.13 0.03 
36.584574 62.338200 22.03 0.02 21.20 0.03 20.79 0.02 
36.584605 62.150224 20.04 0.02 18.92 0.02 18.22 0.02 
36.584611 62.348316 18.36 0.02 17.71 0.02 17.30 0.02 
36.584628 61.990115 22.64 0.04            21.16 0.05 
36.584637 62.034856 22.83 0.04 21.67 0.12 21.02 0.03 
36.584642 62.312324 18.97 0.02 18.46 0.02 18.13 0.02 
36.584664 62.023580 20.16 0.02 19.16 0.02 18.66 0.02 
36.584665 62.066011 22.03 0.02 21.46 0.06 21.16 0.03 
36.584688 61.994834 22.65 0.04 21.51 0.09 21.12 0.05 
36.584693 62.060367            21.97 0.07 22.29 0.14 
36.584723 61.995822 16.84 0.02 15.98 0.02 15.47 0.02 
36.584749 62.146749 20.11 0.02 18.75 0.02 18.05 0.02 
36.584758 62.007926 23.59 0.07            22.25 0.07 
36.584815 62.115270 22.86 0.03 21.54 0.06 20.98 0.03 
36.584840 62.294491 22.63 0.03 21.74 0.10 21.33 0.04 
36.584845 62.245098 22.60 0.04 21.59 0.10 20.89 0.03 
36.584847 62.360159 22.59 0.03 21.69 0.06 21.36 0.04 
36.584857 62.162681 23.02 0.04            21.69 0.05 
36.584861 62.038493 23.46 0.07 21.88 0.12 21.58 0.04 
36.584879 61.939835 23.43 0.06            21.93 0.05 
36.584895 62.339267 20.96 0.02 20.06 0.03 19.62 0.02 
36.584895 62.325557 22.34 0.03 21.36 0.05 20.81 0.03 
36.584931 62.335194 18.95 0.02 18.09 0.02 17.65 0.02 
36.584944 62.260373 23.85 0.07            22.10 0.08 
36.584950 62.153976 23.44 0.06            21.63 0.04 
36.584974 62.359480 20.46 0.02 19.92 0.02 19.60 0.02 
36.584981 62.206587 23.95 0.11            22.28 0.10 
36.584990 62.288582 21.02 0.02 20.10 0.02 19.58 0.02 
36.585011 61.979618 21.46 0.02 20.60 0.04 19.96 0.02 
36.585022 61.970914 23.26 0.05            21.61 0.04 
36.585057 61.949725 22.67 0.04            21.81 0.06 
36.585068 62.221455 19.96 0.02 18.94 0.02 18.45 0.02 
36.585083 61.929713 22.52 0.03            20.84 0.03 
36.585088 61.933431 23.51 0.05            21.91 0.05 
36.585104 61.973875 22.11 0.03 20.87 0.05 20.06 0.02 
36.585140 62.020638 22.77 0.04 21.51 0.09 21.11 0.03 
36.585141 62.092088 23.49 0.05            20.71 0.03 
36.585155 61.960518 22.93 0.04            21.55 0.05 
36.585189 62.206826 19.18 0.02 18.14 0.02 17.51 0.02 
36.585207 62.236218 24.01 0.10            22.37 0.07 
36.585226 62.167486 22.02 0.02 21.02 0.05 20.49 0.02 
36.585234 62.024796 21.22 0.02 20.05 0.03 19.41 0.02 
36.585240 62.140644 21.51 0.02 20.19 0.04 19.41 0.02 
36.585243 62.005096 20.16 0.02 19.16 0.02 18.76 0.02 
36.585255 62.337923 22.34 0.02 21.55 0.04 21.20 0.02 
36.585271 61.982191 22.87 0.04 21.81 0.12 21.37 0.07 
36.585279 62.176125 20.65 0.02 19.44 0.02 18.79 0.02 
36.585285 61.972349 18.58 0.02 17.88 0.02 17.50 0.02 
36.585303 62.308278 18.92 0.02 18.09 0.02 17.68 0.02 
36.585305 62.228868 21.34 0.02 19.97 0.03 19.20 0.02 
36.585310 62.036377 18.14 0.02 17.54 0.02 17.03 0.02 
36.585313 62.113864 18.87 0.02 17.74 0.02 17.24 0.02 
36.585328 61.965027 24.07 0.10            22.37 0.09 
36.585348 61.963085 20.43 0.02 19.34 0.02 18.82 0.02 
36.585360 62.298302 23.54 0.06            22.12 0.06 
36.585379 62.022444 17.95 0.02 17.00 0.02 16.43 0.02 
36.585382 62.319283 24.76 0.12 22.30 0.08            
36.585390 62.128643 22.70 0.03            20.52 0.02 
36.585394 61.944229 22.17 0.02 21.09 0.04 20.50 0.02 
36.585402 62.360642 23.30 0.05            22.12 0.06 
36.585447 62.117298 20.26 0.02 19.20 0.02 18.34 0.02 
36.585448 61.954196 24.07 0.09 22.41 0.10            
36.585483 62.274935 22.63 0.04            20.98 0.03 
36.585485 62.301255 20.69 0.02 19.79 0.03 19.31 0.02 
36.585509 62.237362 19.60 0.02 18.46 0.02 17.94 0.02 
36.585519 62.025251 21.39 0.02 19.95 0.03 19.11 0.02 
36.585524 62.178112 21.43 0.02 20.31 0.03 19.66 0.02 
36.585539 61.948212 21.76 0.02 20.50 0.03 19.95 0.02 
36.585545 62.354080 20.83 0.02 19.99 0.02 19.62 0.02 
36.585575 62.334027 23.60 0.05            21.98 0.06 
36.585581 61.942426 19.98 0.02 18.79 0.02 18.26 0.02 
36.585583 61.948602 24.40 0.12 21.86 0.07            
36.585587 62.335355 24.18 0.09            21.58 0.12 
36.585589 62.257051 19.48 0.02 18.92 0.02 18.63 0.02 
36.585612 61.946772 24.61 0.13 22.16 0.08            
36.585613 62.101380 22.39 0.02 20.78 0.04 20.03 0.02 
36.585651 62.027487 21.39 0.02 20.85 0.06 20.42 0.02 
36.585653 62.045328 24.71 0.19 21.85 0.07            
36.585679 62.098248 24.73 0.14 22.26 0.07            
36.585683 61.999383 21.88 0.02 20.82 0.04 20.35 0.02 
36.585698 62.261613 23.15 0.04 21.97 0.12 21.14 0.04 
36.585717 62.122271 23.30 0.05 21.80 0.06 20.94 0.03 
36.585721 62.027011 24.01 0.12            22.22 0.06 
36.585722 62.135925 25.02 0.17 21.95 0.07            
36.585723 62.333376 23.83 0.07            22.35 0.07 
36.585726 62.297787 22.18 0.02            20.69 0.02 
36.585760 62.009071 20.00 0.02 19.04 0.02 18.61 0.02 
36.585779 62.099690 18.95 0.02 17.23 0.02 16.18 0.02 
36.585795 62.143145 23.09 0.04            22.21 0.09 
36.585796 61.939905 24.14 0.10            22.71 0.10 
36.585796 61.983421 22.66 0.05 21.71 0.11 21.19 0.05 
36.585802 62.051624 21.57 0.02 20.34 0.03 19.70 0.02 
36.585819 62.325740 18.52 0.02 17.69 0.02 17.30 0.02 
36.585832 62.309219 21.21 0.02 20.31 0.04 19.78 0.02 
36.585845 61.996776 20.94 0.02 19.95 0.03 19.34 0.02 
36.585877 62.256273 22.36 0.03 20.92 0.05 20.12 0.02 
36.585904 62.245694 20.03 0.02 18.73 0.02 17.93 0.02 
36.585925 62.308402 20.37 0.02 19.43 0.02 19.02 0.02 
36.585939 62.235777 19.31 0.02 18.29 0.02 17.82 0.02 
36.585951 62.300135 21.66 0.02 20.85 0.05 20.34 0.02 
36.585966 62.200226 24.32 0.10            22.00 0.06 
36.586001 62.068549 20.07 0.02 18.30 0.02 17.07 0.02 
36.586028 62.178146 20.67 0.02 19.50 0.02 18.78 0.02 
36.586034 62.329908 21.31 0.02 20.45 0.03 20.07 0.02 
36.586056 62.044971 21.17 0.02 19.95 0.03 19.30 0.02 
36.586079 62.245998 22.85 0.05 21.59 0.11 20.92 0.06 
36.586080 62.307825 19.82 0.02 18.93 0.02 18.51 0.02 
36.586081 62.142399 19.35 0.02 18.86 0.02 18.53 0.02 
36.586088 62.218358 21.24 0.02 20.00 0.03 19.40 0.02 
36.586092 62.190603 22.01 0.02 20.69 0.04 19.93 0.02 
36.586100 62.265284 24.11 0.11            22.11 0.08 
36.586135 62.282860 22.53 0.03            21.02 0.03 
36.586185 62.149633 22.61 0.04 21.40 0.07 20.65 0.03 
36.586187 62.245514 18.18 0.02 16.99 0.02 16.30 0.02 
36.586188 62.233839 20.81 0.02 19.55 0.02 18.84 0.02 
36.586204 62.000407 21.68 0.02 20.71 0.05 20.32 0.02 
36.586205 62.311466 20.42 0.02 19.49 0.02 18.98 0.02 
36.586211 62.031775 22.64 0.03 21.45 0.06 20.69 0.02 
36.586218 62.360780 20.05 0.02 19.29 0.02 18.88 0.02 
36.586260 62.152775 22.27 0.03 21.02 0.05 20.42 0.03 
36.586268 62.068144 20.63 0.02 19.98 0.02 19.67 0.02 
36.586280 62.313091 21.81 0.02            20.04 0.02 
36.586281 61.937831 18.27 0.02 17.31 0.02 16.89 0.02 
36.586309 61.955436 21.19 0.02 20.19 0.04 19.46 0.02 
36.586319 62.116373 19.91 0.02 19.31 0.02 19.09 0.02 
36.586364 62.092631 24.94 0.19 22.24 0.10            
36.586394 62.273035 23.37 0.06            21.86 0.05 
36.586462 62.245870 18.70 0.02 17.49 0.02 16.92 0.02 
36.586496 62.004422 23.25 0.05            21.73 0.05 
36.586499 61.989878 19.04 0.02 18.32 0.02 17.95 0.02 
36.586510 61.978070 22.91 0.04 22.02 0.12 21.36 0.04 
36.586518 62.200532 22.49 0.03 21.05 0.05 20.19 0.02 
36.586546 62.132443 21.42 0.02 20.79 0.03 20.54 0.02 
36.586576 62.163482 23.10 0.05            21.23 0.04 
36.586662 62.021311 19.34 0.02 18.61 0.02 18.21 0.02 
36.586668 62.307670 20.90 0.02 19.94 0.03 19.50 0.02 
36.586678 62.045629 24.54 0.17 21.96 0.07            
36.586690 62.302645 21.09 0.02 20.19 0.03 19.67 0.02 
36.586726 62.149137 20.32 0.03 19.21 0.03 18.63 0.02 
36.586751 62.337739 22.19 0.02 21.30 0.05 20.92 0.03 
36.586762 62.139758 18.96 0.02 17.66 0.02 16.97 0.02 
36.586768 62.112331 19.25 0.02 18.56 0.03 18.28 0.03 
36.586774 62.060076 24.28 0.18 22.23 0.09            
36.586777 62.108016 24.16 0.09 21.84 0.08            
36.586781 62.302321 20.71 0.02 19.85 0.03 19.37 0.02 
36.586812 61.993865 18.16 0.02 17.37 0.02 16.98 0.02 
36.586813 62.360990 20.98 0.02 20.25 0.03 19.77 0.02 
36.586815 62.101361 22.65 0.03            19.97 0.02 
36.586838 62.297541 22.34 0.03            20.99 0.03 
36.586857 62.172232 23.52 0.07            21.69 0.05 
36.586876 62.295747 22.85 0.03 22.04 0.15 21.25 0.04 
36.586876 62.178516 21.37 0.02 20.93 0.04 20.49 0.02 
36.586905 62.357006 23.16 0.04            22.15 0.07 
36.586906 61.936998            16.89 0.02 16.38 0.02 
36.586962 62.274923 19.85 0.02 18.83 0.02 18.33 0.02 
36.586977 62.117451 24.77 0.11 22.87 0.12            
36.586984 62.054704 23.10 0.04            21.51 0.04 
36.586984 61.942677 21.88 0.02 20.79 0.04 20.30 0.02 
36.586988 62.116118 25.00 0.16 22.43 0.10            
36.586990 61.968633 22.79 0.04 21.89 0.11 21.24 0.03 
36.586990 61.985218 17.90 0.02 17.13 0.02 16.64 0.02 
36.586995 62.053927 19.74 0.02 18.46 0.02 17.87 0.02 
36.587032 62.306891 22.56 0.03 21.68 0.09 21.45 0.04 
36.587045 61.970985 23.69 0.06            21.79 0.05 
36.587045 62.018710 17.66 0.02 16.58 0.02 16.27 0.02 
36.587051 62.333602 23.59 0.06            22.18 0.08 
36.587068 62.054312 19.96 0.02 18.72 0.02 18.15 0.02 
36.587079 62.123813 24.04 0.07 21.38 0.05            
36.587117 62.304665 19.71 0.02 19.19 0.02 18.85 0.02 
36.587133 62.119300 24.02 0.08 21.65 0.06            
36.587135 62.016311 19.00 0.02 18.41 0.02 18.06 0.02 
36.587156 62.164777 23.92 0.09            22.54 0.09 
36.587160 62.300410 23.72 0.07            22.45 0.08 
36.587163 62.285701 21.30 0.02 20.39 0.03 19.94 0.02 
36.587198 62.277010 20.50 0.02 19.66 0.03 19.16 0.02 
36.587198 62.277229 20.40 0.02 19.61 0.03 19.17 0.02 
36.587200 61.965007 17.67 0.02 16.61 0.02 16.00 0.02 
36.587214 62.187278 22.26 0.03 21.13 0.06 20.37 0.03 
36.587223 62.122623 22.38 0.03 21.23 0.05 20.29 0.02 
36.587232 62.130960 21.82 0.02 20.53 0.04 19.70 0.02 
36.587237 62.115466 24.89 0.15 21.77 0.06            
36.587243 62.131214 18.98 0.02 17.60 0.02 17.23 0.02 
36.587277 61.932181 22.97 0.04            21.15 0.03 
36.587280 62.122352 23.71 0.06            21.24 0.04 
36.587283 62.167442 22.33 0.03 21.47 0.06 20.90 0.03 
36.587302 62.055300 24.40 0.11 23.02 0.15            
36.587320 62.031981 21.67 0.02 20.34 0.03 19.65 0.02 
36.587325 62.078133            16.95 0.02 16.54 0.02 
36.587374 62.266752 23.45 0.07            21.88 0.07 
36.587385 62.037943 20.12 0.02 18.95 0.02 18.39 0.02 
36.587386 61.937112 18.87 0.02 17.80 0.02 17.28 0.02 
36.587437 61.932665 22.05 0.02 21.47 0.06 21.08 0.03 
36.587440 62.068398 23.17 0.05 20.71 0.03            
36.587441 62.219383 21.89 0.02 20.61 0.04 19.98 0.02 
36.587445 62.328306 24.45 0.11 21.88 0.07            
36.587461 62.046842 19.28 0.02 18.72 0.02 18.27 0.02 
36.587466 62.325419 22.38 0.03 21.42 0.05 21.04 0.03 
36.587480 62.051302 23.07 0.08 21.97 0.10 21.01 0.05 
36.587488 62.276777 22.62 0.04 21.64 0.10 21.20 0.04 
36.587489 62.025870 22.91 0.04            21.38 0.04 
36.587505 62.201509 21.18 0.02 19.75 0.03 18.99 0.02 
36.587507 62.110891 23.02 0.05 21.05 0.04 19.52 0.02 
36.587508 61.929233            18.22 0.02 18.25 0.02 
36.587516 62.126900 18.85 0.02 18.30 0.02 17.99 0.02 
36.587529 62.305328 22.74 0.03 21.85 0.11 21.33 0.04 
36.587536 61.936332 23.26 0.05            21.59 0.05 
36.587538 62.362134 22.08 0.02 21.30 0.05 20.89 0.03 
36.587557 62.014177 20.78 0.02 19.85 0.03 19.41 0.02 
36.587576 62.108379 21.44 0.02 19.86 0.02 19.05 0.02 
36.587580 62.271386 20.23 0.02 19.26 0.02 18.73 0.02 
36.587624 61.981503 22.28 0.03 21.24 0.08 20.55 0.03 
36.587626 62.210895 22.38 0.03            21.34 0.04 
36.587643 62.307790 19.84 0.02 18.90 0.02 18.50 0.02 
36.587651 62.158809 21.84 0.02 20.75 0.04 20.28 0.02 
36.587655 62.339090 21.62 0.02 20.59 0.03 20.17 0.02 
36.587678 62.057208 22.83 0.05 21.81 0.07 20.84 0.03 
36.587689 62.357262 22.16 0.02            21.02 0.03 
36.587696 61.994633 20.78 0.02 19.70 0.03 19.06 0.02 
36.587710 61.954220 22.89 0.04            21.29 0.04 
36.587711 62.361649 20.29 0.02 19.76 0.02 19.40 0.02 
36.587717 62.189466 20.98 0.02 19.83 0.02 19.23 0.02 
36.587723 62.352044 21.71 0.02 20.85 0.04 20.47 0.02 
36.587772 62.287611 22.27 0.02 21.28 0.05 20.81 0.03 
36.587773 62.206845 24.19 0.09            22.34 0.08 
36.587776 62.101668 18.79 0.02 18.27 0.02 17.97 0.02 
36.587790 62.161271 23.29 0.05            22.24 0.08 
36.587792 62.026730 21.31 0.02 20.00 0.03 19.47 0.02 
36.587824 62.333615 23.27 0.04            22.23 0.08 
36.587828 62.028377 20.36 0.02 18.94 0.02 18.10 0.02 
36.587837 62.236655 23.03 0.04 21.69 0.10 21.38 0.04 
36.587843 62.328447 22.73 0.03 21.89 0.07 21.22 0.04 
36.587862 62.001138 23.63 0.07            22.36 0.08 
36.587872 62.122637 24.92 0.16 22.21 0.10            
36.587872 62.127640 24.88 0.14 22.72 0.12            
36.587896 61.982096 20.34 0.02 19.33 0.02 18.77 0.02 
36.587908 62.099576 24.53 0.12 21.98 0.07            
36.587909 62.042343 20.92 0.02 19.77 0.03 19.06 0.02 
36.587909 62.359861 18.69 0.02 18.04 0.02 17.80 0.02 
36.587934 62.022516 21.58 0.02 20.46 0.04 19.81 0.02 
36.587943 61.965725 23.97 0.09            21.98 0.06 
36.587949 61.994493 20.03 0.02 18.97 0.02 18.38 0.02 
36.587951 61.993693 21.42 0.02 20.34 0.04 19.67 0.02 
36.587984 62.326853 19.13 0.02 18.16 0.02 17.68 0.02 
36.587996 62.226269 21.12 0.02 20.59 0.03 20.27 0.02 
36.588008 62.117278 21.61 0.02 20.25 0.03 19.55 0.02 
36.588018 61.982596 17.03 0.02 16.37 0.02 15.89 0.02 
36.588020 62.136899 24.64 0.11 22.52 0.13            
36.588055 62.292707 20.32 0.02 19.47 0.02 19.01 0.02 
36.588056 62.179374 22.20 0.02 20.58 0.04 19.61 0.02 
36.588077 62.042152 19.78 0.02 18.58 0.02 17.86 0.02 
36.588081 62.346423 21.62 0.02 20.80 0.04 20.32 0.02 
36.588092 61.989506 18.59 0.02 17.69 0.02 17.26 0.02 
36.588093 62.324587 23.22 0.04            22.12 0.07 
36.588094 62.155945 19.73 0.02 18.79 0.02 18.32 0.02 
36.588095 62.200911 22.81 0.03 21.54 0.08 20.81 0.03 
36.588140 62.106395 20.24 0.02 18.73 0.02 17.76 0.02 
36.588144 62.031627 23.98 0.08            21.93 0.04 
36.588149 62.298181 23.63 0.07            22.66 0.09 
36.588155 62.361448 20.47 0.02 19.67 0.02 19.26 0.02 
36.588159 62.271101 22.73 0.03 21.93 0.09 21.31 0.03 
36.588161 62.201641 22.97 0.04 21.63 0.08 20.84 0.03 
36.588162 61.952818 18.20 0.02 17.66 0.02 17.36 0.02 
36.588165 61.960591 22.48 0.03 21.31 0.06 20.82 0.03 
36.588194 62.307816 23.66 0.07            21.92 0.06 
36.588208 62.167644 22.17 0.02 21.27 0.06 20.74 0.03 
36.588217 61.981767 19.90 0.02 18.92 0.02 18.44 0.02 
36.588222 62.129509 24.54 0.10 22.08 0.08            
36.588246 62.194462 24.32 0.12            21.63 0.05 
36.588256 62.351603 18.47 0.02 17.72 0.02 17.39 0.02 
36.588264 62.078642 24.54 0.14 22.14 0.09            
36.588272 62.144119 19.80 0.02 18.50 0.02 17.67 0.02 
36.588280 62.132112 24.22 0.08            21.81 0.04 
36.588315 62.269498 21.75 0.02 20.52 0.04 20.11 0.02 
36.588328 61.952448 20.05 0.02 18.96 0.02 18.43 0.02 
36.588330 62.311715 21.93 0.02 21.37 0.07 21.03 0.03 
36.588334 62.019556 21.28 0.02 20.19 0.04 19.66 0.02 
36.588344 62.116723 20.82 0.02 20.23 0.03 19.95 0.02 
36.588351 61.979332 20.97 0.02 19.91 0.03 19.33 0.02 
36.588374 62.308780 20.21 0.02 19.39 0.02 18.92 0.02 
36.588381 62.028440 22.43 0.03 21.04 0.07 20.26 0.02 
36.588405 61.982699 20.45 0.07 19.36 0.05 18.77 0.05 
36.588418 62.271625 21.26 0.02 20.23 0.02 19.82 0.02 
36.588436 62.253492 22.95 0.04 21.80 0.11 21.41 0.04 
36.588442 62.238249 20.68 0.02 19.44 0.02 18.87 0.02 
36.588451 61.957418 17.42 0.02 16.88 0.02 16.56 0.02 
36.588478 61.952737 18.24 0.02 17.58 0.02 17.23 0.02 
36.588496 62.351219 23.63 0.06            22.23 0.07 
36.588508 62.211537 21.77 0.02 20.75 0.04 20.23 0.02 
36.588510 61.964458 22.70 0.03 21.59 0.09 21.05 0.03 
36.588513 62.168042 23.83 0.09            22.21 0.08 
36.588521 61.934055 23.27 0.04            21.48 0.04 
36.588573 61.964939            20.00 0.03 19.39 0.02 
36.588575 62.134040 24.38 0.10 22.35 0.09            
36.588630 61.943131 20.28 0.02 19.22 0.02 18.74 0.02 
36.588639 62.127065 21.83 0.02 20.36 0.03 19.61 0.02 
36.588654 62.130674 22.02 0.02 20.71 0.03 19.99 0.02 
36.588663 62.347014 21.02 0.02 20.13 0.03 19.78 0.02 
36.588666 62.315761 18.01 0.02 17.24 0.02 16.89 0.02 
36.588684 62.055937 19.23 0.02            18.16 0.02 
36.588727 62.301808 23.86 0.09            22.36 0.07 
36.588739 62.156870 22.82 0.04 21.77 0.09 21.23 0.04 
36.588747 62.324256 21.94 0.02 20.98 0.04 20.51 0.03 
36.588751 62.317705 22.28 0.02 21.25 0.05 20.96 0.03 
36.588780 61.930352 24.28 0.13 22.67 0.11            
36.588800 62.158490 19.18 0.02 18.25 0.02 17.84 0.02 
36.588811 62.143556 24.40 0.13            21.70 0.06 
36.588816 62.329071 23.04 0.04            21.57 0.05 
36.588820 61.975705 21.08 0.02 19.95 0.03 19.33 0.02 
36.588828 62.303354 20.13 0.02 19.24 0.02 18.86 0.02 
36.588845 62.330523 22.48 0.03 21.58 0.06 21.06 0.04 
36.588861 61.969007 18.93 0.02 18.11 0.02 17.63 0.02 
36.588875 62.327990 23.17 0.04            21.98 0.06 
36.588876 62.076743 21.17 0.02 19.24 0.02 17.78 0.02 
36.588887 61.974964 24.23 0.11            22.33 0.08 
36.588891 62.217333 22.94 0.04 21.46 0.07 20.71 0.03 
36.588911 61.964946 20.66 0.02 20.18 0.04 19.53 0.02 
36.588921 62.023319 24.16 0.12            21.68 0.04 
36.588993 62.201361 19.47 0.02 18.93 0.02 18.62 0.02 
36.588997 62.057406 19.12 0.02 17.88 0.02 17.28 0.02 
36.589003 62.033854 23.11 0.06            21.14 0.03 
36.589003 62.141538 21.89 0.02 20.50 0.04 19.68 0.02 
36.589009 62.307314 21.76 0.02 20.86 0.05 20.33 0.02 
36.589023 62.247838 24.30 0.13            22.22 0.09 
36.589025 62.238150 22.37 0.03            20.51 0.03 
36.589037 62.034970 21.39 0.02 20.12 0.04 19.56 0.02 
36.589038 62.293330 23.18 0.05            21.66 0.04 
36.589043 62.015309 17.36 0.02 16.52 0.02 16.07 0.02 
36.589098 62.331764 23.30 0.05            21.86 0.06 
36.589103 62.030201 23.78 0.08            21.57 0.04 
36.589109 62.344817 23.08 0.04            21.67 0.05 
36.589118 62.263753 21.83 0.02 20.63 0.04 19.84 0.02 
36.589140 62.342329 21.31 0.02 20.52 0.03 20.14 0.02 
36.589150 62.169206 23.85 0.08            22.17 0.07 
36.589179 61.927982 24.49 0.10 22.56 0.12            
36.589214 62.021111 21.45 0.02 20.80 0.05 20.37 0.02 
36.589217 62.017354 21.00 0.02 20.02 0.03 19.43 0.02 
36.589239 62.035875 22.91 0.04 21.77 0.12 21.12 0.03 
36.589267 62.308565 23.71 0.07            22.01 0.06 
36.589267 62.218814 22.68 0.04 21.39 0.07 20.85 0.03 
36.589304 62.340404 23.42 0.06            22.03 0.06 
36.589314 62.320333 22.90 0.03            21.57 0.05 
36.589328 62.039755 23.18 0.05 21.71 0.12 20.93 0.03 
36.589337 62.358371 21.36 0.02 20.54 0.03 20.08 0.02 
36.589350 62.107125 20.51 0.02 19.08 0.02 18.15 0.02 
36.589353 62.214876            16.81 0.02 16.42 0.02 
36.589432 62.346887 20.57 0.02            19.39 0.02 
36.589455 62.088440 18.18 0.02 17.54 0.02 17.14 0.02 
36.589480 62.035661 22.82 0.04 21.40 0.08 20.68 0.02 
36.589493 61.975581 19.88 0.02 18.77 0.02 18.24 0.02 
36.589498 62.344870 24.68 0.18 21.81 0.07            
36.589508 62.034873 22.95 0.05 21.87 0.11 21.03 0.04 
36.589513 62.348854 22.49 0.03 21.70 0.06 21.38 0.04 
36.589513 62.159134 24.26 0.10            22.24 0.07 
36.589518 62.107340 24.27 0.13            21.70 0.07 
36.589520 61.988433 24.30 0.14            22.27 0.11 
36.589541 62.233298 20.18 0.02 18.82 0.02 18.14 0.02 
36.589571 62.130935 18.33 0.02 16.77 0.02 16.04 0.02 
36.589579 61.935485 23.50 0.07            21.69 0.06 
36.589587 62.186430 22.28 0.03 21.18 0.07 20.58 0.03 
36.589591 61.995370 20.69 0.02 19.56 0.02 19.01 0.02 
36.589597 62.266948 21.98 0.02            20.50 0.02 
36.589611 62.287062 22.36 0.03 21.48 0.06 20.92 0.03 
36.589615 62.313130 22.49 0.03 21.69 0.10 21.11 0.03 
36.589618 61.932251 24.02 0.10            22.51 0.08 
36.589638 62.345700 24.34 0.11 21.48 0.05            
36.589645 62.289293 23.27 0.05            22.02 0.05 
36.589660 62.358645 19.93 0.02 19.38 0.02 19.05 0.02 
36.589671 62.206219 21.37 0.02 20.11 0.03 19.49 0.02 
36.589678 62.200170 24.48 0.17            22.29 0.09 
36.589699 62.288291 21.92 0.02            20.36 0.02 
36.589725 62.214811 21.33 0.03 20.36 0.05            
36.589725 62.104449 22.80 0.03 21.36 0.05 20.60 0.02 
36.589729 62.215366 22.31 0.03 21.25 0.07 20.68 0.03 
36.589737 62.055204 19.94 0.02 19.32 0.02 18.93 0.02 
36.589737 62.260025 19.15 0.02 18.67 0.02 18.31 0.02 
36.589753 62.288916 22.65 0.03 21.62 0.09 21.14 0.04 
36.589783 61.957001 22.60 0.03 21.32 0.07 20.93 0.03 
36.589811 61.954856 24.71 0.13 23.12 0.16            
36.589826 62.064472 20.53 0.02 18.74 0.02 17.44 0.02 
36.589827 62.242931 23.84 0.09            21.51 0.05 
36.589832 62.098349 21.13 0.02 19.87 0.02 19.14 0.02 
36.589852 62.147871 22.35 0.03 21.00 0.05 20.37 0.02 
36.589863 62.315673 23.56 0.06            22.33 0.09 
36.589879 61.996043 21.38 0.02 20.19 0.04 19.57 0.02 
36.589883 62.160380 20.65 0.02 19.71 0.02 19.09 0.02 
36.589891 61.936281 25.02 0.18 21.70 0.06            
36.589949 62.255741 22.98 0.05            21.54 0.06 
36.589958 62.003527 21.76 0.02 20.71 0.05 20.23 0.02 
36.589980 62.249173 24.20 0.12            22.07 0.07 
36.589983 62.146258 24.22 0.11            22.08 0.06 
36.589989 62.287247 22.22 0.02 21.34 0.08 20.83 0.03 
36.590010 62.213543 23.86 0.07            22.04 0.08 
36.590011 62.329789 21.50 0.02 20.61 0.03 20.07 0.02 
36.590011 62.294164 22.16 0.02 21.14 0.07 20.66 0.02 
36.590040 62.326429 18.41 0.02 17.68 0.02 17.36 0.02 
36.590086 62.144957 22.25 0.02 20.81 0.04 20.04 0.02 
36.590091 62.216450 22.27 0.04 21.28 0.07 20.51 0.04 
36.590102 61.997066 22.68 0.04 21.47 0.08 20.92 0.04 
36.590110 61.979698 23.42 0.06            21.33 0.05 
36.590110 62.057836 23.74 0.11 21.94 0.07            
36.590155 62.286859 21.26 0.02 20.34 0.03 19.80 0.02 
36.590162 62.282275 23.19 0.06            21.66 0.06 
36.590169 62.283419 22.45 0.02            20.97 0.02 
36.590180 61.992274 17.51 0.02 16.83 0.02 16.33 0.02 
36.590187 62.045480 22.28 0.05 21.26 0.09 20.53 0.04 
36.590189 62.014925 23.80 0.07            22.29 0.07 
36.590190 62.001378 21.05 0.02 20.14 0.03 19.53 0.02 
36.590225 62.169698 23.01 0.04            21.56 0.04 
36.590246 62.134950 24.20 0.07            22.33 0.10 
36.590256 62.141161 20.12 0.02 19.71 0.02 19.20 0.02 
36.590271 61.977288 22.92 0.04 21.69 0.11 21.25 0.04 
36.590283 62.070921            16.37 0.02 16.12 0.02 
36.590320 62.210279 23.65 0.07            22.37 0.09 
36.590326 62.134618 24.53 0.11 21.72 0.06            
36.590335 62.069533 24.85 0.19 22.82 0.13            
36.590348 62.270965 21.97 0.02 21.07 0.07 20.55 0.02 
36.590350 62.273116 22.97 0.04 21.65 0.08 21.30 0.05 
36.590352 61.955757 22.69 0.03 21.49 0.05 20.88 0.03 
36.590353 62.138056 23.03 0.02 21.79 0.09 21.13 0.03 
36.590353 62.307796 23.16 0.04            21.74 0.04 
36.590354 62.091442 19.99 0.02 19.33 0.02 19.00 0.02 
36.590414 62.223470 23.65 0.08 21.85 0.10 20.58 0.02 
36.590416 62.227277 23.09 0.04 21.62 0.06 20.51 0.02 
36.590451 62.015374 19.07 0.02 18.44 0.02 17.99 0.02 
36.590463 62.218833 23.20 0.04 21.80 0.10 21.22 0.04 
36.590474 62.163282 18.32 0.02 17.34 0.02 16.90 0.02 
36.590483 62.052982 23.58 0.07            21.72 0.04 
36.590500 61.941866            20.40 0.03 19.94 0.02 
36.590520 62.208623 19.77 0.02 18.75 0.02 18.27 0.02 
36.590527 61.936413 21.05 0.02 20.01 0.02 19.58 0.02 
36.590552 62.270080 20.43 0.02 19.42 0.02 18.95 0.02 
36.590570 62.324426 19.13 0.02 18.59 0.02 18.28 0.02 
36.590578 62.287518 23.37 0.05            21.90 0.05 
36.590584 62.151553 23.32 0.05            21.83 0.05 
36.590586 62.045381 18.93 0.02 18.21 0.02 17.70 0.02 
36.590590 62.242072 19.20 0.02 18.63 0.02 18.28 0.02 
36.590611 61.961005 19.28 0.02 18.78 0.02 18.14 0.02 
36.590635 62.300368 20.89 0.02 19.95 0.03 19.45 0.02 
36.590639 62.247360 21.15 0.02 19.92 0.03 19.27 0.02 
36.590748 62.118365 24.68 0.13 22.44 0.10            
36.590753 62.277115 21.91 0.03 20.97 0.06 20.57 0.03 
36.590764 62.008364 20.06 0.02 19.22 0.02 18.69 0.02 
36.590779 62.092902 24.57 0.14 22.05 0.07            
36.590787 62.137646 23.41 0.03            21.74 0.04 
36.590788 62.229794 19.28 0.02 18.05 0.02 17.46 0.02 
36.590796 62.161322 21.98 0.02 21.10 0.05 20.51 0.02 
36.590819 62.017178 23.41 0.07            21.83 0.05 
36.590836 62.042391 21.58 0.02 20.24 0.04 19.66 0.02 
36.590841 62.039043 22.93 0.05 21.56 0.09 20.77 0.03 
36.590872 61.998600 22.29 0.03 21.18 0.07 20.70 0.04 
36.590880 62.338078 21.92 0.02 21.02 0.04 20.58 0.03 
36.590886 61.957647 22.80 0.04 21.62 0.09 21.01 0.03 
36.590887 61.999005 23.03 0.06 21.82 0.09 21.59 0.06 
36.590891 62.055753 22.77 0.04 22.11 0.08 21.47 0.04 
36.590906 62.094200 22.38 0.03 20.60 0.03 19.53 0.02 
36.590944 62.038677 20.61 0.02 19.25 0.02 18.60 0.02 
36.590948 62.258796 24.04 0.10            21.82 0.06 
36.590949 61.961632 21.20 0.02 20.13 0.03 19.58 0.02 
36.590950 62.130226 22.22 0.02 20.90 0.03 20.00 0.02 
36.590954 62.039656 23.72 0.09            21.60 0.04 
36.590958 62.219345 21.64 0.02 20.55 0.04 19.88 0.02 
36.590970 62.301860 21.77 0.02 20.95 0.05 20.43 0.02 
36.590994 62.238156 21.44 0.02 20.28 0.04 19.63 0.02 
36.591003 62.227763 22.93 0.03 21.54 0.08 20.96 0.02 
36.591024 62.153237 21.65 0.02 20.65 0.04 20.09 0.02 
36.591047 62.328523 22.00 0.02 20.95 0.04 20.52 0.02 
36.591061 62.117176 23.89 0.07            21.20 0.04 
36.591108 62.268553 19.49 0.02 18.58 0.02 18.17 0.02 
36.591111 62.132245 24.65 0.11 21.81 0.06            
36.591123 62.290243 22.49 0.04 21.43 0.09 21.05 0.03 
36.591145 62.342504 19.65 0.02 18.80 0.02 18.41 0.02 
36.591148 62.098819 24.62 0.15 22.33 0.09            
36.591164 62.298390 18.91 0.02 18.15 0.02 17.78 0.02 
36.591212 62.347245 24.68 0.15 22.81 0.12            
36.591214 62.348072 20.60 0.02 19.84 0.02 19.35 0.02 
36.591224 62.350481 19.97 0.02 19.28 0.02 18.96 0.02 
36.591269 62.144067 22.52 0.03 21.97 0.10 20.86 0.03 
36.591333 62.016983 22.19 0.03 20.92 0.06 20.43 0.02 
36.591351 61.952694 23.05 0.04 21.94 0.07 21.35 0.04 
36.591352 62.219736 23.40 0.06            21.54 0.05 
36.591352 61.967998 22.31 0.04            20.60 0.04 
36.591367 62.148280 20.57 0.02 19.44 0.02 18.90 0.02 
36.591392 61.937798 24.72 0.14 21.33 0.05            
36.591413 62.029707 23.74 0.06            21.51 0.03 
36.591429 62.191772 22.03 0.02 20.64 0.04 19.80 0.02 
36.591459 61.958637 18.20 0.02 17.48 0.02 17.03 0.02 
36.591493 62.117050 21.83 0.02 20.47 0.03 19.77 0.02 
36.591498 62.145533 21.06 0.02 19.70 0.02 18.92 0.02 
36.591543 62.157529 21.43 0.02 20.36 0.03 19.85 0.02 
36.591553 62.041536 19.33 0.02 18.20 0.02 17.63 0.02 
36.591553 61.970862 21.62 0.02 20.40 0.05 19.64 0.02 
36.591563 62.178460 20.89 0.02 19.95 0.03 19.46 0.02 
36.591593 61.991587            16.24 0.02 15.82 0.02 
36.591598 62.171140 22.12 0.02 20.67 0.04 19.81 0.02 
36.591625 62.095574 17.71 0.02 16.02 0.02            
36.591636 62.045707 18.35 0.02 17.55 0.02 17.10 0.02 
36.591642 62.142424 22.62 0.03 21.29 0.06 20.39 0.02 
36.591683 62.297900 23.10 0.04            21.50 0.04 
36.591686 62.288313 21.96 0.02 20.80 0.05 20.43 0.02 
36.591702 62.046688            16.72 0.02 16.21 0.02 
36.591710 62.234004 23.33 0.06            20.63 0.02 
36.591725 62.096207 24.80 0.15 22.11 0.09            
36.591751 61.937469 21.36 0.02 20.23 0.03 19.70 0.02 
36.591756 62.028157 19.18 0.02 17.95 0.02 17.36 0.02 
36.591830 62.175308 21.89 0.02 20.72 0.04 20.08 0.02 
36.591832 62.352065 18.05 0.02 17.08 0.02 16.78 0.02 
36.591887 61.962032 18.24 0.02 17.20 0.02 16.73 0.02 
36.591900 62.272613 20.97 0.02 19.95 0.02 19.38 0.02 
36.591902 62.078965 24.84 0.16 22.06 0.07            
36.591909 62.296037 23.65 0.07            22.19 0.07 
36.591909 62.277253 22.18 0.03            20.83 0.03 
36.591969 62.005756 22.81 0.04            21.14 0.04 
36.591975 62.359974 21.16 0.02 20.17 0.03 19.71 0.02 
36.591994 62.004058 19.40 0.02 18.43 0.02 17.88 0.02 
36.592005 62.069080 23.98 0.13 22.87 0.18            
36.592011 62.024014 22.62 0.04 21.66 0.10 20.97 0.03 
36.592020 62.222366 21.57 0.02 20.35 0.04 19.54 0.02 
36.592030 62.282126 23.89 0.11            22.56 0.09 
36.592031 62.125652 20.07 0.02 18.44 0.02 17.57 0.02 
36.592058 62.134499 23.23 0.04 21.91 0.08 21.39 0.04 
36.592060 62.049351 24.61 0.15 22.57 0.12            
36.592069 62.272429 22.28 0.03 21.22 0.07 20.55 0.03 
36.592098 62.129886 24.61 0.13 22.20 0.08            
36.592098 61.963072 20.77 0.02 19.64 0.02 19.03 0.02 
36.592100 62.263940 20.18 0.02 19.10 0.02 18.60 0.02 
36.592124 61.943199 22.61 0.03 21.46 0.05 20.99 0.03 
36.592137 62.117566 24.10 0.08            21.91 0.06 
36.592148 62.044558            16.71 0.02 16.23 0.02 
36.592158 62.024554 22.70 0.03 21.72 0.09 21.02 0.03 
36.592166 61.952735 22.26 0.03 21.03 0.04 20.39 0.02 
36.592179 62.056573 24.77 0.19 22.76 0.14            
36.592180 62.365258 22.92 0.04            21.73 0.05 
36.592190 62.315416 24.05 0.09            22.21 0.06 
36.592216 61.935529 21.43 0.02 20.33 0.03 19.76 0.02 
36.592233 62.242925 22.42 0.03 21.29 0.07 20.65 0.03 
36.592240 62.156946 19.51 0.02 18.56 0.02 18.02 0.02 
36.592271 62.154317 22.77 0.04 21.80 0.09 21.23 0.03 
36.592292 62.282961 20.28 0.02 19.36 0.02 18.95 0.02 
36.592296 62.263621 23.10 0.05            21.29 0.04 
36.592318 61.990169 23.72 0.08 22.12 0.15 20.97 0.04 
36.592322 62.168531 21.66 0.02 20.61 0.04 20.14 0.02 
36.592335 62.319383 21.62 0.02 20.60 0.03 20.40 0.02 
36.592335 61.949747            16.84 0.02 16.34 0.02 
36.592345 62.264847 21.99 0.02 20.91 0.06 20.36 0.02 
36.592359 61.956889 18.15 0.02 16.98 0.02 16.42 0.02 
36.592366 61.991386 19.55 0.02 18.94 0.02 18.51 0.02 
36.592382 62.314679 19.71 0.02 18.89 0.02 18.46 0.02 
36.592382 61.936930 25.09 0.18 21.91 0.07            
36.592410 62.344029 24.39 0.12 22.48 0.11            
36.592415 62.236841 18.49 0.02 17.87 0.02 17.57 0.02 
36.592455 62.162434 19.27 0.02 18.22 0.02 18.16 0.02 
36.592457 62.029138 23.74 0.06 22.10 0.13 21.40 0.03 
36.592468 62.357251 19.68 0.02 18.98 0.02 18.68 0.02 
36.592475 62.192614 21.35 0.02 19.78 0.02 18.86 0.02 
36.592481 62.313687 21.69 0.02 20.79 0.05 20.27 0.02 
36.592495 62.063370 21.11 0.02 19.28 0.02 17.92 0.02 
36.592515 62.213093 19.42 0.02 18.53 0.02 18.12 0.02 
36.592519 62.143402 23.73 0.08            21.87 0.06 
36.592543 62.243736            16.75 0.02 16.29 0.02 
36.592552 62.358193 25.16 0.18 22.96 0.15            
36.592579 62.342576 20.52 0.02 19.64 0.02 19.23 0.02 
36.592587 61.977281 23.04 0.04 21.71 0.09 21.02 0.04 
36.592597 62.342212 22.66 0.03 21.88 0.07 21.63 0.05 
36.592601 62.002660 22.59 0.03 21.35 0.06 20.88 0.02 
36.592616 62.108178 21.48 0.02 20.80 0.04 20.71 0.03 
36.592636 62.365711 23.32 0.04            22.00 0.06 
36.592639 62.041554 23.90 0.10            21.83 0.05 
36.592693 62.303107 22.75 0.03 21.91 0.11 21.32 0.03 
36.592703 62.355990 21.73 0.02 21.03 0.04 20.67 0.02 
36.592739 62.055023 18.16 0.02 16.84 0.02 16.23 0.02 
36.592754 62.095019 22.09 0.02 20.45 0.03 19.63 0.02 
36.592816 61.964096 24.21 0.12            22.55 0.10 
36.592833 62.046613 21.55 0.02 20.50 0.04 19.62 0.02 
36.592851 62.134495 22.39 0.02 21.24 0.05 20.50 0.02 
36.592878 62.155775 18.97 0.02 18.08 0.02 17.68 0.02 
36.592948 62.119758 19.91 0.02 18.66 0.02 18.04 0.02 
36.592952 62.366606 21.19 0.02 21.04 0.05            
36.592961 62.308557 22.10 0.02 21.16 0.07 20.62 0.02 
36.593005 62.001804 21.03 0.02 20.07 0.02 19.56 0.02 
36.593008 62.108825 24.76 0.12 22.43 0.08            
36.593016 61.948622 24.79 0.16 22.75 0.13            
36.593052 62.185143 19.18 0.02 18.17 0.02 17.71 0.02 
36.593061 62.323953 19.57 0.02 18.78 0.02 18.46 0.02 
36.593094 62.237288 24.32 0.14            21.71 0.06 
36.593099 62.085653 18.64 0.02 18.15 0.02 17.86 0.02 
36.593116 61.949197 22.29 0.02 21.22 0.04 20.61 0.02 
36.593142 62.346081 18.25 0.02 17.01 0.02 16.59 0.02 
36.593148 62.183250 24.09 0.07 22.23 0.09            
36.593158 62.363509 24.39 0.11 22.27 0.08            
36.593162 62.117877 23.76 0.06            21.50 0.04 
36.593187 62.120200 22.86 0.03 21.52 0.05 20.82 0.03 
36.593204 62.083281 21.79 0.02            20.75 0.03 
36.593214 62.328058 19.82 0.02 19.28 0.02 19.04 0.02 
36.593223 61.981920 20.98 0.02 19.93 0.03 19.40 0.02 
36.593236 62.191054 20.03 0.02 18.86 0.02 18.34 0.02 
36.593287 62.268753            16.57 0.02 16.17 0.02 
36.593305 62.028525 23.77 0.07            21.75 0.04 
36.593314 62.269235 22.45 0.04 21.50 0.09 20.78 0.03 
36.593328 62.008539 22.70 0.04 21.75 0.09 21.22 0.03 
36.593336 62.362166 23.49 0.06            22.21 0.07 
36.593364 62.028021 21.23 0.02 19.93 0.03 19.30 0.02 
36.593443 62.114609 22.55 0.03 20.91 0.04 19.75 0.02 
36.593451 62.091956 17.16 0.02 16.50 0.02 16.21 0.02 
36.593452 62.281666 22.70 0.02 21.60 0.07 21.06 0.03 
36.593462 62.132932 21.40 0.02 20.18 0.02 19.54 0.02 
36.593468 62.344236 21.57 0.02 20.77 0.04 20.49 0.02 
36.593478 62.312522 19.90 0.02 19.06 0.02 18.63 0.02 
36.593480 61.965179 17.12 0.02 16.09 0.02            
36.593506 62.139080 19.66 0.02 18.61 0.02 18.17 0.02 
36.593553 62.003406 22.44 0.03 21.31 0.09 20.75 0.03 
36.593577 62.199671 21.98 0.02 20.64 0.04 19.68 0.02 
36.593609 62.350280 24.88 0.16 22.32 0.09            
36.593609 61.935096 22.55 0.03 21.43 0.05 20.80 0.03 
36.593613 62.003013 20.13 0.02 19.15 0.02 18.79 0.02 
36.593613 62.351054 20.04 0.02 19.28 0.02 18.81 0.02 
36.593640 62.030754 18.36 0.02 17.68 0.02 17.32 0.02 
36.593643 62.177984 23.18 0.05 21.98 0.10 21.69 0.05 
36.593644 62.290356 23.80 0.08            22.02 0.06 
36.593699 61.970248 23.67 0.06            21.84 0.05 
36.593705 62.349084 20.90 0.02 20.06 0.03 19.67 0.02 
36.593706 62.230995 21.50 0.02 20.32 0.04 19.69 0.02 
36.593731 62.214743 19.50 0.02 18.45 0.02 17.84 0.02 
36.593750 61.941782 21.91 0.02 20.62 0.03 20.00 0.02 
36.593775 61.976981 17.88 0.02 17.38 0.02 16.43 0.02 
36.593777 61.933828 23.81 0.08 21.25 0.05            
36.593786 62.135363 22.34 0.02 21.07 0.04 20.20 0.02 
36.593786 61.998818 22.63 0.04 21.53 0.10 21.22 0.05 
36.593790 62.189508 24.00 0.09            21.89 0.06 
36.593794 62.257844 24.32 0.13            21.34 0.04 
36.593802 61.954866 21.09 0.02 20.02 0.02 19.36 0.02 
36.593811 62.358238 19.74 0.02 19.05 0.02 18.75 0.02 
36.593826 62.236216 23.87 0.12            21.65 0.06 
36.593841 62.350810 21.23 0.02 20.50 0.03 19.99 0.02 
36.593842 62.105665 23.84 0.06            21.36 0.04 
36.593846 62.085078 19.99 0.02 18.91 0.02 18.01 0.02 
36.593861 62.346420 25.18 0.18 22.53 0.12            
36.593890 62.179627 22.15 0.02 21.01 0.05 20.53 0.02 
36.593896 62.039820 19.62 0.02 18.38 0.02 17.64 0.02 
36.593908 62.141124 20.15 0.02 18.84 0.02 18.17 0.02 
36.593915 62.209728 22.69 0.03 21.64 0.08 21.00 0.03 
36.593919 61.949644 23.65 0.07            22.14 0.06 
36.593924 62.317997 23.39 0.05            21.98 0.05 
36.593958 62.093789 24.53 0.11 22.24 0.08            
36.593959 62.128303 23.62 0.04            21.45 0.04 
36.594019 62.114240 20.78 0.02 19.16 0.02 18.06 0.02 
36.594052 62.140385 20.40 0.02 19.16 0.02 18.41 0.02 
36.594056 62.211309 19.41 0.02 18.44 0.02 17.96 0.02 
36.594074 62.185133 22.86 0.03 21.70 0.09 20.97 0.03 
36.594094 62.351840 22.16 0.02 21.42 0.05 20.97 0.03 
36.594095 62.348152 21.34 0.02 20.55 0.03 20.19 0.02 
36.594116 62.109919 21.39 0.02 19.96 0.02 19.25 0.02 
36.594132 62.104091 23.74 0.07 21.41 0.05            
36.594158 62.342036 23.52 0.06            22.34 0.09 
36.594164 62.116448 22.22 0.02 20.88 0.04 20.02 0.02 
36.594182 61.931237 24.82 0.15 21.85 0.07            
36.594188 62.217150 22.93 0.05 21.75 0.10 21.37 0.04 
36.594194 61.925993 21.74 0.02 20.55 0.03 20.03 0.02 
36.594195 61.945941 20.13 0.02 19.01 0.02 18.43 0.02 
36.594204 62.160461 21.48 0.02 20.45 0.03 19.93 0.02 
36.594211 61.927380 24.15 0.08 21.44 0.05            
36.594244 62.320240 22.59 0.02 21.56 0.05 21.12 0.02 
36.594248 62.074688 23.16 0.04 20.54 0.03            
36.594257 62.025415 19.30 0.02 18.19 0.02 17.65 0.02 
36.594324 62.262200 23.06 0.04            21.39 0.05 
36.594366 62.019080 21.52 0.02 20.33 0.04 19.85 0.02 
36.594372 62.143896 22.52 0.03 21.14 0.05 20.63 0.03 
36.594404 62.050989 23.28 0.06 21.96 0.07            
36.594408 62.084618 22.39 0.03 20.63 0.05 19.33 0.02 
36.594441 62.235905 18.56 0.02 18.05 0.02 17.72 0.02 
36.594460 61.934727 23.02 0.05 21.89 0.06 21.27 0.04 
36.594462 61.965013 24.35 0.12            22.64 0.13 
36.594468 62.167556 19.94 0.02 18.97 0.02 18.42 0.02 
36.594499 62.357879 24.67 0.15 22.43 0.09            
36.594501 62.160249 23.25 0.05            21.84 0.05 
36.594505 61.956790 22.92 0.04 21.60 0.06 20.99 0.03 
36.594524 62.005842 22.10 0.02 21.05 0.06 20.61 0.03 
36.594534 62.098829 20.41 0.02 18.97 0.02 18.14 0.02 
36.594552 62.192292 18.63 0.02 18.08 0.02 17.77 0.02 
36.594561 61.967963 21.27 0.02 20.21 0.03 19.63 0.02 
36.594597 62.099857 23.09 0.04 21.67 0.07 20.92 0.03 
36.594612 61.939519 20.53 0.02 19.40 0.02 18.87 0.02 
36.594638 61.957999 22.14 0.02 21.04 0.03 20.43 0.02 
36.594643 62.351638 22.08 0.02 21.40 0.06            
36.594659 62.348599 21.24 0.02 20.52 0.03 20.03 0.02 
36.594667 61.980504 18.06 0.02 17.36 0.02 16.97 0.02 
36.594708 62.261100 22.71 0.05 21.50 0.11 20.65 0.03 
36.594710 62.133942 23.77 0.06            21.67 0.06 
36.594712 61.973390 19.06 0.02 18.35 0.02 18.00 0.02 
36.594720 61.949324 19.68 0.02 18.78 0.02 18.22 0.02 
36.594729 62.324699 20.60 0.02 19.64 0.02 19.17 0.02 
36.594765 62.122418 18.50 0.02 17.16 0.02 16.42 0.02 
36.594805 61.959528 20.99 0.02 20.72 0.03            
36.594811 62.064099 24.62 0.14 22.48 0.10            
36.594826 62.151041 22.22 0.02 21.12 0.06 20.56 0.02 
36.594858 62.229971 20.58 0.02 19.98 0.02            
36.594880 61.986023 20.76 0.02 19.52 0.02 18.68 0.02 
36.594892 62.287135 19.71 0.02 18.74 0.02 18.18 0.02 
36.594904 62.013634 23.05 0.05            21.76 0.04 
36.594912 62.324257 21.08 0.02 20.11 0.03 19.60 0.02 
36.594917 62.297692 22.52 0.03 21.36 0.08 20.96 0.03 
36.594945 62.143482 23.25 0.05 22.08 0.10 21.24 0.04 
36.594954 62.366518 21.44 0.02 20.59 0.03 20.17 0.02 
36.594959 62.203495 23.98 0.09            21.57 0.05 
36.594977 62.216020 19.80 0.02 18.85 0.02 18.35 0.02 
36.594993 62.193748 23.40 0.06 21.70 0.09 20.96 0.03 
36.594998 62.156860 21.98 0.03 21.08 0.05 20.50 0.02 
36.595002 61.937367 18.73 0.02 17.66 0.02 17.21 0.02 
36.595004 62.367029 21.89 0.02 21.26 0.05 20.95 0.03 
36.595004 62.094095 24.45 0.13 22.13 0.08            
36.595011 62.221677 23.58 0.07            21.50 0.04 
36.595047 62.138373 22.95 0.03 21.77 0.06 21.05 0.04 
36.595053 62.320401 22.13 0.02 21.23 0.04 20.79 0.02 
36.595072 62.329415 22.96 0.04 21.84 0.07 21.51 0.04 
36.595091 62.261322            16.75 0.02 16.42 0.02 
36.595112 62.108539 24.42 0.11 21.91 0.08            
36.595151 62.051943 21.97 0.02 20.71 0.04 20.13 0.02 
36.595163 62.269636 22.23 0.03 21.00 0.05 20.66 0.03 
36.595168 61.939164 23.10 0.04            21.39 0.04 
36.595173 62.049694 18.05 0.02 17.33 0.02 16.93 0.02 
36.595199 62.233917 23.12 0.04            20.91 0.03 
36.595202 62.250540 18.95 0.02 17.84 0.02 17.29 0.02 
36.595214 62.233101 23.19 0.05 21.99 0.13 21.34 0.03 
36.595218 61.987325 21.38 0.02 20.19 0.03 19.36 0.02 
36.595229 62.123466 24.67 0.10 21.86 0.06            
36.595231 62.015853 20.56 0.02 19.43 0.02 18.85 0.02 
36.595264 61.940717 20.09 0.02 19.00 0.02 18.44 0.02 
36.595269 62.208450 23.28 0.05            21.50 0.05 
36.595270 62.316727 22.54 0.03 21.79 0.11 21.25 0.03 
36.595278 62.104115 19.42 0.02 17.90 0.02 17.09 0.02 
36.595287 61.950226 24.45 0.13 21.87 0.06            
36.595315 62.025360 24.42 0.16            22.23 0.07 
36.595319 62.229539 17.57 0.02 16.39 0.02 16.07 0.02 
36.595348 61.946286 21.54 0.02 20.42 0.03 19.83 0.02 
36.595391 62.300742 22.69 0.03            21.45 0.04 
36.595394 62.351175 23.10 0.04            21.79 0.06 
36.595394 62.191214 21.96 0.02            20.22 0.02 
36.595395 61.992838 22.75 0.05 21.08 0.07 20.04 0.02 
36.595402 62.252371 23.73 0.08            21.80 0.07 
36.595418 62.321444 17.94 0.02 17.35 0.02 17.04 0.02 
36.595446 62.350623 23.69 0.07            22.55 0.09 
36.595455 62.280199 23.09 0.06            21.64 0.05 
36.595485 62.047735 23.78 0.09            22.11 0.06 
36.595497 62.293693 19.39 0.02 18.53 0.02 18.08 0.02 
36.595505 62.278295 22.87 0.04 22.03 0.14 21.35 0.05 
36.595506 61.932580 23.60 0.06            21.85 0.05 
36.595520 62.362601 21.46 0.02 20.75 0.04 20.25 0.02 
36.595535 61.958514 22.62 0.02 21.49 0.04 20.84 0.02 
36.595537 61.935779 19.11 0.02 18.09 0.02 17.64 0.02 
36.595540 62.004319 23.66 0.07            22.17 0.06 
36.595544 62.242365 22.24 0.02            20.55 0.03 
36.595547 62.029919 22.04 0.03 20.66 0.05 20.09 0.02 
36.595569 61.947454 21.68 0.02 20.64 0.03 19.70 0.02 
36.595577 62.335478 22.04 0.02 21.16 0.04 20.71 0.03 
36.595580 62.144698 20.58 0.02 19.28 0.02 18.51 0.02 
36.595581 61.969567 21.29 0.02 20.18 0.03 19.62 0.02 
36.595598 62.260252 23.19 0.05            21.46 0.04 
36.595608 62.358224            16.65 0.02 16.43 0.02 
36.595617 61.973843 20.74 0.02 19.59 0.02 19.01 0.02 
36.595622 62.282554 22.03 0.02 21.06 0.05 20.55 0.02 
36.595622 62.313285 20.32 0.02 19.83 0.03 19.50 0.02 
36.595638 62.111876 23.39 0.05 21.72 0.06 20.91 0.03 
36.595639 62.359822 24.99 0.17 22.54 0.10            
36.595685 61.951971 24.02 0.08            21.92 0.05 
36.595708 62.357965 22.54 0.05            21.74 0.10 
36.595736 62.290678 22.70 0.03            21.25 0.03 
36.595755 62.031227 22.06 0.02 20.88 0.06 20.42 0.02 
36.595763 62.239377 22.47 0.03 21.30 0.07 20.57 0.02 
36.595765 62.116866 23.41 0.05 20.78 0.03            
36.595773 62.123964 23.87 0.06 21.54 0.05            
36.595779 61.948777 22.95 0.04 21.78 0.06 21.19 0.03 
36.595783 62.040027 20.55 0.02 19.32 0.02 18.64 0.02 
36.595793 62.023924 20.00 0.02 19.05 0.02 18.52 0.02 
36.595813 61.963590 19.89 0.02 18.96 0.02 18.45 0.02 
36.595836 62.326939 22.37 0.02 21.61 0.06 20.80 0.03 
36.595841 62.309806 23.09 0.04 21.61 0.09 21.75 0.05 
36.595843 62.150523 23.72 0.08            21.93 0.07 
36.595846 62.110123 22.28 0.02 20.73 0.04 19.79 0.02 
36.595867 62.332466 24.63 0.14 22.09 0.08            
36.595888 62.029421 24.02 0.12            22.23 0.07 
36.595890 62.335590 23.30 0.05            21.91 0.06 
36.595942 62.182423            16.56 0.02 16.26 0.02 
36.595945 62.233455 22.12 0.03            20.31 0.02 
36.595949 62.331870 20.12 0.02 19.21 0.02 18.76 0.02 
36.595958 62.201732 22.46 0.03 21.00 0.05 19.98 0.02 
36.596009 62.239953 21.18 0.02 20.48 0.04 20.24 0.02 
36.596009 61.971161 17.57 0.02 16.76 0.02 16.29 0.02 
36.596031 62.260719 22.18 0.03 20.97 0.06 20.39 0.02 
36.596039 62.321155 23.14 0.04            21.76 0.03 
36.596071 62.094590 22.99 0.04 20.23 0.03            
36.596097 61.970300 21.11 0.02 20.01 0.03 19.42 0.02 
36.596106 62.133952 21.44 0.02 20.25 0.03 19.54 0.02 
36.596133 61.939010 21.14 0.02 20.02 0.02 19.48 0.02 
36.596146 61.946040 18.02 0.02 17.02 0.02 16.74 0.02 
36.596158 62.176193 20.66 0.02 20.12 0.03 19.70 0.02 
36.596189 61.973922 21.51 0.02 20.30 0.04 19.77 0.02 
36.596203 62.048360 18.19 0.02 17.13 0.02 16.63 0.02 
36.596241 62.289020 17.75 0.02 16.66 0.02 16.35 0.02 
36.596259 62.312338 19.74 0.02 18.76 0.02 18.27 0.02 
36.596267 62.337737 23.28 0.06            22.10 0.07 
36.596273 61.930658 23.28 0.06            21.69 0.05 
36.596310 62.185212 25.20 0.18 22.14 0.08            
36.596324 62.349814 21.81 0.02 21.00 0.04 20.63 0.03 
36.596331 61.950812 24.78 0.15 22.05 0.07            
36.596345 61.969938 23.20 0.06            21.43 0.07 
36.596356 62.360569 23.35 0.06            22.25 0.07 
36.596357 61.957275 18.37 0.02 17.76 0.02 17.44 0.02 
36.596372 62.137903 22.34 0.02 20.02 0.02            
36.596384 62.010067 18.70 0.02 17.82 0.02 17.51 0.03 
36.596416 62.153720 23.72 0.07            22.00 0.06 
36.596432 62.328735 19.94 0.02 19.03 0.02 18.53 0.02 
36.596467 62.150100 19.18 0.02 18.24 0.02 17.63 0.02 
36.596517 62.215284            16.97 0.02 16.63 0.02 
36.596526 61.978988 17.26 0.02 16.28 0.02 15.84 0.02 
36.596537 62.186477 21.82 0.02 20.69 0.04 20.14 0.02 
36.596545 62.033975 18.70 0.02 17.42 0.02 16.65 0.02 
36.596553 62.026131 23.41 0.07            22.00 0.05 
36.596554 62.320674 24.60 0.12 22.52 0.10            
36.596565 61.975873 23.99 0.09            21.78 0.07 
36.596567 62.129554 21.22 0.02 20.05 0.02 19.30 0.02 
36.596582 62.274368 22.37 0.03 21.24 0.07 20.78 0.04 
36.596587 62.048049 19.09 0.02 17.81 0.02 17.13 0.02 
36.596615 61.940297 22.22 0.03 20.96 0.04 20.14 0.02 
36.596617 62.250229 20.00 0.02 19.51 0.02 19.18 0.02 
36.596625 62.105552 20.64 0.02 19.13 0.02 18.14 0.02 
36.596647 62.288168 21.19 0.02            19.83 0.02 
36.596665 62.245276 22.07 0.02 20.92 0.05 20.21 0.02 
36.596706 62.030158 22.41 0.04 21.22 0.08 20.60 0.02 
36.596716 62.187638 22.21 0.02 21.06 0.05 20.52 0.02 
36.596723 62.362657 19.74 0.02 19.12 0.02 18.65 0.02 
36.596741 62.127104 21.23 0.02 20.75 0.04 20.37 0.02 
36.596743 62.314277 20.19 0.02 19.71 0.03 19.40 0.02 
36.596745 62.285940 23.96 0.09            22.23 0.07 
36.596750 61.932057 24.40 0.12 21.88 0.07            
36.596758 62.187229 21.42 0.02 20.35 0.03 19.81 0.02 
36.596763 62.022683 22.11 0.03 21.05 0.07 20.48 0.02 
36.596777 62.156040 23.41 0.05            21.46 0.04 
36.596789 62.244051 22.35 0.03 21.22 0.07 20.42 0.03 
36.596913 62.188511 22.41 0.03            20.37 0.02 
36.596925 62.099619 25.44 0.20 22.24 0.09            
36.596939 61.938805 23.06 0.04            21.11 0.03 
36.596962 62.177765 22.25 0.03 21.44 0.07 20.76 0.03 
36.596967 62.274298 20.39 0.02 19.27 0.02 18.72 0.02 
36.596992 62.181969 20.42 0.02 19.09 0.02 18.37 0.02 
36.597003 62.083882 18.00 0.02 16.48 0.02            
36.597017 62.047013 18.58 0.02 17.73 0.02 17.17 0.02 
36.597023 62.116984 24.39 0.09            21.39 0.04 
36.597037 62.311934 21.20 0.02 20.29 0.04 19.71 0.02 
36.597042 62.076309 24.50 0.10 21.94 0.07            
36.597081 62.206139 24.01 0.09            21.65 0.06 
36.597107 62.122002 19.92 0.02 18.50 0.02 17.63 0.02 
36.597115 62.359564 21.33 0.02 20.50 0.03 20.17 0.02 
36.597121 62.345681 20.78 0.02 20.00 0.02 19.65 0.02 
36.597128 62.223711 18.53 0.02 17.41 0.02 16.90 0.02 
36.597136 62.178985 25.27 0.19 22.21 0.09            
36.597156 62.240307 20.37 0.02 19.27 0.02 18.73 0.02 
36.597161 62.344223 19.96 0.02 19.11 0.02 18.74 0.02 
36.597166 61.955377 23.04 0.04 21.63 0.05 20.93 0.03 
36.597170 62.245331 22.86 0.04            20.98 0.04 
36.597170 62.221869 24.35 0.11            22.01 0.07 
36.597192 62.300332 18.76 0.02 17.97 0.02 17.62 0.02 
36.597194 62.290187 23.04 0.04            21.82 0.05 
36.597208 62.329515 20.52 0.02 19.61 0.02 19.16 0.02 
36.597217 61.972779 22.24 0.04 20.94 0.06 20.25 0.03 
36.597229 62.362538 23.58 0.10 22.34 0.11            
36.597236 62.126449 24.29 0.20 21.56 0.06            
36.597237 62.368063 23.31 0.05            22.16 0.07 
36.597251 61.980038 20.05 0.02 19.27 0.02 18.90 0.02 
36.597252 62.125007 20.48 0.02 19.13 0.02 18.39 0.02 
36.597274 62.321650 24.39 0.11 21.78 0.06            
36.597286 62.303241 22.07 0.02 21.44 0.08 20.70 0.02 
36.597294 62.218033 19.12 0.02 18.02 0.02 17.39 0.02 
36.597426 62.291100 19.72 0.02 18.81 0.02 18.42 0.02 
36.597433 62.164317 20.71 0.02 19.75 0.02 19.24 0.02 
36.597461 61.971793 22.37 0.03 21.42 0.08 21.11 0.03 
36.597474 62.062111 24.50 0.14 22.44 0.11            
36.597497 61.970141 18.25 0.02 17.36 0.02 16.94 0.02 
36.597505 61.940783 23.75 0.07            21.77 0.06 
36.597514 62.165063 21.20 0.02 20.00 0.03 19.45 0.02 
36.597527 61.928890 23.95 0.07 21.34 0.04            
36.597543 62.265455 23.44 0.07            21.88 0.06 
36.597551 61.959629 18.20 0.02 17.05 0.02 16.51 0.02 
36.597552 61.926226 20.43 0.02 19.48 0.02 18.97 0.02 
36.597554 62.148460 22.93 0.04            21.07 0.03 
36.597555 62.002181 19.97 0.02 18.99 0.02 18.52 0.02 
36.597557 62.130402 22.78 0.02 21.38 0.04 20.70 0.02 
36.597575 62.221495 19.32 0.02 18.22 0.02 17.73 0.02 
36.597595 62.167170 22.87 0.04 21.73 0.08 20.83 0.03 
36.597600 62.131047 24.67 0.12 22.48 0.12            
36.597614 62.169167 20.36 0.02 19.78 0.02 19.43 0.02 
36.597642 62.138318 22.28 0.02 20.83 0.04 20.03 0.02 
36.597650 62.134020 21.19 0.02 19.88 0.02 19.26 0.02 
36.597674 62.235920 23.01 0.04            21.14 0.04 
36.597680 62.289286 19.62 0.02 18.73 0.02 18.31 0.02 
36.597681 62.046389 20.97 0.02 19.80 0.03 19.17 0.02 
36.597711 62.038084 23.57 0.08            21.65 0.04 
36.597730 62.264790 23.74 0.11            21.92 0.07 
36.597746 62.322704 22.25 0.02 21.56 0.06 20.96 0.02 
36.597754 62.320332 22.37 0.03 21.27 0.07 21.06 0.03 
36.597761 62.163538 20.39 0.02 19.41 0.02 18.93 0.02 
36.597780 62.004248 22.09 0.02 21.08 0.04 20.46 0.02 
36.597800 62.190499 19.92 0.02 18.90 0.02 18.46 0.02 
36.597847 61.965365 17.74 0.02 16.96 0.02 16.45 0.02 
36.597860 62.056970 23.54 0.17            21.31 0.07 
36.597983 62.357295 21.86 0.02 20.99 0.04 20.25 0.02 
36.597989 62.283943 22.00 0.04            20.37 0.03 
36.597989 62.049447            16.49 0.02 15.98 0.02 
36.598059 62.104726 20.30 0.02 18.77 0.02 17.81 0.02 
36.598064 62.326468 23.59 0.05            22.19 0.07 
36.598066 62.065590 22.23 0.03 20.24 0.03 18.81 0.02 
36.598068 62.352212 18.76 0.02 18.10 0.02 17.82 0.02 
36.598089 62.179250 23.45 0.04            22.25 0.07 
36.598107 62.281522 23.43 0.04            21.99 0.05 
36.598113 62.295031 21.61 0.02 20.69 0.05 20.20 0.02 
36.598115 62.216169 21.61 0.02 20.50 0.04 19.88 0.02 
36.598145 62.340389 22.28 0.02 21.36 0.05 21.00 0.03 
36.598146 61.974119 20.41 0.02 19.52 0.02 19.00 0.02 
36.598148 61.986754 22.31 0.03 20.82 0.05 20.19 0.02 
36.598168 61.955402 22.16 0.02 20.96 0.04 20.43 0.02 
36.598205 62.200304 19.68 0.02 18.32 0.02 17.59 0.02 
36.598218 62.015967 21.63 0.02 20.49 0.04 19.92 0.02 
36.598257 62.329704 22.18 0.02            20.93 0.03 
36.598275 62.035446 24.07 0.12            21.75 0.05 
36.598281 62.178557 23.82 0.05            22.02 0.05 
36.598281 62.038500 23.04 0.06 21.86 0.14 20.92 0.03 
36.598286 62.366619 18.12 0.02 17.39 0.02 17.14 0.02 
36.598291 61.944268            16.61 0.02 16.18 0.02 
36.598317 61.996140 22.54 0.03            21.59 0.07 
36.598324 62.184740 20.22 0.02 19.11 0.02 18.57 0.02 
36.598337 62.232843 20.49 0.02 19.37 0.02 18.75 0.02 
36.598381 62.277715 21.81 0.02 20.82 0.05 20.32 0.03 
36.598384 62.213581 19.84 0.02 18.86 0.02 18.46 0.02 
36.598389 62.221982 23.12 0.05            21.27 0.04 
36.598405 61.943291 23.38 0.06            21.80 0.06 
36.598405 62.087844 24.12 0.13            21.14 0.04 
36.598421 62.218864 20.73 0.02 19.92 0.03 19.23 0.02 
36.598433 62.085638 19.19 0.02 17.74 0.02            
36.598442 62.351835 23.30 0.05            22.26 0.09 
36.598455 62.025483 22.92 0.04 21.62 0.09 21.09 0.02 
36.598475 62.364711 24.63 0.16 21.42 0.05            
36.598512 62.328683 24.96 0.16 22.42 0.11            
36.598512 62.113257 24.70 0.12 22.96 0.15            
36.598514 62.310984 20.50 0.02 19.63 0.02 19.17 0.02 
36.598519 62.266831 22.52 0.04 21.12 0.06 20.64 0.03 
36.598563 62.280923 23.40 0.05            22.01 0.04 
36.598586 61.966725 23.23 0.05            21.67 0.05 
36.598605 62.225428 22.50 0.03 21.09 0.05 20.34 0.02 
36.598606 62.139371 21.81 0.02 20.51 0.04 19.80 0.02 
36.598642 62.334929 18.87 0.02 18.10 0.02 17.71 0.02 
36.598649 62.346274 17.39 0.02 16.07 0.02            
36.598667 62.028680 22.52 0.04 21.30 0.07 20.59 0.02 
36.598710 62.183235 18.02 0.02 16.72 0.02 15.95 0.02 
36.598718 62.005481 18.44 0.02 17.53 0.02 17.14 0.02 
36.598733 62.332510 23.95 0.10 21.82 0.07            
36.598746 62.330391 20.24 0.02 19.32 0.02 18.87 0.02 
36.598754 62.194227 24.02 0.10            21.63 0.05 
36.598756 62.363986 22.15 0.02 21.40 0.05 20.97 0.03 
36.598784 62.269770 20.47 0.02 19.45 0.02 18.97 0.02 
36.598807 62.324543 18.25 0.02 17.42 0.02 17.07 0.02 
36.598814 62.016935 20.80 0.02 19.80 0.03 19.35 0.02 
36.598822 62.176824 19.49 0.02 18.95 0.02 18.61 0.02 
36.598844 61.926265 24.55 0.18 22.03 0.08            
36.598847 62.158667 23.82 0.11 22.00 0.11            
36.598879 62.299615 19.09 0.02 18.23 0.02 17.76 0.02 
36.598894 62.268691 18.95 0.02 18.21 0.02 17.82 0.02 
36.598932 62.369400 23.55 0.06 20.82 0.04            
36.598948 62.186245 24.14 0.06            22.18 0.06 
36.598973 61.928955 20.25 0.02 19.12 0.02 18.56 0.02 
36.598985 62.178008 24.81 0.13 22.16 0.08            
36.599005 62.179248 17.84 0.02 16.94 0.02 16.66 0.02 
36.599007 61.952328 20.81 0.02 19.59 0.02 18.95 0.02 
36.599021 62.248666 24.05 0.11            22.16 0.08 
36.599024 61.953024            16.91 0.02 16.46 0.02 
36.599030 61.970023 21.86 0.02 20.70 0.04 20.14 0.02 
36.599055 61.970437 23.80 0.08            22.45 0.10 
36.599068 61.970692 21.10 0.02 20.42 0.04 20.05 0.02 
36.599071 62.007658 20.47 0.02 19.41 0.02            
36.599073 62.136760 24.49 0.09 22.32 0.10            
36.599103 62.056801 20.72 0.02 20.14 0.03 19.79 0.02 
36.599114 62.335687 19.64 0.02 18.90 0.02 18.57 0.02 
36.599119 62.158301            16.80 0.02 16.46 0.02 
36.599123 62.302407 19.83 0.02 19.08 0.02 18.73 0.02 
36.599124 61.993995 19.79 0.02 19.41 0.02 19.00 0.02 
36.599135 62.219493 23.49 0.06            21.87 0.06 
36.599138 62.366972 17.99 0.02 16.50 0.02 16.31 0.02 
36.599144 61.928233 23.67 0.07            21.98 0.07 
36.599167 62.255778 20.64 0.02 20.18 0.03 19.77 0.02 
36.599181 62.230335 23.03 0.03 21.59 0.06 20.93 0.02 
36.599221 62.013885 19.09 0.02 18.10 0.02 17.64 0.02 
36.599246 62.289337 22.88 0.04 22.24 0.17 21.43 0.04 
36.599256 62.047827 21.76 0.02 20.39 0.04 19.68 0.02 
36.599293 62.365201 21.82 0.02 21.41 0.05            
36.599306 62.159918 22.80 0.04 22.05 0.09 21.26 0.04 
36.599308 62.026504 20.79 0.02 19.74 0.02 19.24 0.02 
36.599327 62.369073 20.44 0.02 19.63 0.02 19.20 0.02 
36.599334 62.359326 23.09 0.04            22.00 0.06 
36.599334 62.296204 22.72 0.03            21.90 0.05 
36.599363 62.087382 18.86 0.02 18.22 0.02 17.94 0.02 
36.599366 61.947125 18.59 0.02 17.61 0.02 17.20 0.02 
36.599380 62.117619 23.77 0.06            21.47 0.05 
36.599419 62.315762 18.30 0.02 17.53 0.02 17.16 0.02 
36.599425 62.293606 23.46 0.06            22.03 0.06 
36.599441 62.223064 23.68 0.06            21.99 0.07 
36.599454 62.360297 24.53 0.11 22.25 0.09            
36.599466 61.932836 23.15 0.04            21.59 0.04 
36.599481 62.266864 19.23 0.02 18.08 0.02 17.54 0.02 
36.599516 62.139332 22.24 0.02 20.93 0.04 20.33 0.02 
36.599518 62.279964 20.20 0.02 19.17 0.02 18.62 0.02 
36.599525 62.215151 22.34 0.03 21.25 0.07 20.54 0.03 
36.599529 62.234237 19.43 0.02 18.29 0.02 17.62 0.02 
36.599533 62.218407 19.85 0.02 18.87 0.02 18.27 0.02 
36.599535 62.338676 20.46 0.02 19.79 0.02 19.34 0.02 
36.599545 62.281162 21.72 0.02 21.40 0.09 20.65 0.02 
36.599560 61.940158 19.87 0.02 18.73 0.02 18.17 0.02 
36.599617 62.215738 22.68 0.03 21.61 0.09 20.95 0.04 
36.599618 62.288632 20.63 0.02 19.72 0.02 19.26 0.02 
36.599625 62.047471 20.93 0.02 19.68 0.03 19.14 0.02 
36.599639 62.130405 22.98 0.05 21.24 0.05            
36.599658 62.361860 24.20 0.09 21.92 0.07            
36.599662 62.355409 24.50 0.13 21.87 0.07            
36.599686 62.240619            16.70 0.02 16.33 0.02 
36.599687 61.958237 23.13 0.05            21.25 0.04 
36.599699 61.952849 23.62 0.09            21.73 0.05 
36.599711 62.202093 20.91 0.02 19.73 0.02 19.07 0.02 
36.599713 61.961285 23.03 0.03 21.72 0.10 21.36 0.03 
36.599720 62.144846 20.75 0.02 19.55 0.02 18.95 0.02 
36.599724 62.111901 22.11 0.02 20.61 0.03 19.76 0.02 
36.599733 62.299771 21.59 0.02 20.68 0.05 20.18 0.02 
36.599733 62.130446 20.42 0.02 18.80 0.02 17.79 0.02 
36.599756 62.111708 20.76 0.02 19.36 0.02 18.48 0.02 
36.599764 61.939724 23.73 0.07            21.62 0.04 
36.599767 62.020623 23.19 0.05 22.16 0.17 21.61 0.04 
36.599782 62.183625 21.40 0.02 20.11 0.03 19.46 0.02 
36.599787 62.249050 22.19 0.03 21.11 0.07 20.50 0.03 
36.599790 62.023985 19.09 0.02 18.05 0.02 17.45 0.02 
36.599795 62.091799 22.08 0.03 21.43 0.08 21.04 0.04 
36.599844 62.186575 23.41 0.04 21.81 0.11 21.16 0.03 
36.599849 62.332749 19.68 0.02 19.12 0.02 18.83 0.02 
36.599860 62.246614 21.68 0.02 20.75 0.05 20.07 0.02 
36.599863 62.178113 21.05 0.02 19.93 0.02 19.26 0.02 
36.599864 62.274658 20.74 0.02 19.68 0.03 19.25 0.02 
36.599868 62.278221            16.28 0.02 16.01 0.02 
36.599877 62.369169 21.96 0.02 21.21 0.04 20.79 0.03 
36.599891 62.026105 18.96 0.02 17.76 0.02 17.11 0.02 
36.599917 62.335829 17.61 0.02 16.73 0.02 16.61 0.02 
36.599921 62.131789 23.78 0.05 20.97 0.04            
36.599921 62.106200 25.16 0.18 22.82 0.14            
36.599941 62.153043 19.14 0.02 18.24 0.02 17.68 0.02 
36.599948 62.300740 23.37 0.06            22.22 0.06 
36.599971 62.323251 21.75 0.02 20.78 0.03 20.22 0.02 
36.599980 61.937340 24.03 0.08 22.96 0.15            
36.600010 61.975448 20.41 0.02 19.56 0.02 19.21 0.03 
36.600020 62.227899 24.48 0.10            22.17 0.05 
36.600023 62.244735            16.84 0.02 16.45 0.02 
36.600042 62.301077 23.40 0.06            22.03 0.05 
36.600042 62.021183 22.81 0.04 21.89 0.13 21.17 0.03 
36.600053 62.280908 22.88 0.03            21.75 0.04 
36.600055 62.243916 21.62 0.02 20.39 0.04 19.77 0.02 
36.600057 62.111053 21.73 0.02 20.45 0.03 19.59 0.02 
36.600060 61.962026 20.80 0.02 20.37 0.03 19.39 0.02 
36.600071 61.930767 20.60 0.02 19.48 0.02 18.96 0.02 
36.600078 62.298242 21.09 0.02 20.08 0.03 19.65 0.02 
36.600082 62.350029 23.31 0.05 21.00 0.04            
36.600086 61.961334 22.60 0.02 21.37 0.07 20.89 0.02 
36.600086 61.951250 21.18 0.02 20.30 0.03 19.74 0.02 
36.600089 61.925919 24.14 0.10            22.00 0.06 
36.600107 62.365357 21.77 0.02 21.02 0.04 20.50 0.02 
36.600122 61.932149 24.19 0.10            22.57 0.10 
36.600127 62.115481 20.30 0.02 19.71 0.02 19.41 0.02 
36.600141 62.045457 21.96 0.02 20.71 0.05 20.05 0.02 
36.600151 62.191173            17.35 0.02 17.02 0.02 
36.600167 62.073289 24.71 0.19 21.78 0.07 23.21 0.15 
36.600171 61.987156 20.30 0.02 19.08 0.02 18.42 0.02 
36.600172 62.218884 23.26 0.06            21.61 0.04 
36.600196 61.946192 21.23 0.02 20.13 0.03 19.49 0.02 
36.600202 62.185956 18.77 0.02 18.23 0.02 17.92 0.02 
36.600204 62.057678 21.20 0.02 19.81 0.02 19.13 0.02 
36.600244 61.926611            16.42 0.02 16.02 0.02 
36.600289 62.180214 19.51 0.02 18.32 0.02 17.77 0.02 
36.600303 62.161313 23.40 0.05            21.90 0.06 
36.600359 61.967902 19.30 0.02 18.48 0.02 17.97 0.02 
36.600384 61.932539 24.27 0.10 21.39 0.05            
36.600387 62.009627 22.22 0.03 22.03 0.16 21.09 0.03 
36.600392 62.268095 22.67 0.04 21.47 0.09 20.78 0.03 
36.600398 62.152480 23.43 0.06            21.79 0.06 
36.600411 62.334879 20.30 0.02 19.78 0.02 19.51 0.02 
36.600442 62.292782 22.02 0.02 21.00 0.06 20.41 0.02 
36.600467 61.959416 22.61 0.03 21.27 0.05 20.70 0.03 
36.600482 62.145286 23.65 0.07            21.95 0.06 
36.600487 62.168922            16.61 0.02 16.00 0.02 
36.600500 62.030682 22.18 0.03 20.98 0.07 20.37 0.02 
36.600510 62.222210 23.54 0.06            21.97 0.07 
36.600596 61.994930 19.51 0.02 18.63 0.02 18.23 0.02 
36.600645 62.363439 24.89 0.19 23.14 0.18            
36.600652 62.153508 22.75 0.04 21.77 0.07 21.32 0.04 
36.600664 62.189972 23.35 0.07            21.77 0.06 
36.600677 62.003462 23.53 0.08            21.96 0.09 
36.600702 62.301956 21.22 0.02 20.37 0.04 19.93 0.02 
36.600722 62.138578 23.60 0.05            21.65 0.06 
36.600753 61.952371 24.79 0.17 22.99 0.15            
36.600790 62.144583 18.54 0.02 17.99 0.02 17.67 0.02 
36.600823 62.162580 18.51 0.02 17.72 0.02 17.39 0.02 
36.600854 62.163919 21.80 0.02 20.79 0.04 20.25 0.02 
36.600855 62.370125 19.89 0.02 19.35 0.02 19.09 0.02 
36.600882 62.182574 24.59 0.10 22.15 0.08            
36.600897 62.024631 17.21 0.02 16.40 0.02            
36.600994 62.323546 23.71 0.06 21.28 0.04            
36.600998 62.022551 22.47 0.03 21.29 0.07 20.71 0.03 
36.601000 62.044180 23.49 0.07            21.83 0.04 
36.601000 61.959909 25.15 0.17 22.59 0.11            
36.601021 62.321309 22.90 0.04 21.53 0.10 21.15 0.03 
36.601026 62.369033 22.94 0.04            21.82 0.05 
36.601039 62.284476 22.17 0.02 21.36 0.09 20.79 0.03 
36.601039 62.255444 23.86 0.09            21.77 0.06 
36.601043 62.296787 21.90 0.02 20.89 0.05 20.42 0.02 
36.601077 62.239669 22.37 0.03 21.29 0.08 20.70 0.03 
36.601089 62.188013 22.48 0.02 21.30 0.04 20.73 0.02 
36.601128 62.218738 19.87 0.02 18.94 0.02 18.48 0.02 
36.601131 62.325559 21.27 0.02 20.28 0.03 19.74 0.02 
36.601161 62.362026 24.57 0.11 21.38 0.05            
36.601169 62.188459            21.71 0.10 22.48 0.10 
36.601179 62.020980 23.44 0.08            21.66 0.05 
36.601188 62.357732 23.20 0.04            21.79 0.05 
36.601239 62.360353 18.21 0.02 17.09 0.02 16.86 0.02 
36.601245 62.167183 22.87 0.04 21.62 0.08 20.91 0.03 
36.601264 62.176910 22.77 0.04 22.18 0.13 21.30 0.05 
36.601266 62.279518 18.87 0.02 17.89 0.02 17.49 0.02 
36.601271 62.241518 22.82 0.04            21.25 0.04 
36.601354 62.317764 22.84 0.04            21.39 0.04 
36.601360 61.924801 22.55 0.03 21.31 0.05 20.52 0.03 
36.601378 61.969130 23.93 0.07            22.27 0.07 
36.601379 62.183051 19.99 0.02 18.88 0.02 18.35 0.02 
36.601391 62.331027 22.90 0.04            21.74 0.05 
36.601394 62.102184 23.32 0.05 21.83 0.06 21.03 0.03 
36.601412 61.948334 24.92 0.17 22.04 0.08            
36.601453 62.259929 23.80 0.08            21.43 0.04 
36.601477 62.018972 19.39 0.02 18.41 0.02 18.01 0.02 
36.601479 62.108540 24.54 0.12            22.16 0.07 
36.601506 62.039633 23.92 0.11            22.06 0.06 
36.601530 61.968686 19.57 0.02 18.90 0.02 18.52 0.02 
36.601537 62.336704 23.45 0.05            22.26 0.07 
36.601545 61.965039 22.26 0.03 21.08 0.06 20.46 0.03 
36.601576 62.292823 22.14 0.02 21.17 0.07 20.64 0.03 
36.601578 61.933810 22.75 0.03 21.50 0.05 21.04 0.03 
36.601591 62.163057 18.62 0.02 17.84 0.02 17.31 0.02 
36.601597 62.002450 17.68 0.02 16.76 0.02 16.30 0.02 
36.601604 62.159351 20.91 0.02 20.04 0.03 19.62 0.02 
36.601614 62.164519 19.37 0.02 18.50 0.02 18.10 0.02 
36.601617 62.232877 24.96 0.12 22.39 0.10            
36.601646 61.974250 23.00 0.07 21.86 0.13 21.93 0.10 
36.601650 62.358223 24.93 0.15 22.96 0.13            
36.601684 62.247821 22.44 0.03 21.22 0.07 20.65 0.03 
36.601694 62.211462 20.18 0.02 19.70 0.02 19.39 0.02 
36.601704 62.218737 23.33 0.06            21.86 0.07 
36.601709 62.146511 23.67 0.08            22.05 0.07 
36.601710 62.223106 22.75 0.04            21.19 0.04 
36.601721 62.270357 20.36 0.02 19.26 0.02 18.71 0.02 
36.601749 61.923985 19.47 0.02 18.81 0.02 18.46 0.02 
36.601752 62.249915 21.21 0.02 20.09 0.03 19.52 0.02 
36.601765 62.235410 19.73 0.02 18.63 0.02 18.09 0.02 
36.601788 62.325451 20.13 0.02 19.17 0.02 18.70 0.02 
36.601800 62.009082 22.72 0.04 21.48 0.08 21.01 0.03 
36.601805 62.340888 21.33 0.02 20.50 0.03 20.10 0.02 
36.601812 61.961857 17.00 0.02 16.05 0.02            
36.601827 62.351405 24.93 0.16 22.15 0.08            
36.601832 61.942957 23.89 0.07 20.89 0.04            
36.601848 62.261965 22.21 0.03 20.96 0.06 20.23 0.02 
36.601848 61.970890 20.43 0.02 19.37 0.02 18.84 0.02 
36.601874 62.145842 22.64 0.03 21.62 0.07 20.77 0.03 
36.601876 62.202271 20.17 0.02 19.12 0.02 18.34 0.02 
36.601907 62.223836 22.86 0.04 21.70 0.09 21.09 0.04 
36.601911 61.986264 17.41 0.02 16.56 0.02 16.05 0.02 
36.601944 62.248278 21.70 0.02            20.09 0.02 
36.601965 62.256091 19.90 0.02 18.83 0.02 18.32 0.02 
36.601987 61.969981 23.50 0.06            22.48 0.10 
36.601991 62.001768 23.48 0.08            21.67 0.06 
36.602011 62.206126 24.05 0.09            21.94 0.06 
36.602035 62.025435 21.51 0.02 20.48 0.03 19.79 0.02 
36.602071 61.961553 18.92 0.02 18.26 0.02 17.85 0.02 
36.602076 62.323555 20.20 0.02 19.26 0.02 18.75 0.02 
36.602088 62.230059 19.10 0.02 18.58 0.02 18.28 0.02 
36.602089 62.225045 20.19 0.02 19.09 0.02 18.60 0.02 
36.602115 61.972944            16.24 0.02 15.95 0.02 
36.602118 62.368959 20.66 0.02 19.82 0.02 19.42 0.02 
36.602120 62.246895 22.54 0.03 21.37 0.07 20.75 0.03 
36.602121 62.174653 21.83 0.02 20.81 0.04 20.22 0.02 
36.602132 62.240769 21.23 0.02 20.15 0.03 19.68 0.02 
36.602146 62.249413 21.11 0.02 20.11 0.04 19.40 0.02 
36.602159 62.210173 24.07 0.10            22.40 0.11 
36.602170 62.020845 17.58 0.02 16.71 0.02 16.18 0.02 
36.602171 62.307516 20.30 0.02 19.44 0.02 19.03 0.02 
36.602181 61.988384 20.24 0.02 19.60 0.03 19.14 0.02 
36.602193 62.015089 22.93 0.05 21.60 0.09 21.31 0.04 
36.602195 62.133562 21.28 0.02 20.04 0.02 19.38 0.02 
36.602210 62.342399 18.94 0.02 18.21 0.02 17.93 0.02 
36.602225 62.008492 20.28 0.02 19.20 0.02 18.81 0.02 
36.602235 62.149254 19.90 0.02 18.89 0.02 18.35 0.02 
36.602240 62.292067 22.27 0.03 21.18 0.06 20.68 0.02 
36.602245 61.990241 21.92 0.02 20.66 0.05 20.02 0.02 
36.602249 62.137339 21.53 0.02 20.25 0.03 19.53 0.02 
36.602256 62.034391 23.37 0.07            21.40 0.04 
36.602271 62.349671 20.82 0.02 20.00 0.02 19.63 0.02 
36.602281 62.073236 18.35 0.02 17.21 0.02 16.79 0.02 
36.602286 62.281217 18.91 0.02 18.32 0.02 17.84 0.02 
36.602304 62.291608 18.99 0.02 18.15 0.02 17.75 0.02 
36.602304 61.969553 22.42 0.03 21.29 0.07 20.75 0.03 
36.602311 61.925059 18.63 0.02 17.52 0.02 17.00 0.02 
36.602328 62.261593 23.97 0.09            21.93 0.07 
36.602331 62.203831 20.52 0.02 20.04 0.03 19.72 0.02 
36.602337 62.355181 22.60 0.03 21.89 0.07 21.42 0.04 
36.602338 62.256219 20.47 0.02 19.39 0.02 18.80 0.02 
36.602381 62.103732 19.03 0.02 17.37 0.02 16.44 0.02 
36.602391 62.237740 20.57 0.02 19.43 0.02 18.90 0.02 
36.602395 62.333383 20.76 0.02 19.95 0.02 19.52 0.02 
36.602397 62.016538 18.63 0.02 18.05 0.02 17.75 0.02 
36.602404 62.262522 22.23 0.03 20.98 0.06 20.28 0.02 
36.602408 62.191492 21.85 0.02 20.50 0.04 19.84 0.02 
36.602417 61.927275 19.14 0.02 18.41 0.02 18.05 0.02 
36.602418 62.035835 21.31 0.02 20.49 0.04 19.65 0.02 
36.602426 62.164669 19.58 0.02 18.69 0.02 18.28 0.02 
36.602432 62.307267 18.92 0.02 18.10 0.02 17.73 0.02 
36.602461 62.019280 23.57 0.07 22.33 0.18 22.09 0.06 
36.602472 62.148434 22.02 0.02 21.03 0.05 20.40 0.02 
36.602512 61.986257 22.75 0.06 21.52 0.09 21.18 0.06 
36.602518 62.188587 19.62 0.02 18.61 0.02 18.16 0.02 
36.602519 62.244310 24.09 0.12            22.36 0.10 
36.602521 62.297008 19.92 0.02 18.92 0.02 18.38 0.02 
36.602534 62.058076 22.77 0.04 21.49 0.06 20.74 0.03 
36.602575 62.011638 21.64 0.02 20.55 0.05 20.04 0.02 
36.602585 62.123159 23.33 0.04 20.67 0.03            
36.602600 62.296458 21.62 0.02 20.54 0.05 20.06 0.02 
36.602638 62.349497 24.06 0.09 20.98 0.04            
36.602647 62.259378 23.22 0.06            21.30 0.04 
36.602660 61.949840 22.53 0.03 21.49 0.05 20.88 0.03 
36.602664 62.025934 18.17 0.02 17.51 0.02 17.13 0.02 
36.602689 62.280804 20.92 0.06 20.40 0.11            
36.602694 62.226255 20.18 0.02 19.60 0.02 19.32 0.02 
36.602706 62.177279 19.03 0.02 18.45 0.02 18.09 0.02 
36.602711 62.232119 24.64 0.11 21.97 0.07            
36.602725 61.952362 23.19 0.05 21.60 0.06 21.15 0.04 
36.602739 62.207487 24.11 0.11            22.47 0.10 
36.602742 61.959319 24.34 0.11 22.00 0.07            
36.602747 62.100792 23.74 0.07            20.59 0.03 
36.602765 62.162032 22.67 0.03 21.89 0.08 21.36 0.04 
36.602774 61.924221 20.44 0.02 19.30 0.02 18.72 0.02 
36.602809 62.108005 18.92 0.02 17.64 0.02 17.05 0.02 
36.602815 61.994384 23.30 0.07            21.90 0.08 
36.602819 62.006873 22.88 0.04 21.94 0.15 21.20 0.03 
36.602821 62.342603 17.93 0.02 16.95 0.02 16.62 0.02 
36.602822 61.965871 22.39 0.03 21.23 0.07 20.47 0.02 
36.602827 62.269561 20.64 0.02 19.50 0.02 18.97 0.02 
36.602838 61.931060 23.75 0.07            22.22 0.07 
36.602847 62.148639 24.24 0.11            22.64 0.10 
36.602855 62.153045 21.81 0.02 20.92 0.05 20.26 0.02 
36.602862 62.223058 23.54 0.07            21.90 0.06 
36.602877 62.128865 22.40 0.08 20.20 0.07            
36.602889 61.999573 22.25 0.03 21.21 0.07 20.83 0.03 
36.602916 62.006560 18.42 0.02 17.83 0.02 17.49 0.02 
36.602916 62.358948 19.47 0.02 18.80 0.02 18.24 0.02 
36.602942 62.115485 23.06 0.04 21.38 0.05 20.39 0.02 
36.602967 61.997290 22.33 0.03 21.37 0.08 20.78 0.03 
36.603004 62.128915 18.34 0.02 16.99 0.02 16.38 0.02 
36.603038 62.232959 24.20 0.06            22.41 0.07 
36.603091 62.280178 20.42 0.02 19.43 0.02 18.82 0.02 
36.603115 62.260979 22.47 0.03            20.68 0.03 
36.603119 62.201789 23.16 0.05 21.93 0.12 21.23 0.04 
36.603127 61.935934 21.36 0.02 20.19 0.03 19.55 0.02 
36.603130 62.000541 20.40 0.02 19.50 0.02 19.02 0.02 
36.603147 62.112568 24.48 0.10 22.32 0.08            
36.603162 62.352793 21.82 0.02 21.03 0.04 20.76 0.02 
36.603182 62.322334 22.21 0.03 21.34 0.08 20.86 0.03 
36.603196 62.286176 22.85 0.04 22.02 0.14 21.44 0.04 
36.603215 62.056590 24.12 0.10            21.88 0.05 
36.603231 62.334216 20.91 0.02 20.08 0.02 19.63 0.02 
36.603235 62.155532 22.26 0.02 21.13 0.05 20.56 0.03 
36.603239 62.335283 20.79 0.02 19.99 0.02 19.58 0.02 
36.603246 62.369111 20.31 0.02 19.50 0.02 19.11 0.02 
36.603251 62.126798 24.20 0.15            21.83 0.05 
36.603288 62.191929 21.14 0.02 19.89 0.03 19.28 0.02 
36.603301 62.240900 21.88 0.02 20.81 0.05 20.20 0.03 
36.603304 62.306848 20.09 0.02 19.16 0.02 18.70 0.02 
36.603320 62.131355 25.17 0.17 22.04 0.07            
36.603323 62.324809 22.39 0.02 21.45 0.06 20.92 0.02 
36.603337 62.110113 17.93 0.02 16.26 0.02            
36.603344 61.937910 20.28 0.02 19.26 0.02 18.81 0.02 
36.603348 61.989807 20.07 0.02 19.02 0.02 18.56 0.02 
36.603357 61.976356 20.24 0.02 19.43 0.03 19.06 0.02 
36.603370 62.015791 20.99 0.02 20.06 0.03 19.45 0.02 
36.603387 62.248565 22.11 0.02 21.06 0.07 20.45 0.02 
36.603402 62.265780 23.48 0.06            21.93 0.06 
36.603405 62.057335 24.38 0.11 21.78 0.07            
36.603422 62.141815 21.92 0.02 20.41 0.03 19.60 0.02 
36.603431 62.364900 24.58 0.12 21.96 0.07            
36.603468 62.091006 19.71 0.02 19.11 0.02 18.73 0.02 
36.603471 61.967847 21.01 0.02 19.98 0.03 19.33 0.02 
36.603484 62.032992 22.16 0.03 21.15 0.07 20.39 0.02 
36.603484 62.137724 18.55 0.02 17.41 0.02 16.74 0.02 
36.603489 62.358032 17.66 0.02 16.57 0.02 16.39 0.02 
36.603500 62.305273 22.75 0.04            21.40 0.06 
36.603513 62.045238 21.57 0.02 20.48 0.04 19.80 0.02 
36.603531 61.973329 19.59 0.02 17.90 0.02 17.36 0.02 
36.603532 62.090577 21.34 0.02 20.75 0.06 20.38 0.02 
36.603537 62.256093 22.15 0.02            20.25 0.02 
36.603545 61.988365 18.00 0.02 17.35 0.02 16.86 0.02 
36.603558 62.269755 22.88 0.04            21.22 0.04 
36.603558 62.208365 22.94 0.04            21.22 0.03 
36.603596 62.150272 23.32 0.05            21.86 0.06 
36.603615 62.340714 20.85 0.02 20.11 0.03 19.59 0.02 
36.603635 62.109219 23.98 0.07            21.80 0.05 
36.603650 62.250194 22.38 0.03 20.89 0.05 20.46 0.02 
36.603662 62.216927 19.01 0.02 18.04 0.02 17.61 0.02 
36.603672 62.332446 24.26 0.12 21.58 0.06            
36.603676 62.272285 19.13 0.02 18.25 0.02 17.86 0.02 
36.603692 62.145219 20.00 0.02 19.43 0.02 19.16 0.02 
36.603703 61.964656 20.55 0.02 19.44 0.02 18.97 0.02 
36.603767 62.296506 23.70 0.08            22.14 0.07 
36.603782 62.223373 20.18 0.02 19.22 0.02 18.79 0.02 
36.603805 62.221910 22.73 0.04 21.92 0.11 21.23 0.04 
36.603806 62.113218 22.93 0.04 21.50 0.05 20.70 0.02 
36.603817 62.006089 19.90 0.02 18.83 0.02 18.27 0.02 
36.603823 62.324497 24.76 0.17 22.34 0.13            
36.603838 62.333175 20.51 0.02 19.92 0.02 19.60 0.02 
36.603881 62.297135 17.66 0.02 16.63 0.02 16.27 0.02 
36.603882 62.009552 22.22 0.02 21.48 0.08 20.77 0.02 
36.603887 62.337341 21.28 0.02 20.48 0.03 20.07 0.02 
36.603903 62.346720 19.67 0.02 18.93 0.02 18.55 0.02 
36.603911 62.370923 22.36 0.03 21.52 0.06 21.15 0.03 
36.603952 62.140047 21.43 0.02 20.06 0.03 19.40 0.02 
36.603965 61.946519 19.54 0.02 18.81 0.02 18.53 0.02 
36.603975 62.152607 21.00 0.02 20.04 0.03 19.50 0.02 
36.604002 62.262191 23.26 0.06            21.51 0.05 
36.604017 62.329331 22.18 0.02 20.92 0.06            
36.604022 62.292157 21.44 0.02 20.40 0.04 20.15 0.03 
36.604024 62.341507 24.38 0.12 21.51 0.05            
36.604025 61.954774 23.05 0.04            21.51 0.04 
36.604034 62.184444 24.05 0.08            22.40 0.12 
36.604038 62.031135 22.80 0.04 21.59 0.09 20.84 0.03 
36.604040 62.123035 21.73 0.02 20.28 0.03 19.50 0.02 
36.604056 62.329353 21.17 0.02 20.22 0.03 19.72 0.02 
36.604082 62.288293 22.30 0.04 21.15 0.07 20.45 0.03 
36.604088 62.283186 22.19 0.03            21.96 0.09 
36.604172 62.032752 19.97 0.02 18.76 0.02 18.09 0.02 
36.604176 62.050440 20.36 0.02 19.17 0.02 18.58 0.02 
36.604183 62.021536 23.34 0.06            22.43 0.07 
36.604191 62.073691 21.78 0.02 21.98 0.07            
36.604197 62.292436 17.68 0.02 16.61 0.02 16.20 0.02 
36.604198 62.011835 21.39 0.02 20.37 0.04 19.74 0.02 
36.604282 62.231709 21.12 0.02 20.55 0.03 20.25 0.02 
36.604286 62.034125 21.39 0.02 20.26 0.04 19.63 0.02 
36.604286 62.342758 24.95 0.17 22.00 0.07            
36.604292 61.950833 22.48 0.03 21.21 0.05 20.63 0.03 
36.604293 62.195886 23.39 0.06            21.47 0.04 
36.604341 62.323578 21.03 0.02 20.07 0.04 19.57 0.02 
36.604362 61.942425 24.07 0.08 21.02 0.04            
36.604374 62.340725 22.06 0.02 21.40 0.05 21.06 0.03 
36.604383 62.327873 23.57 0.06            21.93 0.04 
36.604408 62.309351 22.88 0.04            21.52 0.04 
36.604410 62.349145 22.34 0.03 21.57 0.06 21.10 0.03 
36.604411 61.930803 24.36 0.10            22.38 0.08 
36.604414 62.053726 21.34 0.02 20.12 0.02 19.39 0.02 
36.604435 62.025457 22.08 0.02 20.95 0.06 20.35 0.02 
36.604436 62.118932 24.46 0.14            21.86 0.06 
36.604454 62.162604 23.46 0.05            22.00 0.05 
36.604461 62.305688 22.55 0.04 21.65 0.10 21.21 0.05 
36.604479 62.060755 19.22 0.02 17.86 0.02 17.18 0.02 
36.604498 61.980924 21.60 0.02 20.51 0.04 20.05 0.02 
36.604511 62.033957 21.99 0.02 20.66 0.05 20.02 0.02 
36.604531 61.969814 23.76 0.07            21.86 0.06 
36.604554 61.967837 22.56 0.03 21.58 0.09 20.74 0.03 
36.604576 62.278674 18.92 0.02 18.40 0.02 18.08 0.02 
36.604584 62.335856 23.88 0.07            22.86 0.11 
36.604630 62.164150 19.75 0.02 18.90 0.02 18.55 0.02 
36.604642 62.338826 20.13 0.02 19.38 0.03 18.93 0.02 
36.604650 61.935248 23.85 0.07            22.09 0.07 
36.604659 62.022508 22.79 0.04 21.73 0.11 21.36 0.03 
36.604669 62.291935 20.93 0.02 20.02 0.03 19.48 0.02 
36.604682 62.112070 20.31 0.02 19.78 0.02 19.49 0.02 
36.604690 62.186333 20.77 0.02 19.62 0.02 18.99 0.02 
36.604691 62.233080 22.42 0.02 21.08 0.04 20.45 0.02 
36.604731 62.160324 23.02 0.04            21.65 0.04 
36.604736 62.350589 22.80 0.03 22.09 0.07 21.45 0.04 
36.604739 62.234319 20.82 0.02 19.59 0.02 18.91 0.02 
36.604768 62.021125 17.93 0.02 16.96 0.02 16.52 0.02 
36.604789 61.974752 23.05 0.06 21.53 0.09 20.96 0.04 
36.604791 62.299079 22.45 0.03 21.59 0.09 21.08 0.03 
36.604791 61.869758 22.83 0.04            21.18 0.03 
36.604841 62.221968 21.49 0.02 20.48 0.04 19.82 0.02 
36.604860 62.215901 22.86 0.04            21.22 0.04 
36.604861 62.294916 23.44 0.06            22.08 0.06 
36.604869 62.323509 21.21 0.02 20.38 0.04 19.76 0.02 
36.604898 61.988593 20.62 0.02 19.66 0.03 19.25 0.02 
36.604906 61.945556 24.62 0.14 22.26 0.09            
36.604934 61.923735 22.46 0.03 21.00 0.04 20.26 0.02 
36.604944 62.370361 24.21 0.10 21.69 0.06            
36.604949 62.210957 23.71 0.07            21.53 0.04 
36.604959 62.035653 23.23 0.06 22.32 0.19 21.43 0.04 
36.604997 62.285333 18.25 0.02 17.43 0.02 16.98 0.02 
36.605030 62.254049 19.96 0.02 18.86 0.02 18.31 0.02 
36.605038 62.315619 23.01 0.04            21.53 0.04 
36.605056 61.997602 19.76 0.02 18.95 0.02 18.47 0.02 
36.605088 62.352908            16.39 0.02 16.07 0.02 
36.605092 61.871105 21.38 0.02 20.25 0.03 19.61 0.02 
36.605133 61.951682 21.70 0.02 20.57 0.03 19.91 0.02 
36.605162 62.295089 22.90 0.04 21.98 0.14 21.35 0.04 
36.605179 61.948230            16.32 0.02 15.90 0.02 
36.605181 62.312199 18.34 0.02 17.79 0.02 17.46 0.02 
36.605184 62.024413 21.70 0.02 20.57 0.03 20.04 0.02 
36.605189 61.965737 20.26 0.02 19.42 0.02 18.89 0.02 
36.605221 62.189121 23.35 0.03            21.77 0.04 
36.605223 62.105936 19.88 0.02 18.20 0.02 17.36 0.02 
36.605232 62.043207 23.25 0.06            22.04 0.06 
36.605240 62.194656 22.75 0.03 21.55 0.08 20.87 0.03 
36.605251 62.321135 19.36 0.02 18.80 0.02 18.50 0.02 
36.605252 62.355045 21.48 0.02 20.78 0.04 20.33 0.02 
36.605255 62.280582 18.64 0.02 17.92 0.02 17.40 0.02 
36.605258 62.331700 23.21 0.04            22.06 0.07 
36.605306 62.209983 24.26 0.10            22.06 0.07 
36.605336 62.313113 18.28 0.02 17.73 0.02 17.42 0.02 
36.605338 62.300263 23.70 0.07            22.16 0.07 
36.605339 61.971156 24.18 0.11            22.61 0.09 
36.605356 62.064487 22.30 0.03 21.60 0.07 21.59 0.09 
36.605365 62.059485 21.56 0.02 20.13 0.03 19.23 0.02 
36.605372 62.136848 24.64 0.12 22.47 0.09            
36.605384 61.925377 24.19 0.08 21.82 0.07            
36.605386 62.024562 22.98 0.06 21.89 0.13 21.38 0.05 
36.605391 62.303262 22.45 0.03 21.66 0.09 21.11 0.03 
36.605395 62.124775 24.50 0.12 21.89 0.06            
36.605396 62.352210 22.06 0.02 21.25 0.04 20.85 0.03 
36.605415 62.253426 23.47 0.06            21.84 0.06 
36.605415 61.965373 17.94 0.02 17.01 0.02 16.63 0.02 
36.605424 62.207417            16.72 0.02 16.29 0.02 
36.605454 62.151279 22.51 0.03 21.53 0.06 21.06 0.04 
36.605475 62.127635 19.25 0.02 17.85 0.02 17.23 0.02 
36.605494 61.938847            21.57 0.06 20.86 0.03 
36.605501 61.922682 18.92 0.02 17.92 0.02 17.31 0.02 
36.605529 62.242236 19.20 0.02 18.62 0.02 18.30 0.02 
36.605547 61.924409 22.03 0.02            20.08 0.02 
36.605554 62.354357 22.59 0.03 19.92 0.02            
36.605567 62.002656 20.27 0.02 19.33 0.02 18.85 0.02 
36.605578 61.941017 22.51 0.03 21.17 0.04 20.45 0.03 
36.605599 62.331972 24.08 0.08            22.41 0.09 
36.605601 62.164875 21.96 0.02 20.98 0.05 20.54 0.02 
36.605643 61.929084 19.41 0.02 18.67 0.02 18.30 0.02 
36.605665 62.284030 23.00 0.04            21.31 0.04 
36.605718 62.214650 24.02 0.11            22.53 0.12 
36.605721 61.924835 22.55 0.04 21.41 0.06 20.72 0.03 
36.605723 62.186310 22.15 0.02 20.84 0.04 20.32 0.02 
36.605725 61.953099 22.95 0.04 21.65 0.06 21.04 0.03 
36.605728 61.934435 24.11 0.10 21.47 0.05            
36.605728 62.013391 22.98 0.05            21.61 0.04 
36.605776 61.922446 23.59 0.10            21.56 0.06 
36.605791 62.278610 18.58 0.02 17.72 0.02 17.35 0.02 
36.605792 62.052404 21.53 0.02 20.27 0.03 19.65 0.02 
36.605800 62.046858 23.51 0.07            21.41 0.04 
36.605805 62.033569 22.37 0.03 21.10 0.07 20.56 0.02 
36.605821 62.020167 20.50 0.02 19.48 0.02 18.92 0.02 
36.605850 62.360038 21.12 0.02 20.38 0.03 20.03 0.02 
36.605854 62.130527 24.05 0.07            21.90 0.07 
36.605859 62.303548 21.79 0.02 20.84 0.05 20.39 0.02 
36.605859 61.962287 23.70 0.07            21.98 0.07 
36.605861 62.010053 23.10 0.04 21.81 0.11 21.17 0.03 
36.605861 61.993807 18.36 0.02 17.46 0.02 16.93 0.02 
36.605880 62.074118 20.64 0.02 20.04 0.03 19.68 0.02 
36.605883 61.987568 21.28 0.02 20.18 0.03 19.68 0.02 
36.605885 62.297630 23.68 0.06            22.16 0.06 
36.605889 62.027547 19.99 0.02 18.95 0.02 18.48 0.02 
36.605891 62.102876 19.67 0.02 18.19 0.02 17.33 0.02 
36.605908 62.341859 24.83 0.16 22.45 0.10            
36.605912 62.103729 22.91 0.03 21.12 0.04 20.03 0.02 
36.605926 61.966161 23.10 0.05            21.37 0.04 
36.605941 61.977494 22.06 0.03 20.97 0.06 20.39 0.03 
36.605949 62.202571 18.90 0.02 17.76 0.02 17.22 0.02 
36.605980 61.935681 25.08 0.18 22.42 0.10            
36.605981 62.219043 23.39 0.06            21.86 0.06 
36.606030 61.929545 21.99 0.02 20.83 0.04 20.29 0.02 
36.606055 61.870580 18.10 0.02 17.12 0.02 16.74 0.02 
36.606063 62.017616 21.57 0.02 20.54 0.04 20.03 0.02 
36.606066 61.943570 21.17 0.02 20.38 0.03 19.60 0.02 
36.606094 62.157170 22.90 0.04 21.90 0.09 21.22 0.04 
36.606117 62.244446 23.60 0.07            21.65 0.06 
36.606120 62.175309 18.99 0.02 18.13 0.02 17.77 0.02 
36.606124 62.045927            16.80 0.02 16.50 0.02 
36.606125 62.353505 22.32 0.02 21.64 0.06 21.11 0.03 
36.606134 62.023115 21.36 0.02 20.35 0.03 19.91 0.02 
36.606153 62.278458 24.11 0.17            22.50 0.20 
36.606187 62.293099 19.37 0.02 18.44 0.02 17.98 0.02 
36.606192 62.230233 24.43 0.09 21.63 0.06            
36.606196 62.267863 23.49 0.06            21.95 0.07 
36.606199 61.995424 20.88 0.02 20.04 0.03 19.56 0.02 
36.606216 62.109900 17.93 0.02 16.81 0.02 16.49 0.02 
36.606221 62.214042 23.96 0.08            22.30 0.08 
36.606224 62.035503 24.13 0.12            22.20 0.07 
36.606234 62.355775 21.70 0.02 20.79 0.04 20.37 0.02 
36.606239 62.291659 18.76 0.02 17.64 0.02            
36.606243 61.978429 22.44 0.04 21.25 0.08 20.73 0.04 
36.606286 62.011139 23.34 0.07            21.99 0.05 
36.606287 62.359758 22.15 0.02 21.32 0.05 21.05 0.04 
36.606289 62.159973 20.05 0.02 19.12 0.02 18.75 0.02 
36.606291 62.173508 23.71 0.08            21.97 0.06 
36.606301 62.188333 19.45 0.02 18.43 0.02 17.97 0.02 
36.606341 62.234192 22.30 0.02 20.75 0.03 20.12 0.02 
36.606345 61.932884 23.76 0.07            22.07 0.07 
36.606353 62.308721 22.50 0.03 21.74 0.11 21.12 0.03 
36.606355 61.924910            18.40 0.02 17.83 0.02 
36.606375 62.146962 20.86 0.02 19.78 0.02 19.25 0.02 
36.606391 61.954864 24.80 0.16 22.48 0.11            
36.606393 62.298638 24.08 0.10            22.59 0.08 
36.606415 62.331805 19.93 0.02 19.06 0.02 18.61 0.02 
36.606424 62.046169 23.70 0.17            21.58 0.06 
36.606432 62.335957 21.76 0.02 20.83 0.04 20.43 0.02 
36.606443 61.949188 23.25 0.04 22.82 0.13            
36.606455 61.993813 21.53 0.02 20.99 0.06 20.29 0.03 
36.606461 61.989181 18.61 0.02 17.67 0.02 17.27 0.02 
36.606479 62.068279 18.67 0.02 18.14 0.02 17.82 0.02 
36.606550 62.303066 20.53 0.02 19.62 0.02 19.08 0.02 
36.606554 62.368260 20.36 0.02 19.57 0.02 19.23 0.02 
36.606577 62.332592 21.57 0.02 20.64 0.03 20.29 0.02 
36.606607 62.008678 22.69 0.03 21.52 0.07 21.02 0.02 
36.606625 62.268020 23.89 0.08            22.29 0.09 
36.606631 62.217698 22.54 0.03 21.71 0.10 20.94 0.03 
36.606648 62.243107 18.35 0.02 17.28 0.02 16.80 0.02 
36.606657 62.215220 19.27 0.02 18.81 0.02 18.44 0.02 
36.606660 62.208725 22.30 0.03 21.14 0.06 20.40 0.02 
36.606668 62.124609 24.56 0.13 21.87 0.08            
36.606697 62.146861 24.04 0.13            22.21 0.10 
36.606704 62.007505 22.78 0.04 21.89 0.13 21.00 0.05 
36.606705 62.037472 19.79 0.02 18.68 0.02 18.22 0.02 
36.606708 62.202451 20.74 0.02 19.49 0.02 18.58 0.02 
36.606712 62.257519 22.60 0.03 21.46 0.08 21.03 0.03 
36.606731 62.306172 17.25 0.02 16.13 0.02 16.03 0.02 
36.606742 62.272402 22.14 0.03 21.10 0.07 20.62 0.03 
36.606800 62.047133 21.12 0.02 20.00 0.03 19.38 0.02 
36.606812 61.989051 17.63 0.02 16.73 0.02 16.35 0.02 
36.606821 61.956181 19.12 0.02 17.99 0.02 17.48 0.02 
36.606845 62.031330 23.34 0.07            21.60 0.05 
36.606905 62.359440 19.46 0.02 18.72 0.02 18.19 0.02 
36.606971 61.938099 22.68 0.03 21.47 0.06 20.83 0.03 
36.606995 62.042372 24.62 0.20            22.62 0.09 
36.607005 62.277996 21.73 0.02 20.64 0.03 20.18 0.02 
36.607009 62.178604 25.05 0.16 22.31 0.08            
36.607013 61.982162 23.34 0.08            21.64 0.07 
36.607019 62.218243 19.74 0.02 18.71 0.02 18.16 0.02 
36.607053 62.141552 24.28 0.08 22.00 0.08            
36.607064 61.989922 19.11 0.02 18.23 0.02 17.81 0.02 
36.607082 62.364381 18.28 0.02 17.61 0.02 17.30 0.02 
36.607087 62.288236 22.65 0.03            21.14 0.03 
36.607121 62.080050            16.14 0.02 15.80 0.02 
36.607123 62.316476 22.90 0.04            21.46 0.05 
36.607163 61.981545 21.29 0.02 20.25 0.04 19.72 0.02 
36.607183 62.334663 22.77 0.03 21.77 0.06 21.37 0.04 
36.607183 61.993818 19.12 0.02 18.14 0.02 17.58 0.02 
36.607189 62.122598 19.64 0.02 18.36 0.02 17.59 0.02 
36.607216 62.021947 22.30 0.06 21.67 0.16 20.70 0.04 
36.607217 62.202454 21.63 0.02 20.40 0.04 19.62 0.02 
36.607229 62.276070 20.28 0.02 19.26 0.02 18.77 0.02 
36.607239 61.947280 22.86 0.04 20.12 0.03            
36.607269 62.152846 23.63 0.06            22.30 0.09 
36.607279 62.308737 21.97 0.02 20.94 0.05 20.56 0.02 
36.607296 62.001267 17.98 0.02 17.23 0.02 16.85 0.02 
36.607301 62.153776 23.50 0.06            22.20 0.07 
36.607331 61.957056 20.60 0.02 19.41 0.02 18.87 0.02 
36.607353 62.109248 22.61 0.03 20.88 0.04 20.00 0.02 
36.607366 62.123008 18.92 0.02 17.55 0.02 16.75 0.02 
36.607388 62.062698 20.65 0.02 19.98 0.03 19.47 0.02 
36.607400 62.191896 21.63 0.02 20.32 0.03 19.66 0.02 
36.607436 61.974877 22.01 0.03 21.46 0.08 20.72 0.03 
36.607453 62.335600 23.91 0.08            22.32 0.08 
36.607456 61.970396 23.50 0.07            21.72 0.05 
36.607475 62.368781 23.40 0.06            22.56 0.09 
36.607477 62.051939 23.83 0.08            21.83 0.05 
36.607520 62.356700 22.90 0.06 21.18 0.05 21.34 0.08 
36.607564 62.217954 23.64 0.08            21.64 0.07 
36.607591 62.184822 24.54 0.08 22.68 0.12            
36.607592 62.090853 22.47 0.06 20.92 0.06 19.24 0.02 
36.607597 62.044563 17.99 0.02 16.92 0.02 16.45 0.02 
36.607610 62.169658 19.59 0.02 18.46 0.02 17.79 0.02 
36.607614 61.964287 24.67 0.16 22.38 0.09            
36.607619 61.867561            20.38 0.06 20.24 0.08 
36.607627 61.926936 23.45 0.06            21.77 0.04 
36.607660 61.869470 19.91 0.02 19.34 0.02 18.99 0.02 
36.607677 61.947015 19.73 0.02 18.99 0.02 18.68 0.02 
36.607700 62.289344 18.15 0.02 17.26 0.02 16.85 0.02 
36.607801 62.051141 18.46 0.02 17.82 0.02 17.43 0.02 
36.607807 62.276458 23.30 0.05            21.74 0.07 
36.607813 62.041578 18.85 0.02 17.64 0.02 17.12 0.02 
36.607835 62.323988 20.57 0.02 19.60 0.02 19.16 0.02 
36.607852 62.140281 23.22 0.04            21.45 0.05 
36.607863 62.217064 23.06 0.04 21.97 0.11 21.35 0.04 
36.607868 61.937378 21.80 0.02 21.04 0.04 20.36 0.02 
36.607877 62.159223            17.15 0.02 16.83 0.02 
36.607900 62.002746 23.49 0.08            22.48 0.13 
36.607903 62.276645 20.50 0.02 19.42 0.02 18.90 0.02 
36.607904 62.303229 19.45 0.02 18.48 0.02 18.04 0.02 
36.607907 62.338269 20.18 0.02 19.38 0.02 18.94 0.02 
36.607948 61.998251 20.02 0.02 19.09 0.02 18.61 0.02 
36.607949 62.333239 22.91 0.04            21.73 0.04 
36.607952 62.144237 21.18 0.02 19.98 0.02 19.32 0.02 
36.607968 62.249470 20.76 0.02 19.73 0.03 19.18 0.02 
36.607995 62.152667 23.57 0.07            22.42 0.09 
36.608001 61.956937 18.90 0.02 18.16 0.02 17.70 0.02 
36.608005 62.349094 21.07 0.02            19.87 0.02 
36.608007 62.019262 22.05 0.02 20.90 0.06 20.33 0.02 
36.608009 62.154728            17.09 0.02 16.56 0.02 
36.608016 62.034799 23.73 0.09            21.97 0.06 
36.608076 62.272903 22.89 0.04            21.30 0.04 
36.608079 62.357982 21.06 0.02 20.24 0.03 19.95 0.02 
36.608083 62.210085 19.71 0.02 18.51 0.02 17.89 0.02 
36.608134 62.277894 18.64 0.02 17.70 0.02 17.28 0.02 
36.608159 62.299199 23.65 0.07            22.21 0.07 
36.608209 62.051981 20.09 0.02 19.12 0.02 18.48 0.02 
36.608219 62.303456 22.64 0.04 21.51 0.08 21.07 0.03 
36.608227 61.969634 20.62 0.02 19.52 0.02 18.95 0.02 
36.608241 61.962810 22.04 0.02 20.91 0.04 20.23 0.02 
36.608252 61.957808 18.14 0.02 16.28 0.02            
36.608253 62.322201 20.67 0.02 20.16 0.03 19.80 0.02 
36.608267 62.180418 17.96 0.02 16.74 0.02 16.40 0.02 
36.608372 62.284809 23.46 0.06            21.92 0.05 
36.608393 61.969322 23.92 0.11            22.36 0.11 
36.608400 62.289394 23.32 0.07            21.75 0.06 
36.608443 62.204680 23.72 0.07            21.98 0.06 
36.608492 62.243658 23.39 0.05            21.61 0.06 
36.608503 62.121752 24.85 0.16 23.12 0.14            
36.608516 61.999488 22.34 0.03 21.26 0.07 20.65 0.03 
36.608532 62.223431 20.97 0.02 19.87 0.02 19.59 0.02 
36.608542 62.287843 23.13 0.05            21.82 0.06 
36.608546 62.190514 20.77 0.02 19.61 0.02 19.07 0.02 
36.608549 62.134052 21.99 0.02 20.71 0.04 19.74 0.02 
36.608555 62.360039            16.38 0.02 16.12 0.02 
36.608560 62.130745 21.34 0.02 20.01 0.02 19.36 0.02 
36.608603 62.285964 20.30 0.02 19.39 0.02 18.94 0.02 
36.608603 62.196966 20.20 0.02 18.98 0.02 18.36 0.02 
36.608631 62.146992 20.51 0.02 19.43 0.02 18.85 0.02 
36.608633 62.349091 21.51 0.02 20.62 0.03 20.27 0.02 
36.608649 61.957925 21.78 0.03 20.48 0.04 19.72 0.03 
36.608651 62.013627 19.33 0.02 18.30 0.02 17.80 0.02 
36.608659 62.061271 22.83 0.04 21.64 0.06 20.92 0.03 
36.608670 62.245191 22.61 0.03 21.19 0.07 20.89 0.03 
36.608676 62.001013 22.93 0.05 22.04 0.15 21.40 0.06 
36.608697 62.049956 22.43 0.03 21.09 0.07 20.65 0.02 
36.608703 62.069508 22.94 0.04 21.17 0.04 19.64 0.02 
36.608707 62.310250 19.46 0.02 18.50 0.02 18.00 0.02 
36.608710 61.997047 19.12 0.02 18.51 0.02 18.02 0.02 
36.608728 62.248671 23.92 0.10            22.51 0.13 
36.608729 62.334733 21.72 0.02 20.94 0.04 20.46 0.02 
36.608756 61.970973 21.86 0.04 21.32 0.09            
36.608789 62.268226 19.62 0.02 19.01 0.02 18.67 0.02 
36.608800 61.995633 21.13 0.02 20.12 0.03 19.68 0.02 
36.608885 62.270398 22.85 0.04            21.50 0.05 
36.608916 62.327923 19.46 0.02 18.59 0.02 18.11 0.02 
36.608966 62.318942 19.33 0.02 18.44 0.02 17.95 0.02 
36.608969 62.136615 21.39 0.02 20.03 0.02 19.22 0.02 
36.608996 62.019446 20.67 0.02 19.76 0.03 19.22 0.02 
36.609024 62.066368 22.12 0.03 20.48 0.03 19.39 0.02 
36.609032 62.373693 22.16 0.02 21.33 0.05 21.04 0.03 
36.609035 61.942949 20.64 0.02 19.97 0.02 19.60 0.02 
36.609045 62.208744 22.59 0.05 21.57 0.08 20.93 0.05 
36.609080 62.053979 22.42 0.03 21.11 0.07 20.35 0.02 
36.609100 61.940924 20.38 0.02 19.20 0.02 18.66 0.02 
36.609100 62.258331 23.77 0.08            21.97 0.06 
36.609106 62.167296 19.50 0.02 18.54 0.02 18.00 0.02 
36.609125 61.940468 20.07 0.02 18.86 0.02 18.20 0.02 
36.609129 62.134747 21.39 0.02 19.94 0.02 19.26 0.02 
36.609145 62.257247 20.23 0.02 19.13 0.02 18.59 0.02 
36.609176 62.357009 20.66 0.02 19.89 0.03 19.54 0.02 
36.609182 62.278489 23.36 0.04            21.67 0.04 
36.609203 62.204138 21.10 0.02 19.96 0.03 19.46 0.02 
36.609210 62.222488 22.30 0.03 21.31 0.07 20.67 0.03 
36.609243 61.966381 23.55 0.06            21.81 0.04 
36.609249 62.102941 24.31 0.09            21.80 0.05 
36.609262 61.947871 21.47 0.02 20.28 0.03 19.67 0.02 
36.609268 62.300353 24.11 0.10            22.51 0.07 
36.609275 62.025146 19.59 0.02 18.91 0.02 18.56 0.02 
36.609276 62.065085 21.98 0.03 20.46 0.03 19.55 0.04 
36.609284 62.372963 23.47 0.05            22.24 0.07 
36.609299 62.134379 24.48 0.11 22.41 0.10            
36.609309 62.047942 20.23 0.02 19.26 0.02 18.65 0.02 
36.609316 62.212370 19.57 0.02 18.52 0.02 17.87 0.02 
36.609322 62.179345 23.96 0.06 21.15 0.04            
36.609323 62.066683 20.86 0.02 19.23 0.02 18.16 0.02 
36.609327 61.923342 18.72 0.02 17.65 0.02 17.17 0.02 
36.609343 62.155398 20.08 0.02 19.20 0.02 18.85 0.02 
36.609356 62.257683 19.83 0.02 18.82 0.02 18.29 0.02 
36.609362 62.317983 23.56 0.06            22.41 0.07 
36.609367 61.935687 18.82 0.02 18.11 0.02 17.68 0.02 
36.609379 62.352530 21.17 0.02 20.30 0.03 19.96 0.02 
36.609387 62.200704 23.27 0.04 21.79 0.10 20.84 0.03 
36.609396 62.280899 19.90 0.02 18.99 0.02 18.59 0.02 
36.609400 61.936403 22.84 0.03 21.76 0.06 21.04 0.03 
36.609401 62.235043 18.57 0.02 17.98 0.02 17.68 0.02 
36.609413 62.043967 23.73 0.09            21.67 0.05 
36.609447 62.206728 23.99 0.09            21.93 0.06 
36.609459 62.098884 21.39 0.02 19.76 0.03 18.65 0.02 
36.609507 62.342447 22.71 0.03 21.79 0.07 21.45 0.04 
36.609547 62.018973 23.36 0.06 22.13 0.14 21.94 0.06 
36.609549 62.136073 23.73 0.05 22.79 0.15            
36.609576 62.288350 20.34 0.02 19.82 0.03 19.48 0.02 
36.609591 62.162206 20.99 0.02 20.11 0.03 19.53 0.02 
36.609628 62.309118 23.68 0.06            22.23 0.06 
36.609646 62.183293 22.66 0.03 21.41 0.05 21.00 0.04 
36.609657 62.355789 21.64 0.02 20.90 0.04 20.39 0.02 
36.609679 62.167423 21.11 0.02 20.14 0.03 19.62 0.02 
36.609702 61.871632 20.60 0.02 19.42 0.02 18.91 0.02 
36.609715 61.867783 20.61 0.02 19.51 0.02 19.01 0.02 
36.609795 62.039800 21.13 0.03 20.04 0.05 19.51 0.04 
36.609808 62.334071 23.35 0.05            22.11 0.07 
36.609824 62.365412 19.65 0.02 19.08 0.02 18.75 0.02 
36.609826 62.340762 24.48 0.11 21.31 0.05            
36.609828 61.974838 22.85 0.05 21.82 0.11 21.17 0.05 
36.609836 62.060560 22.20 0.02 20.75 0.04 19.98 0.02 
36.609837 62.345661 22.54 0.03            21.46 0.04 
36.609851 61.966999 22.08 0.02 20.90 0.05 20.24 0.02 
36.609898 62.189835 22.32 0.02            21.64 0.06 
36.609917 62.146685 18.19 0.02 17.26 0.02 16.87 0.02 
36.609933 61.961470 20.72 0.02 19.90 0.03 19.34 0.02 
36.609939 61.953236 21.73 0.02 20.46 0.03 19.77 0.02 
36.609977 62.244468 21.01 0.02 19.82 0.03 19.25 0.02 
36.610006 62.065939 24.70 0.19 22.50 0.11 21.45 0.06 
36.610011 61.982181 22.61 0.04 21.59 0.10 20.85 0.04 
36.610020 61.963662 23.74 0.07            21.63 0.05 
36.610047 62.009267 22.50 0.05            20.26 0.04 
36.610102 61.940141 23.32 0.05 21.90 0.07 21.30 0.04 
36.610110 62.308598 21.84 0.02 20.94 0.06 20.31 0.02 
36.610139 62.296234 18.41 0.02 17.27 0.02 16.70 0.02 
36.610152 62.321539 18.94 0.02 18.45 0.02 18.12 0.02 
36.610168 61.974469 22.57 0.05 21.38 0.09 20.84 0.04 
36.610181 61.930624 20.88 0.02 19.68 0.02 19.04 0.02 
36.610207 62.033983 20.51 0.02 19.34 0.02 18.67 0.02 
36.610211 62.293948 23.42 0.06            21.80 0.05 
36.610221 62.055636 20.88 0.02 20.28 0.04 19.89 0.02 
36.610237 62.045855 20.90 0.02 19.71 0.03 19.05 0.02 
36.610255 62.187311 22.96 0.04 21.83 0.07 21.51 0.06 
36.610309 62.367975 22.00 0.02 19.19 0.02            
36.610360 62.336635 22.33 0.04 21.60 0.07 21.11 0.05 
36.610364 62.073787 19.32 0.02 17.83 0.02 16.93 0.02 
36.610366 62.094175 18.25 0.02 17.46 0.02 17.01 0.02 
36.610383 62.150966 23.65 0.07            22.09 0.07 
36.610396 62.285350 23.23 0.05            21.54 0.04 
36.610399 62.053637 18.31 0.02 16.96 0.02 16.26 0.02 
36.610402 61.932754 22.24 0.02 21.02 0.04 20.45 0.02 
36.610420 62.206086 20.02 0.02 19.49 0.02 19.20 0.02 
36.610446 62.309711 19.64 0.02 18.66 0.02 18.24 0.02 
36.610456 62.178960 22.20 0.02 21.30 0.05 20.94 0.03 
36.610463 62.165185 19.41 0.02 18.52 0.02 18.11 0.02 
36.610475 62.171877 22.05 0.02 21.09 0.05 20.58 0.03 
36.610504 62.239446 23.87 0.10            21.61 0.06 
36.610504 61.954681            17.12 0.02 16.75 0.02 
36.610594 62.212418 19.01 0.02 18.05 0.02 17.64 0.02 
36.610595 61.971656 18.50 0.02 17.53 0.02 17.10 0.02 
36.610604 61.921713 22.88 0.04 21.72 0.06 21.13 0.04 
36.610633 62.319406 23.18 0.05            21.77 0.05 
36.610633 62.130524 22.08 0.02 20.48 0.03 19.63 0.02 
36.610651 62.211504 23.37 0.07            21.75 0.06 
36.610655 62.160673 18.40 0.02 17.58 0.02 17.21 0.02 
36.610656 62.107583            19.66 0.02 18.17 0.02 
36.610679 61.924743 20.27 0.02 19.14 0.02 18.49 0.02 
36.610701 61.972698 18.17 0.02 17.25 0.02 16.88 0.02 
36.610716 61.985076 22.85 0.04 21.94 0.14 21.42 0.06 
36.610739 62.346463 19.97 0.02 19.25 0.02 18.88 0.02 
36.610746 62.003477 16.86 0.02 15.99 0.02 15.47 0.02 
36.610769 62.137040 19.57 0.02 18.39 0.02 17.83 0.02 
36.610779 62.325493 20.48 0.02 19.55 0.02 19.08 0.02 
36.610781 62.336838            16.31 0.02 16.11 0.02 
36.610834 61.942714 21.85 0.02            19.91 0.02 
36.610837 62.210503 21.75 0.02 20.69 0.04 20.07 0.02 
36.610867 62.020818 23.68 0.06            22.00 0.04 
36.610869 61.990804 21.60 0.02 20.83 0.05 20.32 0.03 
36.610936 62.330771 22.07 0.02 21.25 0.05 20.78 0.03 
36.610937 62.309710 22.40 0.03            20.84 0.03 
36.610946 61.866549 20.39 0.02 19.27 0.02 18.72 0.02 
36.610964 62.300942 21.83 0.02 21.01 0.06 20.47 0.02 
36.610964 61.992984 19.98 0.02 19.14 0.02 18.59 0.02 
36.610967 62.004094 23.27 0.06            21.50 0.06 
36.610972 61.992293 17.49 0.02 16.59 0.02 16.21 0.02 
36.610985 62.162350 22.96 0.04            21.54 0.04 
36.611007 62.233783 24.75 0.14 21.90 0.07            
36.611012 62.160949 21.45 0.02 20.62 0.04 20.10 0.02 
36.611089 62.344001 20.70 0.02 19.92 0.02 19.52 0.02 
36.611098 62.260411 23.38 0.07            21.97 0.07 
36.611106 62.371482 24.27 0.12 22.21 0.08            
36.611109 62.226722 22.86 0.03            21.36 0.04 
36.611117 61.982068 17.07 0.02 16.37 0.02 15.91 0.02 
36.611118 62.179734 22.25 0.02 21.09 0.04 20.74 0.03 
36.611122 62.100763 19.45 0.02 18.98 0.02 18.64 0.02 
36.611136 62.042330 21.79 0.02 20.48 0.04 19.59 0.02 
36.611140 61.873726 21.89 0.02 20.66 0.03 19.96 0.02 
36.611156 62.064989 23.54 0.06 22.77 0.11 21.64 0.06 
36.611199 62.309882 21.15 0.02 20.11 0.03 19.48 0.02 
36.611257 62.229542 21.57 0.02 20.38 0.03 19.82 0.02 
36.611264 62.193395 18.66 0.02 17.64 0.02 17.20 0.02 
36.611267 62.190293 23.16 0.10            20.93 0.05 
36.611267 62.166476 20.21 0.02 19.30 0.02 18.88 0.02 
36.611287 62.174859 23.04 0.04            21.72 0.06 
36.611288 62.358483 20.49 0.02 19.64 0.02 19.24 0.02 
36.611302 62.154493 21.16 0.02 20.13 0.03 19.57 0.02 
36.611305 61.996779 22.80 0.04 21.78 0.09 21.05 0.04 
36.611309 61.944398 22.44 0.03 21.40 0.05 20.55 0.02 
36.611323 62.177821 19.50 0.02 18.61 0.02 18.45 0.02 
36.611339 62.348311 22.28 0.02 21.57 0.05 21.13 0.03 
36.611339 62.267417 23.62 0.06            21.89 0.07 
36.611353 61.866867 23.92 0.07            22.23 0.06 
36.611369 62.021032 23.73 0.06            22.19 0.05 
36.611370 62.045582 22.92 0.05 22.00 0.14 21.38 0.04 
36.611380 62.065784 23.42 0.06 21.84 0.06 21.04 0.04 
36.611385 61.991333 22.94 0.05            21.27 0.04 
36.611411 62.143962 22.24 0.02 21.58 0.06 21.25 0.04 
36.611421 62.368588 22.29 0.03 21.47 0.05 21.20 0.04 
36.611434 62.051812 21.21 0.02 20.13 0.03 19.51 0.02 
36.611437 62.101504 18.95 0.02 18.41 0.02 17.95 0.02 
36.611441 62.037292 21.64 0.02 20.46 0.04 19.79 0.02 
36.611457 61.933692 24.94 0.17 21.59 0.06            
36.611462 62.010119 19.96 0.02 18.95 0.02 18.49 0.02 
36.611486 62.039206 23.38 0.06            21.55 0.04 
36.611489 62.154301 18.68 0.02 17.70 0.02 17.17 0.02 
36.611494 62.111786 18.82 0.02 17.55 0.02 16.83 0.02 
36.611497 62.331672 23.77 0.08            21.95 0.05 
36.611500 62.004890 20.72 0.02 19.65 0.03 19.21 0.02 
36.611522 62.280423 23.28 0.05            21.93 0.07 
36.611530 62.373985 19.80 0.02 18.96 0.02 18.57 0.02 
36.611542 62.144542 24.43 0.09 21.93 0.08            
36.611544 62.372618 19.53 0.02 18.69 0.02 18.34 0.02 
36.611558 62.002425 17.01 0.02 16.26 0.02 15.77 0.02 
36.611565 62.256400 23.01 0.04            21.18 0.04 
36.611574 62.167621 20.63 0.02 19.63 0.02 19.12 0.02 
36.611588 62.161921 24.48 0.13            22.57 0.10 
36.611602 62.026288 23.72 0.08            22.31 0.08 
36.611624 61.999808 20.82 0.02 19.80 0.03 19.21 0.02 
36.611638 62.070624 23.41 0.06 21.77 0.06 20.90 0.03 
36.611665 62.263702 21.08 0.02 19.94 0.03 19.37 0.02 
36.611668 62.193964 22.64 0.03 21.61 0.09 20.95 0.03 
36.611669 62.252761 18.83 0.02 17.97 0.02 17.50 0.02 
36.611687 62.014331 23.69 0.08            21.89 0.06 
36.611722 61.948904 18.98 0.02 17.89 0.02 17.37 0.02 
36.611737 62.309593 23.00 0.04 21.67 0.10 21.22 0.03 
36.611753 62.105799 24.82 0.13 21.91 0.07            
36.611778 61.919993 20.93 0.02 19.76 0.02 19.20 0.02 
36.611779 62.188988 23.44 0.06            21.57 0.06 
36.611785 62.014716 21.73 0.02 20.59 0.04 19.96 0.02 
36.611790 62.303382 20.68 0.02 19.86 0.03 19.39 0.02 
36.611794 61.939406 18.12 0.02 17.12 0.02 16.74 0.02 
36.611801 62.251260 23.91 0.10            22.25 0.09 
36.611827 61.955344 22.15 0.02 20.48 0.03 20.14 0.02 
36.611829 61.958886 22.48 0.03 21.17 0.04 20.59 0.02 
36.611846 62.365712 22.55 0.03 21.84 0.06 21.31 0.03 
36.611883 62.370751 21.74 0.02 20.92 0.04 20.50 0.02 
36.611897 62.372271 21.18 0.02 20.37 0.03 19.88 0.02 
36.611929 61.960895 22.02 0.03 19.39 0.02            
36.611933 62.203925 22.28 0.03 20.96 0.05 20.19 0.02 
36.611939 61.945919 19.12 0.02 17.99 0.02 17.36 0.02 
36.611940 61.964548 21.18 0.02 20.07 0.03 19.47 0.02 
36.611961 62.347450 21.22 0.02 20.67 0.03 20.29 0.02 
36.612001 62.302610 22.00 0.03 20.97 0.06 20.33 0.02 
36.612004 62.139677 17.70 0.02 16.55 0.02            
36.612014 62.037872 22.46 0.04 21.21 0.07 20.55 0.02 
36.612020 61.873652 24.05 0.07            22.27 0.08 
36.612039 62.024214 19.72 0.02 18.71 0.02 18.25 0.02 
36.612067 62.000964 17.64 0.02 16.71 0.02 16.21 0.02 
36.612094 62.105875 24.31 0.10            21.08 0.04 
36.612098 61.875112 18.50 0.02 17.33 0.02 16.75 0.02 
36.612145 61.990163 22.48 0.04 21.47 0.09 21.07 0.04 
36.612157 62.316220 20.15 0.02 19.28 0.02 18.86 0.02 
36.612169 62.261393 23.08 0.05 22.13 0.17 21.22 0.04 
36.612169 62.097789 20.13 0.02 19.56 0.02 19.21 0.02 
36.612177 61.968518 21.69 0.02 20.39 0.04 19.86 0.02 
36.612181 62.293412 20.99 0.02 19.98 0.03 19.44 0.02 
36.612187 62.360454 20.82 0.02 20.00 0.02 19.68 0.02 
36.612216 61.985498 17.18 0.02 16.18 0.02 15.60 0.02 
36.612223 62.197081 22.02 0.02 20.74 0.04 20.04 0.02 
36.612250 62.035441 21.79 0.02 20.51 0.04 19.85 0.02 
36.612251 61.866429 23.50 0.06            21.83 0.05 
36.612282 61.942108 21.23 0.02 20.03 0.02 19.37 0.02 
36.612296 62.343523 20.26 0.02 19.47 0.02 19.12 0.02 
36.612316 62.226263 24.92 0.16 22.42 0.10            
36.612324 62.229087 21.62 0.02 20.52 0.03 20.00 0.02 
36.612335 61.949772 21.05 0.02 19.86 0.02 19.32 0.02 
36.612340 61.978387 20.02 0.02 19.50 0.03 19.16 0.02 
36.612344 62.335721 23.05 0.04            22.06 0.06 
36.612364 61.963183 23.97 0.07            22.16 0.07 
36.612386 61.969504 20.94 0.02 19.80 0.03            
36.612387 62.234267 25.28 0.18 22.72 0.12            
36.612401 62.302878 18.59 0.02 18.13 0.02 17.78 0.02 
36.612402 62.112747 18.87 0.02 17.61 0.02 16.87 0.02 
36.612405 62.068260 22.58 0.04 20.87 0.04 20.10 0.02 
36.612435 62.299245 21.64 0.02 20.67 0.05 20.34 0.02 
36.612442 61.980981 18.70 0.02 17.64 0.02 17.16 0.02 
36.612450 62.363822 21.39 0.02 20.60 0.03 20.21 0.02 
36.612488 62.329988 20.94 0.02 20.03 0.02 19.55 0.02 
36.612502 61.941822 21.36 0.02 20.14 0.03 19.62 0.02 
36.612507 62.223340 18.42 0.02 17.47 0.02 16.95 0.02 
36.612510 62.227310 20.21 0.02 19.66 0.02 19.36 0.02 
36.612516 62.349119 23.45 0.05            22.26 0.07 
36.612526 62.113513 22.90 0.03            21.77 0.05 
36.612533 62.021714 21.39 0.02 20.33 0.04 19.64 0.02 
36.612595 62.320632 22.59 0.03            21.36 0.04 
36.612596 62.063707 20.47 0.02 19.15 0.02 18.36 0.02 
36.612597 62.245610 23.12 0.05            21.15 0.04 
36.612610 62.357375 20.64 0.02 19.93 0.02 19.60 0.02 
36.612623 62.008387 22.65 0.04 21.46 0.09 20.99 0.04 
36.612640 62.357612 19.29 0.02 18.55 0.02 18.25 0.02 
36.612646 62.354127 23.27 0.05            21.72 0.06 
36.612674 62.340747 22.95 0.04            21.60 0.04 
36.612687 62.012903 23.54 0.07 22.01 0.13 21.09 0.03 
36.612704 62.020990 17.84 0.02 17.17 0.02 16.57 0.02 
36.612711 62.263042 23.46 0.07            21.77 0.06 
36.612717 61.992493 22.72 0.04 21.72 0.12 21.14 0.06 
36.612742 62.131272 18.89 0.02 17.46 0.02 16.75 0.02 
36.612765 61.973815            15.91 0.02 15.62 0.02 
36.612777 62.251866 21.21 0.02 20.16 0.03 19.62 0.02 
36.612792 61.994253 23.76 0.10            22.24 0.10 
36.612804 62.306731 18.77 0.02 17.92 0.02 17.56 0.02 
36.612807 61.972957 21.89 0.03 20.69 0.06 20.31 0.03 
36.612810 61.953517 21.12 0.02 19.80 0.02 19.08 0.02 
36.612818 62.151069 22.97 0.04            21.26 0.04 
36.612832 62.021478 22.69 0.04 21.44 0.09 20.93 0.03 
36.612834 62.141135 19.94 0.02 18.87 0.02 18.23 0.02 
36.612877 61.871032 22.83 0.03 22.37 0.09            
36.612884 62.216412 20.73 0.02 19.60 0.02 19.09 0.02 
36.612900 62.264892 23.26 0.05 22.20 0.17 21.59 0.06 
36.612913 62.146706 22.44 0.03 21.34 0.05 20.63 0.03 
36.612915 62.358624 24.83 0.15 22.34 0.09            
36.612915 62.218546 22.28 0.03 21.18 0.06 20.55 0.03 
36.612923 62.186031 20.72 0.02 19.71 0.02 19.24 0.02 
36.612935 62.247561 23.71 0.08            22.31 0.10 
36.612938 62.124321 22.87 0.03 21.59 0.06 20.44 0.02 
36.612948 61.975527 22.00 0.03 20.91 0.05 20.41 0.03 
36.612952 62.199671 23.96 0.09            21.94 0.07 
36.612969 62.360796 22.91 0.03            21.57 0.05 
36.612970 61.938205 21.16 0.02 20.48 0.03 20.13 0.02 
36.612987 62.302947 17.03 0.02 16.06 0.02            
36.612987 61.865628 21.91 0.02 20.66 0.03 20.02 0.02 
36.613037 62.205924 23.60 0.07            21.96 0.06 
36.613043 62.324398 19.58 0.02 18.64 0.02 18.14 0.02 
36.613062 62.048527 24.45 0.12            22.21 0.07 
36.613071 62.226671 19.86 0.02 18.80 0.02 18.27 0.02 
36.613086 61.963437 23.11 0.05            21.59 0.05 
36.613122 62.321127 20.33 0.02 19.48 0.02 19.00 0.02 
36.613133 62.018098 18.95 0.02 18.16 0.02 17.80 0.02 
36.613134 62.069715 24.35 0.19            21.93 0.07 
36.613162 61.935537 24.96 0.18 22.76 0.11            
36.613169 62.029633 19.33 0.02 18.83 0.02 18.33 0.02 
36.613169 61.938901 22.43 0.03 21.39 0.05 20.74 0.03 
36.613176 62.110866 22.19 0.02 20.52 0.03 19.45 0.02 
36.613177 62.198964 23.62 0.07            21.14 0.04 
36.613194 62.250149 22.44 0.03 21.25 0.07 20.84 0.03 
36.613229 62.233874 22.29 0.02 20.75 0.03 20.08 0.02 
36.613236 62.026736 20.32 0.02 19.17 0.02 18.68 0.02 
36.613249 62.341337 20.41 0.02 19.61 0.02 19.28 0.02 
36.613279 62.336891 19.06 0.02 18.37 0.02 18.07 0.02 
36.613298 62.339453 22.56 0.03            21.39 0.04 
36.613305 62.145860 24.22 0.09 22.07 0.08            
36.613316 62.149280 24.62 0.12 22.50 0.11            
36.613331 62.124594 19.38 0.02 18.88 0.02 18.57 0.02 
36.613337 62.129869 23.82 0.06            21.01 0.04 
36.613341 61.927967 22.26 0.02 21.04 0.04 20.61 0.02 
36.613348 62.181336 22.51 0.02 21.43 0.05 20.88 0.04 
36.613349 62.374054 19.03 0.02 18.30 0.02 18.00 0.02 
36.613368 61.980053 22.28 0.03            20.82 0.04 
36.613392 62.157558 22.71 0.03 21.67 0.08 21.20 0.04 
36.613413 62.365871 20.84 0.02 20.02 0.03 19.61 0.02 
36.613418 62.046712 22.43 0.04            20.75 0.03 
36.613420 62.163846 23.53 0.06            22.02 0.07 
36.613430 62.367052 24.73 0.12 22.57 0.10            
36.613435 62.186251 19.95 0.02 19.04 0.02 18.51 0.02 
36.613441 62.259483 22.86 0.04 21.67 0.10 21.05 0.04 
36.613448 62.346773 24.67 0.13 22.36 0.09            
36.613449 62.302646 23.19 0.07 22.10 0.13 21.58 0.06 
36.613482 62.171666 24.60 0.10 22.25 0.08            
36.613496 62.246580 22.78 0.04 21.72 0.12 20.98 0.04 
36.613496 62.024563            16.41 0.02 15.94 0.02 
36.613499 62.019677 22.64 0.03 21.59 0.07 21.12 0.02 
36.613504 61.943906 23.45 0.06            21.40 0.04 
36.613507 61.990051 18.73 0.02 18.12 0.02 17.64 0.02 
36.613523 62.365240 22.58 0.05 21.66 0.06            
36.613524 61.973245 23.02 0.07 22.01 0.15 21.38 0.07 
36.613535 62.348432 22.79 0.03 22.00 0.07 21.55 0.04 
36.613541 62.331343 20.84 0.02 20.04 0.02 19.82 0.02 
36.613549 62.319704 17.90 0.02 17.34 0.02 16.99 0.02 
36.613570 61.942822 18.58 0.02 17.47 0.02 16.86 0.02 
36.613582 62.237832 21.03 0.02 20.44 0.03 20.15 0.02 
36.613589 62.323111 21.39 0.02 20.40 0.03 20.00 0.02 
36.613595 62.023091 23.50 0.07            21.46 0.04 
36.613599 62.213339 23.76 0.07            22.22 0.09 
36.613676 62.152763 23.22 0.05            21.71 0.05 
36.613681 62.016719 19.41 0.02 18.50 0.02 18.07 0.02 
36.613695 62.371628 22.38 0.03 21.56 0.06 21.17 0.03 
36.613695 62.278284 20.04 0.02 19.06 0.02 18.57 0.02 
36.613710 62.158647 19.22 0.02 18.43 0.02 17.89 0.02 
36.613744 62.287972 19.11 0.02 18.25 0.02 17.85 0.02 
36.613747 62.137310 19.38 0.02 18.31 0.02 17.86 0.02 
36.613756 62.141330 21.32 0.02 20.26 0.03 19.71 0.02 
36.613764 62.287119 21.10 0.02 20.11 0.03 19.69 0.02 
36.613765 62.221120 23.24 0.04 21.06 0.05            
36.613769 61.995990 19.64 0.02 18.97 0.02 18.59 0.02 
36.613772 62.211341 23.27 0.05 22.62 0.17 21.65 0.05 
36.613775 62.251212 21.11 0.02 19.93 0.03 19.51 0.02 
36.613779 62.137774 24.82 0.15 22.42 0.11            
36.613792 62.316522 23.58 0.07            22.05 0.06 
36.613798 62.184453 21.64 0.02            20.10 0.02 
36.613803 62.276956 22.89 0.04            21.22 0.06 
36.613811 62.114827 24.44 0.10 21.54 0.06            
36.613876 62.234777 24.30 0.07            21.61 0.04 
36.613878 62.362507 22.25 0.02 21.10 0.04 21.05 0.03 
36.613889 62.044930 23.34 0.06            21.18 0.03 
36.613913 62.279169 21.64 0.02 20.54 0.04 20.01 0.02 
36.613932 62.276476 23.18 0.04 22.18 0.14 21.69 0.04 
36.613940 62.043437 23.31 0.07            21.64 0.04 
36.613945 61.946914 22.51 0.03 21.28 0.05 20.60 0.02 
36.613947 62.137142 20.75 0.02 19.57 0.02 18.92 0.02 
36.613951 61.932403 20.92 0.02            19.06 0.02 
36.613954 61.969462 21.30 0.02 20.29 0.04 19.57 0.02 
36.613984 62.284254 18.09 0.02 17.32 0.02 16.97 0.02 
36.613986 62.068141 22.11 0.02 20.61 0.04 19.91 0.02 
36.614000 62.322893 21.79 0.02 20.88 0.04 20.35 0.02 
36.614002 62.014461 23.13 0.06            21.57 0.04 
36.614009 61.875170 22.44 0.03 21.12 0.05 20.35 0.02 
36.614026 62.142494 22.99 0.03 21.81 0.07 21.51 0.04 
36.614033 61.943207 21.39 0.02 20.22 0.03 19.65 0.02 
36.614041 62.220460 22.95 0.05 21.68 0.09 21.21 0.04 
36.614042 62.374407 22.48 0.03 21.71 0.06 21.44 0.04 
36.614048 61.950655 21.84 0.02 21.19 0.04 20.79 0.03 
36.614074 62.159865 21.52 0.02 20.65 0.04 20.15 0.02 
36.614104 62.331836 21.48 0.02 20.63 0.04 20.14 0.02 
36.614128 62.354194 20.41 0.03 20.03 0.04 19.76 0.03 
36.614140 62.277090            17.19 0.02 16.51 0.02 
36.614145 62.229675 19.91 0.02 18.88 0.02 18.44 0.02 
36.614163 62.347989 19.43 0.02 18.92 0.02 18.59 0.02 
36.614165 61.967555 19.85 0.02 19.48 0.02            
36.614166 62.136394 22.90 0.03 21.55 0.06 20.88 0.03 
36.614180 62.299819 19.13 0.02 18.24 0.02 17.56 0.02 
36.614180 61.973355 22.32 0.03 21.27 0.07 20.60 0.03 
36.614210 62.024425 19.16 0.02 18.27 0.02 17.70 0.02 
36.614223 62.068689 25.07 0.19 21.95 0.07            
36.614224 61.984106 24.06 0.12            22.07 0.10 
36.614285 62.315678 22.95 0.04 22.09 0.13 21.45 0.04 
36.614292 62.335598 18.68 0.02 17.95 0.02 17.65 0.02 
36.614303 62.045280 22.35 0.03 21.16 0.07 20.59 0.02 
36.614313 62.211424 23.40 0.05            21.76 0.06 
36.614361 62.189152 19.01 0.02 18.05 0.02 17.62 0.02 
36.614365 62.306302 21.62 0.02 20.59 0.05 20.12 0.02 
36.614385 62.123297 23.68 0.07            21.37 0.04 
36.614422 62.356065 19.45 0.02 18.89 0.02 18.59 0.02 
36.614434 61.929815 23.40 0.05 21.80 0.07 21.22 0.03 
36.614463 62.092070 20.08 0.02 18.40 0.02 17.45 0.02 
36.614477 62.058728 24.84 0.19 21.98 0.08            
36.614492 61.947218 21.77 0.02            19.95 0.02 
36.614500 62.317878 21.85 0.02 20.88 0.05 20.33 0.02 
36.614527 62.287892 22.60 0.03 21.43 0.09 21.22 0.04 
36.614531 62.363970 24.11 0.07 22.16 0.08            
36.614539 61.965816 24.22 0.12 22.31 0.09            
36.614602 61.942580 23.58 0.06 21.98 0.07 21.34 0.04 
36.614610 61.973138 21.26 0.02 20.17 0.03 19.63 0.02 
36.614615 61.992392 23.15 0.05            21.73 0.07 
36.614629 61.985998 17.77 0.02 17.04 0.02 16.59 0.02 
36.614631 62.148327 23.40 0.05            21.58 0.05 
36.614653 62.227009 23.71 0.05 21.10 0.04            
36.614660 62.257461 23.55 0.08            21.57 0.05 
36.614677 62.042508 18.09 0.02 17.37 0.02 16.96 0.02 
36.614690 61.920621 19.80 0.02 18.60 0.02 17.81 0.02 
36.614697 62.151718 20.38 0.02 19.48 0.02            
36.614700 61.945774 19.69 0.02 19.00 0.02 18.66 0.02 
36.614705 62.362865 23.15 0.04            22.16 0.07 
36.614748 62.052990 20.36 0.02 18.99 0.02 18.13 0.02 
36.614766 62.338857 22.17 0.02 21.30 0.04 20.92 0.03 
36.614783 62.029419 21.34 0.02 20.32 0.04 19.75 0.02 
36.614807 62.329208 20.17 0.02 19.23 0.02 18.75 0.02 
36.614808 62.284989 17.06 0.02 15.94 0.02            
36.614821 61.931046 20.48 0.02 19.16 0.02 18.52 0.02 
36.614829 62.353740 21.58 0.03 20.83 0.05 20.29 0.03 
36.614831 62.217491 21.78 0.02 20.70 0.04 20.00 0.02 
36.614833 62.145347 22.95 0.03 21.77 0.06 21.35 0.04 
36.614838 62.311612 22.51 0.03 21.23 0.07 20.55 0.03 
36.614838 62.187367 22.42 0.02 21.32 0.05 20.72 0.03 
36.614843 61.984240 23.52 0.07            21.77 0.07 
36.614872 62.273754 18.05 0.02 17.21 0.02 16.65 0.02 
36.614881 62.022009 21.96 0.03 20.77 0.06 20.21 0.02 
36.614883 62.292603 22.57 0.03 21.61 0.10 20.95 0.03 
36.614901 62.061087 23.16 0.05 21.81 0.07 21.21 0.03 
36.614915 61.948865 18.15 0.02 16.71 0.02 16.15 0.02 
36.614969 62.254694 21.15 0.02 20.02 0.03 19.33 0.02 
36.614972 62.316374 22.28 0.03 21.32 0.08 20.84 0.03 
36.614983 62.074472 22.60 0.04 21.15 0.07 20.28 0.03 
36.615007 62.002926 18.92 0.02 18.23 0.02 17.76 0.02 
36.615010 61.959975 24.79 0.18 22.29 0.09            
36.615023 61.919931 18.05 0.02 17.29 0.02 16.95 0.02 
36.615023 62.010446 22.94 0.05            21.32 0.05 
36.615031 61.919083 21.16 0.02 20.04 0.03 19.47 0.02 
36.615040 62.357331 22.06 0.02 21.29 0.04 20.85 0.03 
36.615045 62.275828 23.39 0.04            21.77 0.05 
36.615086 61.990060 18.02 0.02 17.32 0.02 16.87 0.02 
36.615091 62.364003 21.29 0.02 20.54 0.03 20.10 0.02 
36.615096 62.234310 24.05 0.07            22.09 0.06 
36.615109 62.203363 20.69 0.02 19.56 0.02 18.94 0.02 
36.615110 62.148724 18.80 0.02 17.91 0.02 17.57 0.02 
36.615151 62.214983 18.61 0.02 17.55 0.02 17.07 0.02 
36.615153 62.302230 21.99 0.02 21.02 0.06 20.56 0.02 
36.615156 62.310330 23.99 0.08            22.23 0.07 
36.615178 61.988641 24.04 0.12            22.48 0.11 
36.615187 62.247647 23.06 0.05            21.34 0.04 
36.615195 62.019889            16.59 0.02 15.93 0.02 
36.615210 61.966432 21.36 0.02 20.16 0.03 19.42 0.02 
36.615239 62.245643 23.96 0.09            22.20 0.08 
36.615281 62.323695 19.51 0.02 18.62 0.02 18.12 0.02 
36.615292 62.204076 19.03 0.02 18.01 0.02 17.48 0.02 
36.615301 62.191793 18.43 0.02 16.87 0.02 16.30 0.02 
36.615305 62.292463 23.61 0.09            22.09 0.09 
36.615325 62.169798 22.05 0.02 21.17 0.06 20.60 0.03 
36.615342 62.285834 22.16 0.02 21.26 0.09 20.45 0.02 
36.615344 62.160888 24.03 0.10            22.79 0.12 
36.615356 61.933899 19.23 0.02 18.15 0.02 17.65 0.02 
36.615382 62.209408 22.46 0.03 21.45 0.07 20.78 0.03 
36.615411 62.197185 22.53 0.03 21.25 0.06 20.53 0.03 
36.615437 62.359083 19.39 0.02 18.64 0.02 18.34 0.02 
36.615447 62.288756 22.66 0.04 21.47 0.10 20.99 0.03 
36.615471 62.347113 24.14 0.08 21.62 0.05            
36.615513 62.044794 20.95 0.02 19.86 0.03 19.32 0.02 
36.615514 62.175889 19.59 0.02 18.85 0.02 18.39 0.02 
36.615516 62.309451 17.24 0.02 16.26 0.02 16.03 0.02 
36.615518 62.332556 22.75 0.04            21.52 0.04 
36.615521 62.028470 21.98 0.03 20.90 0.06 20.35 0.02 
36.615528 62.273413 18.44 0.02 17.89 0.02 17.59 0.02 
36.615581 62.142263 22.06 0.02 20.88 0.04 20.40 0.02 
36.615606 62.342467 23.69 0.07            22.33 0.08 
36.615615 62.279415 22.32 0.03 21.05 0.05 20.72 0.03 
36.615617 62.266614 21.70 0.02 20.81 0.06 20.21 0.02 
36.615656 62.014395 21.72 0.02 20.53 0.04 19.78 0.02 
36.615713 61.989961 18.87 0.02 17.91 0.02 17.48 0.02 
36.615732 62.140596 19.50 0.02 18.44 0.02 17.98 0.02 
36.615734 62.146879 18.36 0.02 17.38 0.02 16.97 0.02 
36.615760 62.224347 22.67 0.03 21.70 0.06 20.98 0.03 
36.615760 62.210926 22.22 0.02 21.19 0.06 20.70 0.03 
36.615774 62.027641            16.37 0.02 15.92 0.02 
36.615775 62.362907 24.50 0.12 21.23 0.04            
36.615792 62.029652 23.65 0.07            21.81 0.05 
36.615806 61.984690 21.60 0.02 21.02 0.06 20.50 0.03 
36.615830 62.358392 24.23 0.11 21.62 0.06            
36.615843 62.017104 18.27 0.02 17.65 0.02 17.30 0.02 
36.615864 62.117087 22.99 0.03 21.44 0.05 20.67 0.02 
36.615881 62.044964 19.02 0.02 18.50 0.02 18.20 0.02 
36.615898 61.923035 21.28 0.02 20.01 0.02 19.53 0.02 
36.615934 62.152080 24.39 0.10 22.67 0.12            
36.615956 62.334708 21.73 0.02 20.88 0.04 20.47 0.02 
36.615968 62.304036 23.43 0.06            22.00 0.06 
36.615984 62.004990 22.15 0.03 21.13 0.07 20.53 0.04 
36.615998 62.174378 23.48 0.05            22.21 0.10 
36.616015 62.147582 18.05 0.02 16.70 0.02 16.37 0.02 
36.616016 62.321920 19.98 0.02 19.24 0.02 18.86 0.02 
36.616019 62.057123 23.75 0.09            22.04 0.06 
36.616021 62.194457 23.36 0.06            21.58 0.04 
36.616025 62.354371 24.92 0.17 22.17 0.08            
36.616055 62.000891 18.93 0.02 17.95 0.02 17.38 0.02 
36.616076 62.348709 21.60 0.02            20.24 0.02 
36.616076 62.226414 21.31 0.02 20.82 0.04 20.52 0.03 
36.616078 62.268243 20.18 0.02 19.17 0.02 18.68 0.02 
36.616091 61.937458 18.54 0.02 17.67 0.02 17.21 0.02 
36.616094 61.949412 24.13 0.09            22.71 0.11 
36.616130 62.150591 23.18 0.03 22.36 0.09 21.57 0.04 
36.616133 62.019488 21.20 0.02 20.67 0.05 20.12 0.02 
36.616140 62.222845 21.90 0.02 20.77 0.03 20.10 0.02 
36.616171 62.287901 17.49 0.02 16.86 0.02 16.53 0.02 
36.616207 62.261335 22.39 0.03 21.37 0.08 20.80 0.03 
36.616224 62.053840 22.70 0.04 21.48 0.08 20.70 0.03 
36.616227 62.009044 22.85 0.04 21.50 0.09 21.32 0.05 
36.616251 62.023332 22.90 0.04 21.95 0.14 21.24 0.03 
36.616256 61.941465 19.73 0.02 18.60 0.02 18.10 0.02 
36.616257 62.171755 21.64 0.02 20.58 0.03 20.36 0.03 
36.616265 61.934843 19.84 0.02 18.73 0.02 18.10 0.02 
36.616266 62.218736 19.26 0.02 18.26 0.02 17.82 0.02 
36.616271 62.184873 19.94 0.02 19.43 0.02 19.07 0.02 
36.616273 62.275977 23.46 0.04            22.03 0.06 
36.616297 62.134564 20.69 0.02 19.29 0.02 18.51 0.02 
36.616300 62.124288 20.08 0.02 18.67 0.02 18.00 0.02 
36.616326 62.152484 22.10 0.02 20.90 0.04            
36.616327 62.164292 22.12 0.03 21.35 0.07 20.73 0.03 
36.616360 62.228441 18.88 0.02 17.76 0.02 17.30 0.02 
36.616366 61.958916 18.59 0.02 17.49 0.02 16.79 0.02 
36.616407 62.004653 21.12 0.02 20.50 0.04 20.03 0.02 
36.616423 62.367803 22.21 0.03 21.54 0.06 21.17 0.03 
36.616502 62.187286 24.73 0.14 22.34 0.09            
36.616504 62.331384 21.97 0.02 21.12 0.05 20.62 0.02 
36.616556 62.018151 22.68 0.03 21.60 0.11 21.10 0.02 
36.616571 62.021031 21.53 0.03 20.45 0.05 19.84 0.03 
36.616583 62.361736 24.84 0.17 22.08 0.08            
36.616583 62.257548 22.19 0.03 21.05 0.06 20.49 0.02 
36.616608 62.062367            22.05 0.08 21.75 0.05 
36.616614 62.338673 24.17 0.10 21.65 0.06            
36.616633 61.993109 23.49 0.07            21.94 0.07 
36.616643 62.074310 17.14 0.02 16.64 0.02 16.34 0.02 
36.616666 62.237113 23.90 0.06            21.97 0.05 
36.616720 62.219255 21.18 0.02 20.21 0.03 19.59 0.02 
36.616736 62.156759 23.62 0.06            21.76 0.05 
36.616755 62.116671 21.49 0.02 20.18 0.03 19.57 0.02 
36.616756 61.966731 22.70 0.03 21.50 0.04 20.86 0.02 
36.616773 62.073932 19.18 0.02 17.89 0.02 17.24 0.02 
36.616779 61.876057 20.66 0.02 19.32 0.02 18.72 0.02 
36.616796 61.984737 19.96 0.02 19.20 0.02 18.68 0.02 
36.616801 62.054534 20.87 0.02 19.68 0.03 18.87 0.02 
36.616806 62.143175 24.59 0.10 22.00 0.08            
36.616808 62.269183 23.35 0.07            21.93 0.07 
36.616848 62.290054 21.55 0.02 20.52 0.04 19.95 0.02 
36.616856 62.246120 21.19 0.02 20.10 0.03 19.45 0.02 
36.616861 61.927875 21.83 0.02 20.59 0.03 19.98 0.02 
36.616862 62.182627 19.90 0.02 18.95 0.02 18.45 0.02 
36.616872 62.026744 21.75 0.02 20.60 0.05 20.05 0.02 
36.616897 61.955505 22.91 0.04 21.59 0.06 21.01 0.03 
36.616912 62.235758 24.48 0.07 21.43 0.05            
36.616920 62.153305 20.62 0.02 19.57 0.02 18.83 0.02 
36.616930 62.369606 20.65 0.02 19.80 0.02 19.46 0.02 
36.616968 62.280389 24.02 0.09            22.68 0.13 
36.616987 62.217333 18.87 0.02 18.33 0.02 17.99 0.02 
36.617019 62.225787 22.75 0.03 20.97 0.04 20.69 0.03 
36.617024 61.940041 24.34 0.13 21.73 0.05            
36.617036 62.351829 24.26 0.09 22.59 0.10            
36.617051 62.173139 25.22 0.19 22.55 0.11            
36.617085 62.366626 22.39 0.03            21.98 0.06 
36.617094 62.040394 22.63 0.04 21.60 0.12 20.96 0.03 
36.617103 62.205448 20.24 0.02 19.27 0.02 18.79 0.02 
36.617107 62.129532 19.88 0.02 18.51 0.02 17.84 0.02 
36.617110 61.920542 19.81 0.02 18.75 0.02 18.24 0.02 
36.617127 62.141538 23.65 0.05            22.01 0.07 
36.617137 62.189819 19.67 0.02 18.68 0.02 18.29 0.02 
36.617140 61.979268 22.39 0.03 21.29 0.07 20.69 0.03 
36.617193 62.336370 19.14 0.02 18.37 0.02 18.00 0.02 
36.617195 62.034310 19.35 0.02 18.68 0.02 18.32 0.02 
36.617209 61.944583 18.45 0.02 17.56 0.02 17.01 0.02 
36.617214 62.201224 22.72 0.04 21.53 0.09 20.91 0.03 
36.617223 62.132305 24.94 0.13 22.09 0.08            
36.617227 62.303807 22.95 0.04 22.16 0.14 21.48 0.04 
36.617238 62.291500 23.23 0.05            21.85 0.05 
36.617248 62.252910 22.80 0.04 21.63 0.09 20.81 0.03 
36.617266 61.931229 20.57 0.02 19.58 0.02 18.91 0.02 
36.617268 61.924786 23.29 0.06            21.68 0.04 
36.617268 62.185660 21.91 0.02 20.80 0.04 20.28 0.02 
36.617281 61.986672 22.82 0.04 21.78 0.10 21.09 0.04 
36.617286 61.972721 18.13 0.02 17.02 0.02 16.35 0.02 
36.617294 62.346543 24.69 0.13 22.89 0.15            
36.617310 61.872463 23.46 0.06            21.16 0.04 
36.617323 62.367313 22.32 0.02 22.62 0.10            
36.617323 61.955829 24.18 0.09 21.48 0.05            
36.617328 62.305465 19.50 0.02 18.58 0.02 17.96 0.02 
36.617328 61.939221 23.95 0.07            22.16 0.07 
36.617343 62.243491 23.73 0.09            21.43 0.05 
36.617352 61.994773 17.20 0.02 16.52 0.02 16.17 0.02 
36.617365 62.169465 22.56 0.02 21.54 0.05 20.63 0.02 
36.617378 61.951318 23.95 0.08 21.65 0.06            
36.617385 61.921528 22.35 0.03 21.25 0.06 20.80 0.03 
36.617409 62.204514 21.00 0.02 19.97 0.03 19.36 0.02 
36.617417 62.269896 20.31 0.02 19.33 0.02 18.83 0.02 
36.617448 62.242467 24.35 0.12            21.92 0.07 
36.617457 62.301048 22.64 0.03            21.36 0.03 
36.617479 61.989099 22.71 0.04 21.48 0.10 21.24 0.04 
36.617499 61.938310 21.65 0.02 20.54 0.04 19.62 0.02 
36.617499 61.917921 18.99 0.02 18.01 0.02 17.41 0.02 
36.617512 62.012861            20.02 0.13 19.39 0.10 
36.617519 62.285783 21.79 0.02 20.74 0.03 20.25 0.02 
36.617526 62.039801 23.99 0.10            22.27 0.07 
36.617538 62.001565 23.60 0.08            21.76 0.06 
36.617547 62.216242 22.93 0.04 21.96 0.10 21.08 0.04 
36.617547 62.149031 24.79 0.13 22.17 0.10            
36.617555 62.283722 18.44 0.02 17.59 0.02 17.20 0.02 
36.617560 62.042999 20.10 0.02 19.10 0.02 18.55 0.02 
36.617603 61.971195 20.94 0.02 20.24 0.04 19.66 0.02 
36.617604 62.274889 23.23 0.04            21.83 0.06 
36.617632 61.876961 20.42 0.02 19.29 0.02 18.62 0.02 
36.617650 62.326810 22.95 0.04 22.08 0.12 21.46 0.04 
36.617671 61.946131 21.19 0.02 19.97 0.02 19.29 0.02 
36.617676 61.940117 23.67 0.06            21.88 0.06 
36.617710 62.088685 22.22 0.03 20.74 0.05 19.90 0.02 
36.617721 61.968496 24.59 0.17 21.94 0.08            
36.617727 62.152651 25.06 0.16 22.34 0.10            
36.617728 62.176083 21.94 0.02 20.97 0.04 20.57 0.03 
36.617737 62.296981 22.44 0.03 21.37 0.08 20.90 0.03 
36.617773 62.370517 24.50 0.18 22.07 0.09            
36.617813 62.308009 22.33 0.02 21.22 0.07 20.66 0.02 
36.617828 62.251347 21.69 0.02 20.59 0.05 19.77 0.02 
36.617831 62.016210 22.38 0.03 21.60 0.11 21.14 0.04 
36.617849 62.143765 24.98 0.17 22.26 0.09            
36.617858 62.185048 21.54 0.02 20.49 0.03 19.95 0.02 
36.617861 62.129511 21.02 0.02 20.40 0.03 20.07 0.02 
36.617865 61.929638 24.29 0.10            21.91 0.05 
36.617872 62.356762 23.53 0.06 21.68 0.06            
36.617875 62.135232 22.63 0.03 21.29 0.05 20.50 0.03 
36.617888 62.356078 23.48 0.05            22.08 0.06 
36.617900 62.056473 23.12 0.05 22.04 0.17 20.96 0.03 
36.617903 62.231520 22.52 0.03 21.28 0.05 20.56 0.03 
36.617908 62.033057 17.89 0.02 17.11 0.02 16.60 0.02 
36.617946 62.206494 19.41 0.02 18.87 0.02 18.56 0.02 
36.617962 62.154927 23.45 0.06            21.80 0.05 
36.617981 62.281752 21.81 0.02            20.27 0.02 
36.618015 62.371095 23.05 0.07            21.79 0.07 
36.618035 61.992126 21.24 0.02 20.23 0.04 19.71 0.02 
36.618039 62.349416 23.57 0.06            22.20 0.07 
36.618070 61.983283 21.98 0.03 21.40 0.08 20.71 0.03 
36.618071 61.877091 23.91 0.08            21.53 0.04 
36.618071 62.113134 24.57 0.09 21.75 0.06            
36.618093 62.184685 21.45 0.02 20.29 0.03 19.81 0.02 
36.618095 62.211552 24.18 0.11            22.26 0.08 
36.618111 61.954653 24.83 0.19 22.40 0.10            
36.618138 61.984025 17.51 0.02 16.74 0.02 16.26 0.02 
36.618145 62.324945 23.80 0.07            22.48 0.09 
36.618149 61.931606 24.13 0.09 21.64 0.06            
36.618174 61.918754 20.26 0.02 19.15 0.02 18.64 0.02 
36.618183 62.361374 21.00 0.02 20.25 0.03 19.85 0.02 
36.618203 62.045711 22.89 0.05 21.91 0.12 21.06 0.03 
36.618237 62.091991 17.24 0.02 16.46 0.02 16.00 0.02 
36.618244 61.981162 18.71 0.02 17.66 0.02 17.16 0.02 
36.618251 62.270863 22.21 0.02 21.25 0.05 20.69 0.02 
36.618275 62.217582 22.99 0.04            21.41 0.04 
36.618278 62.028854 22.46 0.03 21.20 0.07 20.66 0.02 
36.618279 62.125006 24.30 0.09 21.62 0.07            
36.618290 62.277070 22.55 0.03 21.52 0.08 20.94 0.03 
36.618299 62.100489 20.89 0.02 20.30 0.04 19.95 0.02 
36.618303 62.106302 24.89 0.16 22.78 0.14            
36.618314 62.210780 22.80 0.04            21.30 0.04 
36.618337 62.175207 20.57 0.02 19.44 0.02 18.71 0.02 
36.618407 62.075837 21.36 0.02 20.81 0.06 20.37 0.03 
36.618423 62.038070 19.33 0.02 18.31 0.02 17.83 0.02 
36.618424 61.961736 22.42 0.03 21.19 0.04 20.62 0.03 
36.618437 61.994331 23.15 0.06            21.78 0.07 
36.618477 62.356442 20.59 0.02 19.80 0.02 19.30 0.02 
36.618478 62.192836 22.71 0.03 21.64 0.06 21.12 0.04 
36.618512 61.973302            16.14 0.02 15.70 0.02 
36.618547 62.260988 23.82 0.08            22.25 0.08 
36.618549 61.922076 22.40 0.03 21.20 0.07 20.53 0.02 
36.618558 62.249464 23.57 0.07            21.92 0.07 
36.618560 62.313858 22.32 0.03 21.35 0.08 20.86 0.02 
36.618569 62.280511 23.96 0.08            22.26 0.11 
36.618590 62.096606 17.42 0.02 16.87 0.02 16.57 0.02 
36.618594 62.050149 22.91 0.04 21.56 0.09 21.25 0.03 
36.618606 62.274086 23.23 0.03            21.72 0.04 
36.618619 62.356073 21.34 0.02 20.49 0.03 20.06 0.02 
36.618625 62.361010 20.78 0.02 19.94 0.02 19.60 0.02 
36.618626 62.170892 22.17 0.02 21.28 0.05 20.78 0.03 
36.618640 62.276770 23.98 0.08            22.37 0.10 
36.618649 62.164624 18.93 0.02 18.49 0.02 18.09 0.02 
36.618666 62.321561 22.11 0.02 21.14 0.04 20.64 0.02 
36.618713 61.964394 22.89 0.04 21.85 0.07 21.06 0.03 
36.618729 62.181938 24.87 0.16 22.04 0.07            
36.618734 62.297919 18.74 0.02 17.77 0.02 17.29 0.02 
36.618740 62.370276 21.86 0.02 21.15 0.04 20.70 0.03 
36.618765 62.175015 21.48 0.02 20.47 0.03 20.07 0.02 
36.618777 62.267995 22.89 0.04 21.83 0.11 21.36 0.05 
36.618802 62.174470 20.90 0.02 20.17 0.03 19.77 0.02 
36.618804 62.219330 25.05 0.15 22.11 0.08            
36.618816 62.165052 21.91 0.02 21.01 0.05 20.44 0.02 
36.618817 61.966043 23.76 0.07 21.65 0.06            
36.618836 62.162496 22.41 0.03 21.51 0.07 20.99 0.03 
36.618862 61.934355 24.01 0.08            22.32 0.08 
36.618872 62.138196 25.04 0.13 22.33 0.10            
36.618881 62.061597 23.69 0.08 21.49 0.05            
36.618910 62.325325 23.80 0.07            22.33 0.07 
36.618913 61.947057 23.26 0.05            21.31 0.04 
36.618923 61.940272 21.89 0.02 20.69 0.04 19.91 0.02 
36.618941 62.064953 18.04 0.02 17.38 0.02 16.97 0.02 
36.618947 61.923297 24.14 0.07            22.09 0.05 
36.618952 62.258719 23.25 0.05            21.79 0.06 
36.618968 62.022540 23.81 0.08            22.09 0.06 
36.618976 62.272793 23.45 0.04            21.75 0.04 
36.618991 62.138832 23.34 0.04 20.84 0.04            
36.618997 62.145696 24.30 0.09 22.08 0.08            
36.619000 62.249350 21.87 0.02 20.78 0.05 20.02 0.02 
36.619029 62.145303 18.16 0.02 17.10 0.02 16.67 0.02 
36.619040 62.373706 24.36 0.12 21.66 0.06            
36.619044 62.168956 19.92 0.02 18.91 0.02 18.38 0.02 
36.619061 62.196402 22.65 0.03 21.44 0.07 20.65 0.02 
36.619091 62.305705 23.22 0.06            21.27 0.04 
36.619096 62.060849 20.25 0.02 19.10 0.02 18.52 0.02 
36.619109 62.282550 20.10 0.02 19.00 0.02 18.48 0.02 
36.619120 62.279533 22.43 0.03 21.40 0.08 20.77 0.03 
36.619124 62.203825 18.44 0.02 17.60 0.02 17.24 0.02 
36.619129 62.029733 21.51 0.02 20.71 0.06 20.09 0.02 
36.619141 61.936651 22.13 0.02 20.89 0.04 20.33 0.02 
36.619187 62.016347 18.73 0.02 17.84 0.02 17.17 0.02 
36.619214 61.970208 19.73 0.02 18.75 0.02 18.18 0.02 
36.619240 62.110711 22.12 0.02 20.47 0.03 19.50 0.02 
36.619261 62.282026 20.22 0.02 19.71 0.02 19.37 0.02 
36.619280 62.047334 23.18 0.07            21.09 0.04 
36.619340 62.026567 22.70 0.04 21.68 0.11 20.94 0.03 
36.619340 62.230675 23.65 0.08            21.43 0.04 
36.619346 62.365720 17.85 0.02 16.49 0.02 16.36 0.02 
36.619360 62.001085 21.87 0.02 20.90 0.06 20.23 0.03 
36.619372 62.016021 20.57 0.02 19.79 0.03 19.43 0.02 
36.619434 62.040495 23.49 0.07            21.60 0.04 
36.619444 62.373206 23.44 0.06            21.95 0.05 
36.619456 62.319240 22.87 0.04            21.55 0.04 
36.619487 62.357565 18.45 0.02 17.73 0.02 17.43 0.02 
36.619515 62.146979 22.48 0.02 21.51 0.05 20.85 0.03 
36.619534 61.981185 23.27 0.06 22.07 0.15 21.27 0.04 
36.619538 62.099101 21.59 0.02 20.98 0.06 20.64 0.03 
36.619540 62.227393 22.26 0.03            20.66 0.03 
36.619543 62.191660 22.89 0.03            21.10 0.03 
36.619549 61.969328 19.64 0.02 18.54 0.02 17.92 0.02 
36.619568 61.877450 22.61 0.03 20.96 0.04 20.20 0.02 
36.619576 62.309357 19.38 0.02 18.45 0.02 18.05 0.02 
36.619589 61.930805 23.37 0.04            21.61 0.04 
36.619590 62.237191 20.77 0.02 19.48 0.02 18.94 0.02 
36.619610 62.058621 19.01 0.02 17.81 0.02 17.12 0.02 
36.619612 62.157842 21.48 0.02 20.46 0.04 19.95 0.02 
36.619618 62.360750 20.74 0.02 20.04 0.02 19.76 0.02 
36.619619 62.235115 19.39 0.02 18.84 0.02 18.54 0.02 
36.619621 62.053728 19.64 0.02 18.40 0.02 17.78 0.02 
36.619630 61.974734 20.28 0.02 19.13 0.02 18.55 0.02 
36.619638 62.005312 21.50 0.02 20.23 0.04 19.62 0.02 
36.619660 62.157651 22.47 0.03 21.52 0.07 21.08 0.04 
36.619723 62.362557 23.40 0.04            22.37 0.08 
36.619738 62.163901 18.80 0.02 18.25 0.02 17.92 0.02 
36.619746 62.353721 22.15 0.02 21.33 0.05 20.94 0.03 
36.619813 62.278186 22.63 0.03 21.48 0.07 21.28 0.04 
36.619830 62.371333 24.91 0.19 21.52 0.05            
36.619839 61.970409 23.81 0.07            21.79 0.04 
36.619850 62.342540 22.79 0.03            21.72 0.05 
36.619872 62.354982 19.84 0.02 19.03 0.02 18.63 0.02 
36.619879 61.974345 18.26 0.02 17.51 0.02 17.07 0.02 
36.619884 62.324878 22.60 0.03            21.18 0.03 
36.619888 62.337919 25.21 0.20 22.53 0.11            
36.619896 62.062654 19.61 0.02 18.43 0.02 17.94 0.02 
36.619912 61.868486 22.86 0.04 21.63 0.06 20.98 0.03 
36.619926 62.242459 21.89 0.07 20.41 0.04            
36.619942 62.102609 19.49 0.02 17.66 0.02 16.50 0.02 
36.619947 61.978576 22.98 0.05 21.71 0.11 21.16 0.05 
36.619948 62.126770 23.48 0.04            21.10 0.04 
36.619951 62.069240 23.68 0.10            21.90 0.08 
36.620014 62.064933 19.66 0.02 18.60 0.02 18.12 0.02 
36.620016 62.086542 20.87 0.02 19.49 0.02 18.82 0.02 
36.620043 62.191036 22.65 0.03 21.51 0.05 21.10 0.03 
36.620058 62.064219 21.30 0.02 20.12 0.03 19.50 0.02 
36.620063 62.349907 22.54 0.03 21.61 0.05 21.27 0.03 
36.620063 61.944049 19.97 0.02 19.04 0.02 18.43 0.02 
36.620094 62.076787 19.11 0.02 17.40 0.02 16.41 0.02 
36.620105 62.145339 22.40 0.03 21.43 0.05 20.84 0.03 
36.620119 62.227668 24.06 0.07            22.59 0.10 
36.620142 62.343364 22.58 0.03 21.82 0.06 21.46 0.04 
36.620143 61.977122 24.05 0.11            21.93 0.08 
36.620159 62.321344 21.33 0.02 20.35 0.03 19.92 0.02 
36.620174 61.928944 22.83 0.03 21.40 0.05 21.09 0.03 
36.620174 61.917379 22.38 0.02 21.17 0.06 20.59 0.03 
36.620183 62.286674 19.81 0.02 18.87 0.02 18.36 0.02 
36.620184 61.866449 24.60 0.10 22.06 0.08            
36.620201 61.925654 23.46 0.05 21.94 0.08 21.46 0.04 
36.620204 62.059673 24.05 0.11            22.03 0.05 
36.620215 62.065144 20.51 0.02 19.35 0.02 18.80 0.02 
36.620242 62.128140 21.50 0.02 20.12 0.03 19.41 0.02 
36.620253 62.238944 22.24 0.03 20.85 0.04 20.13 0.02 
36.620260 61.876755 20.07 0.02 19.45 0.02 19.07 0.02 
36.620266 62.048407 21.98 0.03 20.70 0.05 20.24 0.02 
36.620276 62.353048 19.37 0.02 18.78 0.02 18.50 0.02 
36.620287 62.173209 22.39 0.02            20.89 0.03 
36.620305 61.979520 21.93 0.02 21.44 0.08 20.77 0.03 
36.620379 62.339310 21.43 0.02 20.52 0.03 20.17 0.02 
36.620418 62.020973 23.03 0.04            21.66 0.05 
36.620424 62.247689 23.91 0.09            22.37 0.10 
36.620433 61.991028 21.92 0.02 21.38 0.09 20.61 0.03 
36.620457 61.937243 23.62 0.07            21.56 0.04 
36.620461 62.052731 22.98 0.05            21.19 0.04 
36.620467 61.873896 22.64 0.03 21.31 0.05 20.53 0.02 
36.620471 61.944002 18.49 0.02 17.33 0.02 16.68 0.02 
36.620472 62.335309 24.61 0.15 22.45 0.09            
36.620476 62.144554 20.77 0.02 19.70 0.02 19.17 0.02 
36.620477 61.922093 20.97 0.02 19.81 0.03 19.19 0.02 
36.620489 62.367427 20.38 0.02 19.50 0.04 19.21 0.03 
36.620491 62.358639 20.18 0.02            19.10 0.02 
36.620501 62.358463 19.38 0.02 18.81 0.02 18.46 0.02 
36.620502 62.266231 21.36 0.02 20.54 0.05 19.93 0.02 
36.620505 62.355839 18.08 0.02 17.13 0.02 16.86 0.02 
36.620527 62.294267 21.14 0.02 20.20 0.03 19.68 0.02 
36.620529 61.960967 21.41 0.02 20.30 0.03 19.38 0.02 
36.620546 61.966621 24.68 0.15 22.24 0.09            
36.620565 62.281849 23.42 0.05            21.95 0.07 
36.620577 62.168559 23.04 0.03            21.63 0.04 
36.620593 62.157812 21.90 0.02 20.97 0.04 20.39 0.02 
36.620595 62.018599 20.87 0.02 19.90 0.04 19.35 0.02 
36.620596 62.148418 24.75 0.12 22.20 0.09            
36.620602 62.235692 22.79 0.03 21.35 0.05 20.64 0.02 
36.620627 61.988065 23.24 0.06            21.54 0.06 
36.620645 62.012371 22.66 0.04 21.64 0.08 20.72 0.03 
36.620660 62.267486 21.30 0.02 20.36 0.04 19.81 0.02 
36.620678 61.926072 18.96 0.02 17.99 0.02 17.58 0.02 
36.620692 62.012748 21.05 0.02 19.93 0.03 19.36 0.02 
36.620701 62.235065 23.16 0.03            21.26 0.04 
36.620769 61.929323 23.33 0.06            21.57 0.04 
36.620769 62.007302 21.30 0.02 20.20 0.04 19.67 0.02 
36.620780 62.201465 23.71 0.09            21.78 0.06 
36.620791 61.950834 24.00 0.10            21.88 0.05 
36.620817 62.113646 21.29 0.02 19.90 0.02 19.13 0.02 
36.620823 62.176793 24.80 0.14 21.73 0.07            
36.620829 62.368972 24.50 0.17 21.93 0.07            
36.620837 62.053136 22.41 0.03 21.12 0.06 20.64 0.02 
36.620837 62.317484 22.82 0.04 21.66 0.11 21.09 0.03 
36.620858 62.289567 18.42 0.02 17.55 0.02 17.16 0.02 
36.620889 62.209327 21.27 0.02 20.47 0.04 19.89 0.02 
36.620899 62.282155 23.59 0.07            21.69 0.06 
36.620913 62.169584 21.21 0.02 20.30 0.03 19.80 0.02 
36.620933 62.253996 22.31 0.03 21.07 0.06 20.47 0.02 
36.620951 62.004957 18.68 0.02 17.98 0.02 17.56 0.02 
36.620955 61.921596 22.18 0.02 21.05 0.06 20.49 0.02 
36.620967 62.202798 18.31 0.02 17.36 0.02 16.92 0.02 
36.620973 62.276339 18.64 0.02 18.09 0.02 17.79 0.02 
36.620980 62.004069 19.54 0.02 18.80 0.02 18.41 0.02 
36.620981 62.296610 18.26 0.02 17.42 0.02 17.05 0.02 
36.620995 62.034570 22.52 0.04            21.27 0.03 
36.621003 62.090011 22.49 0.04 21.13 0.06 20.51 0.03 
36.621004 62.297168 21.69 0.02 20.70 0.05 20.15 0.02 
36.621024 62.004489 17.93 0.02 16.82 0.02 16.13 0.02 
36.621046 62.128405 20.26 0.02 19.08 0.02 18.41 0.02 
36.621048 61.955434 24.01 0.10            21.91 0.06 
36.621065 62.346547 21.62 0.02            20.80 0.03 
36.621075 62.327750 23.56 0.06            22.63 0.10 
36.621079 62.042660            16.75 0.02 16.38 0.02 
36.621086 61.964317 20.48 0.02 19.32 0.02 18.63 0.02 
36.621109 62.355802 22.47 0.04 21.83 0.07 21.43 0.06 
36.621122 62.038726 23.91 0.10            22.45 0.08 
36.621160 62.361521 20.49 0.02 19.71 0.02 19.28 0.02 
36.621194 62.339593 21.94 0.02 21.13 0.04 20.80 0.03 
36.621199 62.029105 21.96 0.03 21.26 0.08 20.76 0.03 
36.621202 62.319582 23.18 0.03            22.06 0.04 
36.621213 62.356901 20.47 0.02 19.65 0.02 19.32 0.02 
36.621218 61.863890 22.74 0.03            20.52 0.02 
36.621229 62.109215 24.59 0.10 22.13 0.08            
36.621234 61.979222 23.79 0.10            21.89 0.08 
36.621236 62.148242 19.93 0.02 18.79 0.02 18.23 0.02 
36.621243 61.951243 24.49 0.11            22.28 0.07 
36.621264 62.241017 23.53 0.04            21.31 0.04 
36.621266 61.946246 23.27 0.05            21.49 0.05 
36.621280 62.365872            20.28 0.12 20.31 0.08 
36.621281 62.281701 22.45 0.03 21.21 0.07 20.80 0.03 
36.621299 61.945705 19.47 0.02 18.97 0.02 18.66 0.02 
36.621318 62.209902 19.73 0.02 19.27 0.02 18.93 0.02 
36.621347 62.140849 18.90 0.02 17.95 0.02 17.52 0.02 
36.621351 62.322629 21.89 0.02 20.94 0.05 20.50 0.02 
36.621370 62.187634 24.20 0.07            22.61 0.11 
36.621386 62.296531 20.57 0.02 19.65 0.03 19.06 0.02 
36.621405 62.048874 18.74 0.02 18.24 0.02 17.92 0.02 
36.621405 61.917389 21.09 0.02 19.97 0.03 19.28 0.02 
36.621409 61.869829 25.06 0.19 22.23 0.08            
36.621421 62.275955 22.71 0.03 21.77 0.11 21.26 0.04 
36.621453 62.153833 23.96 0.06            21.95 0.04 
36.621463 62.203644 20.94 0.02 19.95 0.03 19.37 0.02 
36.621469 61.930679            16.86 0.02 16.44 0.02 
36.621475 62.288531 23.52 0.07            21.95 0.05 
36.621504 62.165934 20.72 0.02 19.75 0.02 19.18 0.02 
36.621532 62.362495 22.31 0.03 21.44 0.05 21.05 0.03 
36.621548 62.274858 21.67 0.02 20.60 0.04 20.18 0.03 
36.621561 62.342367 21.34 0.02            20.19 0.02 
36.621566 61.954144 22.12 0.03            21.29 0.04 
36.621572 62.324082 21.14 0.02 20.23 0.03 19.74 0.02 
36.621574 62.318652 18.65 0.02 17.80 0.02 17.40 0.02 
36.621578 61.967913 24.14 0.10 22.79 0.14            
36.621584 62.369308 21.55 0.02 20.74 0.04 20.39 0.02 
36.621598 62.274278 22.53 0.03 21.26 0.07 20.95 0.04 
36.621606 62.160158 19.77 0.02 19.28 0.02 18.96 0.02 
36.621621 62.156172 21.56 0.02 20.47 0.04 19.99 0.02 
36.621638 61.872153 25.18 0.19 22.75 0.13            
36.621673 62.315588 23.97 0.09            22.43 0.08 
36.621677 62.281360 21.50 0.02 20.48 0.04 19.95 0.02 
36.621680 62.275441 18.77 0.02 18.24 0.02 17.92 0.02 
36.621683 62.357429 22.46 0.03 21.52 0.06 21.32 0.04 
36.621687 62.114853 18.38 0.02 17.75 0.02 17.43 0.02 
36.621692 61.946341 23.93 0.08            21.91 0.06 
36.621698 62.230709 17.95 0.02 16.72 0.02 16.32 0.02 
36.621708 61.971689 23.44 0.07            21.66 0.04 
36.621711 62.012104 22.45 0.04 21.20 0.08 20.62 0.03 
36.621744 62.344918 22.85 0.03            21.55 0.04 
36.621757 62.013553 19.21 0.02 18.18 0.02 17.69 0.02 
36.621769 62.335884 19.48 0.02 18.89 0.02 18.63 0.02 
36.621777 62.204564 21.20 0.02 20.08 0.03 19.52 0.02 
36.621780 62.347914 23.63 0.07 21.87 0.07            
36.621833 62.234950 24.76 0.14 22.60 0.10            
36.621845 62.251989 19.43 0.02 18.34 0.02 17.84 0.02 
36.621853 62.347595 17.87 0.02 16.82 0.02 16.52 0.02 
36.621862 62.351646 19.62 0.02 18.84 0.02 18.41 0.02 
36.621866 61.948637 19.12 0.02 18.02 0.02 17.53 0.02 
36.621869 61.977203 17.65 0.02 16.86 0.02 16.40 0.02 
36.621870 61.867317 23.57 0.05            21.23 0.03 
36.621888 62.304881 17.67 0.02 16.83 0.02 16.49 0.02 
36.621892 62.302564 23.61 0.06            22.09 0.06 
36.621900 61.938999 20.90 0.02 19.68 0.02 19.12 0.02 
36.621924 61.879287 21.40 0.02 20.00 0.02 19.17 0.02 
36.621946 62.125491 25.00 0.16 21.64 0.06            
36.621948 62.015033 23.62 0.09            21.74 0.04 
36.621949 61.969699 24.78 0.20 22.82 0.13            
36.621956 61.964276 23.85 0.06            22.08 0.05 
36.621957 61.947907 24.08 0.09            21.96 0.06 
36.621968 61.957536            16.70 0.02 16.25 0.02 
36.621973 62.133815 23.00 0.04 21.58 0.06 20.89 0.04 
36.621975 62.019901 18.55 0.02 17.58 0.02 17.01 0.02 
36.621980 62.359334 22.04 0.02 21.23 0.04 20.88 0.03 
36.622007 62.062712 19.14 0.02 18.00 0.02 17.43 0.02 
36.622014 62.022866 22.00 0.02 21.07 0.07 20.26 0.02 
36.622025 61.862510 22.82 0.04 21.31 0.05 20.56 0.03 
36.622066 62.176427 19.52 0.02 18.78 0.02 18.28 0.02 
36.622083 62.021759 18.70 0.02 18.03 0.02 17.67 0.02 
36.622100 62.060923 21.48 0.02 20.34 0.04 19.62 0.02 
36.622118 62.047663 18.68 0.02 17.62 0.02 17.13 0.02 
36.622122 62.209772 23.17 0.05            22.02 0.07 
36.622138 62.312718 21.49 0.02 20.55 0.04 20.03 0.02 
36.622156 62.175053 22.92 0.03            21.23 0.04 
36.622185 62.021275 20.15 0.02 19.46 0.02 19.09 0.02 
36.622190 61.865331            17.13 0.02 16.74 0.02 
36.622228 62.144354 21.00 0.02 19.83 0.02 19.23 0.02 
36.622232 62.048270 20.56 0.02 19.48 0.02 18.95 0.02 
36.622239 62.079190 16.95 0.02 16.38 0.02 16.11 0.02 
36.622240 62.148016 21.65 0.02 20.47 0.03 19.85 0.02 
36.622272 62.256526 22.29 0.03 21.16 0.07 20.64 0.03 
36.622277 62.072823 22.65 0.04 22.02 0.13 21.84 0.09 
36.622282 62.364511 23.07 0.18 22.09 0.14 21.31 0.09 
36.622288 62.324661 23.06 0.04            21.73 0.05 
36.622290 61.927268 23.23 0.05            21.32 0.04 
36.622318 62.089261 20.92 0.02 19.69 0.03 19.02 0.02 
36.622332 62.342937 21.71 0.02 20.86 0.04 20.39 0.02 
36.622352 62.144734 23.23 0.04            21.60 0.05 
36.622380 62.111081 23.22 0.04 21.55 0.06 20.54 0.02 
36.622383 62.003772 16.91 0.02 16.10 0.02 15.58 0.02 
36.622387 62.276635 22.39 0.03 21.30 0.07 20.97 0.04 
36.622411 62.219853 21.18 0.02 20.03 0.02 19.42 0.02 
36.622414 62.159492 19.00 0.02 18.15 0.02 17.68 0.02 
36.622420 62.169978 19.03 0.02 18.15 0.02 17.82 0.02 
36.622425 62.347375 22.16 0.03 21.43 0.05 20.96 0.03 
36.622428 62.213912 19.16 0.02 18.60 0.02 18.27 0.02 
36.622459 62.223180 18.95 0.02 17.89 0.02 17.32 0.02 
36.622478 62.369658 22.59 0.03 21.80 0.06 21.33 0.04 
36.622480 62.253566 21.82 0.02 20.76 0.05 20.03 0.02 
36.622498 62.361376 18.74 0.02 18.03 0.02 17.74 0.02 
36.622511 62.328208 17.79 0.02 16.94 0.02 16.54 0.02 
36.622536 62.273970 20.53 0.02 19.63 0.02 19.16 0.02 
36.622560 61.879563 18.22 0.02 17.32 0.02 17.04 0.02 
36.622581 62.140828 24.08 0.07            22.21 0.09 
36.622596 62.151763 18.49 0.02 17.48 0.02 17.01 0.02 
36.622596 62.117153 24.60 0.12 22.41 0.10            
36.622622 62.317655 22.50 0.03            21.02 0.03 
36.622638 61.974128 23.60 0.09            21.60 0.07 
36.622645 62.018226 22.80 0.04 21.70 0.11 21.11 0.03 
36.622653 62.366123 19.59 0.02 18.79 0.02 18.42 0.02 
36.622664 62.025177 21.27 0.02 20.14 0.04 19.57 0.02 
36.622702 62.165471 21.70 0.02 20.74 0.04 20.18 0.02 
36.622713 62.147148 20.45 0.02 19.27 0.02 18.73 0.02 
36.622726 62.068676 22.76 0.05 21.50 0.12 20.92 0.04 
36.622732 62.332891 24.55 0.13 22.09 0.08            
36.622732 62.193421 25.01 0.17 22.11 0.08            
36.622738 62.175211 24.03 0.08            22.29 0.10 
36.622746 61.987689 20.97 0.02 19.88 0.03 19.39 0.02 
36.622748 62.189864 18.96 0.02 17.94 0.02 17.49 0.02 
36.622772 62.370334 18.96 0.02 18.29 0.02 18.03 0.02 
36.622793 61.924127 21.41 0.02 20.37 0.04 19.78 0.02 
36.622818 61.929716 22.51 0.03 21.35 0.05 20.86 0.03 
36.622822 62.303602 19.25 0.02 18.26 0.02 17.76 0.02 
36.622839 62.302591 23.06 0.04            21.34 0.04 
36.622845 62.107194 25.14 0.20 22.22 0.09            
36.622849 62.256639 19.89 0.02 19.27 0.02 18.94 0.02 
36.622870 62.000543 20.75 0.02 19.79 0.03 19.17 0.02 
36.622874 62.303982 23.89 0.09            22.51 0.08 
36.622886 62.263808 23.38 0.06            21.92 0.07 
36.622894 62.339513            16.55 0.02 16.32 0.02 
36.622921 62.271873 23.91 0.06            22.61 0.13 
36.622932 61.963313 20.50 0.02 19.30 0.02 18.69 0.02 
36.622938 62.067775 21.43 0.02 20.23 0.04 19.55 0.02 
36.622980 61.965798 18.10 0.02 16.56 0.02 16.11 0.02 
36.622981 62.097712 17.47 0.02 16.07 0.02            
36.622988 62.321760 20.66 0.02 19.68 0.03 19.21 0.02 
36.622989 62.243194 21.59 0.02 20.36 0.02 19.64 0.02 
36.622991 62.141288 24.22 0.08 22.06 0.07            
36.622997 62.354813 22.65 0.03 21.98 0.07 21.58 0.04 
36.622999 61.878508 24.32 0.10            21.80 0.05 
36.622999 62.147737 24.55 0.09 22.01 0.07            
36.623008 62.189606 23.54 0.05            21.77 0.07 
36.623010 62.089290 23.68 0.11            21.80 0.07 
36.623063 62.356746 20.67 0.02 20.11 0.02 19.80 0.02 
36.623088 62.020934            16.62 0.02 16.13 0.02 
36.623110 62.154601 24.45 0.09 22.12 0.08            
36.623113 62.003348 22.43 0.03 21.13 0.06 20.51 0.03 
36.623118 62.093751 22.46 0.04 20.87 0.06 20.04 0.02 
36.623126 62.139722 23.85 0.07            21.82 0.06 
36.623132 62.092861 19.93 0.02 18.45 0.02 17.52 0.02 
36.623150 61.938880 22.32 0.03 21.07 0.04 20.38 0.02 
36.623155 61.992033 21.77 0.02 20.84 0.05 20.38 0.03 
36.623162 62.106641            16.09 0.02 15.83 0.02 
36.623171 62.304306 21.76 0.02 20.48 0.04 20.24 0.02 
36.623193 61.880200 24.80 0.15 22.19 0.08            
36.623195 62.052445 18.37 0.02 17.39 0.02 16.98 0.02 
36.623224 62.148530 20.78 0.02 19.64 0.02 19.07 0.02 
36.623231 61.953394 22.13 0.03            20.10 0.02 
36.623262 62.340056 18.14 0.02 17.52 0.02 17.20 0.02 
36.623274 61.962694 23.46 0.05            21.86 0.06 
36.623276 62.009450 20.25 0.02 19.30 0.02 18.72 0.02 
36.623308 62.177437 24.76 0.11 22.72 0.13            
36.623332 62.356499 21.15 0.02 20.44 0.03 19.95 0.02 
36.623377 62.001862 17.55 0.02 16.77 0.02 16.26 0.02 
36.623386 62.034005 22.84 0.04 21.43 0.08 21.14 0.03 
36.623410 62.078159 20.22 0.02 18.41 0.02 17.20 0.02 
36.623418 61.981650 19.04 0.02 17.97 0.02 17.35 0.02 
36.623450 62.145482 20.12 0.02 19.02 0.02 18.56 0.02 
36.623452 62.329335 18.60 0.02 17.79 0.02 17.38 0.02 
36.623469 61.989429 23.51 0.07            21.82 0.09 
36.623493 61.949282 18.16 0.02 16.62 0.02 16.13 0.02 
36.623494 61.929004 24.03 0.09            22.33 0.09 
36.623497 62.325469 17.10 0.02 16.10 0.02            
36.623504 62.368624 18.32 0.02 17.72 0.02 17.44 0.02 
36.623516 61.963251 24.32 0.12 22.04 0.08            
36.623517 62.014028 22.63 0.05 21.83 0.14 20.98 0.05 
36.623545 61.879140 23.73 0.06 22.47 0.10            
36.623551 62.346794 20.21 0.02 19.35 0.02 18.92 0.02 
36.623559 61.995649 21.11 0.02 20.03 0.03 19.45 0.02 
36.623576 62.224466 20.82 0.02 19.82 0.02 19.34 0.02 
36.623587 62.082381 20.65 0.02 18.78 0.02 17.46 0.02 
36.623593 62.260389 22.98 0.05            21.47 0.04 
36.623625 62.066787 20.64 0.02 19.50 0.03 18.90 0.02 
36.623641 62.219330 22.48 0.02 21.47 0.04 20.86 0.02 
36.623644 62.209302 22.34 0.03 21.38 0.07 20.76 0.03 
36.623652 62.229605 24.16 0.09            22.08 0.07 
36.623662 62.097288 21.15 0.02 19.89 0.03 18.87 0.02 
36.623663 61.961468 20.18 0.02 19.04 0.02 18.55 0.02 
36.623665 61.992820 22.91 0.04            21.31 0.05 
36.623719 62.139360 18.44 0.02 17.84 0.02 17.53 0.02 
36.623732 62.014167 23.19 0.06            21.57 0.07 
36.623742 62.249900 22.44 0.03 21.12 0.06 20.24 0.02 
36.623744 62.285409 22.87 0.03 21.71 0.09 21.15 0.04 
36.623766 62.333190 24.36 0.15 21.91 0.07            
36.623772 62.169155 21.50 0.02 20.95 0.04 20.63 0.03 
36.623782 62.098340 22.02 0.02 20.54 0.04 19.73 0.02 
36.623785 62.267332 22.62 0.02 21.38 0.06 20.81 0.02 
36.623790 62.026474 23.79 0.08            22.40 0.07 
36.623795 62.041149 19.81 0.02 19.22 0.02 18.88 0.02 
36.623800 62.178437 18.43 0.02 17.60 0.02 17.29 0.02 
36.623804 61.996401 22.05 0.02 21.03 0.06 20.43 0.03 
36.623819 62.223357            16.75 0.02 16.45 0.02 
36.623827 62.088581 23.61 0.10            21.94 0.08 
36.623842 62.371145 22.33 0.03            21.18 0.03 
36.623843 62.020158 18.01 0.02 17.08 0.02 16.51 0.02 
36.623850 62.326778 23.03 0.04 22.28 0.15 21.72 0.05 
36.623877 62.347632 24.38 0.10 22.02 0.07            
36.623907 62.102877 19.66 0.02 19.08 0.02 18.68 0.02 
36.623929 62.209070 22.03 0.02 21.23 0.07 20.59 0.03 
36.623934 62.290003 23.83 0.08            21.86 0.05 
36.623941 62.189352 22.15 0.02 21.04 0.04 20.48 0.02 
36.623965 62.032941 20.38 0.02 19.40 0.02 18.85 0.02 
36.623981 62.362560 24.28 0.10 21.87 0.06            
36.624002 62.058292 21.64 0.02 20.34 0.04 19.54 0.02 
36.624003 62.156238 22.63 0.03 21.56 0.07 21.06 0.03 
36.624024 62.289674 19.78 0.02 18.81 0.02 18.27 0.02 
36.624032 62.180685 23.76 0.06 21.00 0.04            
36.624052 62.155242 24.71 0.12 22.02 0.08            
36.624057 62.229598 24.50 0.09 22.11 0.08            
36.624059 62.022245 23.56 0.09            21.94 0.06 
36.624063 62.351925 21.01 0.02 20.50 0.03 20.14 0.02 
36.624078 61.919097 24.08 0.10            22.25 0.09 
36.624082 61.863429 24.29 0.09            21.93 0.05 
36.624099 62.361105 23.14 0.04            21.86 0.06 
36.624145 61.996876 23.09 0.06            21.50 0.05 
36.624175 62.294996 22.56 0.03 21.37 0.08 20.88 0.03 
36.624181 61.925818 24.51 0.11 21.96 0.07            
36.624187 62.177545 23.12 0.04            21.88 0.08 
36.624201 62.337367 24.19 0.11 21.68 0.06            
36.624228 62.361683 22.08 0.03 21.23 0.06 20.84 0.05 
36.624234 62.280700 23.11 0.04 21.98 0.12 21.47 0.05 
36.624275 61.934918 23.90 0.07            21.61 0.04 
36.624287 62.045590 18.30 0.02 17.08 0.02 16.51 0.02 
36.624290 62.019734 23.13 0.05            21.53 0.04 
36.624293 62.296388 18.51 0.02 17.67 0.02 17.28 0.02 
36.624296 62.368122 22.24 0.03 21.39 0.05 21.07 0.03 
36.624313 62.152273 24.96 0.14 22.23 0.10            
36.624314 62.231289 24.47 0.11 21.38 0.05            
36.624327 62.037391 21.50 0.02 20.53 0.04 19.92 0.02 
36.624328 61.975833 18.20 0.02 17.50 0.02 17.01 0.02 
36.624335 62.184499 23.36 0.04            21.73 0.06 
36.624355 62.088884 17.69 0.02 16.59 0.02 16.10 0.02 
36.624385 61.965860 20.60 0.02 19.44 0.02 18.89 0.02 
36.624390 62.215212 20.68 0.02 19.65 0.02 19.17 0.02 
36.624397 62.303520 22.74 0.04            21.72 0.04 
36.624407 61.964404 24.48 0.15 22.29 0.08            
36.624433 62.290549 21.22 0.02 20.30 0.04 19.72 0.02 
36.624436 62.128493 24.36 0.10 21.77 0.07            
36.624437 61.914947 21.47 0.02 20.36 0.03 19.78 0.02 
36.624446 62.263479 22.61 0.04 21.76 0.12 21.22 0.04 
36.624449 62.360697 20.60 0.02 19.84 0.02 19.47 0.02 
36.624454 62.281484            16.81 0.02 16.49 0.02 
36.624472 62.352502 22.46 0.03 21.78 0.06 21.26 0.03 
36.624477 62.147903 23.71 0.05 21.31 0.05            
36.624504 62.154759 23.21 0.03            21.66 0.03 
36.624513 62.197497 19.27 0.02 18.12 0.02 17.59 0.02 
36.624524 62.006265 23.35 0.07            21.73 0.07 
36.624564 62.205495 23.33 0.05            21.89 0.07 
36.624601 62.286107 21.16 0.02 20.14 0.03 19.73 0.02 
36.624610 62.090711 22.95 0.05 21.15 0.08 20.52 0.03 
36.624628 62.303362 22.72 0.03 21.79 0.11 21.10 0.03 
36.624660 61.940856 24.09 0.09            21.86 0.05 
36.624701 61.952017 24.21 0.10            22.28 0.08 
36.624702 62.361042 21.52 0.02 20.77 0.04 20.32 0.02 
36.624703 62.130523 23.93 0.07            21.86 0.06 
36.624712 61.972783 19.82 0.02 18.83 0.02 18.30 0.02 
36.624725 61.964487 25.03 0.19 22.72 0.12            
36.624734 61.974259 21.00 0.02 19.88 0.03 19.35 0.02 
36.624736 62.153841 23.51 0.04 21.90 0.07 21.80 0.04 
36.624748 61.991243 19.60 0.02 18.59 0.02 18.13 0.02 
36.624753 61.962914 19.04 0.02 18.00 0.02 17.52 0.02 
36.624753 61.936258 20.45 0.02 19.54 0.02 18.88 0.02 
36.624759 62.326142 23.38 0.06            21.90 0.06 
36.624768 62.308616 22.28 0.03 21.23 0.07 20.89 0.03 
36.624774 62.074388 17.66 0.02 16.57 0.02 16.10 0.02 
36.624785 62.020091 18.57 0.02 17.63 0.02 17.09 0.02 
36.624792 62.173995 19.06 0.02 18.23 0.02 17.90 0.02 
36.624801 61.996403 20.67 0.02 19.69 0.03 19.21 0.02 
36.624803 62.094253 20.03 0.02 18.73 0.02 18.00 0.02 
36.624811 62.164575 21.26 0.02 20.38 0.03 19.85 0.02 
36.624843 61.994965 18.84 0.02 17.88 0.02 17.43 0.02 
36.624868 62.205249 19.18 0.02 18.29 0.02 17.90 0.02 
36.624871 62.223597 19.80 0.02 18.60 0.02 17.96 0.02 
36.624879 62.018164 24.14 0.14            22.58 0.10 
36.624889 62.174383 18.57 0.02 17.98 0.02 17.68 0.02 
36.624894 62.023699 20.32 0.02 19.23 0.02 18.69 0.02 
36.624895 62.290999 21.69 0.02 20.79 0.05 20.21 0.02 
36.624906 62.157226 21.19 0.02 20.25 0.03 19.76 0.02 
36.624955 62.313446 23.32 0.05            21.71 0.04 
36.624981 61.881058 23.84 0.08            21.50 0.04 
36.624982 62.273187 18.15 0.02 17.44 0.02 16.88 0.02 
36.625014 61.990519 23.32 0.07 21.86 0.13 21.48 0.05 
36.625025 62.297873 22.99 0.04            21.42 0.04 
36.625052 62.015432 21.65 0.02 21.14 0.09 20.36 0.02 
36.625067 61.979849 21.48 0.02 20.62 0.04 20.04 0.02 
36.625074 62.362107 24.95 0.20 22.32 0.08            
36.625119 62.034609 22.72 0.04 21.45 0.09 21.04 0.03 
36.625119 62.181368 24.09 0.06            22.62 0.14 
36.625129 62.137288 24.92 0.14 23.02 0.16            
36.625143 62.171739 24.94 0.19 22.65 0.12            
36.625144 61.933776 18.69 0.02 17.59 0.02 17.17 0.02 
36.625162 62.342146 23.99 0.09 22.34 0.09            
36.625166 62.121480 20.86 0.02 19.46 0.02 18.54 0.02 
36.625171 61.934656 21.20 0.02 20.00 0.02 19.41 0.02 
36.625174 62.189822 22.77 0.03            21.16 0.04 
36.625178 62.324088 19.90 0.02 19.01 0.02 18.65 0.02 
36.625180 62.019404 18.09 0.02 17.24 0.02 16.70 0.02 
36.625180 62.087622 23.25 0.06            21.05 0.04 
36.625181 61.922516 21.00 0.02 20.04 0.03 19.44 0.02 
36.625216 61.926120 24.76 0.17 21.88 0.07            
36.625247 62.015228 22.33 0.02 21.18 0.08 20.67 0.04 
36.625248 62.195867 22.49 0.03 21.19 0.04 20.70 0.03 
36.625263 62.094514 20.30 0.02 18.98 0.02 18.26 0.02 
36.625276 62.250986 23.59 0.07            21.47 0.05 
36.625276 62.085711 24.19 0.15            22.52 0.12 
36.625279 62.247977 23.64 0.07            21.60 0.05 
36.625297 61.911219 21.91 0.02            20.81 0.03 
36.625297 62.004251 20.83 0.02 19.75 0.03 19.26 0.02 
36.625300 62.278875 22.02 0.02 20.99 0.06 20.53 0.03 
36.625303 62.097781 23.12 0.06            20.99 0.03 
36.625312 62.341557 21.54 0.02 20.77 0.04 20.26 0.02 
36.625313 61.940558 24.57 0.12 21.89 0.06            
36.625324 61.930076 22.30 0.02 21.33 0.06 20.73 0.03 
36.625338 62.114221 23.68 0.04            21.35 0.03 
36.625338 62.205714 20.48 0.02 19.44 0.02 18.90 0.02 
36.625345 62.129487 21.44 0.02 20.06 0.03 19.38 0.02 
36.625350 61.992451 22.38 0.03 21.19 0.07 20.68 0.03 
36.625355 62.074687 21.38 0.02 20.31 0.04 19.60 0.02 
36.625366 62.366202 24.57 0.15 21.92 0.06            
36.625368 62.147908 19.01 0.02 17.91 0.02 17.45 0.02 
36.625374 62.263202 24.02 0.11            22.26 0.09 
36.625375 62.153710 23.18 0.03 22.06 0.08 21.65 0.04 
36.625384 62.185628 22.66 0.03 21.52 0.05 20.89 0.03 
36.625391 61.881284 22.35 0.03 20.71 0.03 19.98 0.02 
36.625392 62.318892 17.80 0.02 17.24 0.02 16.89 0.02 
36.625446 62.216999 22.84 0.03 21.77 0.05 21.29 0.03 
36.625458 62.163795 22.69 0.03            21.52 0.05 
36.625488 62.336496 21.37 0.02 20.50 0.03 20.03 0.02 
36.625495 61.924351 24.12 0.08            22.52 0.10 
36.625496 62.184639 21.77 0.02 20.72 0.04 20.25 0.02 
36.625497 61.920847 23.37 0.05            21.81 0.06 
36.625519 62.151092 22.27 0.02 21.19 0.04 20.66 0.03 
36.625528 62.089339 22.41 0.03 20.83 0.06 20.25 0.02 
36.625547 62.158469 23.72 0.07            22.27 0.08 
36.625570 62.013595 20.85 0.02 19.63 0.03 19.01 0.02 
36.625588 62.328672 17.14 0.02 16.16 0.02 15.93 0.02 
36.625591 61.921654 24.08 0.09            22.64 0.09 
36.625600 62.289142 22.97 0.03 21.64 0.10 21.46 0.03 
36.625602 62.154432 24.09 0.05            22.36 0.10 
36.625602 62.339642 23.16 0.04            21.96 0.05 
36.625611 61.995540 19.61 0.02 18.64 0.02 18.22 0.02 
36.625630 62.369406 22.39 0.03 21.54 0.05 21.15 0.03 
36.625633 61.914688 23.80 0.07            21.98 0.07 
36.625634 62.247278 20.13 0.02 19.66 0.02 19.22 0.02 
36.625646 62.176199 20.63 0.02 19.68 0.02 19.25 0.02 
36.625677 62.270365 20.88 0.02 19.85 0.03 19.27 0.02 
36.625695 61.955368 22.20 0.02 20.91 0.04 20.17 0.02 
36.625702 62.021755 19.36 0.02 18.59 0.02 18.08 0.02 
36.625754 62.309336 23.75 0.07            22.05 0.05 
36.625760 62.200040 23.14 0.03 21.78 0.06            
36.625772 62.114891 24.25 0.05            21.50 0.03 
36.625804 62.187277 25.00 0.14 22.55 0.11            
36.625814 62.006337 23.80 0.09            22.20 0.10 
36.625823 61.981494 19.17 0.02 18.04 0.02 17.50 0.02 
36.625833 61.924898 23.13 0.05            21.46 0.04 
36.625850 61.866761 25.05 0.20 21.86 0.06            
36.625907 61.997162 24.36 0.16            22.47 0.12 
36.625923 62.113565 20.44 0.02 19.00 0.02 18.24 0.02 
36.625927 62.043971 18.70 0.02 17.50 0.02 16.79 0.02 
36.625943 62.135378 23.74 0.05 21.29 0.05            
36.625971 61.993680 21.14 0.02 20.15 0.03 19.50 0.02 
36.625973 62.043059 22.45 0.03 21.82 0.11 20.73 0.03 
36.625983 62.244920 18.23 0.02 16.78 0.02            
36.625985 61.988309 24.03 0.11            21.91 0.07 
36.626001 62.081230 19.19 0.02 17.68 0.02 16.90 0.02 
36.626012 62.193549 17.96 0.02 16.80 0.02 16.49 0.02 
36.626024 62.203903 18.72 0.02 18.19 0.02 17.90 0.02 
36.626028 61.921365 22.95 0.04 21.73 0.10 21.07 0.03 
36.626036 62.071742 23.65 0.09            22.20 0.12 
36.626049 62.301213 20.90 0.02 19.92 0.03 19.43 0.02 
36.626056 62.273238 18.19 0.02 17.51 0.02 17.07 0.02 
36.626068 61.934123 24.20 0.08 22.48 0.10            
36.626088 62.060430 19.96 0.02 18.71 0.02 17.92 0.02 
36.626088 62.001377 22.17 0.03 21.29 0.08 20.65 0.03 
36.626089 62.146175 21.95 0.02            20.32 0.02 
36.626092 62.044800 22.52 0.03 21.47 0.09 20.89 0.03 
36.626095 61.923852 21.51 0.02 20.38 0.04 19.73 0.02 
36.626110 62.082411 22.70 0.04 21.06 0.07 20.18 0.02 
36.626114 62.208351            16.99 0.02 16.64 0.02 
36.626116 62.295845 23.73 0.07            21.99 0.06 
36.626127 62.269351 24.09 0.07            22.35 0.07 
36.626177 62.022316            16.49 0.02 16.18 0.02 
36.626186 62.191011 22.67 0.03 21.50 0.06 21.00 0.04 
36.626203 61.919859 22.55 0.03            20.72 0.03 
36.626203 62.188889 21.14 0.02            19.57 0.02 
36.626228 62.307116 19.73 0.02 18.79 0.02 18.31 0.02 
36.626233 62.311292 22.83 0.03 22.11 0.15 21.29 0.03 
36.626273 62.326470 20.48 0.02 19.69 0.03 19.18 0.02 
36.626313 62.351266 22.42 0.03 21.99 0.08 21.38 0.04 
36.626336 62.038618 23.95 0.11            22.07 0.06 
36.626357 61.914613 20.34 0.02 19.10 0.02 18.43 0.02 
36.626372 62.104068 21.73 0.02 21.13 0.07 20.76 0.03 
36.626383 62.353425 22.12 0.02 21.25 0.05 20.78 0.03 
36.626393 62.053849 22.43 0.03 21.22 0.08 20.64 0.02 
36.626404 62.092634 17.09 0.02 16.46 0.02 16.15 0.02 
36.626413 62.182658 24.20 0.08 21.51 0.05            
36.626447 62.016284 23.62 0.07            21.55 0.04 
36.626447 62.345738 18.64 0.02 17.85 0.02 17.46 0.02 
36.626452 62.081556 22.08 0.03 20.70 0.04 19.76 0.02 
36.626457 62.087592 19.89 0.02 18.72 0.02 17.95 0.02 
36.626466 62.334248 20.09 0.02 19.21 0.02 18.77 0.02 
36.626472 61.871240 22.29 0.02 20.81 0.04 19.95 0.02 
36.626481 62.036176 22.98 0.04 22.10 0.15 21.27 0.03 
36.626499 62.302201 19.03 0.02 18.14 0.02 17.69 0.02 
36.626513 62.317771 21.73 0.02 20.65 0.03 19.96 0.02 
36.626536 62.223224 19.81 0.02 19.24 0.02 18.96 0.02 
36.626557 62.238013 22.21 0.02            20.42 0.02 
36.626575 62.358128 18.68 0.02 17.92 0.02 17.58 0.02 
36.626582 61.868670 23.97 0.09            21.60 0.04 
36.626596 61.932461 23.30 0.04 22.09 0.08 21.50 0.04 
36.626610 62.341409 21.47 0.02 20.51 0.03 19.84 0.02 
36.626616 62.345025 23.86 0.07            22.48 0.08 
36.626618 62.112905            16.70 0.02 16.40 0.02 
36.626665 62.297844 21.81 0.02 21.26 0.08 20.77 0.03 
36.626671 62.311416 22.13 0.02 21.15 0.07 20.48 0.02 
36.626679 61.994186 19.24 0.02 18.59 0.02 18.13 0.02 
36.626697 61.932935 24.74 0.15 23.00 0.14            
36.626726 61.922805 19.34 0.02 18.33 0.02 17.90 0.02 
36.626731 62.030573 22.03 0.02 20.95 0.06 20.34 0.02 
36.626731 61.941798 24.87 0.19 22.50 0.10            
36.626731 61.919494 23.37 0.05            21.54 0.05 
36.626731 62.072966 23.70 0.10            21.80 0.06 
36.626741 62.227913 18.54 0.02 17.94 0.02 17.62 0.02 
36.626747 61.951837 19.35 0.02 18.32 0.02 17.86 0.02 
36.626761 62.368658 19.82 0.02 19.09 0.02 18.68 0.02 
36.626774 62.071301 20.89 0.02 19.85 0.03 19.26 0.02 
36.626784 61.959128 24.29 0.11 21.98 0.07            
36.626784 62.067347 22.70 0.04 21.40 0.10 20.82 0.04 
36.626806 62.177852 23.12 0.04            21.62 0.06 
36.626811 62.075441 20.88 0.02 19.53 0.02 18.89 0.02 
36.626857 61.924016 23.91 0.07            22.02 0.06 
36.626859 61.972980 18.77 0.02 18.13 0.02 17.66 0.02 
36.626868 62.054521 18.59 0.02 17.56 0.02 17.08 0.02 
36.626874 62.088369 23.57 0.09            22.13 0.08 
36.626905 62.081988 19.62 0.02 18.09 0.02 17.16 0.02 
36.626930 61.984555 23.52 0.08            21.83 0.07 
36.626953 62.275113 21.35 0.02 20.44 0.04 19.98 0.02 
36.626963 61.968732 20.62 0.02 19.59 0.02            
36.626980 62.203930 21.95 0.03 20.86 0.05 20.43 0.03 
36.627022 62.310871 22.06 0.02 20.89 0.06 20.36 0.02 
36.627040 62.094331 22.41 0.03 21.10 0.07 20.34 0.03 
36.627060 62.213168 20.12 0.02 19.23 0.02 18.82 0.02 
36.627099 61.872768 21.31 0.02 19.95 0.02 19.30 0.02 
36.627112 62.066787 20.68 0.02 19.61 0.03 19.07 0.02 
36.627114 62.304994 19.35 0.02 18.50 0.02 18.15 0.02 
36.627142 62.009050 21.59 0.02 20.38 0.04 19.81 0.02 
36.627144 62.127257 24.17 0.08 21.63 0.06            
36.627156 61.913788 23.04 0.04 21.54 0.08 20.97 0.03 
36.627166 62.245115 21.14 0.02 19.91 0.02 19.29 0.02 
36.627182 62.084518 22.40 0.03 20.58 0.05 19.39 0.02 
36.627190 61.995559 22.40 0.03 21.37 0.08 20.64 0.03 
36.627195 62.177198 24.65 0.14 22.20 0.08            
36.627198 61.966495 19.27 0.02 18.17 0.02 17.67 0.02 
36.627200 62.183652 23.97 0.07            22.30 0.09 
36.627207 62.064470            22.13 0.09 20.94 0.13 
36.627229 62.155411 23.86 0.05            22.10 0.05 
36.627233 62.142093 22.85 0.03 21.84 0.07 21.35 0.04 
36.627244 62.369164 21.86 0.02 21.37 0.05 21.00 0.03 
36.627245 62.281209 23.59 0.06            22.17 0.10 
36.627249 62.270342            16.79 0.02 16.45 0.02 
36.627250 62.308296 23.16 0.05            21.84 0.06 
36.627251 62.110067 24.19 0.08 21.52 0.05            
36.627252 62.315406 19.63 0.02 18.71 0.02 18.30 0.02 
36.627257 61.881784 24.47 0.14 22.61 0.11            
36.627263 62.340696 23.28 0.05            21.80 0.05 
36.627279 62.351864 22.49 0.03            21.30 0.04 
36.627281 61.911375 20.59 0.02 19.41 0.02 18.83 0.02 
36.627285 62.191319 24.97 0.14 22.04 0.07            
36.627287 62.333321 20.23 0.02 19.29 0.02 18.81 0.02 
36.627299 61.968671 19.60 0.02 18.49 0.02 18.01 0.02 
36.627317 62.313447 23.99 0.09            22.43 0.08 
36.627318 62.127382 24.13 0.08 21.49 0.05            
36.627356 61.862445 23.32 0.05 21.79 0.07 21.02 0.03 
36.627364 62.344794 21.64 0.02 20.82 0.04 20.42 0.02 
36.627387 61.928478 17.93 0.02 16.47 0.02 15.90 0.02 
36.627388 62.147337 22.68 0.03 21.66 0.06 20.81 0.03 
36.627406 61.972973 22.92 0.04 21.85 0.06 21.31 0.04 
36.627409 61.982265 21.60 0.02 20.33 0.04 19.77 0.02 
36.627410 61.958456 24.11 0.09 21.89 0.06            
36.627435 62.343721 21.70 0.02 20.87 0.04 20.47 0.02 
36.627458 61.966719 18.88 0.02 17.81 0.02 17.35 0.02 
36.627519 62.012655            21.26 0.12 20.48 0.07 
36.627533 62.119383 23.59 0.06            21.64 0.05 
36.627541 62.350965 22.48 0.03 21.81 0.06 21.31 0.04 
36.627569 62.128635 24.52 0.10 21.82 0.07            
36.627605 62.000693 21.16 0.02 20.15 0.04 19.64 0.02 
36.627619 61.984030 19.91 0.02 18.88 0.02 18.29 0.02 
36.627639 62.295966 17.44 0.02 16.18 0.02 15.86 0.02 
36.627644 62.068680 23.39 0.09            21.56 0.06 
36.627647 61.881884 24.23 0.10 22.43 0.10            
36.627658 62.197122 22.01 0.02 20.92 0.04 20.27 0.02 
36.627697 61.988208 18.14 0.02 17.09 0.02 16.61 0.02 
36.627723 62.170770 22.86 0.03 21.86 0.07 21.41 0.05 
36.627733 62.084123 22.88 0.05 21.19 0.07 19.98 0.02 
36.627738 62.064569 20.96 0.02 21.23 0.04            
36.627739 62.148891 19.23 0.02 18.16 0.02 17.65 0.02 
36.627770 62.002310 23.51 0.08            21.97 0.08 
36.627779 62.016802 23.53 0.08            21.92 0.07 
36.627806 62.226800 24.40 0.10 21.39 0.05            
36.627806 62.129086 20.09 0.02 18.66 0.02 17.75 0.02 
36.627830 61.915609 21.25 0.02 20.11 0.03 19.49 0.02 
36.627831 61.936334 20.52 0.02 19.38 0.02 18.86 0.02 
36.627838 62.142802 23.46 0.05            21.54 0.05 
36.627843 62.319953 22.93 0.04 22.05 0.12 21.45 0.04 
36.627845 62.130655 24.77 0.12 22.25 0.10            
36.627879 62.342541 21.18 0.02 20.36 0.03 19.77 0.02 
36.627890 61.872250 24.68 0.14 21.86 0.07            
36.627899 62.122895            16.51 0.02 16.25 0.02 
36.627929 62.309413 22.77 0.04 21.91 0.12 21.38 0.04 
36.627934 61.993352 17.50 0.02 16.56 0.02 15.95 0.02 
36.627946 62.023655 22.81 0.04 21.76 0.10 20.99 0.03 
36.627950 62.123985 23.29 0.04 21.72 0.07 21.37 0.05 
36.627995 62.195460 23.73 0.06            22.03 0.08 
36.627998 61.928177 18.73 0.02 17.73 0.02 17.14 0.02 
36.628062 61.974791 23.85 0.11            22.37 0.07 
36.628080 62.241083 25.24 0.19 22.18 0.08            
36.628098 62.311204 19.77 0.02 18.79 0.02 18.28 0.02 
36.628110 62.071186 19.07 0.02 18.08 0.02 17.62 0.02 
36.628112 61.988192 21.90 0.03 20.88 0.08 20.22 0.03 
36.628125 62.119719 19.59 0.02 18.30 0.02 17.73 0.02 
36.628129 62.211413 19.57 0.02 18.59 0.02 18.14 0.02 
36.628136 62.226539 23.66 0.05            21.73 0.06 
36.628144 62.341887 23.93 0.08            22.42 0.08 
36.628171 62.049981 20.13 0.02 19.00 0.02 18.43 0.02 
36.628179 62.041551 21.68 0.02 20.77 0.05 20.13 0.02 
36.628221 62.254885 21.58 0.02 20.05 0.03 19.29 0.02 
36.628222 62.118589 20.34 0.02 19.09 0.02 18.35 0.02 
36.628225 62.196881 20.35 0.02 19.32 0.02 18.67 0.02 
36.628231 62.156242 24.52 0.09 21.47 0.05            
36.628234 62.349699 22.12 0.02 21.55 0.06 21.26 0.04 
36.628254 62.200771 25.24 0.16 22.80 0.12            
36.628254 61.992081 20.74 0.02 19.61 0.03 19.13 0.02 
36.628285 62.161803 19.54 0.02 18.69 0.02 18.34 0.02 
36.628290 61.859786 24.31 0.09            21.67 0.05 
36.628293 62.304076 23.87 0.08            22.09 0.05 
36.628324 61.980311 22.89 0.05 22.10 0.16 21.26 0.05 
36.628326 61.957593 18.51 0.02 17.09 0.02 16.64 0.02 
36.628330 62.254476 23.57 0.07            21.30 0.04 
36.628331 62.258550 23.60 0.08            22.15 0.09 
36.628363 62.350628 22.18 0.02 21.32 0.05 20.88 0.03 
36.628364 62.315886 21.59 0.02 20.51 0.03 19.96 0.02 
36.628377 62.063908            16.66 0.02 16.07 0.02 
36.628384 62.017335 17.45 0.02 16.68 0.02 16.14 0.02 
36.628388 62.030406 19.27 0.02 18.24 0.02 17.74 0.02 
36.628388 61.996365 23.33 0.06            21.39 0.06 
36.628390 62.118189 24.91 0.13 22.66 0.13            
36.628406 62.193261 24.65 0.12 22.26 0.09            
36.628406 61.989272 23.53 0.08            22.16 0.09 
36.628411 61.985799 23.96 0.14            21.85 0.08 
36.628429 62.186391 23.73 0.07 21.01 0.04            
36.628437 61.953977 23.80 0.08            21.85 0.06 
36.628442 61.912030 23.34 0.05            21.28 0.04 
36.628480 61.986021 23.56 0.07            22.46 0.13 
36.628487 62.366003 20.69 0.02 19.87 0.02 19.45 0.02 
36.628507 62.031482 19.61 0.02 18.61 0.02 18.11 0.02 
36.628524 62.233655 24.23 0.08            21.78 0.06 
36.628563 62.067370 23.57 0.09            21.61 0.06 
36.628578 61.997163 21.21 0.02 20.19 0.04 19.76 0.02 
36.628583 61.933758            16.40 0.02 16.05 0.02 
36.628590 62.203501 19.35 0.02 18.33 0.02 17.93 0.02 
36.628598 62.188006 20.99 0.02 20.51 0.03 20.07 0.03 
36.628601 62.219718 21.06 0.02 20.45 0.03 20.16 0.02 
36.628605 61.978572            16.08 0.02 15.60 0.02 
36.628608 62.333405 23.92 0.08            22.89 0.11 
36.628612 62.213708 23.89 0.09            22.10 0.07 
36.628614 61.926206 21.80 0.02 20.79 0.05 20.09 0.02 
36.628632 62.009022 23.35 0.07            21.60 0.07 
36.628654 62.003403 17.44 0.02 16.70 0.02 16.19 0.02 
36.628655 62.225099 24.97 0.14 22.05 0.08            
36.628669 62.031082 22.32 0.03 21.52 0.09 20.76 0.03 
36.628682 61.928182 20.13 0.02 19.05 0.02 18.53 0.02 
36.628703 61.986289 21.36 0.02 20.29 0.04 19.62 0.02 
36.628706 62.358126 21.85 0.02            20.70 0.03 
36.628762 62.359008 20.69 0.02 19.88 0.02 19.47 0.02 
36.628774 61.917494 21.07 0.02 19.86 0.03 19.12 0.02 
36.628788 62.173126 18.52 0.02 17.67 0.02 17.36 0.02 
36.628792 61.879483 23.43 0.05 22.07 0.08 20.98 0.03 
36.628797 61.927290            16.44 0.02 15.82 0.02 
36.628801 62.056013 20.51 0.02 19.29 0.02 18.56 0.02 
36.628803 62.015725 21.29 0.02 20.89 0.07 20.19 0.02 
36.628830 62.016433 18.55 0.02 17.64 0.02 17.27 0.02 
36.628836 62.140234 22.77 0.03 20.07 0.02            
36.628837 61.934972 23.88 0.08            22.03 0.07 
36.628851 62.046562 24.32 0.15            22.27 0.07 
36.628889 62.010739 20.27 0.02 19.64 0.03 19.11 0.02 
36.628898 62.284367 19.23 0.02 18.21 0.02 17.71 0.02 
36.628926 62.281842 18.20 0.02 17.36 0.02 16.98 0.02 
36.628938 62.119481 24.21 0.09            22.52 0.12 
36.628945 62.214037 20.01 0.02 19.49 0.02 19.13 0.02 
36.629021 62.236514 22.27 0.02 21.13 0.04 20.52 0.02 
36.629022 62.284013 19.99 0.02 19.02 0.02 18.58 0.02 
36.629030 62.366526 24.56 0.14 22.18 0.07            
36.629065 61.938287            19.74 0.02 19.04 0.02 
36.629089 62.140882 20.54 0.02 19.48 0.02 18.85 0.02 
36.629090 62.129025 22.33 0.02 21.30 0.05 20.51 0.03 
36.629094 62.056187 22.33 0.03 21.08 0.06 20.38 0.02 
36.629107 61.953076 23.42 0.07            21.39 0.04 
36.629113 61.987796 17.72 0.02 17.04 0.02 16.58 0.02 
36.629126 62.356635 23.72 0.06 22.78 0.12            
36.629151 62.333049 20.92 0.02 20.41 0.04 20.15 0.02 
36.629155 62.040583 22.25 0.03 21.28 0.07 20.54 0.02 
36.629159 61.860009 25.01 0.17 22.44 0.11            
36.629161 61.870890 24.41 0.11            22.38 0.08 
36.629165 61.932506 22.79 0.04 21.70 0.06 21.25 0.04 
36.629209 62.157240 24.60 0.11 22.11 0.10            
36.629257 62.303500 20.61 0.02 19.65 0.03 19.07 0.02 
36.629268 62.365319 23.15 0.07 22.44 0.14            
36.629279 62.015142 22.20 0.03 21.22 0.10 20.50 0.03 
36.629283 62.061278 21.90 0.02 20.69 0.05 19.95 0.02 
36.629289 62.148215 23.55 0.04            22.13 0.09 
36.629301 61.917172 20.29 0.02 19.61 0.02 19.25 0.02 
36.629314 62.360045 23.04 0.04            21.70 0.05 
36.629316 62.069749 19.73 0.02 18.73 0.02 18.16 0.02 
36.629339 62.316507 22.34 0.02 21.35 0.06 20.73 0.02 
36.629345 61.881626 18.08 0.02 16.79 0.02 16.31 0.02 
36.629363 62.132334 21.58 0.02 20.19 0.03 19.50 0.02 
36.629364 61.956016 18.08 0.02 17.32 0.02 16.94 0.02 
36.629365 61.923582 19.15 0.02 18.45 0.02 18.12 0.02 
36.629373 62.032704 22.43 0.03 21.16 0.07 20.71 0.03 
36.629392 62.178984 22.98 0.04            21.40 0.05 
36.629412 61.962182 23.23 0.05            21.59 0.03 
36.629419 62.225740 20.36 0.02 19.10 0.02 18.33 0.02 
36.629420 62.122119 24.03 0.08            21.47 0.06 
36.629422 61.914198 23.60 0.06            21.74 0.07 
36.629438 62.318675 22.79 0.04 22.07 0.15 21.21 0.04 
36.629501 61.928258 18.25 0.02 17.20 0.02 16.77 0.02 
36.629517 62.027426 19.41 0.02 18.50 0.02 17.94 0.02 
36.629519 61.973989 20.77 0.02 19.66 0.02 19.03 0.02 
36.629543 61.937703 21.79 0.02 20.59 0.03 19.93 0.02 
36.629548 61.914628 17.98 0.02 17.05 0.02 16.52 0.02 
36.629559 62.254309 24.13 0.12            21.53 0.05 
36.629585 61.958328 19.92 0.02 19.25 0.02 18.89 0.02 
36.629602 62.249925 18.47 0.02 17.92 0.02 17.60 0.02 
36.629608 62.015363 17.17 0.02 16.46 0.02 15.96 0.02 
36.629622 62.044086 23.37 0.07            21.43 0.04 
36.629659 62.220710 19.09 0.02 18.54 0.02 18.35 0.02 
36.629676 62.255852 22.71 0.04 21.54 0.09 20.93 0.03 
36.629703 62.179636 22.60 0.03 21.54 0.06 21.08 0.04 
36.629736 62.227784 17.95 0.02 16.85 0.02 16.38 0.02 
36.629745 62.143261 19.75 0.02 18.65 0.02 18.21 0.02 
36.629754 61.971078 20.43 0.02 19.39 0.02 18.91 0.02 
36.629755 61.880961 20.42 0.02 19.13 0.02 18.46 0.02 
36.629774 62.230932 19.27 0.02 18.04 0.02 17.30 0.02 
36.629782 62.263117 22.83 0.04 21.65 0.11 21.26 0.04 
36.629789 62.328397 19.93 0.02 19.03 0.02 18.53 0.02 
36.629791 62.285052 20.88 0.02 19.80 0.03 19.11 0.02 
36.629801 61.921471 23.95 0.08            22.27 0.08 
36.629819 62.315142 21.58 0.02 20.46 0.04 20.02 0.02 
36.629824 62.270377 20.06 0.02 19.17 0.02 18.74 0.02 
36.629830 62.321307 19.25 0.02 18.69 0.02 18.39 0.02 
36.629839 61.866542 23.11 0.04 21.43 0.06 20.63 0.02 
36.629849 62.231654 23.15 0.04 21.80 0.06 20.87 0.03 
36.629862 61.930263 22.97 0.04 21.81 0.07 21.30 0.04 
36.629866 62.307691 23.66 0.07            22.28 0.07 
36.629869 61.964355 22.96 0.04 21.90 0.07 21.25 0.04 
36.629920 62.244750 20.65 0.02 19.87 0.02 19.32 0.02 
36.629926 62.168076 21.98 0.02 21.03 0.04 20.50 0.03 
36.629943 61.985643 20.78 0.02 19.70 0.02 19.20 0.02 
36.629956 62.000860 18.24 0.02 17.32 0.02 16.91 0.02 
36.629961 61.949048 23.08 0.05            20.96 0.03 
36.629969 62.349628 21.42 0.02 20.58 0.04 20.16 0.02 
36.629974 62.269329 19.65 0.02 18.73 0.02 18.29 0.02 
36.629984 62.267231 18.96 0.02 18.03 0.02 17.57 0.02 
36.630005 62.154508 20.17 0.02 19.34 0.02 18.79 0.02 
36.630014 62.320913 22.10 0.03 21.08 0.07 20.50 0.02 
36.630021 61.995422 24.05 0.12            21.87 0.08 
36.630037 62.280772 20.55 0.02 19.45 0.02 18.90 0.02 
36.630045 62.195976 24.34 0.08 22.07 0.07            
36.630048 62.111019 25.03 0.16 22.31 0.09            
36.630065 62.221996 23.89 0.07 21.19 0.04            
36.630080 62.281412 24.02 0.08            22.33 0.11 
36.630084 62.153281 22.18 0.02 21.14 0.05 20.77 0.03 
36.630092 61.881618 19.13 0.02 17.74 0.02 16.99 0.02 
36.630097 62.312811 22.75 0.04            21.14 0.03 
36.630114 62.018168 18.25 0.02 17.23 0.02 16.63 0.02 
36.630153 62.081555 21.10 0.02 19.77 0.03 19.05 0.02 
36.630160 62.194708 21.67 0.02 20.55 0.03 20.05 0.02 
36.630167 62.150937 20.41 0.02 19.43 0.02 18.80 0.02 
36.630172 61.942772 24.77 0.16 21.97 0.07            
36.630188 62.121057 19.87 0.02 18.37 0.02 17.43 0.02 
36.630190 62.174794 24.64 0.12 21.80 0.06            
36.630201 62.157853 22.48 0.02 21.37 0.04 20.89 0.02 
36.630202 62.282376 20.69 0.02 19.62 0.02 19.08 0.02 
36.630211 62.131737 19.95 0.02 18.66 0.02 17.94 0.02 
36.630215 62.010388 18.69 0.02 18.07 0.02 17.59 0.02 
36.630226 62.165833 22.69 0.03 21.83 0.07 21.37 0.05 
36.630236 62.194222 20.32 0.02 19.27 0.02 18.74 0.02 
36.630248 62.050457 21.91 0.02 20.75 0.05 20.12 0.02 
36.630262 61.931388 23.25 0.05 21.99 0.07 21.39 0.04 
36.630274 62.056074 22.41 0.03 21.05 0.06 20.35 0.02 
36.630299 62.153591 20.50 0.02 19.52 0.02 19.11 0.02 
36.630306 62.274154 23.03 0.05 21.57 0.09 21.36 0.06 
36.630310 62.019930 19.87 0.02 18.87 0.02 18.44 0.02 
36.630315 62.299923 22.71 0.04 21.45 0.08 20.68 0.02 
36.630326 62.338094 22.90 0.05 21.67 0.06 21.11 0.03 
36.630330 62.125266 22.96 0.03 21.48 0.06 20.70 0.03 
36.630349 62.066059 21.72 0.02 20.48 0.04 20.13 0.02 
36.630353 62.022480 18.82 0.02 17.77 0.02 17.28 0.02 
36.630353 62.174539 22.28 0.02 21.31 0.05 20.65 0.03 
36.630361 62.054092 22.77 0.04 21.44 0.09 20.70 0.03 
36.630384 62.066731 22.96 0.06            21.25 0.05 
36.630394 62.188723 20.20 0.02 19.12 0.02 18.62 0.02 
36.630402 62.097074 23.39 0.07 21.75 0.11 20.78 0.03 
36.630404 62.321014 19.86 0.02 18.83 0.02 18.44 0.02 
36.630405 62.273437 18.14 0.02 17.57 0.02 17.25 0.02 
36.630406 61.963250            16.34 0.02 16.00 0.02 
36.630426 62.052249 18.86 0.02 18.33 0.02 17.66 0.02 
36.630437 61.925059 23.74 0.08            22.03 0.07 
36.630441 62.001708 22.42 0.04 21.87 0.15 21.09 0.06 
36.630447 61.971609 22.58 0.03 21.58 0.06 20.79 0.03 
36.630456 62.184887 22.66 0.03 21.61 0.06 20.99 0.03 
36.630486 62.156025 19.77 0.02 19.29 0.02 18.89 0.02 
36.630491 62.042590 23.22 0.06            21.65 0.04 
36.630494 62.219402 24.62 0.11 22.45 0.10            
36.630505 61.862783 22.67 0.03            21.68 0.04 
36.630518 62.215442 23.36 0.04            21.44 0.03 
36.630521 62.083080 17.51 0.02 16.84 0.02 16.40 0.02 
36.630534 62.240224 22.87 0.03 21.91 0.07 21.07 0.03 
36.630544 62.061523 23.27 0.07 21.55 0.09 20.91 0.03 
36.630565 61.929837 24.74 0.17 22.76 0.11            
36.630569 61.931793 24.10 0.10            22.20 0.07 
36.630588 61.957521 23.31 0.05            21.58 0.04 
36.630595 62.094676 22.91 0.05 21.07 0.06 19.88 0.02 
36.630607 62.367459 19.92 0.02 19.22 0.02 18.91 0.02 
36.630630 62.029629            16.77 0.02 16.30 0.02 
36.630666 61.925499 18.94 0.02 18.27 0.02 17.90 0.02 
36.630673 62.218281 24.09 0.08            22.45 0.09 
36.630696 62.106009 21.00 0.02 20.63 0.06            
36.630719 61.881780 23.07 0.04            20.80 0.03 
36.630769 61.858891 21.14 0.02 19.76 0.02 19.11 0.02 
36.630771 61.953015 20.13 0.02 18.94 0.02 18.39 0.02 
36.630776 62.133787 24.26 0.08 22.07 0.08            
36.630793 61.974957 21.46 0.02 20.22 0.02 19.57 0.02 
36.630800 62.185722 22.19 0.02 21.22 0.04 20.67 0.03 
36.630815 62.232665 23.55 0.05            21.57 0.06 
36.630824 62.065578 21.88 0.02 20.69 0.04 20.05 0.02 
36.630834 61.926259 21.35 0.02 20.19 0.03 19.64 0.02 
36.630837 61.944259 21.49 0.02 20.23 0.03 19.51 0.02 
36.630839 62.155225 23.61 0.07            22.22 0.10 
36.630855 62.214086 21.46 0.02 20.88 0.03 20.58 0.02 
36.630865 61.929022 18.10 0.02 16.96 0.02 16.61 0.02 
36.630882 62.008255 22.91 0.04 21.82 0.10 20.99 0.04 
36.630896 62.331095 23.58 0.06            22.16 0.08 
36.630930 62.242175 24.99 0.15 22.66 0.11            
36.630951 62.131825 20.09 0.02 18.79 0.02 18.04 0.02 
36.630979 62.188664 22.72 0.03 21.31 0.05 20.75 0.03 
36.630985 62.285291 21.01 0.02 20.00 0.03 19.43 0.02 
36.631068 62.162035 23.64 0.07            22.03 0.07 
36.631070 62.105977            20.52 0.05 18.07 0.02 
36.631120 61.924205 23.30 0.05            21.66 0.06 
36.631123 62.215142 20.08 0.02 19.05 0.02 18.59 0.02 
36.631127 61.914810 20.92 0.02 19.76 0.02 19.18 0.02 
36.631134 62.155761 19.40 0.03 18.88 0.05 18.63 0.04 
36.631142 62.234945 25.12 0.16 22.21 0.08            
36.631145 61.998206 21.66 0.02 21.08 0.06 20.51 0.03 
36.631146 61.980515 20.85 0.02 20.31 0.05 19.86 0.03 
36.631161 62.170590 20.43 0.02 19.61 0.02 19.24 0.02 
36.631178 62.173913 23.75 0.05            22.49 0.10 
36.631179 62.021727 19.77 0.02 18.79 0.02 18.18 0.02 
36.631201 62.362405 22.35 0.03 21.59 0.06 21.13 0.03 
36.631205 62.259869 22.74 0.04 21.91 0.14 21.28 0.04 
36.631207 62.189291 19.91 0.02 18.91 0.02 18.45 0.02 
36.631223 62.302445 22.45 0.03 21.05 0.06 20.45 0.02 
36.631252 62.059214 19.59 0.02 18.43 0.02 17.74 0.02 
36.631256 62.041457 21.13 0.02 20.03 0.03 19.50 0.02 
36.631261 62.206320 20.91 0.02 20.03 0.03 19.46 0.02 
36.631265 62.163408            22.23 0.12 23.01 0.14 
36.631271 61.867375 24.03 0.09            21.59 0.04 
36.631293 61.980739 17.27 0.02 16.48 0.02 16.01 0.02 
36.631306 62.045994 24.49 0.19            22.21 0.07 
36.631311 62.284507 20.40 0.02 19.86 0.03 19.60 0.02 
36.631355 62.190308 22.58 0.03 21.52 0.05 21.10 0.04 
36.631383 62.365043 23.61 0.06            22.24 0.07 
36.631391 62.173046 24.57 0.12 21.64 0.06            
36.631395 61.860396 22.60 0.03 21.27 0.05 20.50 0.02 
36.631398 62.362247 23.34 0.06 20.55 0.03            
36.631399 62.331724 23.73 0.07            22.32 0.08 
36.631406 62.004952 19.09 0.02 18.03 0.02 17.55 0.02 
36.631410 62.040746 22.80 0.04 22.07 0.13 21.25 0.03 
36.631414 62.303069 21.47 0.02 20.36 0.05 19.77 0.02 
36.631430 62.275466 19.25 0.02 18.21 0.02 17.79 0.02 
36.631436 62.286473 23.55 0.06            21.82 0.06 
36.631441 62.303253 20.08 0.02 19.08 0.02 18.55 0.02 
36.631452 62.152267 19.37 0.02 18.80 0.02 18.51 0.02 
36.631469 61.981038 19.85 0.02 19.27 0.02 18.85 0.02 
36.631479 61.936589 19.94 0.02 18.96 0.02 18.51 0.02 
36.631526 62.323605 17.86 0.02 16.97 0.02 16.65 0.02 
36.631526 62.242664 21.98 0.02 20.83 0.04 20.24 0.02 
36.631549 62.271744 24.06 0.09            22.78 0.17 
36.631559 62.164897 22.41 0.03 21.21 0.04 20.78 0.03 
36.631560 62.127621 23.41 0.05            21.59 0.05 
36.631562 62.125897 21.43 0.02 20.04 0.03 19.12 0.02 
36.631562 62.130886 23.03 0.04 21.69 0.07 21.00 0.04 
36.631571 62.191249 20.40 0.02 19.44 0.02 19.01 0.02 
36.631590 61.929327 23.84 0.05            22.32 0.06 
36.631602 62.173668 20.58 0.02 20.16 0.03 19.84 0.02 
36.631604 62.332741 19.70 0.02 18.84 0.02 18.36 0.02 
36.631621 62.221378            17.81 0.02 17.52 0.02 
36.631644 62.131346 20.32 0.02 19.05 0.02 18.38 0.02 
36.631646 62.326057 22.84 0.04 21.95 0.11 21.54 0.04 
36.631650 62.331085 23.36 0.05            21.90 0.06 
36.631685 62.027964 23.51 0.07            21.84 0.05 
36.631685 61.870714 25.19 0.19 22.11 0.08            
36.631701 61.989779 19.99 0.02 18.87 0.02 18.23 0.02 
36.631710 62.177205            20.73 0.04 20.45 0.03 
36.631726 61.943753 22.49 0.03 21.17 0.05 20.44 0.02 
36.631729 62.148166 24.58 0.11 22.07 0.08            
36.631761 62.230320 24.39 0.09 21.47 0.05            
36.631774 62.265615 24.44 0.15            22.75 0.13 
36.631775 62.029511 23.45 0.07            21.85 0.06 
36.631784 62.064150 22.80 0.04 21.46 0.07 20.94 0.04 
36.631792 61.920169 21.51 0.02 20.34 0.04 19.75 0.02 
36.631798 61.974230 20.00 0.02 18.88 0.02 18.35 0.02 
36.631811 61.970186 18.66 0.02 17.26 0.02 16.85 0.02 
36.631830 62.115719 24.16 0.07 22.45 0.10            
36.631847 62.000531 22.39 0.03 21.32 0.07 20.80 0.04 
36.631902 62.002823 20.56 0.02 19.52 0.02 18.96 0.02 
36.631927 62.012175 17.02 0.02 16.27 0.02 15.73 0.02 
36.631928 61.977145 21.02 0.02 19.95 0.03 19.35 0.02 
36.631943 62.213436 17.64 0.02 16.79 0.02 16.50 0.02 
36.631948 62.303258 17.27 0.02 16.11 0.02            
36.631970 62.351659 24.45 0.12 21.49 0.05            
36.631975 62.229877 21.05 0.02 19.89 0.02 19.20 0.02 
36.631976 62.282218 21.49 0.02 20.31 0.03 19.69 0.02 
36.631982 62.349813 19.38 0.02 18.52 0.02 18.11 0.02 
36.632004 62.304286 21.61 0.02 20.69 0.05 20.01 0.02 
36.632004 61.918263 22.91 0.03 21.85 0.12 20.96 0.03 
36.632009 62.233723 21.17 0.02 20.73 0.04 20.49 0.02 
36.632034 62.150860 20.03 0.02 19.06 0.02 18.19 0.02 
36.632036 62.118679 22.85 0.03            20.44 0.03 
36.632047 62.322468 17.14 0.02 15.80 0.02            
36.632050 61.939841 21.65 0.02 20.39 0.03 19.90 0.02 
36.632065 62.348340 22.69 0.04 21.68 0.06 21.60 0.04 
36.632076 62.275814 22.76 0.03 21.42 0.08 20.96 0.04 
36.632084 62.219646 21.76 0.02 20.75 0.04 20.22 0.02 
36.632085 62.048002 23.23 0.07            21.39 0.03 
36.632102 62.066070 22.91 0.03 21.67 0.08 21.08 0.02 
36.632115 61.920787 20.23 0.02 19.23 0.02 18.76 0.02 
36.632131 62.299470 23.95 0.10            22.15 0.07 
36.632132 62.013196 22.76 0.03 21.50 0.11 20.98 0.03 
36.632132 61.980341 19.86 0.02 18.83 0.02 18.29 0.02 
36.632145 62.060712 23.40 0.07            21.69 0.05 
36.632148 62.048899 22.59 0.04 21.45 0.10 20.73 0.03 
36.632152 62.194788 23.67 0.06            21.79 0.07 
36.632157 61.958476            16.78 0.02 16.30 0.02 
36.632159 62.345194 23.42 0.04            21.71 0.05 
36.632159 61.914861 23.63 0.07            21.59 0.05 
36.632231 61.989297 22.64 0.04 21.66 0.10 20.92 0.04 
36.632241 62.259299 23.13 0.06            21.57 0.05 
36.632265 62.218261 23.32 0.04            21.89 0.06 
36.632265 62.160146 23.84 0.09            22.29 0.09 
36.632285 62.038005 23.75 0.09            22.26 0.07 
36.632292 62.205016 19.13 0.02 18.14 0.02 17.72 0.02 
36.632314 62.345387 22.92 0.04 22.00 0.07 21.45 0.04 
36.632315 62.298033 23.32 0.05            21.93 0.06 
36.632328 62.157457 22.11 0.02 20.91 0.05 20.56 0.02 
36.632330 62.023046 21.29 0.02 20.38 0.04 19.73 0.02 
36.632372 61.881816 19.00 0.02 17.69 0.02 16.90 0.02 
36.632397 62.357951 21.48 0.02 20.70 0.04 20.14 0.02 
36.632423 61.918578 21.96 0.02 20.76 0.05 20.24 0.02 
36.632434 62.195295 24.28 0.07 21.71 0.06            
36.632442 62.188845 24.41 0.11 22.11 0.09            
36.632460 62.196875 19.31 0.02 18.36 0.02 17.93 0.02 
36.632492 62.292831 23.89 0.06            22.34 0.07 
36.632494 61.907797 18.84 0.02 17.55 0.02            
36.632517 61.939637 20.23 0.02 19.57 0.02 19.17 0.02 
36.632526 62.257060 19.97 0.02 19.42 0.02 19.10 0.02 
36.632530 61.960677 22.15 0.02 21.04 0.03 20.40 0.02 
36.632545 62.157820 19.44 0.02 18.56 0.02 18.26 0.02 
36.632546 62.161250 22.00 0.02 21.06 0.06 20.53 0.02 
36.632561 62.191416 20.63 0.02 19.64 0.02 19.17 0.02 
36.632562 62.202157 24.45 0.08 22.43 0.09            
36.632575 62.141460 21.06 0.02 19.87 0.02 19.28 0.02 
36.632592 62.226843 23.11 0.04 21.71 0.06 21.19 0.04 
36.632603 62.208820 21.16 0.02 20.12 0.03 19.59 0.02 
36.632615 62.269697            16.64 0.02 16.29 0.02 
36.632618 62.299839 17.43 0.02 16.69 0.02 16.27 0.02 
36.632638 62.262418 23.21 0.05 21.63 0.08 21.49 0.05 
36.632641 62.203001 19.65 0.02 18.68 0.02 18.26 0.02 
36.632642 62.032153 19.95 0.02 19.18 0.02 18.60 0.02 
36.632670 62.131828 24.02 0.07            21.97 0.07 
36.632672 62.053520 19.26 0.02 18.03 0.02 17.31 0.02 
36.632702 62.020984 20.86 0.02 19.81 0.02 19.27 0.02 
36.632741 61.955174 23.38 0.05 20.67 0.03            
36.632750 62.287638 21.25 0.02 20.21 0.03 19.65 0.02 
36.632750 61.918195 22.95 0.04 21.67 0.10 21.00 0.03 
36.632756 62.074001 23.49 0.09            21.65 0.07 
36.632775 62.024862 23.14 0.05 21.77 0.12 21.36 0.04 
36.632793 62.213203 19.91 0.02 18.89 0.02 18.32 0.02 
36.632813 62.124453 20.55 0.02 19.07 0.02 18.18 0.02 
36.632841 61.939161 23.75 0.06            21.75 0.05 
36.632847 62.314063 19.61 0.02 18.61 0.02 18.14 0.02 
36.632848 62.183467 24.00 0.07 21.13 0.04            
36.632854 61.987532 22.78 0.05 21.82 0.11 21.03 0.04 
36.632884 62.221281 23.41 0.05            21.70 0.06 
36.632912 61.865810 23.06 0.04 21.57 0.06 20.84 0.03 
36.632923 62.266869 22.55 0.02 21.60 0.07 20.94 0.03 
36.632934 61.992662 23.36 0.08            21.73 0.06 
36.632955 62.348481 18.84 0.02 18.06 0.02 17.76 0.02 
36.632960 62.037767 20.40 0.02 19.45 0.02 19.02 0.02 
36.632990 62.232076 22.87 0.03 21.61 0.06 20.94 0.03 
36.632996 62.358790 21.32 0.02 20.66 0.03 20.26 0.02 
36.633004 62.221796 20.85 0.02 19.81 0.02 19.38 0.02 
36.633012 62.168183 22.32 0.02 21.44 0.05 20.94 0.04 
36.633017 62.200290 22.75 0.03 21.64 0.06 21.18 0.04 
36.633038 62.017756 17.91 0.02 17.20 0.02 16.75 0.02 
36.633039 62.014394 21.60 0.02 20.96 0.07 20.52 0.03 
36.633042 62.150523 20.88 0.02 19.88 0.02 19.30 0.02 
36.633046 62.123438 19.05 0.02 18.44 0.02 18.11 0.02 
36.633068 62.163544 18.87 0.02 17.96 0.02 17.44 0.02 
36.633071 62.220223 24.72 0.12 22.52 0.10            
36.633078 61.997973 20.35 0.02 19.66 0.03 19.30 0.02 
36.633079 62.131455 20.46 0.02 19.05 0.02 18.19 0.02 
36.633080 62.126643 24.30 0.08 21.46 0.06            
36.633091 62.172713 18.30 0.02 17.47 0.02 17.13 0.02 
36.633095 62.146482 23.16 0.04            20.98 0.04 
36.633097 62.012861 24.25 0.11            22.12 0.10 
36.633099 61.916680 21.75 0.02 20.60 0.04 19.79 0.02 
36.633126 62.323562 19.60 0.02 18.77 0.02 18.38 0.02 
36.633133 62.267392 23.31 0.06            21.87 0.05 
36.633145 62.038669            17.01 0.02 16.61 0.02 
36.633149 62.130442 21.61 0.02 20.35 0.03 19.69 0.02 
36.633157 62.046823 21.64 0.02 20.53 0.04 19.95 0.02 
36.633200 62.153118 20.24 0.02 19.24 0.02 18.71 0.02 
36.633222 61.866259 22.48 0.02 21.12 0.04 20.31 0.02 
36.633266 62.032101 21.81 0.02 20.82 0.05 20.17 0.02 
36.633301 62.185984 23.70 0.06            22.12 0.08 
36.633333 61.991738 17.83 0.02 17.15 0.02 16.67 0.02 
36.633362 62.326519 18.34 0.02 17.62 0.02 17.21 0.02 
36.633367 62.240218 19.98 0.02 18.85 0.02 18.27 0.02 
36.633370 62.076681 23.44 0.10            21.38 0.05 
36.633372 62.058938 22.57 0.04 21.34 0.07 20.41 0.02 
36.633374 62.001122 23.35 0.06 21.94 0.14 21.53 0.06 
36.633395 61.951762 22.53 0.03 21.13 0.04 20.62 0.02 
36.633396 62.329289 20.18 0.02 19.70 0.03 19.32 0.02 
36.633398 61.918539 19.49 0.02 18.42 0.02 17.89 0.02 
36.633404 61.907909 21.40 0.02 20.11 0.04 19.35 0.02 
36.633430 62.138393 23.02 0.04 21.52 0.06 20.86 0.03 
36.633440 62.018805 18.11 0.02 17.44 0.02 16.92 0.02 
36.633440 62.182215 23.09 0.04            21.50 0.05 
36.633485 62.186749 20.63 0.02 19.57 0.02 19.07 0.02 
36.633488 61.994712 20.18 0.02 19.14 0.02 18.58 0.02 
36.633489 62.028066 19.51 0.02 19.00 0.02 18.50 0.02 
36.633492 62.145450 22.57 0.03 21.72 0.06 20.76 0.03 
36.633493 62.202794 24.69 0.12 22.03 0.07            
36.633498 62.008478 22.30 0.04 21.09 0.09 20.49 0.05 
36.633517 62.312633 18.35 0.02 17.27 0.02 16.84 0.02 
36.633531 62.141724 24.62 0.10 21.96 0.08            
36.633535 62.017480 18.18 0.02 17.68 0.02 17.16 0.02 
36.633547 62.008171 17.31 0.02 16.33 0.02 15.70 0.02 
36.633560 62.153852 22.13 0.02 19.57 0.02            
36.633576 62.272050 21.83 0.02 20.68 0.04 20.32 0.02 
36.633581 62.142774 22.12 0.02 20.87 0.04 20.19 0.02 
36.633598 62.330732 20.58 0.02 19.52 0.02 18.99 0.02 
36.633631 61.984978 24.35 0.14            22.30 0.13 
36.633653 62.344141 23.82 0.06 20.68 0.03            
36.633665 62.339027 17.42 0.02 16.20 0.02 15.92 0.02 
36.633705 61.984585 22.07 0.03 21.48 0.08 20.74 0.04 
36.633724 62.265100 21.10 0.02 20.11 0.02 19.45 0.02 
36.633736 62.281522 22.49 0.03 20.99 0.05 20.41 0.03 
36.633743 62.337833 21.54 0.02 20.57 0.03 20.05 0.02 
36.633744 62.354070 19.74 0.02 18.93 0.02 18.50 0.02 
36.633767 62.240924 25.24 0.19 22.14 0.08            
36.633781 61.870019 24.42 0.12 22.78 0.14            
36.633792 61.964591 23.96 0.09 21.17 0.04            
36.633827 62.326709 17.56 0.02 16.56 0.02 16.29 0.02 
36.633831 62.165785 23.18 0.04            21.70 0.06 
36.633831 62.012304 24.25 0.14            22.53 0.10 
36.633837 61.864111 24.65 0.14 23.29 0.16            
36.633857 62.217056 23.48 0.04 20.94 0.04            
36.633859 62.329337 22.09 0.02            20.57 0.03 
36.633861 62.192130 19.45 0.02 18.47 0.02 17.99 0.02 
36.633862 61.928053 19.38 0.02 18.69 0.02 18.34 0.02 
36.633866 62.117706 18.81 0.02 17.51 0.02 16.91 0.02 
36.633872 61.950437 21.56 0.02 20.16 0.03 19.43 0.02 
36.633882 62.053167 19.05 0.02 17.90 0.02 17.27 0.02 
36.633886 62.327967 22.51 0.03            21.02 0.03 
36.633922 62.195464 23.84 0.07 21.08 0.04            
36.633923 61.969748 18.27 0.02 17.17 0.02 16.59 0.02 
36.633949 61.871107 23.85 0.07            21.48 0.04 
36.633990 61.927682 17.53 0.02 16.70 0.02 16.33 0.02 
36.633991 62.208100 22.04 0.02 21.03 0.05 20.61 0.02 
36.633995 61.937358 19.57 0.02 18.39 0.02 17.82 0.02 
36.634013 62.037078 23.12 0.05 22.36 0.16 21.59 0.04 
36.634017 62.155496 18.30 0.02 17.46 0.02 16.92 0.02 
36.634041 62.084133 23.12 0.06 21.54 0.10 20.81 0.03 
36.634044 62.324902 22.66 0.03 21.67 0.10 21.19 0.04 
36.634048 62.276503 23.23 0.05            21.35 0.05 
36.634059 62.360521 24.98 0.17 22.64 0.12            
36.634075 62.009126 21.52 0.02 20.57 0.04 20.10 0.02 
36.634098 62.229632 21.82 0.02 20.49 0.03 19.76 0.02 
36.634103 62.245596 23.17 0.03            21.44 0.03 
36.634126 62.172309 23.17 0.04            21.79 0.08 
36.634136 62.288962 23.82 0.08            22.09 0.08 
36.634149 62.153827 23.23 0.04            21.20 0.04 
36.634152 62.184911 23.65 0.06            21.91 0.07 
36.634157 62.069135 22.02 0.03 20.68 0.05 20.18 0.02 
36.634163 62.273746 23.63 0.06            22.23 0.10 
36.634163 61.876756 19.31 0.02 18.63 0.02 18.28 0.02 
36.634165 61.946795 20.31 0.02 19.05 0.02 18.38 0.02 
36.634186 61.998387 20.38 0.02 19.46 0.02 18.94 0.02 
36.634188 61.870907 24.32 0.10            21.98 0.06 
36.634199 62.332871 17.36 0.02 16.46 0.02 16.19 0.02 
36.634202 62.015635            16.18 0.02 15.70 0.02 
36.634218 62.331254 19.92 0.02 18.96 0.02 18.51 0.02 
36.634231 62.340130 18.01 0.02 17.45 0.02 17.14 0.02 
36.634256 62.233135 22.88 0.03 21.58 0.05 20.92 0.03 
36.634262 62.037940 22.27 0.03 21.38 0.08 20.87 0.03 
36.634301 62.151242 19.27 0.02            17.81 0.02 
36.634322 61.915794 23.50 0.06            21.67 0.05 
36.634341 62.070420 20.67 0.02 19.57 0.03 19.09 0.02 
36.634351 62.339018 19.05 0.02 18.18 0.02 17.75 0.02 
36.634353 62.041551 22.96 0.05 21.67 0.10 21.27 0.03 
36.634381 62.003265 23.68 0.09            21.87 0.09 
36.634382 61.914925 23.98 0.08            22.56 0.11 
36.634391 62.168871 17.95 0.02 17.17 0.02 16.89 0.02 
36.634414 61.933641 23.77 0.07 21.79 0.06            
36.634426 62.007275 23.46 0.07            22.16 0.10 
36.634452 62.205127 21.51 0.02 20.43 0.04 19.89 0.02 
36.634480 61.933144 22.91 0.04 21.53 0.06 20.79 0.03 
36.634484 62.190132 21.35 0.02 20.28 0.03 19.88 0.02 
36.634501 62.309202 23.77 0.07            22.25 0.07 
36.634501 62.186019 20.68 0.02 19.65 0.02 19.26 0.02 
36.634503 61.977608 24.46 0.10 21.87 0.07            
36.634514 62.221806 20.00 0.02 18.93 0.02 18.40 0.02 
36.634551 62.319235 23.32 0.05            22.06 0.07 
36.634552 62.265014 22.95 0.03 21.53 0.10 21.17 0.03 
36.634562 62.351609 22.37 0.03 21.63 0.06 21.04 0.03 
36.634577 61.941678 24.18 0.10            22.71 0.09 
36.634588 62.132248 24.52 0.10            22.36 0.09 
36.634613 62.316909 22.91 0.04 21.68 0.10 21.33 0.04 
36.634649 62.273984 20.53 0.02 19.44 0.02 18.92 0.02 
36.634660 62.281634 20.60 0.02 19.42 0.02 18.81 0.02 
36.634667 61.938687 22.89 0.04 20.97 0.04 20.99 0.03 
36.634677 61.981463 21.75 0.04 21.58 0.17 20.62 0.07 
36.634681 61.967140 24.57 0.15 22.28 0.09            
36.634708 62.020625 18.63 0.02 17.92 0.02 17.38 0.02 
36.634710 62.068547 20.38 0.02 19.26 0.02 18.62 0.02 
36.634716 62.243601 20.43 0.02 19.41 0.02 18.81 0.02 
36.634716 62.129754 19.80 0.02 18.55 0.02 17.79 0.02 
36.634718 62.269212 22.90 0.04 22.24 0.15 21.46 0.05 
36.634719 61.867152 20.73 0.02 19.31 0.02 18.55 0.02 
36.634727 62.047191 18.98 0.02 18.46 0.02 17.99 0.02 
36.634738 61.962705            16.56 0.02 16.09 0.02 
36.634762 61.922926 22.18 0.02 21.12 0.06 20.52 0.02 
36.634801 61.991865 19.86 0.02 19.30 0.02 18.79 0.02 
36.634802 62.245363 23.64 0.05 21.66 0.06            
36.634805 62.352520 23.28 0.04            22.31 0.08 
36.634814 61.981042 20.13 0.02 18.98 0.02 18.45 0.02 
36.634825 62.063672 23.42 0.07            21.58 0.06 
36.634850 62.178612 23.38 0.04            21.90 0.07 
36.634855 62.199160 24.72 0.15            22.76 0.15 
36.634872 61.975412 21.47 0.02 20.33 0.02 19.71 0.02 
36.634895 62.269972 23.02 0.04 21.94 0.12 21.17 0.05 
36.634899 62.117227 23.62 0.05 21.95 0.08 21.20 0.04 
36.634905 62.196182 23.32 0.04            21.82 0.06 
36.634915 62.246394 21.53 0.02 21.09 0.04 20.68 0.02 
36.634924 61.951565 24.07 0.10            22.18 0.06 
36.634936 62.284302 18.68 0.02 17.80 0.02 17.42 0.02 
36.634945 62.233108 19.84 0.02 18.72 0.02 18.19 0.02 
36.634968 62.136663 24.66 0.09 21.82 0.06            
36.634970 62.102123 21.93 0.02 20.65 0.06 19.82 0.02 
36.634996 62.064377 18.96 0.02 17.81 0.02 17.09 0.02 
36.635018 61.925993 19.38 0.02 18.38 0.02 17.94 0.02 
36.635020 61.994346 23.36 0.08            22.49 0.12 
36.635060 62.188371 18.15 0.02 17.02 0.02 16.42 0.02 
36.635065 62.033753 22.04 0.03 20.97 0.06 20.45 0.02 
36.635107 62.059551 19.73 0.02 18.37 0.02 17.61 0.02 
36.635109 62.216137 23.51 0.05            21.77 0.05 
36.635115 62.281016 22.46 0.03 21.45 0.08 20.72 0.03 
36.635122 61.957814 22.22 0.02 20.99 0.03 20.36 0.02 
36.635122 62.038789 19.65 0.02 18.66 0.02 18.16 0.02 
36.635124 62.036976 21.97 0.03 21.01 0.06 20.50 0.02 
36.635154 62.020007 21.79 0.02 20.77 0.06 20.26 0.02 
36.635161 62.073982 22.52 0.04 21.29 0.08 20.44 0.03 
36.635204 61.863197 22.02 0.02 20.60 0.03 19.88 0.02 
36.635214 61.917496 21.62 0.02 20.43 0.04 19.67 0.02 
36.635218 61.934412 22.64 0.03 21.65 0.06 20.99 0.03 
36.635228 62.153619 20.54 0.02 19.71 0.02 19.13 0.02 
36.635243 62.344344 18.12 0.02 17.50 0.02 17.18 0.02 
36.635252 62.068583 22.50 0.04 21.30 0.09 20.60 0.03 
36.635254 62.006542 19.53 0.02 18.43 0.02 17.94 0.02 
36.635255 62.118667 23.98 0.07            22.14 0.08 
36.635263 62.047178 23.46 0.08            22.07 0.08 
36.635268 62.261756 18.92 0.02 17.87 0.02 17.42 0.02 
36.635272 62.033122 19.77 0.02 18.84 0.02 18.37 0.02 
36.635292 62.037320 20.91 0.02 20.37 0.04 20.07 0.02 
36.635334 61.866152 24.62 0.11 21.48 0.05            
36.635342 62.322793 20.03 0.02 19.14 0.02 18.69 0.02 
36.635352 61.953453 25.04 0.17 22.54 0.12            
36.635355 62.102177 22.79 0.05 21.21 0.07 20.18 0.03 
36.635360 61.941341 19.48 0.02 18.38 0.02 17.86 0.02 
36.635361 61.968037 19.22 0.02 18.02 0.02 17.49 0.02 
36.635364 62.008541 18.41 0.02 17.44 0.02 16.87 0.02 
36.635369 62.219241 18.72 0.02 17.80 0.02 17.46 0.02 
36.635384 62.091404 23.47 0.07 22.22 0.18 21.39 0.05 
36.635386 61.960413            16.63 0.02 16.11 0.02 
36.635390 62.182934 23.83 0.06 21.23 0.04            
36.635407 62.233066 21.04 0.02 19.88 0.02 19.36 0.02 
36.635408 62.240533 22.33 0.02 21.01 0.04 20.52 0.03 
36.635410 62.145741 17.59 0.02 16.19 0.02            
36.635424 62.336266 19.43 0.02 18.88 0.02 18.55 0.02 
36.635428 62.154184 18.28 0.02 17.38 0.02 17.00 0.02 
36.635457 62.073784 19.50 0.02 18.40 0.02 17.69 0.02 
36.635469 62.289023 23.46 0.05            21.76 0.07 
36.635488 62.202419 19.50 0.02 18.48 0.02 17.98 0.02 
36.635513 62.164619 24.18 0.09            22.49 0.14 
36.635523 62.327229 20.02 0.02 19.12 0.02 18.65 0.02 
36.635531 61.956798 24.59 0.14 22.02 0.07            
36.635569 62.168462 20.74 0.02 19.90 0.02 19.51 0.02 
36.635573 62.003172 23.47 0.07            22.25 0.12 
36.635602 62.241500 24.03 0.07            21.98 0.07 
36.635603 61.952800 24.41 0.12 22.64 0.12            
36.635616 62.212550 19.17 0.02 18.18 0.02 17.78 0.02 
36.635628 61.927900 20.34 0.02 19.01 0.02 18.53 0.02 
36.635637 62.023344 22.55 0.03 21.52 0.07 20.82 0.02 
36.635652 61.977978 23.80 0.06            21.99 0.08 
36.635660 62.018645 24.03 0.12            22.32 0.11 
36.635666 62.144521 23.38 0.05            21.22 0.04 
36.635666 62.188372            21.86 0.12 21.30 0.08 
36.635672 62.350090 18.18 0.02 17.58 0.02 17.37 0.02 
36.635691 62.081923 20.04 0.02 18.69 0.02 17.94 0.02 
36.635715 62.261713 21.43 0.02 20.10 0.03 19.34 0.02 
36.635728 61.968141 19.57 0.02 18.49 0.02 17.96 0.02 
36.635730 61.929251 22.30 0.02 21.12 0.05 20.51 0.02 
36.635752 62.246062 21.85 0.02 20.39 0.03 19.64 0.02 
36.635760 62.185729 19.61 0.02 18.73 0.02 18.21 0.02 
36.635767 62.344523 22.19 0.03            20.61 0.03 
36.635773 61.955020 22.22 0.03 21.07 0.04 20.47 0.02 
36.635779 62.020846 17.78 0.02 17.13 0.02 16.64 0.02 
36.635780 61.931559 23.20 0.03 22.03 0.07 21.58 0.03 
36.635790 62.293371 21.10 0.02 20.02 0.03 19.42 0.02 
36.635813 62.210433 21.48 0.02 20.17 0.03 19.61 0.02 
36.635823 62.248311 23.94 0.05 21.95 0.07            
36.635824 62.136388 20.26 0.02 19.08 0.02 18.39 0.02 
36.635862 61.984486 21.23 0.02 20.18 0.03 19.45 0.02 
36.635879 62.250612            17.44 0.02 17.10 0.02 
36.635881 62.247821 23.93 0.07            21.55 0.05 
36.635895 62.213952 17.67 0.02 17.08 0.02 16.77 0.02 
36.635899 61.988957            16.02 0.02 15.54 0.02 
36.635944 62.038532 21.35 0.02 20.70 0.05 20.21 0.02 
36.635954 62.016312 22.67 0.04            21.53 0.06 
36.635965 62.057384 23.85 0.09            21.97 0.05 
36.635980 61.978224 23.41 0.04            21.66 0.05 
36.635981 62.314785 23.65 0.05            22.07 0.04 
36.635991 61.994155 17.81 0.02 17.09 0.02 16.54 0.02 
36.635997 61.909170 19.07 0.02 17.83 0.02 17.15 0.02 
36.636013 61.882463 22.34 0.03 20.96 0.04 20.11 0.02 
36.636041 62.157550 20.65 0.02 19.68 0.02 19.25 0.02 
36.636044 61.999851 23.17 0.06 22.19 0.14 21.30 0.05 
36.636086 61.935411 19.83 0.02 18.75 0.02 18.26 0.02 
36.636087 62.144522 20.06 0.02 18.83 0.02 18.27 0.02 
36.636097 62.169894 23.31 0.04            21.96 0.07 
36.636122 62.188750 22.48 0.03 21.36 0.06 20.88 0.04 
36.636124 61.980663 23.89 0.12            22.39 0.13 
36.636127 62.110702 23.69 0.06 22.02 0.10 20.55 0.02 
36.636127 61.989586 22.81 0.05            21.44 0.06 
36.636129 61.965833 18.19 0.02 17.23 0.02 16.66 0.02 
36.636195 62.180683 21.41 0.02 20.34 0.03 19.86 0.02 
36.636206 62.119546 19.43 0.02 17.83 0.02 16.82 0.02 
36.636222 61.944519 20.69 0.02 20.26 0.03 19.81 0.02 
36.636252 62.294089 23.42 0.04            21.69 0.03 
36.636254 62.267998 19.33 0.02 18.38 0.02 17.93 0.02 
36.636255 62.088501 23.30 0.06 21.67 0.11 20.87 0.04 
36.636320 61.865277 24.79 0.12 21.79 0.06            
36.636337 62.231446 21.72 0.02 20.37 0.03 19.67 0.02 
36.636347 62.213675 20.70 0.02 19.73 0.02 19.22 0.02 
36.636348 61.983051 21.93 0.03 20.61 0.04 19.93 0.02 
36.636372 62.342768 18.12 0.02 17.46 0.02 17.15 0.02 
36.636375 62.086115 23.13 0.07            21.79 0.06 
36.636384 62.343756 18.43 0.02 17.58 0.02 17.24 0.02 
36.636384 61.983410 18.43 0.02 17.54 0.02 16.91 0.02 
36.636395 62.266760 22.27 0.02 21.06 0.06 20.59 0.02 
36.636400 62.348232 22.48 0.03 21.62 0.06 21.23 0.04 
36.636403 61.861462 19.28 0.02 17.94 0.02 17.31 0.02 
36.636407 62.355582 24.17 0.14 21.95 0.07            
36.636466 62.312684 19.24 0.02 18.26 0.02 17.83 0.02 
36.636466 62.005124 21.05 0.02 20.03 0.03 19.48 0.02 
36.636480 62.025296 20.80 0.02 20.07 0.03 19.54 0.02 
36.636481 62.072473 21.16 0.02 20.15 0.04 19.38 0.02 
36.636493 62.006578 23.21 0.07 22.22 0.17 21.59 0.06 
36.636497 62.028895 23.05 0.06 21.86 0.12 21.38 0.03 
36.636507 62.200530 23.73 0.06            21.45 0.05 
36.636523 61.877779 23.82 0.08            21.44 0.04 
36.636539 61.915613 23.94 0.08            22.02 0.06 
36.636546 62.292883 18.38 0.02 17.39 0.02 16.94 0.02 
36.636547 62.243039 22.30 0.02 21.20 0.05 20.54 0.03 
36.636561 61.942786 24.74 0.16 21.68 0.05            
36.636565 62.356059 20.23 0.02 19.42 0.02 19.09 0.02 
36.636566 62.271845 23.82 0.07            22.24 0.12 
36.636568 62.174517 22.13 0.02 21.19 0.05 20.92 0.03 
36.636570 61.932483 21.70 0.02 20.71 0.03 20.08 0.02 
36.636570 61.999359 23.76 0.09            22.04 0.08 
36.636594 62.209423 19.05 0.02 18.07 0.02 17.47 0.02 
36.636600 62.174813 24.55 0.10 21.76 0.06            
36.636612 62.245813 23.98 0.07 21.66 0.06            
36.636650 62.186803 22.66 0.03 21.48 0.05 20.80 0.03 
36.636665 61.906306 23.43 0.05            21.20 0.04 
36.636671 62.218828 20.16 0.02 19.13 0.02 18.62 0.02 
36.636687 62.188047 21.76 0.04 20.82 0.06 20.72 0.05 
36.636688 61.994871 20.53 0.02 19.34 0.02 18.80 0.02 
36.636743 61.907510 23.05 0.04 21.81 0.10 21.01 0.03 
36.636748 62.009212 23.21 0.06            21.50 0.06 
36.636752 62.256344 20.10 0.02 18.88 0.02 18.27 0.02 
36.636759 62.348938 17.54 0.02 16.75 0.02 16.45 0.02 
36.636767 62.174944 24.25 0.09 21.60 0.06            
36.636778 62.011127 16.97 0.02 16.31 0.02 15.71 0.02 
36.636778 62.337600 19.28 0.02 18.25 0.02 17.79 0.02 
36.636779 62.220183 21.21 0.02 20.19 0.03 19.52 0.02 
36.636810 62.179350            21.70 0.06 20.73 0.03 
36.636845 62.177574 22.63 0.03 21.55 0.06 21.03 0.04 
36.636847 62.348545 21.90 0.02 20.95 0.04 20.54 0.03 
36.636851 62.346135 22.59 0.03 21.81 0.07 21.22 0.04 
36.636860 62.099090 23.02 0.06 21.15 0.06 19.98 0.02 
36.636894 62.120516 20.39 0.02 19.00 0.02 18.32 0.02 
36.636909 62.023026 21.36 0.04 20.99 0.10            
36.636909 61.967752 22.46 0.03 21.90 0.07 21.41 0.04 
36.636923 62.361943 21.82 0.02 20.92 0.04 20.45 0.02 
36.636930 62.117349 22.32 0.03 20.81 0.04 19.97 0.02 
36.636935 62.038943 18.45 0.02 17.85 0.02 17.50 0.02 
36.636939 62.339776 23.80 0.05            22.24 0.05 
36.636954 62.079366 22.58 0.04 21.19 0.07 20.66 0.03 
36.636966 62.118528 19.92 0.02 19.34 0.02 19.01 0.02 
36.636968 62.291957 21.05 0.02 20.51 0.04 20.21 0.02 
36.636976 62.151254 21.62 0.02 20.45 0.03 19.90 0.02 
36.637028 62.218388 24.61 0.12 21.96 0.07            
36.637043 62.285192 23.23 0.05 22.30 0.17 21.62 0.06 
36.637062 62.250496 23.36 0.10 21.18 0.07            
36.637104 62.146198 19.10 0.02 18.18 0.02 17.77 0.02 
36.637115 62.313548 20.14 0.02 19.10 0.02 18.61 0.02 
36.637136 62.136676 21.21 0.02 19.96 0.02 19.38 0.02 
36.637168 61.964155 24.49 0.15 22.49 0.10            
36.637179 62.220272 22.64 0.03 21.40 0.05 20.89 0.04 
36.637180 62.084749 24.25 0.17            21.96 0.07 
36.637183 61.877183 23.26 0.04            21.42 0.04 
36.637186 62.236660 22.85 0.03            21.41 0.04 
36.637196 62.080729 22.49 0.04 21.03 0.07 20.38 0.03 
36.637197 61.937888 21.45 0.02 20.20 0.03 19.52 0.02 
36.637202 62.018892 20.46 0.02 19.48 0.02 19.02 0.02 
36.637216 62.321990 18.05 0.02 17.48 0.02 17.17 0.02 
36.637258 62.012909 18.74 0.02 17.73 0.02 17.30 0.02 
36.637262 62.217067 24.16 0.10            22.35 0.09 
36.637274 62.038427 23.73 0.08            22.17 0.06 
36.637283 61.988295 22.12 0.03 21.09 0.07 20.52 0.03 
36.637293 62.227268 23.40 0.04            21.91 0.06 
36.637296 62.330240 18.35 0.02 17.47 0.02 17.07 0.02 
36.637317 61.924085 20.59 0.02 19.41 0.02 18.68 0.02 
36.637325 62.117289 22.79 0.04 21.41 0.06 20.57 0.03 
36.637329 62.187747 24.58 0.12 22.40 0.10            
36.637334 61.990801 21.28 0.02 20.07 0.03 19.41 0.02 
36.637336 62.177599 20.74 0.02 19.78 0.02 19.26 0.02 
36.637338 62.323929 17.57 0.02 16.71 0.02 16.39 0.02 
36.637349 62.005645 22.16 0.03 21.13 0.07 20.58 0.03 
36.637353 62.040597 17.97 0.02 17.05 0.02 16.53 0.02 
36.637355 62.033045 18.86 0.02 18.32 0.02 17.85 0.02 
36.637359 62.360844 24.28 0.11 22.32 0.08            
36.637377 62.015596 16.75 0.02 16.07 0.02 15.61 0.02 
36.637378 61.879192 19.49 0.02 18.76 0.02 18.46 0.02 
36.637379 61.881356 23.64 0.07            21.19 0.03 
36.637379 62.086102 22.33 0.03 20.94 0.06 20.20 0.02 
36.637392 62.241754 18.24 0.02 17.13 0.02 16.55 0.02 
36.637407 62.363255 19.71 0.02 18.92 0.02 18.45 0.02 
36.637407 61.999337 22.91 0.05            21.27 0.04 
36.637411 61.955255 19.82 0.02 19.12 0.02 18.85 0.02 
36.637411 62.171571 24.91 0.14 22.43 0.10            
36.637425 61.996961 22.29 0.03 21.20 0.08 20.59 0.03 
36.637448 62.117500 20.43 0.02 19.85 0.02 19.54 0.02 
36.637453 62.127267 25.27 0.18 21.83 0.07            
36.637458 62.043038 20.10 0.02 19.05 0.02 18.48 0.02 
36.637481 62.056082 23.13 0.05 21.80 0.12 21.23 0.03 
36.637495 62.339484 25.11 0.18 22.65 0.11            
36.637510 62.204325 21.21 0.02 20.14 0.03 19.62 0.02 
36.637519 62.088353 20.14 0.02 19.48 0.02 19.17 0.02 
36.637533 62.050132 22.91 0.09 20.58 0.06 21.38 0.10 
36.637558 62.322553 23.82 0.07            22.42 0.09 
36.637566 62.123565 20.90 0.02 19.49 0.02 18.74 0.02 
36.637571 62.123227 24.53 0.10 21.92 0.08            
36.637592 61.922932 21.44 0.02 20.30 0.04 19.65 0.02 
36.637629 62.032361 21.16 0.02 20.17 0.04 19.69 0.02 
36.637629 62.274032 19.27 0.02 18.32 0.02 17.88 0.02 
36.637684 62.203798 24.28 0.09 21.70 0.06            
36.637709 61.862178 24.06 0.08 21.28 0.05            
36.637743 61.948807 18.81 0.02 17.75 0.02 17.16 0.02 
36.637761 62.133167 23.41 0.04 21.94 0.07 21.19 0.04 
36.637764 62.168520 23.34 0.04            21.47 0.05 
36.637789 61.871958 23.30 0.04 21.60 0.06 20.82 0.03 
36.637794 62.236509 24.57 0.11 21.96 0.07            
36.637797 62.242959 24.35 0.08 21.70 0.06            
36.637808 62.176705 18.38 0.02 17.53 0.02 17.20 0.02 
36.637829 62.159515 23.81 0.09 21.64 0.13            
36.637839 61.980378 22.09 0.03 20.84 0.06 20.06 0.02 
36.637846 61.908338 23.82 0.07            21.57 0.05 
36.637857 62.048782 22.08 0.02 20.86 0.05 20.29 0.02 
36.637870 62.277328 22.96 0.04 21.57 0.08 21.31 0.04 
36.637894 62.037316 23.23 0.06 22.26 0.17 21.69 0.04 
36.637932 61.875918 22.69 0.03            21.70 0.04 
36.637947 62.083706 21.72 0.02 20.23 0.03 19.34 0.02 
36.637948 62.182135 23.40 0.05            22.03 0.08 
36.637964 62.257861 23.15 0.05            21.26 0.04 
36.637971 62.285398 22.61 0.03            20.77 0.03 
36.637981 62.062031 23.71 0.09            21.58 0.06 
36.637986 62.306797 18.63 0.02 17.79 0.02 17.39 0.02 
36.638001 62.326536 19.27 0.02 18.34 0.02 17.96 0.02 
36.638002 62.292389 22.50 0.03 21.74 0.09 21.09 0.04 
36.638020 62.177617 23.00 0.04 22.14 0.08 21.51 0.05 
36.638025 62.149538 18.97 0.02 17.91 0.02 17.42 0.02 
36.638031 61.915047 22.87 0.04 21.54 0.09 20.86 0.03 
36.638038 62.039164 20.45 0.02 19.62 0.02 19.08 0.02 
36.638039 62.080812 22.39 0.04 20.94 0.06 20.39 0.03 
36.638052 61.997080 22.04 0.02 20.78 0.06 20.33 0.02 
36.638069 62.176259 23.77 0.07            22.38 0.12 
36.638092 61.947900 24.24 0.12 22.44 0.10            
36.638094 62.185278 23.60 0.05            22.39 0.09 
36.638099 62.066021 21.07 0.02 19.92 0.03 19.34 0.02 
36.638105 62.300806 22.11 0.02 20.92 0.06 20.27 0.02 
36.638117 61.859587 24.32 0.12 21.87 0.06            
36.638120 62.173545 22.53 0.03 21.55 0.06 21.28 0.04 
36.638141 62.057372 19.37 0.02 18.28 0.02 17.81 0.02 
36.638153 62.200611 23.97 0.07            22.20 0.08 
36.638175 62.172778 21.11 0.02 20.15 0.03 19.72 0.02 
36.638177 62.019108 17.37 0.02 16.62 0.02 16.17 0.02 
36.638178 62.022737 21.85 0.03 21.54 0.12 20.93 0.07 
36.638221 62.118603 22.88 0.04 21.32 0.05 20.62 0.03 
36.638225 61.994397 22.09 0.03 20.98 0.06 20.28 0.02 
36.638245 62.256328 21.34 0.02 20.00 0.03 19.27 0.02 
36.638249 62.015422 23.13 0.07            21.79 0.08 
36.638260 62.355656 21.70 0.02 20.91 0.04 20.42 0.02 
36.638273 62.117609 25.04 0.17 23.10 0.18            
36.638282 62.306963 22.11 0.03 21.16 0.07 20.57 0.04 
36.638290 62.187793 22.77 0.04 19.93 0.02            
36.638291 62.358614 17.62 0.02 16.28 0.02 16.04 0.02 
36.638340 62.137532 25.05 0.17 22.11 0.08            
36.638378 62.190527 22.49 0.02 21.47 0.05 21.10 0.04 
36.638388 61.868303 21.45 0.02 20.81 0.04 20.42 0.02 
36.638410 62.269414 24.19 0.08            22.57 0.12 
36.638431 61.975549 19.17 0.02 18.58 0.02 18.25 0.02 
36.638439 61.962886 22.73 0.04 21.53 0.06 21.12 0.03 
36.638452 62.234252 23.29 0.04 21.85 0.07 21.59 0.05 
36.638536 62.053347 18.89 0.02 17.89 0.02 17.29 0.02 
36.638562 62.358089 22.24 0.02 21.51 0.06 21.11 0.04 
36.638578 62.322994 22.91 0.04 21.85 0.11 21.29 0.04 
36.638585 61.941125            20.21 0.03 19.60 0.02 
36.638642 62.238163 22.24 0.02 21.07 0.04 20.62 0.02 
36.638646 62.221847 21.39 0.02 20.15 0.03 19.52 0.02 
36.638647 62.075292 22.98 0.05 21.86 0.13 21.41 0.05 
36.638663 62.011042 17.90 0.02 16.82 0.02 16.30 0.02 
36.638668 62.116506 20.54 0.02 19.09 0.02 18.34 0.02 
36.638677 62.132993 24.19 0.07 21.82 0.07            
36.638678 62.122288 20.66 0.02 19.07 0.02 18.26 0.02 
36.638684 62.142954 24.70 0.11 22.80 0.15            
36.638691 61.955184 20.13 0.02 19.48 0.02 19.11 0.02 
36.638693 62.174936 19.74 0.02 18.82 0.02 18.34 0.02 
36.638723 62.029413 23.74 0.09            22.05 0.06 
36.638748 61.907378 19.42 0.02 18.24 0.02 17.55 0.02 
36.638763 62.094441 23.06 0.06 21.58 0.10 20.49 0.03 
36.638774 62.211133 22.84 0.03 21.78 0.07 21.22 0.03 
36.638783 62.120272 21.76 0.02 20.05 0.03 18.59 0.02 
36.638793 62.170246 22.80 0.03 21.83 0.06 21.40 0.05 
36.638803 62.348281 24.31 0.13 21.70 0.06            
36.638856 62.294851 20.86 0.02 19.77 0.02 19.19 0.02 
36.638860 62.250461 25.15 0.19 22.51 0.10            
36.638877 62.195264 18.10 0.02 16.84 0.02 16.54 0.02 
36.638887 62.109622 18.35 0.02 17.70 0.02 17.37 0.02 
36.638900 62.141092 24.80 0.11 22.19 0.09            
36.638902 62.075707 20.90 0.02 19.71 0.03 19.15 0.02 
36.638907 62.228113 22.36 0.02 22.22 0.09 21.85 0.07 
36.638916 62.277735 24.04 0.09            21.97 0.08 
36.638923 61.977239 17.08 0.02 16.50 0.02 16.18 0.02 
36.638934 62.094669 24.09 0.13            21.70 0.06 
36.638938 61.978307 21.53 0.02 20.34 0.02 19.72 0.02 
36.638964 62.215752 22.94 0.04 21.91 0.07 21.46 0.06 
36.638970 61.922933 22.74 0.03 21.64 0.09 20.95 0.03 
36.638973 62.066231 18.81 0.02 18.25 0.02 17.84 0.02 
36.638977 62.274642 20.42 0.02 19.29 0.02 18.77 0.02 
36.638977 62.208990 23.14 0.05 22.16 0.14 21.45 0.04 
36.638990 62.148783 24.01 0.07 21.31 0.05            
36.638992 62.033788 22.85 0.04            21.34 0.03 
36.639013 62.309031 22.51 0.03 21.86 0.13 21.07 0.03 
36.639040 62.144275 24.37 0.09 21.43 0.05            
36.639043 62.031671 20.97 0.02 20.26 0.04 19.72 0.02 
36.639062 62.164609 19.29 0.02 18.72 0.02 18.42 0.02 
36.639083 62.363801 23.17 0.05            22.35 0.10 
36.639094 61.941558 23.73 0.09            21.62 0.04 
36.639108 62.055551 23.99 0.13            22.45 0.07 
36.639110 62.197299 22.28 0.03 21.36 0.05 20.98 0.04 
36.639115 62.215472 22.61 0.03 21.61 0.06 20.94 0.03 
36.639123 62.247494 24.59 0.14 22.29 0.09            
36.639135 62.275649 19.57 0.02 19.04 0.02 18.70 0.02 
36.639145 62.140439 24.27 0.09 21.53 0.06            
36.639148 61.881323 19.35 0.02 18.66 0.02 18.34 0.02 
36.639148 62.064136 20.38 0.02 20.05 0.03 19.70 0.02 
36.639153 62.273854 23.15 0.04            21.18 0.04 
36.639186 62.281425 22.51 0.03            20.70 0.03 
36.639198 62.211993 23.53 0.07            21.91 0.05 
36.639232 62.135182 23.91 0.06            21.85 0.06 
36.639238 62.212728 22.79 0.04 21.93 0.08 21.18 0.04 
36.639251 61.920888 19.71 0.02 18.75 0.02 18.15 0.02 
36.639277 61.875920 22.78 0.03 21.20 0.05 20.33 0.02 
36.639278 62.181220 23.62 0.05            21.84 0.06 
36.639279 62.184311 22.89 0.03 22.01 0.07 21.51 0.04 
36.639283 62.032977 21.88 0.02 20.89 0.06 20.42 0.02 
36.639283 62.243125 24.73 0.13 21.20 0.04            
36.639288 62.228355 23.51 0.05            21.95 0.08 
36.639294 62.037251 18.74 0.02 17.72 0.02 17.25 0.02 
36.639297 61.940701 22.75 0.03 21.51 0.05 20.70 0.02 
36.639311 62.333176 22.90 0.04            21.29 0.03 
36.639329 61.959509 20.04 0.02 19.02 0.02 18.56 0.02 
36.639355 61.932970 21.38 0.02 20.55 0.03 19.97 0.02 
36.639368 61.871558 24.40 0.11 21.97 0.07 23.45 0.19 
36.639375 62.198305 22.59 0.03            21.32 0.04 
36.639385 61.972979 20.76 0.02 19.70 0.02 19.23 0.02 
36.639391 62.170093 19.82 0.02 18.93 0.02 18.53 0.02 
36.639404 61.906190 21.96 0.02 20.64 0.04 19.93 0.02 
36.639414 62.031554 23.65 0.08            21.90 0.06 
36.639445 62.332069 20.75 0.02 19.67 0.02 19.30 0.02 
36.639447 62.322624 17.52 0.02 16.61 0.02 16.25 0.02 
36.639449 62.268880 23.79 0.08            21.74 0.07 
36.639449 61.916992 24.10 0.08            21.90 0.06 
36.639462 62.167697 20.21 0.02 19.35 0.02 19.01 0.02 
36.639493 62.312366 22.98 0.03 21.65 0.10 21.44 0.03 
36.639505 61.979186 24.09 0.10 22.43 0.10            
36.639526 62.251305 23.52 0.04            21.24 0.03 
36.639529 62.345516 19.95 0.02 19.04 0.02 18.68 0.02 
36.639533 61.982450 21.16 0.02 19.98 0.03 19.33 0.02 
36.639535 62.192624 22.34 0.02 21.35 0.05 20.89 0.04 
36.639540 62.001691 17.29 0.02 16.49 0.02 15.99 0.02 
36.639551 61.985798 21.97 0.03 20.95 0.06 20.36 0.03 
36.639565 62.308202 22.63 0.03 21.36 0.08 21.10 0.03 
36.639587 62.031287 19.48 0.02 18.85 0.02 18.41 0.02 
36.639597 62.263917 21.67 0.02 20.44 0.03 19.79 0.02 
36.639599 62.262151 24.04 0.07            22.00 0.05 
36.639603 61.916040 18.33 0.02 17.24 0.02 16.62 0.02 
36.639613 61.980327 19.31 0.02 18.69 0.02            
36.639618 62.044543 20.49 0.02 19.39 0.02 18.77 0.02 
36.639638 62.252244 23.18 0.05 21.66 0.11 20.68 0.03 
36.639643 62.358761 22.46 0.03 21.71 0.07 21.18 0.04 
36.639648 61.863481 23.09 0.04            21.92 0.05 
36.639649 62.181385 23.34 0.04            21.91 0.07 
36.639654 62.280611 22.19 0.02 21.07 0.06 20.42 0.03 
36.639658 62.313811 23.01 0.04 21.72 0.09 21.23 0.04 
36.639697 62.325305 22.02 0.02 20.97 0.06 20.54 0.02 
36.639697 62.338076 22.21 0.02 21.13 0.06 20.64 0.02 
36.639721 62.285992 20.88 0.02 19.79 0.03 19.29 0.02 
36.639736 61.914198 21.04 0.02 19.88 0.03 19.29 0.02 
36.639738 62.352891 23.36 0.07            21.43 0.04 
36.639739 61.970559 20.11 0.02 18.93 0.02 18.41 0.02 
36.639741 61.869030 22.47 0.03 20.93 0.04 20.19 0.02 
36.639741 62.150352 25.13 0.16 22.22 0.09            
36.639746 61.933180 21.16 0.02 20.08 0.02 19.58 0.02 
36.639775 62.147613 25.10 0.17 22.20 0.09            
36.639780 62.290531 24.08 0.08            22.42 0.12 
36.639785 62.021554 20.54 0.02 19.95 0.03 19.46 0.02 
36.639789 62.235555 22.81 0.03            20.99 0.03 
36.639796 61.960401 23.23 0.05            21.59 0.05 
36.639813 62.124555 24.17 0.10 21.60 0.06            
36.639857 62.172331 23.64 0.06            22.48 0.11 
36.639860 61.977774 19.75 0.02 18.71 0.02 18.21 0.02 
36.639872 61.944652 22.86 0.04 21.80 0.07 21.01 0.03 
36.639937 61.961111 22.84 0.03 21.65 0.06 21.18 0.04 
36.639950 62.022139 20.69 0.02 19.92 0.04 19.28 0.02 
36.639986 62.348255 17.70 0.02 16.97 0.02 16.71 0.02 
36.639990 62.146249 21.74 0.02 20.48 0.03 19.89 0.02 
36.640026 61.933446 24.30 0.08            22.32 0.06 
36.640026 61.929995 21.03 0.02 20.06 0.03 19.42 0.02 
36.640042 61.930422 21.24 0.02 20.46 0.04 19.98 0.02 
36.640071 62.067630 19.33 0.02 18.73 0.02 18.36 0.02 
36.640097 62.031245 21.74 0.05 20.79 0.09 20.42 0.05 
36.640102 62.034540 23.27 0.07            21.73 0.06 
36.640103 61.998196 23.27 0.09            21.51 0.08 
36.640134 62.010110 21.99 0.03 21.61 0.13 21.07 0.04 
36.640142 61.954866 21.15 0.02 20.69 0.04 19.71 0.02 
36.640144 61.919803 19.23 0.02 18.18 0.02 17.55 0.02 
36.640154 62.328975 23.70 0.06            22.31 0.07 
36.640171 62.340103 22.46 0.03 21.26 0.07 20.56 0.02 
36.640183 61.857967 18.50 0.02 17.47 0.02 16.86 0.02 
36.640191 62.104704 21.16 0.02 20.63 0.05 20.24 0.02 
36.640213 62.212920 20.95 0.02 20.01 0.03 19.42 0.02 
36.640269 61.879161 24.80 0.14 22.02 0.07            
36.640288 62.320765 21.68 0.02 20.72 0.05 20.17 0.02 
36.640290 62.303681 23.94 0.07            22.33 0.08 
36.640324 61.926104 17.86 0.02 17.23 0.02 16.66 0.02 
36.640341 61.966305 18.49 0.02 17.55 0.02 17.16 0.02 
36.640357 62.119712 21.19 0.02 19.74 0.02 19.05 0.02 
36.640367 62.287715 21.46 0.02 20.32 0.04 19.75 0.02 
36.640376 62.197098 23.08 0.04 22.02 0.07 21.69 0.06 
36.640438 62.337179 22.64 0.03            21.25 0.04 
36.640443 62.169746 20.47 0.02 19.59 0.02 19.14 0.02 
36.640470 62.159005 23.81 0.07 21.73 0.07            
36.640480 62.239323 21.34 0.02            20.52 0.03 
36.640490 61.917223 21.88 0.02 20.57 0.04 19.91 0.02 
36.640503 62.288538 18.36 0.02 17.43 0.02 17.03 0.02 
36.640508 62.181534 20.89 0.02 19.84 0.02 19.37 0.02 
36.640512 62.363120 18.41 0.02 17.66 0.02 17.31 0.02 
36.640530 61.858298 20.98 0.02 19.71 0.02 19.08 0.02 
36.640542 62.357974 22.59 0.03 21.51 0.06 21.19 0.03 
36.640550 61.987847 19.07 0.02 18.01 0.02 17.52 0.02 
36.640560 62.251373 23.88 0.05            21.76 0.04 
36.640561 62.039176 23.63 0.08            22.08 0.06 
36.640580 62.156616 23.22 0.04            21.62 0.06 
36.640582 62.001480 23.43 0.09            21.84 0.09 
36.640608 61.992329 19.41 0.02 18.84 0.02 18.36 0.02 
36.640616 62.155590 20.59 0.02 19.56 0.02 19.16 0.02 
36.640636 62.353152 22.75 0.04            21.42 0.04 
36.640639 62.183175 19.86 0.02 18.86 0.02 18.36 0.02 
36.640641 62.002668 18.68 0.02 17.58 0.02 17.00 0.02 
36.640648 62.344893 24.25 0.11 21.94 0.07            
36.640651 62.313512 23.20 0.04            21.71 0.05 
36.640668 62.010357 19.77 0.02 18.86 0.02 18.31 0.02 
36.640672 62.022852 22.97 0.07            21.03 0.06 
36.640679 62.202130 19.11 0.02 18.22 0.02 17.88 0.02 
36.640684 62.009479 21.42 0.02 20.36 0.04 19.72 0.02 
36.640685 61.915111 22.74 0.03 21.39 0.08 20.68 0.03 
36.640685 62.184722 17.95 0.02 17.04 0.02 16.56 0.02 
36.640702 61.879481 21.06 0.02 19.71 0.02 19.01 0.02 
36.640713 61.866689 19.33 0.02 18.68 0.02 18.32 0.02 
36.640714 62.236149 19.76 0.02 18.75 0.02 18.32 0.02 
36.640736 62.034997 21.86 0.02 20.87 0.06 20.23 0.02 
36.640740 62.269210 24.27 0.15            22.25 0.11 
36.640743 62.318890 20.08 0.02 19.10 0.02 18.65 0.02 
36.640748 62.192004 22.51 0.03            21.20 0.04 
36.640753 62.224357 20.27 0.02 19.19 0.02 18.71 0.02 
36.640755 62.256684 22.48 0.03 21.19 0.08 20.40 0.03 
36.640756 62.230595 23.92 0.07 20.99 0.04            
36.640773 62.224558 20.45 0.02 19.34 0.02 18.89 0.02 
36.640779 61.990340 22.56 0.04 21.26 0.08 20.41 0.03 
36.640783 62.335265 21.74 0.02 20.70 0.04 20.27 0.02 
36.640797 62.084946 23.58 0.08            21.59 0.06 
36.640820 62.207206 22.36 0.03 21.41 0.08 20.65 0.03 
36.640838 61.935149 20.23 0.02 19.79 0.02 19.46 0.02 
36.640853 62.204886 21.20 0.02 20.07 0.02 19.49 0.02 
36.640857 62.303190 22.94 0.04            21.32 0.03 
36.640883 62.335770 23.57 0.08            21.75 0.06 
36.640893 62.352400 19.06 0.02 18.25 0.02 18.01 0.02 
36.640898 62.129746 20.83 0.02 19.32 0.02 18.50 0.02 
36.640906 62.156776 20.06 0.02 19.02 0.02 18.52 0.02 
36.640914 61.880328 21.50 0.02 20.06 0.02 19.27 0.02 
36.640930 61.960760 21.92 0.02 20.69 0.04 20.18 0.02 
36.640965 62.115004 18.33 0.02 17.71 0.02 17.39 0.02 
36.640981 62.290007 22.18 0.02 21.07 0.05 20.50 0.03 
36.640985 61.885342            21.10 0.04 20.22 0.02 
36.640998 61.990508 20.99 0.02 19.77 0.03 19.09 0.02 
36.641052 62.202526 22.87 0.03 21.64 0.06 21.04 0.04 
36.641079 62.160911 22.62 0.04            22.00 0.10 
36.641093 61.966332 18.56 0.02 17.58 0.02 17.03 0.02 
36.641128 62.160664 21.08 0.02 20.07 0.02 19.64 0.02 
36.641146 62.043708 18.91 0.02 17.90 0.02 17.39 0.02 
36.641171 62.050143 23.03 0.06 21.97 0.12 20.76 0.03 
36.641210 62.253077 23.34 0.09 22.01 0.16 20.88 0.05 
36.641212 62.010145 21.42 0.04 20.28 0.05 19.62 0.02 
36.641214 62.362068 17.91 0.02 17.17 0.02 16.86 0.02 
36.641223 62.230053 23.45 0.05 22.05 0.07 21.73 0.06 
36.641224 62.012553 18.66 0.02 18.00 0.02 17.52 0.02 
36.641252 62.280948 23.55 0.06 22.08 0.11 21.11 0.04 
36.641266 62.351631 20.85 0.02 20.00 0.03 19.58 0.02 
36.641279 61.921791 19.65 0.02 18.59 0.02 17.95 0.02 
36.641304 62.190997 23.77 0.05            22.43 0.10 
36.641314 62.070976 21.44 0.02 20.27 0.03 19.63 0.02 
36.641316 61.855161 23.93 0.08            21.78 0.05 
36.641318 61.909027 23.25 0.05 21.76 0.11 21.20 0.04 
36.641324 62.253210 22.54 0.07 21.59 0.12            
36.641334 62.049270 19.90 0.02 18.79 0.02 18.33 0.02 
36.641349 62.252426 24.62 0.10 21.88 0.07            
36.641352 62.149533 21.50 0.02 20.37 0.03 19.81 0.02 
36.641371 62.031434 19.23 0.02 18.36 0.02 17.93 0.02 
36.641375 62.361801 19.79 0.02 19.07 0.02 18.79 0.02 
36.641376 61.877947 23.05 0.04 21.66 0.06 20.82 0.03 
36.641377 61.955392 19.64 0.02 18.79 0.02 18.32 0.02 
36.641378 62.116050 23.86 0.09            21.47 0.04 
36.641471 62.044098 22.02 0.02 20.97 0.06 20.35 0.02 
36.641472 62.100084 23.87 0.10            21.09 0.04 
36.641500 62.146882            16.39 0.02 16.16 0.02 
36.641509 62.356467 18.15 0.02 17.37 0.02 17.03 0.02 
36.641526 62.013492 20.23 0.02 19.63 0.03 19.17 0.02 
36.641566 62.328654 18.37 0.02 17.61 0.02 17.29 0.02 
36.641570 62.113274 20.74 0.02 19.08 0.02 18.18 0.02 
36.641579 62.025103            16.00 0.02 15.52 0.02 
36.641588 62.126760 20.83 0.02 19.49 0.02 18.82 0.02 
36.641655 62.333960 23.71 0.06            22.06 0.07 
36.641677 61.962044 23.25 0.04            21.61 0.05 
36.641689 62.063469 23.31 0.06            21.63 0.05 
36.641697 62.098837 23.08 0.05 21.10 0.06 19.94 0.02 
36.641698 62.338491 19.55 0.02 18.98 0.02 18.71 0.02 
36.641702 62.162112 24.23 0.09            22.95 0.17 
36.641716 62.163176 19.84 0.02 18.91 0.02 18.52 0.02 
36.641718 62.116739 19.97 0.02 18.69 0.02 17.96 0.02 
36.641735 62.060516 23.69 0.08            21.93 0.07 
36.641738 62.212797 22.59 0.03 21.72 0.07 21.08 0.04 
36.641743 62.245254 25.14 0.20 22.41 0.09            
36.641746 61.941096 23.51 0.07            21.85 0.06 
36.641754 62.139353 21.87 0.02 20.48 0.03 19.82 0.02 
36.641754 62.154365 22.01 0.03 20.89 0.04 20.47 0.04 
36.641759 62.350657 19.92 0.02 19.06 0.02 18.69 0.02 
36.641783 62.213539 24.83 0.17 21.60 0.06            
36.641798 62.010817 19.63 0.05 18.43 0.03 17.89 0.03 
36.641826 61.920918 20.43 0.02 19.56 0.02 18.93 0.02 
36.641829 62.080592 19.76 0.02 18.75 0.02 18.15 0.02 
36.641855 62.355897 19.99 0.02 19.09 0.02 18.63 0.02 
36.641859 62.124955 23.44 0.04            21.19 0.04 
36.641862 61.937826 24.71 0.14 21.86 0.06            
36.641866 61.921606 23.10 0.04            21.34 0.04 
36.641882 62.121322 21.21 0.02 19.85 0.02 19.15 0.02 
36.641889 61.923723 22.53 0.03 21.21 0.06 21.03 0.03 
36.641923 62.090415 20.71 0.02 20.10 0.04 19.75 0.02 
36.641953 62.353396 22.81 0.04            21.31 0.04 
36.641960 62.222473 24.19 0.09 21.64 0.06            
36.641989 61.928666 22.82 0.06 21.87 0.12 21.27 0.04 
36.642042 62.248363 21.42 0.02 20.21 0.03 19.57 0.02 
36.642044 62.208889 23.94 0.06            22.32 0.10 
36.642057 61.927200 18.05 0.02 17.42 0.02 16.92 0.02 
36.642084 62.350213 19.89 0.02 18.99 0.02 18.59 0.02 
36.642101 61.908909 22.08 0.02 21.08 0.06 20.40 0.03 
36.642102 62.314045 20.57 0.02 19.56 0.02 18.99 0.02 
36.642119 61.927418            16.20 0.02 15.87 0.02 
36.642127 62.228064 22.73 0.03            21.10 0.03 
36.642135 62.222606 24.34 0.10 21.52 0.05            
36.642135 62.236002 22.71 0.03 21.42 0.05 20.94 0.03 
36.642158 61.915945 24.33 0.11            22.18 0.07 
36.642159 62.150728 21.35 0.02 20.77 0.03 20.53 0.02 
36.642164 62.171146 23.12 0.04            21.98 0.08 
36.642190 61.962464            16.77 0.02 16.32 0.02 
36.642191 62.047487 21.12 0.02 20.11 0.03 19.44 0.02 
36.642199 61.929978 19.65 0.02 18.58 0.02 18.03 0.02 
36.642226 62.176282 21.73 0.02 20.88 0.04 20.39 0.03 
36.642253 62.028329 20.93 0.02 19.95 0.03 19.34 0.02 
36.642253 62.088829 19.40 0.02 18.89 0.02 18.53 0.02 
36.642309 62.186025 23.47 0.05            21.92 0.08 
36.642325 62.176981 18.51 0.02 17.39 0.02 17.11 0.02 
36.642350 62.294334 21.34 0.02 20.25 0.03 19.69 0.02 
36.642368 62.036933 20.88 0.02 19.85 0.03 19.29 0.02 
36.642391 62.069717 17.23 0.02 16.47 0.02 16.03 0.02 
36.642423 61.989736 20.36 0.02 19.18 0.02 18.58 0.02 
36.642434 62.135914 23.15 0.04 21.80 0.07 20.75 0.03 
36.642438 62.361229 20.96 0.02 20.07 0.02 19.70 0.02 
36.642440 62.024914 17.06 0.02 16.40 0.02 15.93 0.02 
36.642449 62.155878 24.01 0.06            22.54 0.14 
36.642461 62.054161 22.62 0.04 21.42 0.09 20.97 0.03 
36.642462 61.975129 19.00 0.02 17.98 0.02 17.53 0.02 
36.642470 62.172842 23.24 0.04            21.97 0.08 
36.642477 61.978416 23.69 0.07            22.19 0.06 
36.642504 62.275654 23.92 0.08            21.96 0.08 
36.642504 62.013997            16.07 0.02 15.61 0.02 
36.642521 62.148525 22.50 0.03 21.38 0.05 20.86 0.03 
36.642527 62.083247 21.82 0.02 20.59 0.05 19.95 0.02 
36.642538 62.214079 25.02 0.18 22.26 0.09            
36.642547 62.175507 21.03 0.02 20.10 0.03 19.64 0.02 
36.642557 61.864548 22.85 0.04 21.25 0.04 20.61 0.02 
36.642573 62.085539 19.99 0.02 18.83 0.02 18.28 0.02 
36.642574 62.333851 22.42 0.03 21.49 0.08 21.03 0.03 
36.642595 62.220833 20.84 0.02 19.64 0.02 19.02 0.02 
36.642607 62.015577 19.95 0.02 19.45 0.03 18.95 0.02 
36.642608 62.157381 20.08 0.02 18.99 0.02 18.39 0.02 
36.642610 62.142721 20.87 0.02 19.66 0.02 19.08 0.02 
36.642651 62.228824 22.77 0.03 21.53 0.05 21.04 0.03 
36.642657 62.008733 19.81 0.02 18.85 0.02 18.21 0.02 
36.642678 62.001791            15.79 0.02 15.55 0.02 
36.642688 61.953063 22.09 0.02 21.47 0.05 21.07 0.03 
36.642691 61.867776 23.07 0.04            20.91 0.03 
36.642710 61.965519 22.16 0.03 21.17 0.06 20.71 0.04 
36.642739 62.139671 21.21 0.02 20.00 0.02 19.40 0.02 
36.642780 62.011110            18.69 0.11 18.45 0.13 
36.642807 62.159378 19.09 0.02 18.24 0.02 17.83 0.02 
36.642809 62.050454 23.95 0.11            22.16 0.06 
36.642810 62.034568 19.21 0.02 18.28 0.02 17.76 0.02 
36.642820 62.319687 23.97 0.09            22.20 0.08 
36.642856 62.174109 20.28 0.02 19.36 0.02 18.87 0.02 
36.642877 62.358118 22.40 0.03 21.47 0.05 21.05 0.03 
36.642887 62.143008 22.58 0.03 21.22 0.05 20.62 0.03 
36.642912 61.944882 23.28 0.06            21.55 0.05 
36.642916 61.944376            17.07 0.02 16.66 0.02 
36.642922 62.121359 20.98 0.02 19.55 0.02 18.78 0.02 
36.642939 62.192321 20.54 0.02 19.64 0.02 19.28 0.02 
36.642941 62.247433 24.50 0.11 22.59 0.11            
36.642967 61.948810 24.01 0.18            22.41 0.09 
36.642991 62.189284 24.44 0.10 22.18 0.08            
36.642995 61.960724 20.57 0.02 19.96 0.03 19.54 0.02 
36.642998 61.984818 18.04 0.02 17.49 0.02 16.99 0.02 
36.643018 62.201412 22.39 0.03 19.69 0.02            
36.643022 62.145271 24.07 0.07            22.07 0.08 
36.643022 62.157212 24.18 0.07 21.92 0.09            
36.643037 62.134749 20.09 0.02 19.59 0.02 19.24 0.02 
36.643045 61.908153 18.68 0.02 17.56 0.02 16.91 0.02 
36.643054 61.983871 20.61 0.02 19.46 0.02 18.91 0.02 
36.643056 62.251461 25.03 0.20 21.50 0.05            
36.643068 62.237152 22.93 0.04 21.68 0.06 21.15 0.04 
36.643086 61.862643 25.17 0.18 22.00 0.07 23.34 0.16 
36.643091 62.190435 19.05 0.02 18.23 0.02 17.92 0.02 
36.643093 62.335095 20.30 0.02 19.36 0.02 18.88 0.02 
36.643099 62.014246            16.03 0.02 15.55 0.02 
36.643108 62.175916 22.04 0.02 21.15 0.04 20.58 0.03 
36.643123 62.214440 24.81 0.15 22.31 0.09            
36.643169 61.989495 18.59 0.02 18.02 0.02 17.52 0.02 
36.643171 62.314807 19.18 0.02 18.24 0.02 17.81 0.02 
36.643180 62.198486 22.26 0.02 21.23 0.05 20.92 0.03 
36.643183 62.291381 22.44 0.03 21.31 0.06 20.70 0.03 
36.643214 62.165146 25.06 0.16 22.33 0.09            
36.643224 61.958008 21.62 0.02 20.48 0.03 19.84 0.02 
36.643228 62.340343 17.48 0.02 16.23 0.02 15.93 0.02 
36.643230 62.362335 20.51 0.02 19.97 0.03 19.60 0.03 
36.643243 61.970527 23.80 0.10            22.05 0.09 
36.643249 62.310884 20.57 0.02 19.65 0.02 19.26 0.02 
36.643252 62.007917 21.37 0.14 20.44 0.14            
36.643253 62.241251 17.52 0.02 16.12 0.02            
36.643261 62.061729 23.18 0.05            21.68 0.05 
36.643275 62.090472 21.82 0.03 20.46 0.04 19.71 0.02 
36.643283 61.964678 18.61 0.02 17.60 0.02 17.05 0.02 
36.643284 62.001604 22.89 0.06 21.97 0.14 21.49 0.07 
36.643287 61.865756 24.88 0.17 22.41 0.10            
36.643294 61.889797 21.47 0.02 20.96 0.04 20.61 0.02 
36.643301 62.008151 16.94 0.02 16.09 0.02 15.58 0.02 
36.643347 62.216247 21.24 0.02 20.02 0.03 19.47 0.02 
36.643350 62.084636 23.06 0.07 22.09 0.18 21.23 0.06 
36.643351 62.084353 17.95 0.02 16.93 0.02 16.38 0.02 
36.643374 62.077653 23.83 0.12 22.07 0.14 21.72 0.06 
36.643386 62.130355 22.38 0.02 20.99 0.04 20.36 0.02 
36.643387 61.910132 21.85 0.02 20.49 0.04 19.87 0.02 
36.643425 62.196832 24.58 0.10 22.98 0.14            
36.643428 62.056365 24.16 0.14            22.07 0.06 
36.643440 62.119647 21.45 0.02 20.00 0.03 19.30 0.02 
36.643446 62.278670 20.05 0.02 19.58 0.02 19.26 0.02 
36.643466 62.191929 18.43 0.02 17.65 0.02 17.37 0.02 
36.643478 62.006989            20.54 0.09 20.35 0.11 
36.643500 62.070362 24.53 0.17            22.32 0.07 
36.643501 62.144896 22.44 0.03 20.98 0.04 20.20 0.02 
36.643502 62.223257 23.86 0.11            22.35 0.16 
36.643514 61.985146 17.32 0.02 16.72 0.02 16.23 0.02 
36.643518 62.034925 19.12 0.02 18.23 0.02 17.67 0.02 
36.643535 62.312842 19.16 0.02 18.27 0.02 17.87 0.02 
36.643579 61.989919 23.38 0.07            22.05 0.08 
36.643588 62.283712 21.92 0.02 20.68 0.05 19.84 0.02 
36.643588 62.153576 19.35 0.02 18.39 0.02 17.96 0.02 
36.643592 62.152583 18.18 0.02 17.21 0.02 16.82 0.02 
36.643603 62.075862 23.01 0.06 22.11 0.17 21.09 0.05 
36.643609 62.028982            16.52 0.02 16.05 0.02 
36.643615 62.082830 22.67 0.04 21.59 0.11 20.68 0.03 
36.643633 62.050608 21.32 0.02 20.12 0.03 19.54 0.02 
36.643633 62.180788 21.49 0.02 20.44 0.03 20.03 0.02 
36.643634 61.949665 22.41 0.03 21.75 0.07 21.44 0.04 
36.643635 61.969959 23.27 0.07            21.47 0.07 
36.643647 62.094875 21.32 0.02 20.15 0.04 19.54 0.02 
36.643655 62.331329 23.84 0.08            22.07 0.07 
36.643659 62.235455 22.74 0.03 20.10 0.02            
36.643660 62.195109 21.48 0.02 20.57 0.03 20.15 0.02 
36.643661 62.037236 18.49 0.02 17.65 0.02 17.30 0.02 
36.643665 62.120774 21.99 0.02 20.53 0.03 19.73 0.02 
36.643678 62.191628 21.35 0.02 20.62 0.03 20.09 0.02 
36.643678 62.006232 20.76 0.03 19.68 0.02 19.12 0.02 
36.643693 62.211424 20.07 0.02 19.10 0.02 18.77 0.02 
36.643698 61.858817 24.54 0.13 22.14 0.08            
36.643755 62.236961 21.22 0.02 20.05 0.02 19.58 0.02 
36.643756 62.271843 23.39 0.05 22.17 0.14 21.60 0.05 
36.643780 61.954368 21.75 0.02 20.56 0.02 20.03 0.02 
36.643781 62.143176 18.03 0.02 17.12 0.02 16.82 0.02 
36.643797 62.163645 18.00 0.02 17.18 0.02 16.84 0.02 
36.643806 62.063548 19.86 0.02 18.96 0.02 18.34 0.02 
36.643813 62.262029 21.32 0.02 20.13 0.02 19.36 0.02 
36.643815 62.173183 20.59 0.02 19.74 0.02 19.37 0.02 
36.643830 62.315190 23.61 0.07            21.96 0.07 
36.643838 61.979524 22.53 0.02 21.48 0.05 20.76 0.02 
36.643841 62.298444 19.84 0.02 18.80 0.02 18.28 0.02 
36.643854 61.854815 23.32 0.05 21.84 0.07 21.22 0.04 
36.643893 62.222124 21.64 0.02 20.52 0.03 19.96 0.02 
36.643895 61.946843 24.02 0.08 21.36 0.05            
36.643910 61.908204 19.71 0.02 18.41 0.02 17.60 0.02 
36.643929 62.320118 23.05 0.04            21.71 0.06 
36.643930 62.340345 22.77 0.06            21.49 0.06 
36.643932 62.154605 21.08 0.02 20.07 0.03 19.42 0.02 
36.643949 62.133969 21.17 0.02 19.92 0.02 19.31 0.02 
36.643994 62.283755 23.94 0.07            21.73 0.07 
36.644043 62.252462 24.70 0.18 22.42 0.10            
36.644065 62.297642 23.31 0.04 21.78 0.11 21.39 0.03 
36.644066 62.290215 21.89 0.02 20.63 0.04 20.11 0.02 
36.644070 61.942800 18.58 0.02 17.48 0.02 16.79 0.02 
36.644070 62.225654 23.25 0.05            21.25 0.04 
36.644075 61.907078 19.51 0.02 18.31 0.02 17.76 0.02 
36.644078 62.277174 22.36 0.03            20.41 0.03 
36.644090 62.339735 23.45 0.07            21.84 0.05 
36.644091 62.017763 23.10 0.08            21.34 0.07 
36.644092 61.993015 21.57 0.02 20.24 0.04 19.80 0.02 
36.644094 61.951140 19.67 0.02 18.70 0.02 18.08 0.02 
36.644099 61.996249 21.23 0.02 20.66 0.05 20.16 0.02 
36.644100 61.958222 19.88 0.02 18.77 0.02 18.30 0.02 
36.644105 62.186065 18.69 0.02 18.13 0.02 17.81 0.02 
36.644136 62.320843 20.93 0.02 20.00 0.03 19.49 0.02 
36.644145 62.094583 24.03 0.12            22.24 0.10 
36.644150 61.999437 23.78 0.09            22.45 0.11 
36.644182 62.206873 22.78 0.02 21.75 0.05 21.21 0.03 
36.644198 62.176032 19.93 0.02 19.13 0.02 18.57 0.02 
36.644219 62.161913 22.24 0.02 21.39 0.07 20.77 0.02 
36.644235 61.913910 19.03 0.02 17.96 0.02 17.30 0.02 
36.644250 61.997261 20.29 0.02 19.24 0.02 18.71 0.02 
36.644268 61.921019 23.29 0.05            21.75 0.05 
36.644273 61.917310 23.35 0.05            21.34 0.04 
36.644278 62.166362 23.67 0.06            22.49 0.12 
36.644296 62.289004 23.89 0.09            22.06 0.10 
36.644303 61.860889 24.55 0.13 21.66 0.06            
36.644309 61.980524 23.84 0.10            22.26 0.08 
36.644315 62.002390 23.41 0.07            21.70 0.06 
36.644321 61.906768            15.93 0.02 15.60 0.02 
36.644334 62.031724 22.57 0.07 21.07 0.08 20.47 0.03 
36.644337 62.346021 23.27 0.05            22.02 0.06 
36.644369 61.875791 23.97 0.08            21.43 0.04 
36.644427 62.262464 18.75 0.02 17.65 0.02 17.14 0.02 
36.644432 62.345728 20.54 0.02 19.54 0.02 19.02 0.02 
36.644434 62.358647 20.73 0.02 19.87 0.02 19.50 0.02 
36.644450 62.029757 19.02 0.02 18.02 0.02 17.46 0.02 
36.644458 62.008761 18.21 0.02 17.61 0.02 17.21 0.02 
36.644469 62.291129 23.04 0.04 21.82 0.09 21.39 0.04 
36.644496 61.985353 21.24 0.04 20.05 0.04 19.35 0.02 
36.644501 62.189976 22.25 0.02 21.16 0.04 20.59 0.02 
36.644543 62.127566 24.54 0.10 22.44 0.10            
36.644565 62.095477 23.70 0.10            21.44 0.05 
36.644582 62.183781 21.27 0.02            19.82 0.02 
36.644585 61.998226 19.76 0.02 19.18 0.02 18.67 0.02 
36.644595 62.245754 21.60 0.02 20.57 0.03 19.99 0.02 
36.644604 62.224264 18.04 0.02 17.00 0.02 16.59 0.02 
36.644620 61.964800 22.57 0.04 21.42 0.06 20.99 0.04 
36.644621 62.232693 22.82 0.03 21.77 0.07 21.31 0.05 
36.644625 61.921601 23.14 0.05 21.90 0.11 21.35 0.04 
36.644648 61.947506 21.56 0.02 20.86 0.04 20.46 0.02 
36.644650 62.289662 22.51 0.03 21.53 0.08 20.86 0.03 
36.644660 62.248402 23.03 0.05            21.22 0.04 
36.644688 62.165474 18.41 0.02 17.06 0.02 16.70 0.02 
36.644689 62.033455 23.97 0.10            22.55 0.09 
36.644727 62.182523 22.15 0.02 21.12 0.04 20.59 0.02 
36.644745 62.170761 20.91 0.02 19.93 0.02 19.61 0.02 
36.644770 62.159829 20.89 0.02 19.99 0.03 19.48 0.02 
36.644772 62.007087 23.18 0.04 22.03 0.13 21.23 0.03 
36.644781 62.124172 18.99 0.02 18.45 0.02 18.14 0.02 
36.644829 62.083417 20.35 0.02 19.25 0.02 18.60 0.02 
36.644869 62.305998 23.59 0.06            21.96 0.06 
36.644870 62.253300 18.32 0.02 17.04 0.02 16.42 0.02 
36.644872 62.119406 21.47 0.02 20.09 0.02 19.37 0.02 
36.644881 61.982054 22.44 0.03 21.27 0.07 20.53 0.02 
36.644898 62.194823 23.38 0.04            21.82 0.06 
36.644918 62.202520 23.38 0.07            21.43 0.06 
36.644919 62.346856 20.75 0.02 19.84 0.02 19.39 0.02 
36.644924 62.233250 23.85 0.07            22.33 0.09 
36.644932 61.888261 24.22 0.09 21.93 0.08            
36.644964 62.238037 23.13 0.04 22.00 0.07 21.03 0.03 
36.644981 62.284214 21.72 0.02 20.43 0.04 19.75 0.02 
36.645012 61.926788 21.77 0.02 21.34 0.07 20.59 0.03 
36.645023 62.211930 19.87 0.02 18.79 0.02 18.22 0.02 
36.645040 62.355047 18.59 0.02 17.79 0.02 17.49 0.02 
36.645054 61.962384 19.40 0.02 18.36 0.02 17.93 0.02 
36.645065 62.222166 23.33 0.05            21.83 0.06 
36.645065 62.254030 24.78 0.15 22.16 0.08            
36.645071 62.089991 23.50 0.07            21.75 0.06 
36.645083 62.192251 18.51 0.02 17.80 0.02 17.54 0.02 
36.645100 61.970401 22.54 0.03 21.51 0.06 21.02 0.03 
36.645110 62.151396 22.50 0.02 21.11 0.04 20.27 0.02 
36.645119 62.317790 22.07 0.02 21.12 0.07 20.46 0.02 
36.645124 62.156110 24.48 0.09 22.28 0.10            
36.645131 62.144670 20.59 0.02 19.42 0.02 18.86 0.02 
36.645141 62.000070 19.50 0.02 18.49 0.02 18.05 0.02 
36.645144 62.031402 18.73 0.02 18.12 0.02 17.73 0.02 
36.645168 61.955479 22.41 0.03 21.47 0.06 20.74 0.03 
36.645178 62.037302 19.18 0.02 18.22 0.02 17.76 0.02 
36.645179 62.139462 19.70 0.02 18.41 0.02 17.74 0.02 
36.645188 61.864616 24.03 0.08            21.67 0.05 
36.645189 62.196572 18.75 0.02 18.18 0.02 17.91 0.02 
36.645197 62.119711 19.25 0.02 17.75 0.02 16.89 0.02 
36.645229 62.256387 20.98 0.02 20.57 0.04 20.20 0.02 
36.645232 62.076954 20.13 0.02 18.95 0.02 18.30 0.02 
36.645235 61.977939 23.05 0.04            21.26 0.04 
36.645236 62.133470 22.09 0.02 20.68 0.03 19.88 0.02 
36.645251 62.038282 19.62 0.02 18.75 0.02 18.20 0.02 
36.645259 62.019617 17.41 0.02 16.40 0.02 15.77 0.02 
36.645274 62.194244 18.55 0.02 17.51 0.02 17.19 0.02 
36.645293 61.933517 24.19 0.12            22.39 0.09 
36.645298 61.932317 20.23 0.02 19.09 0.02 18.40 0.02 
36.645308 62.180251 18.05 0.02 17.08 0.02 16.57 0.02 
36.645330 61.876687            22.05 0.07 23.04 0.16 
36.645332 62.243866 18.07 0.02 17.11 0.02 16.80 0.02 
36.645335 61.883136 24.65 0.13 22.12 0.07 22.95 0.11 
36.645337 62.053576 23.38 0.06            21.50 0.04 
36.645409 61.863000 23.91 0.07            21.49 0.04 
36.645424 62.008606 22.70 0.05 21.52 0.12 20.84 0.04 
36.645435 62.193055 18.60 0.02 17.68 0.02 17.21 0.02 
36.645444 62.273368 22.36 0.02 21.21 0.07 20.54 0.03 
36.645448 61.876863 22.87 0.03 21.40 0.05 20.62 0.02 
36.645471 62.066409 20.88 0.02 19.82 0.03 19.40 0.02 
36.645478 62.250249 23.52 0.07            21.54 0.05 
36.645479 61.889998 24.44 0.10 22.07 0.07            
36.645486 61.927867 19.95 0.02 19.00 0.02 18.42 0.02 
36.645505 62.333205 18.33 0.02 17.50 0.02 17.11 0.02 
36.645510 61.990673 21.84 0.02 20.65 0.05 19.90 0.02 
36.645513 62.157814 20.71 0.02 19.68 0.02 19.19 0.02 
36.645517 62.180707            21.55 0.06 21.07 0.04 
36.645520 61.916347 18.39 0.02 17.17 0.02 16.42 0.02 
36.645521 62.206259 22.82 0.03            21.42 0.03 
36.645525 61.944419 20.52 0.02 19.34 0.02 18.65 0.02 
36.645528 62.094038 21.83 0.03 20.70 0.05 19.97 0.02 
36.645533 62.230946 18.23 0.02 16.83 0.02 16.42 0.02 
36.645536 62.240972 23.44 0.12            21.52 0.09 
36.645561 62.348246 22.30 0.02 21.20 0.04 20.82 0.03 
36.645561 61.983580 23.40 0.08            21.06 0.04 
36.645618 62.006639 23.67 0.06            22.15 0.07 
36.645640 61.976013 23.44 0.05            22.21 0.07 
36.645641 61.913238 19.84 0.02 18.79 0.02 18.19 0.02 
36.645648 62.009622 23.24 0.10            21.46 0.08 
36.645654 62.225902 20.53 0.02 19.41 0.02 18.83 0.02 
36.645681 61.880721 22.93 0.04 21.26 0.04 20.54 0.02 
36.645684 61.920555 21.72 0.02 20.59 0.04 19.98 0.02 
36.645727 62.212986 23.93 0.06            21.82 0.06 
36.645735 62.155968 22.10 0.02 21.11 0.05 20.38 0.03 
36.645737 62.059868 19.21 0.02 18.24 0.02 17.66 0.02 
36.645754 61.871309 23.60 0.06 20.84 0.04            
36.645759 61.993047 21.60 0.03 20.44 0.05 19.76 0.03 
36.645781 62.346564 23.51 0.06            22.33 0.07 
36.645786 62.199132 19.24 0.02 18.73 0.02 18.41 0.02 
36.645796 62.337866 19.90 0.02 19.22 0.02 18.86 0.02 
36.645802 62.248371 17.81 0.02 16.39 0.02            
36.645820 62.166666 22.24 0.02 21.32 0.05 20.80 0.03 
36.645823 62.056152 24.04 0.10            22.14 0.05 
36.645830 61.966428 19.18 0.02 18.14 0.02 17.72 0.02 
36.645833 62.232408 21.48 0.02 20.45 0.03 19.94 0.02 
36.645838 62.161994 23.14 0.03 22.21 0.08 21.68 0.04 
36.645851 62.113902 18.36 0.02 17.74 0.02 17.38 0.02 
36.645887 62.260755 23.84 0.06            21.62 0.04 
36.645888 62.118768 24.92 0.20 22.54 0.12            
36.645890 62.004345 20.90 0.02 20.35 0.04 19.76 0.02 
36.645891 62.004824 18.58 0.02 17.70 0.02 17.09 0.02 
36.645907 62.214371 23.91 0.08            22.14 0.07 
36.645920 62.052222 24.12 0.11            22.39 0.07 
36.645949 62.011276 19.79 0.04 19.00 0.03 18.36 0.02 
36.645983 62.353173 21.38 0.02 20.35 0.03 19.86 0.02 
36.645998 61.993289 17.54 0.02 16.86 0.02 16.41 0.02 
36.646006 62.178104 17.77 0.02 16.32 0.02 16.07 0.02 
36.646025 61.977059 23.78 0.07            22.55 0.11 
36.646029 62.237054 20.06 0.02 18.96 0.02 18.48 0.02 
36.646044 62.129065 23.72 0.05 21.37 0.05            
36.646093 62.167104 22.59 0.03 21.71 0.06 21.22 0.04 
36.646097 62.266675 24.05 0.08            21.91 0.07 
36.646123 61.939241 22.40 0.03 21.31 0.05 20.66 0.02 
36.646125 62.200494 25.14 0.18 22.18 0.09            
36.646138 62.349984 20.33 0.02 19.41 0.02 18.98 0.02 
36.646140 62.007913 17.07 0.02 16.22 0.02 15.84 0.02 
36.646146 61.886199 22.36 0.03 20.60 0.03 19.72 0.02 
36.646161 62.188675 18.62 0.02 17.73 0.02 17.37 0.02 
36.646189 61.925555 18.21 0.02 17.52 0.02 17.02 0.02 
36.646194 61.943905 23.67 0.06            21.86 0.06 
36.646197 61.858199 24.06 0.08            22.01 0.06 
36.646203 62.056720 21.27 0.02 20.00 0.02 19.41 0.02 
36.646203 61.856278 23.98 0.09            22.44 0.08 
36.646220 61.971679 24.24 0.09 22.79 0.15            
36.646227 62.137871 20.22 0.02 19.68 0.02 19.29 0.02 
36.646231 61.889134 21.89 0.02 20.48 0.03 19.69 0.02 
36.646238 62.314191 17.52 0.02 16.74 0.02 16.45 0.02 
36.646242 62.012845 17.28 0.02 16.57 0.02 16.06 0.02 
36.646248 61.994450 24.02 0.11            21.66 0.07 
36.646254 62.152703 23.96 0.06            21.93 0.07 
36.646267 62.149248 23.93 0.06            21.84 0.06 
36.646300 61.944861 24.00 0.08            22.24 0.07 
36.646339 61.875905 20.71 0.02 20.19 0.03 19.68 0.02 
36.646401 61.981281 23.73 0.07            22.18 0.07 
36.646482 61.972345 21.60 0.02 20.41 0.03 19.80 0.02 
36.646485 62.074542 18.18 0.02 17.15 0.02 16.66 0.02 
36.646496 62.081989 21.92 0.03 20.93 0.06 20.25 0.02 
36.646518 62.343533 21.81 0.02 20.69 0.03 20.12 0.02 
36.646518 62.307536 21.63 0.06 20.69 0.10 19.73 0.04 
36.646519 61.973106 22.57 0.03 21.84 0.07 21.27 0.04 
36.646534 62.185832 20.77 0.02 19.88 0.02 19.39 0.02 
36.646538 62.017918 21.04 0.02 20.12 0.04 19.53 0.02 
36.646543 61.937617 24.15 0.10 21.95 0.07            
36.646548 62.179433 23.72 0.06            22.15 0.08 
36.646616 61.939414 20.58 0.02 19.91 0.02 19.56 0.02 
36.646620 62.231336 23.45 0.04            21.74 0.04 
36.646694 61.993477 22.37 0.03 21.47 0.09 21.11 0.04 
36.646695 62.159629 20.65 0.02 19.72 0.03 19.25 0.02 
36.646700 62.036881 22.12 0.03 21.00 0.06 20.40 0.02 
36.646715 62.021703 22.65 0.04 21.40 0.09 20.83 0.03 
36.646740 62.022002 20.38 0.02 19.54 0.03 19.06 0.02 
36.646740 61.954601 21.56 0.02 20.39 0.03 19.88 0.02 
36.646748 62.131115 21.16 0.02 19.74 0.02 18.84 0.02 
36.646755 61.945078 22.94 0.04 21.70 0.06 21.18 0.03 
36.646796 62.324833 20.27 0.02 19.35 0.02 18.86 0.02 
36.646798 61.866149 24.13 0.09            21.70 0.04 
36.646826 62.020230 20.65 0.02 20.18 0.04 19.66 0.02 
36.646837 61.988541 23.43 0.07            21.99 0.09 
36.646838 62.052463            16.73 0.02 16.31 0.02 
36.646853 62.349402 19.85 0.02 18.97 0.02 18.49 0.02 
36.646874 62.144472 19.69 0.02            18.82 0.02 
36.646878 62.291939 20.64 0.02 19.54 0.02 19.02 0.02 
36.646894 61.968359 23.09 0.05            21.74 0.06 
36.646895 62.156408 22.03 0.02 21.03 0.04 20.37 0.02 
36.646897 62.211132 19.53 0.02 18.56 0.02 18.16 0.02 
36.646904 62.057794 24.17 0.14            22.62 0.12 
36.646910 62.343001 23.91 0.08            22.17 0.07 
36.646914 61.852458 20.31 0.02 19.14 0.02 18.40 0.02 
36.646920 62.119068 24.95 0.15 21.80 0.08            
36.646929 61.966044 21.20 0.02 20.13 0.03 19.68 0.02 
36.646941 62.240712 24.23 0.09            22.26 0.08 
36.646948 62.335884 19.75 0.02 18.77 0.02 18.28 0.02 
36.646955 62.353566 24.97 0.16 22.71 0.11            
36.646957 61.974548 18.01 0.02 16.95 0.02 16.45 0.02 
36.646969 61.927262 21.88 0.02 20.62 0.04 20.22 0.02 
36.646975 61.963323 20.91 0.02 20.30 0.03 19.81 0.02 
36.646980 61.853296 19.71 0.02 18.45 0.02 17.83 0.02 
36.646981 62.325099 23.84 0.08            22.37 0.09 
36.646986 62.000913 23.27 0.07            21.75 0.07 
36.646991 61.854387 23.64 0.06            21.48 0.04 
36.646992 62.227095 20.96 0.02 20.48 0.03 20.07 0.02 
36.647025 62.133514 25.01 0.12 21.79 0.06            
36.647034 62.015415 18.41 0.02 17.71 0.02 17.20 0.02 
36.647053 62.170784 24.29 0.09 22.06 0.07            
36.647060 62.203712 22.68 0.04 21.60 0.06 21.14 0.05 
36.647080 61.956210 19.80 0.02 19.06 0.02 18.62 0.02 
36.647084 62.065639 22.05 0.02 20.85 0.05 20.29 0.02 
36.647102 61.954316 22.41 0.03 21.47 0.06 20.77 0.03 
36.647103 61.987831            15.86 0.02 15.38 0.02 
36.647137 62.171064 20.15 0.02            18.95 0.02 
36.647144 62.148442 24.61 0.10 22.06 0.08            
36.647152 62.245356 22.47 0.03 21.61 0.05 21.08 0.03 
36.647163 62.132294 20.64 0.02 19.34 0.02 18.78 0.02 
36.647164 62.135713 21.71 0.02 20.51 0.03 19.71 0.02 
36.647174 61.938125 18.21 0.02 17.30 0.02 17.00 0.02 
36.647175 62.203918 19.81 0.02 18.90 0.02 18.50 0.02 
36.647180 61.967745 24.17 0.09            22.04 0.07 
36.647186 62.025513 20.73 0.02 19.74 0.03 19.19 0.02 
36.647212 62.197411 24.78 0.13 22.33 0.10            
36.647217 62.010863 23.38 0.11            21.23 0.08 
36.647223 61.876563 23.86 0.07            21.61 0.04 
36.647284 62.184701 24.68 0.12 21.62 0.06            
36.647315 62.015771 18.67 0.02 17.70 0.02 17.23 0.02 
36.647317 61.856907 24.23 0.09 21.19 0.04            
36.647319 61.860152 18.91 0.02 17.64 0.02 17.09 0.02 
36.647331 61.922137 19.44 0.02 18.19 0.02 17.53 0.02 
36.647331 62.081054 20.54 0.02 19.43 0.02 18.92 0.02 
36.647389 62.021788 23.57 0.07            21.79 0.07 
36.647423 62.062930 23.64 0.07            22.10 0.08 
36.647438 62.026326 23.05 0.05            21.46 0.06 
36.647457 62.268166 19.00 0.02 18.46 0.02 18.16 0.02 
36.647463 62.193214 22.53 0.03            20.99 0.04 
36.647468 61.872689 24.75 0.16 22.52 0.10            
36.647484 61.916068 21.31 0.02 20.09 0.03 19.39 0.02 
36.647527 62.085611 23.30 0.07            21.40 0.05 
36.647534 61.928801 22.19 0.02 21.03 0.06 20.46 0.02 
36.647571 62.017949 19.00 0.02 18.43 0.02 17.98 0.02 
36.647577 62.002504 23.76 0.11            22.25 0.11 
36.647583 61.971490 21.63 0.02 21.09 0.04 20.42 0.02 
36.647611 61.970299 19.53 0.02 18.92 0.02 18.57 0.02 
36.647614 62.321881 20.53 0.02 19.52 0.02 18.96 0.02 
36.647632 61.943033 18.57 0.02 18.06 0.02 17.74 0.02 
36.647638 62.285379 23.96 0.07            21.46 0.06 
36.647652 62.057778 23.37 0.07            21.72 0.07 
36.647660 62.315731 23.51 0.06            22.30 0.10 
36.647664 62.343274 21.77 0.02 20.84 0.05 20.25 0.02 
36.647678 62.141837 23.26 0.04 20.59 0.03            
36.647686 61.956059 21.28 0.02 20.64 0.04 20.05 0.03 
36.647691 61.945761 20.10 0.02 19.44 0.02 18.79 0.02 
36.647705 62.079801 22.93 0.05 21.49 0.10 21.02 0.04 
36.647713 62.032773 22.85 0.04 21.81 0.11 21.42 0.04 
36.647746 61.863129 24.34 0.11 21.54 0.05            
36.647749 62.165165 24.86 0.13 22.60 0.12            
36.647767 61.992008 16.98 0.02 16.20 0.02 15.72 0.02 
36.647771 61.924256 23.40 0.06            21.64 0.05 
36.647771 62.183571 19.34 0.02 18.46 0.02 18.09 0.02 
36.647772 62.010496 17.06 0.02 16.25 0.02 15.76 0.02 
36.647798 61.994367 21.37 0.02 20.00 0.03 19.30 0.02 
36.647811 61.903761 24.03 0.09            21.68 0.06 
36.647841 62.037336 24.04 0.11            22.57 0.10 
36.647842 61.951872            16.14 0.02 15.83 0.02 
36.647845 62.134630 19.57 0.02 18.99 0.02 18.65 0.02 
36.647873 62.247599 22.42 0.03 21.43 0.06 20.85 0.03 
36.647877 62.179784 20.60 0.02 19.70 0.02 19.31 0.02 
36.647897 62.235763 22.31 0.03 21.08 0.04 20.42 0.02 
36.647898 61.975950 20.21 0.02 19.05 0.02 18.47 0.02 
36.647908 61.880043 21.91 0.02 20.41 0.03 19.58 0.02 
36.647914 62.221860 24.42 0.10 21.61 0.06            
36.647928 61.995934 20.94 0.02 20.04 0.03 19.47 0.02 
36.647937 62.303854 23.02 0.04 22.10 0.14 21.14 0.03 
36.647951 62.168219 21.99 0.02 21.02 0.04 20.56 0.03 
36.647961 61.996869 20.97 0.02 19.78 0.03 19.14 0.02 
36.647974 61.874240 18.05 0.02 16.08 0.02            
36.647990 62.119569 22.87 0.04 20.17 0.03            
36.648040 62.354773 22.19 0.02 21.27 0.05 20.68 0.02 
36.648041 62.118397 23.29 0.06 21.95 0.11 21.02 0.03 
36.648053 62.160009 19.39 0.02 18.56 0.02 18.16 0.02 
36.648065 62.092648 22.03 0.03 20.69 0.05 20.06 0.02 
36.648083 62.096222 23.70 0.10 21.89 0.13 20.87 0.03 
36.648101 61.955556 19.53 0.02 18.51 0.02 17.92 0.02 
36.648110 62.078696 23.01 0.05            21.05 0.04 
36.648127 62.181611 18.03 0.02 17.25 0.02 16.94 0.02 
36.648153 62.180552 24.41 0.10 21.73 0.06            
36.648155 62.298031 19.94 0.02 19.31 0.02 19.02 0.02 
36.648156 62.172552 21.94 0.02 21.10 0.04 20.53 0.03 
36.648157 62.018749 21.44 0.02 20.29 0.04 19.86 0.02 
36.648176 61.957276 20.05 0.02 18.87 0.02 18.33 0.02 
36.648190 62.059415 19.19 0.02 18.07 0.02 17.39 0.02 
36.648195 62.075731 20.41 0.02 19.27 0.02 18.72 0.02 
36.648204 61.956089 18.01 0.02 17.18 0.02 16.78 0.02 
36.648212 61.957047 24.58 0.17 21.79 0.07            
36.648251 62.037872 22.48 0.03 21.46 0.08 20.86 0.03 
36.648257 61.881367 23.81 0.06            21.11 0.03 
36.648268 61.870776 23.89 0.07 21.21 0.04            
36.648271 62.039643 20.23 0.02 19.18 0.02 18.61 0.02 
36.648289 61.982903 19.47 0.02 18.43 0.02 17.65 0.02 
36.648351 62.341907 22.40 0.03 21.36 0.07 20.68 0.03 
36.648356 62.289621 23.98 0.09            21.93 0.08 
36.648357 62.329565 23.03 0.04 22.00 0.12 21.44 0.05 
36.648364 62.248437 22.17 0.02 21.13 0.04 20.58 0.03 
36.648369 62.188653 24.77 0.11 22.25 0.09            
36.648373 62.236947 24.77 0.12 21.91 0.06            
36.648378 62.074965 22.83 0.06 21.58 0.11 21.00 0.06 
36.648395 62.249074 22.23 0.02 19.68 0.02            
36.648410 61.871818 19.32 0.02 18.69 0.02 18.25 0.02 
36.648420 62.077001 21.75 0.02 20.43 0.04 19.81 0.02 
36.648422 62.294923 19.99 0.02 18.92 0.02 18.33 0.02 
36.648430 62.042186 19.98 0.02 18.86 0.02 18.28 0.02 
36.648459 61.866997 18.97 0.02 18.40 0.02 18.07 0.02 
36.648461 62.196345 24.52 0.10 21.74 0.06            
36.648467 61.860218 21.63 0.02 20.22 0.03 19.51 0.02 
36.648488 62.100903 21.34 0.02 19.82 0.03 19.02 0.02 
36.648495 62.160116 17.56 0.02 16.68 0.02 16.12 0.02 
36.648498 62.253445 25.07 0.16 22.62 0.12            
36.648504 62.174337 21.71 0.02 20.70 0.04 20.14 0.02 
36.648506 62.152083 24.02 0.07 22.18 0.10            
36.648510 62.191831 24.05 0.08 21.49 0.05            
36.648550 62.029633 22.82 0.03 21.83 0.09 21.20 0.02 
36.648556 62.311366 19.77 0.02 18.84 0.02 18.39 0.02 
36.648561 61.878241 23.62 0.06            21.42 0.04 
36.648570 62.185419 22.10 0.02 21.18 0.04 20.78 0.04 
36.648588 62.211907 20.91 0.02 19.84 0.02 19.30 0.02 
36.648608 62.100114 18.52 0.02 17.45 0.02 16.83 0.02 
36.648620 62.055615 22.95 0.03 21.73 0.08 21.11 0.03 
36.648625 62.030715 22.93 0.04 21.40 0.09 21.12 0.03 
36.648641 62.173065 21.26 0.02 20.56 0.03 20.00 0.02 
36.648644 61.981503 18.86 0.02 18.19 0.02 17.83 0.02 
36.648684 62.210728 21.64 0.02 20.58 0.03 20.05 0.02 
36.648730 62.175919 19.20 0.02 18.34 0.02 18.00 0.02 
36.648737 61.998773 21.89 0.03 20.86 0.06 20.28 0.03 
36.648743 62.004862 17.50 0.02 16.57 0.02 16.23 0.02 
36.648749 62.250701 21.66 0.02 20.57 0.03 19.84 0.02 
36.648765 61.997769 23.83 0.14            21.76 0.08 
36.648775 62.237360 24.01 0.07            22.43 0.09 
36.648781 62.186093 21.97 0.02 21.01 0.04 20.57 0.03 
36.648797 62.184323 23.71 0.05            22.63 0.12 
36.648798 62.073817 18.37 0.02 17.32 0.02 16.84 0.02 
36.648798 62.357020 21.39 0.02 20.47 0.03 19.99 0.02 
36.648801 62.246034 21.74 0.02 20.73 0.04 20.23 0.02 
36.648813 61.986235 18.78 0.02 18.12 0.02 17.61 0.02 
36.648814 62.002680 22.68 0.04 21.59 0.10 21.01 0.04 
36.648819 61.873903 24.64 0.15 22.43 0.10            
36.648822 62.158363 20.05 0.03 18.97 0.04 18.24 0.03 
36.648833 62.175465 21.21 0.02 20.25 0.03 19.77 0.02 
36.648839 62.028308 22.51 0.03 21.49 0.07 21.04 0.04 
36.648842 62.066408 18.08 0.02 17.06 0.02 16.60 0.02 
36.648844 62.327534 22.11 0.03 21.10 0.06 20.68 0.03 
36.648849 62.069218 18.86 0.02 17.83 0.02 17.22 0.02 
36.648886 61.930656 19.96 0.02 18.87 0.02 18.35 0.02 
36.648886 61.992777 19.18 0.02 18.19 0.02 17.74 0.02 
36.648919 62.052702 23.70 0.08            21.78 0.04 
36.648930 62.283662 21.33 0.02 20.14 0.03 19.54 0.02 
36.648953 62.282749 21.52 0.02            19.83 0.02 
36.648967 62.304005 22.49 0.15            21.12 0.13 
36.648971 62.279435 20.25 0.02 19.17 0.02 18.72 0.02 
36.648975 61.945209 24.26 0.10            22.28 0.08 
36.649017 61.935439 23.66 0.06            21.89 0.07 
36.649030 61.927062 19.64 0.02 18.53 0.02 17.96 0.02 
36.649038 62.067099 20.37 0.02 19.32 0.02 18.76 0.02 
36.649042 62.270018 18.98 0.02 18.43 0.02 18.12 0.02 
36.649045 61.889554 18.20 0.02 17.57 0.02 17.28 0.02 
36.649051 62.189340 18.31 0.02 17.46 0.02 17.15 0.02 
36.649075 61.959580 23.88 0.07 21.15 0.04            
36.649077 61.992208            15.90 0.02 15.41 0.02 
36.649135 62.151412 24.77 0.11 21.90 0.07            
36.649155 62.154860 19.81 0.02 18.61 0.02 17.88 0.02 
36.649179 62.279161 21.59 0.02 20.46 0.04 19.92 0.02 
36.649179 61.962428 22.70 0.03 21.60 0.06 21.11 0.04 
36.649179 62.254041 18.03 0.02 17.02 0.02 16.46 0.02 
36.649186 62.235531 19.41 0.02 18.31 0.02 17.80 0.02 
36.649199 62.008819 21.79 0.02 21.37 0.11 20.68 0.03 
36.649201 61.959168 24.64 0.16 22.47 0.10            
36.649214 61.968867 18.48 0.02 17.05 0.02 16.61 0.02 
36.649216 61.931577 23.88 0.08            22.12 0.07 
36.649224 61.923766 22.43 0.03 21.21 0.07 20.62 0.03 
36.649228 62.135411 23.82 0.05            21.92 0.07 
36.649249 62.293873 23.17 0.04 21.86 0.10 21.45 0.05 
36.649249 62.100709 19.38 0.02 18.77 0.02 18.42 0.02 
36.649253 62.195170 24.86 0.14 21.88 0.07            
36.649271 62.211504 24.93 0.15 22.72 0.13            
36.649279 61.853724 24.39 0.11 21.61 0.06            
36.649281 61.862808 18.38 0.02 17.13 0.02 16.75 0.02 
36.649281 61.954026 19.53 0.02 18.45 0.02 17.87 0.02 
36.649288 62.172111 24.40 0.10 21.83 0.06            
36.649290 62.307952            18.49 0.12 18.20 0.09 
36.649299 62.273464 22.74 0.03 21.42 0.08 20.65 0.03 
36.649301 62.292599 23.09 0.04 21.77 0.10 21.33 0.05 
36.649301 62.141412 22.62 0.03            20.18 0.02 
36.649328 62.024040 19.99 0.02 19.05 0.02 18.56 0.02 
36.649332 62.294305 22.57 0.03 21.48 0.08 20.87 0.04 
36.649365 61.966339 21.89 0.02 20.80 0.04 20.27 0.02 
36.649383 62.075003 22.95 0.03 21.10 0.06 20.73 0.03 
36.649443 62.032216 22.14 0.03 21.09 0.06 20.71 0.03 
36.649444 62.247828 23.72 0.05            22.02 0.07 
36.649457 62.097355 23.01 0.05 21.64 0.10 20.93 0.03 
36.649478 62.272391 23.47 0.05            21.39 0.05 
36.649480 62.307249 21.49 0.11 21.22 0.13            
36.649528 62.352369 21.36 0.02 20.39 0.03 19.91 0.02 
36.649547 62.016766 23.23 0.06            21.66 0.06 
36.649550 61.992033            15.85 0.02 15.35 0.02 
36.649597 61.865122 20.75 0.02 19.37 0.02 18.66 0.02 
36.649609 62.207569 23.31 0.04            21.42 0.03 
36.649631 62.212480 22.80 0.03 21.73 0.06 21.21 0.04 
36.649639 62.189285 18.61 0.02 17.78 0.02 17.44 0.02 
36.649653 61.977888 23.22 0.05            21.33 0.04 
36.649678 62.194804 22.64 0.03 21.69 0.06 21.43 0.05 
36.649680 62.285709 23.11 0.05            21.18 0.05 
36.649680 62.091763 21.18 0.02 19.82 0.03 19.02 0.02 
36.649737 62.013463 19.07 0.02 17.94 0.02 17.30 0.02 
36.649739 62.041059 22.36 0.03 21.71 0.10 21.47 0.04 
36.649745 62.189493 19.69 0.02 18.80 0.02 18.45 0.02 
36.649753 62.290569 20.78 0.02 20.25 0.03 19.93 0.02 
36.649772 62.348352 23.16 0.04            21.90 0.05 
36.649792 62.144785 22.59 0.03 21.13 0.04 20.19 0.02 
36.649804 61.976358            16.38 0.02 15.94 0.02 
36.649812 61.936541 23.69 0.07            21.83 0.06 
36.649821 62.174780 17.58 0.02 16.94 0.02 16.64 0.02 
36.649830 61.933167 21.18 0.02 20.11 0.03 19.49 0.02 
36.649840 62.035212 22.60 0.04 21.77 0.10 21.11 0.03 
36.649841 62.314875 21.86 0.02 21.28 0.07 21.14 0.04 
36.649860 62.132839 21.64 0.02 20.55 0.03 19.93 0.02 
36.649867 62.070629 23.01 0.04            21.47 0.05 
36.649870 62.294179 23.84 0.07            21.91 0.07 
36.649889 62.088289 21.17 0.02 20.57 0.05 20.22 0.02 
36.649892 62.010042 18.09 0.02 17.51 0.02 16.99 0.02 
36.649894 62.342856 19.70 0.02 19.19 0.02 18.83 0.02 
36.649897 62.237991 23.35 0.04 22.32 0.09 21.25 0.04 
36.649905 62.175139 22.57 0.03 21.56 0.06 21.29 0.05 
36.649914 62.165286 20.04 0.02 19.14 0.02 18.77 0.02 
36.649915 62.337282 22.30 0.03 21.12 0.06 20.68 0.02 
36.649921 61.986401 23.01 0.07            22.22 0.13 
36.649962 62.325767 23.84 0.07            22.35 0.09 
36.649963 61.981436 19.08 0.02 18.43 0.02 17.97 0.02 
36.649975 61.881267 24.18 0.09            21.58 0.04 
36.649995 62.358501 20.24 0.02 19.65 0.02 19.29 0.02 
36.650003 62.062873 22.66 0.04 21.98 0.13 20.99 0.04 
36.650020 62.302220 18.02 0.02 16.97 0.02 16.50 0.02 
36.650038 61.987167 20.60 0.02 20.00 0.03 19.53 0.02 
36.650080 61.931789 23.30 0.05 21.79 0.10 21.18 0.04 
36.650102 62.216115 21.85 0.02 20.72 0.03 20.10 0.02 
36.650116 61.982616 19.44 0.02 18.33 0.02 17.81 0.02 
36.650125 61.919737 22.17 0.02 20.85 0.05 20.35 0.02 
36.650132 61.930442 23.89 0.09            21.80 0.06 
36.650133 62.240327 23.23 0.04            21.38 0.04 
36.650161 62.078187 21.69 0.02 20.50 0.04 19.95 0.02 
36.650177 62.197654 23.79 0.06            22.19 0.09 
36.650189 62.072173 22.77 0.03 21.47 0.07 21.11 0.03 
36.650212 61.864015 22.27 0.03 20.84 0.04 19.96 0.02 
36.650217 62.268448 23.39 0.05            21.35 0.05 
36.650230 62.315359 23.71 0.08            21.78 0.06 
36.650268 62.359013 20.44 0.02 19.40 0.02 18.89 0.02 
36.650273 62.264612 22.71 0.03 21.42 0.07 20.55 0.03 
36.650298 62.270852 22.54 0.03 21.10 0.06 20.39 0.03 
36.650301 62.286347 24.16 0.11            22.83 0.20 
36.650315 62.278540 23.24 0.04 22.18 0.14 21.42 0.05 
36.650342 62.209989 22.20 0.02 21.16 0.04 20.85 0.02 
36.650363 62.031560 19.70 0.02 18.74 0.02 18.36 0.02 
36.650366 62.131281 24.74 0.09 22.43 0.10            
36.650375 62.043009 23.71 0.08            22.09 0.06 
36.650386 61.926518 18.96 0.02 17.97 0.02 17.52 0.02 
36.650420 61.944350 23.23 0.05            21.48 0.04 
36.650424 62.003971 23.87 0.08            21.97 0.08 
36.650425 62.077185 17.55 0.02 16.89 0.02 16.56 0.02 
36.650438 62.301653 21.95 0.02 20.80 0.05 20.01 0.02 
36.650441 61.973164 21.83 0.02 21.04 0.04 20.63 0.03 
36.650447 62.124468 24.71 0.13 23.08 0.18            
36.650458 62.120065 23.92 0.07            21.92 0.06 
36.650479 61.855102 21.81 0.02 20.51 0.03 19.89 0.02 
36.650491 62.012993 17.40 0.02 16.67 0.02 16.14 0.02 
36.650499 62.220066 23.30 0.05            21.64 0.06 
36.650519 62.091399 23.73 0.08            21.54 0.05 
36.650535 62.205389 20.63 0.02 19.63 0.02 19.10 0.02 
36.650536 62.099419 22.20 0.03 21.00 0.06 20.42 0.02 
36.650545 62.190201 23.32 0.05 21.42 0.05            
36.650552 62.287720 22.91 0.05            20.54 0.04 
36.650589 62.152775 22.86 0.03 21.46 0.06 20.48 0.03 
36.650626 62.172162 23.38 0.05            21.75 0.06 
36.650646 62.174040 21.38 0.02 20.39 0.03 19.89 0.02 
36.650649 62.076637 20.02 0.02 18.87 0.02 18.17 0.02 
36.650657 62.238311 23.52 0.06            21.64 0.05 
36.650658 62.188993 18.46 0.02 17.93 0.02 17.66 0.02 
36.650678 62.306877 22.89 0.11            22.02 0.09 
36.650692 62.247958 25.07 0.14 22.84 0.13            
36.650712 62.321230 17.10 0.02 15.77 0.02            
36.650720 62.194032 18.84 0.02 18.27 0.02 17.96 0.02 
36.650726 62.296083 23.55 0.06            21.90 0.08 
36.650761 62.297780 24.02 0.10            21.83 0.07 
36.650772 62.042755 22.01 0.02 20.95 0.06 20.32 0.02 
36.650786 62.157455 23.77 0.10            21.94 0.06 
36.650794 62.037588 21.35 0.02 20.88 0.07 20.32 0.02 
36.650856 61.909715 19.08 0.02 18.39 0.02 18.02 0.02 
36.650861 61.977314 20.33 0.02 19.33 0.02 18.44 0.02 
36.650900 62.295145 22.17 0.02 21.14 0.06 20.61 0.03 
36.650944 61.963816 19.84 0.02 18.77 0.02 18.23 0.02 
36.650953 62.285598            16.83 0.02 16.52 0.02 
36.650965 62.228538 20.94 0.02 19.84 0.02 19.11 0.02 
36.650968 62.074278 22.86 0.03 21.69 0.10 21.12 0.03 
36.650973 61.951019 23.68 0.05            21.54 0.03 
36.651004 62.149141 23.84 0.05            21.67 0.05 
36.651008 61.922526 22.42 0.03 21.31 0.07 20.66 0.03 
36.651044 61.865187 23.11 0.04 22.65 0.10            
36.651062 62.049473 19.64 0.02 18.55 0.02 17.96 0.02 
36.651064 62.192778 20.05 0.02 19.21 0.02 18.75 0.02 
36.651103 61.960907 22.01 0.02 21.00 0.04 20.45 0.02 
36.651110 62.006327 17.77 0.02 16.75 0.02 16.27 0.02 
36.651124 62.301687 22.02 0.02 20.78 0.04 20.03 0.02 
36.651133 62.028272 23.07 0.05            21.71 0.07 
36.651143 61.875634 22.71 0.03 20.02 0.02            
36.651146 62.084933 19.11 0.02 17.83 0.02 17.11 0.02 
36.651166 62.098488 21.04 0.02 19.79 0.03 19.12 0.02 
36.651168 61.966859 22.15 0.02 20.98 0.04 20.51 0.02 
36.651191 62.242164 19.81 0.02 19.25 0.02 18.95 0.02 
36.651194 62.233606 21.71 0.02 20.59 0.03 20.00 0.02 
36.651196 62.027286 20.50 0.02 19.88 0.03 19.47 0.02 
36.651209 62.237375 19.04 0.02 18.47 0.02 18.15 0.02 
36.651212 62.227441 24.50 0.10            22.24 0.08 
36.651242 62.021333 23.18 0.08            21.80 0.07 
36.651259 62.162683 23.23 0.05            21.75 0.05 
36.651264 61.999279 18.28 0.02 17.63 0.02 17.16 0.02 
36.651266 62.337059 20.76 0.02 19.76 0.03 19.24 0.02 
36.651269 61.953774 24.17 0.10            22.36 0.09 
36.651278 62.246651 19.26 0.02 18.34 0.02 17.98 0.02 
36.651293 61.868451 24.04 0.09            21.93 0.05 
36.651294 61.950039 21.97 0.04 20.73 0.04 20.14 0.03 
36.651295 62.168605 18.36 0.02 17.28 0.02 16.97 0.02 
36.651310 62.134687 24.89 0.17 21.94 0.07            
36.651313 61.981832 24.56 0.14 22.18 0.08            
36.651331 61.878000 23.82 0.07            21.47 0.05 
36.651336 61.974009 20.00 0.02 18.93 0.02 18.44 0.02 
36.651339 61.983401 17.84 0.02 17.16 0.02 16.66 0.02 
36.651359 62.014905 23.58 0.09            22.11 0.11 
36.651360 61.887772 24.31 0.10            20.98 0.03 
36.651383 61.916806 23.60 0.06            21.75 0.05 
36.651407 61.886411 24.92 0.19 21.95 0.07            
36.651441 62.116132 22.41 0.03 20.52 0.04 19.13 0.02 
36.651449 62.284332 20.47 0.02 19.44 0.02 18.89 0.02 
36.651453 62.304405 23.67 0.07 22.21 0.16 21.66 0.05 
36.651472 62.198945 23.13 0.04            21.57 0.05 
36.651475 61.949694            16.29 0.02 15.94 0.02 
36.651479 62.290775 22.06 0.02 20.68 0.04 20.10 0.02 
36.651483 62.345349 22.65 0.03 21.94 0.12 21.61 0.06 
36.651512 61.905680 24.41 0.12            21.99 0.07 
36.651512 62.243743 22.20 0.02 21.07 0.04 20.67 0.02 
36.651515 62.248150 25.04 0.17 22.60 0.11            
36.651522 62.018241 20.04 0.02 19.27 0.03 18.61 0.02 
36.651554 62.050492 23.54 0.09            21.96 0.07 
36.651601 62.195076 23.86 0.07            22.38 0.11 
36.651633 62.292560 21.21 0.02 20.16 0.03 19.67 0.02 
36.651644 62.159089 17.73 0.02 16.80 0.02 16.38 0.02 
36.651670 62.271448 23.50 0.06            21.58 0.07 
36.651679 62.012485 22.15 0.03 20.86 0.06 20.17 0.02 
36.651685 62.008464 20.53 0.02 19.28 0.02 18.65 0.02 
36.651708 62.175816 18.58 0.02 17.62 0.02 17.17 0.02 
36.651722 62.008202 22.64 0.04 21.31 0.10 20.55 0.03 
36.651761 61.978369            16.44 0.02 16.11 0.02 
36.651762 61.977164 23.51 0.06            21.88 0.06 
36.651763 62.051823 22.22 0.03 21.09 0.08 20.31 0.02 
36.651766 62.171256 21.47 0.02 20.46 0.03 19.95 0.02 
36.651769 62.158264 21.17 0.02 20.05 0.03 19.54 0.02 
36.651781 61.983075 23.18 0.04            21.44 0.04 
36.651792 62.134197 25.02 0.16 22.08 0.08            
36.651824 62.300127 23.07 0.03 21.32 0.05 20.93 0.02 
36.651841 62.177896 22.70 0.03 22.09 0.08 21.46 0.05 
36.651851 61.875147 20.62 0.02 19.30 0.02 18.72 0.02 
36.651860 62.196277 17.77 0.02 16.84 0.02 16.56 0.02 
36.651861 61.917341 21.25 0.02 20.10 0.03 19.56 0.02 
36.651884 62.319619 20.13 0.02 19.18 0.02 18.74 0.02 
36.651906 62.018073 17.10 0.02 16.46 0.02 15.97 0.02 
36.651920 61.992321 17.36 0.02 16.73 0.02 16.21 0.02 
36.651922 62.100485 23.36 0.07            21.26 0.04 
36.651936 61.956356 18.62 0.02 17.63 0.02 17.23 0.02 
36.651943 61.885661 21.82 0.03 20.22 0.04 19.17 0.03 
36.651952 62.046969 21.61 0.03 20.37 0.04 19.77 0.02 
36.651991 62.310341 19.92 0.02 18.52 0.02 17.92 0.02 
36.652000 62.325719 23.48 0.06            21.99 0.06 
36.652019 61.876026 19.36 0.02 18.71 0.02 18.34 0.02 
36.652026 62.287844 19.27 0.02 18.25 0.02 17.77 0.02 
36.652028 61.969880 21.23 0.02 20.18 0.03 19.64 0.02 
36.652030 62.007326 21.99 0.03 21.39 0.12 20.71 0.03 
36.652032 62.272160 23.61 0.06            21.43 0.05 
36.652057 62.014692 19.27 0.02 18.58 0.02 18.20 0.02 
36.652057 62.252064 23.25 0.05            21.27 0.04 
36.652091 62.072476 18.02 0.02 17.15 0.02 16.75 0.02 
36.652107 62.354896 21.92 0.02            20.60 0.03 
36.652119 62.242100 20.41 0.02 19.88 0.02 19.51 0.02 
36.652145 61.979249 24.69 0.12 22.78 0.15            
36.652145 62.059743 20.77 0.02 19.64 0.03 18.99 0.02 
36.652149 62.190860 20.26 0.02 19.28 0.02 18.93 0.02 
36.652156 62.152407 25.18 0.15 22.16 0.10            
36.652169 62.147861 23.10 0.04            21.12 0.04 
36.652172 62.191887 23.38 0.04            21.83 0.06 
36.652173 62.150412 24.21 0.07            21.93 0.06 
36.652179 62.177211 21.98 0.02 21.13 0.04 20.57 0.02 
36.652190 61.946945 18.26 0.02 17.44 0.02 16.88 0.02 
36.652202 62.163092 22.66 0.03 21.89 0.10 21.30 0.04 
36.652216 62.357016 21.60 0.02 20.59 0.03 20.15 0.02 
36.652224 62.178962            16.56 0.02 16.26 0.02 
36.652231 62.160744 17.45 0.02 16.52 0.02 15.99 0.02 
36.652243 61.868069 23.48 0.06            21.48 0.04 
36.652249 62.020685 22.09 0.07 21.26 0.11 20.52 0.06 
36.652263 62.009177 17.84 0.02 17.18 0.02 16.82 0.02 
36.652276 62.253309 20.68 0.02 20.15 0.03 19.86 0.02 
36.652282 62.224935 20.15 0.02 19.61 0.02 19.29 0.02 
36.652296 61.955472 20.79 0.02 19.66 0.02 19.12 0.02 
36.652302 62.326707 21.45 0.02 20.46 0.04 19.96 0.02 
36.652310 62.025944 16.96 0.02 16.29 0.02 15.91 0.02 
36.652324 61.908712 22.23 0.02 20.86 0.06 20.07 0.02 
36.652327 62.156811 23.86 0.08            22.11 0.06 
36.652371 62.348760 20.91 0.02 19.91 0.02 19.40 0.02 
36.652380 62.297940 20.14 0.02 18.95 0.02 18.37 0.02 
36.652391 61.959991 20.52 0.02 19.47 0.02 18.96 0.02 
36.652392 61.946761 21.61 0.03 20.43 0.04 19.86 0.02 
36.652396 61.873907 20.65 0.02 19.29 0.02 18.62 0.02 
36.652397 62.231137 18.62 0.02 17.59 0.02 17.12 0.02 
36.652429 61.969820 20.13 0.02 19.44 0.02 19.13 0.02 
36.652442 61.917264 19.79 0.02 18.61 0.02 18.09 0.02 
36.652450 62.312435 18.53 0.02 17.46 0.02 16.98 0.02 
36.652483 61.908472 23.73 0.07            21.69 0.05 
36.652489 62.052458 21.18 0.02 19.93 0.03 19.39 0.02 
36.652492 62.285360 22.44 0.03 21.28 0.07 20.86 0.03 
36.652494 61.889386 23.21 0.05 21.53 0.06 20.64 0.03 
36.652499 62.204769 23.78 0.06 21.74 0.06            
36.652506 62.328357 17.39 0.02 16.09 0.02            
36.652508 61.986446 19.96 0.02 18.94 0.02            
36.652511 62.197598 22.75 0.04 21.95 0.07 21.41 0.05 
36.652551 62.171353 25.39 0.19 22.70 0.11            
36.652569 62.027228 22.02 0.03            20.72 0.03 
36.652574 62.029318 19.51 0.02 18.59 0.02 18.07 0.02 
36.652589 62.006105 22.87 0.04 21.92 0.19 21.10 0.04 
36.652592 62.354028 22.66 0.05            21.33 0.06 
36.652599 62.303491 22.05 0.02 20.76 0.05 20.00 0.02 
36.652638 61.970997 25.01 0.14 22.45 0.10            
36.652646 62.071700 23.75 0.07            22.21 0.08 
36.652664 62.082132 19.00 0.02 17.86 0.02 17.19 0.02 
36.652686 61.907122 21.13 0.02 19.98 0.03 19.30 0.02 
36.652717 62.211051 17.68 0.02 16.56 0.02 16.12 0.02 
36.652718 62.031928 23.44 0.06            21.75 0.04 
36.652729 62.012140            16.14 0.02 15.64 0.02 
36.652731 61.960501 22.94 0.04            21.34 0.04 
36.652750 61.971636 24.20 0.11 20.74 0.03            
36.652769 62.174283 20.74 0.02 20.23 0.03 19.86 0.02 
36.652771 62.317180 20.25 0.02 19.22 0.02 18.62 0.02 
36.652783 62.250822 23.88 0.06            21.88 0.07 
36.652799 61.979215 21.21 0.02 20.11 0.03 19.62 0.02 
36.652817 61.979748 23.57 0.06 23.17 0.19            
36.652820 62.218526 22.10 0.02 21.02 0.04 20.52 0.03 
36.652825 62.335403 19.52 0.02 18.98 0.02 18.66 0.02 
36.652830 62.170729 19.84 0.02 19.02 0.02 18.71 0.02 
36.652842 62.317917 22.52 0.03 21.35 0.08 20.74 0.03 
36.652847 61.954643 25.12 0.19 22.09 0.08            
36.652853 62.163810 23.15 0.05            21.61 0.05 
36.652859 62.317515 23.64 0.08            22.01 0.09 
36.652866 61.903109 23.39 0.07            21.33 0.04 
36.652867 62.246573 21.17 0.02 20.19 0.03 19.65 0.02 
36.652875 62.293080 22.78 0.03 21.95 0.12 21.08 0.04 
36.652932 61.879075 20.60 0.02 19.85 0.02 19.47 0.02 
36.652945 62.204320 20.19 0.02 19.28 0.02 18.86 0.02 
36.652947 61.935127 21.35 0.02 20.09 0.03 19.46 0.02 
36.652966 62.190645 23.30 0.05            22.32 0.11 
36.652980 61.951152 24.39 0.13 22.29 0.10            
36.652998 62.146221 23.11 0.04            21.15 0.04 
36.653002 62.252082 23.42 0.06            21.58 0.05 
36.653006 61.859820 24.27 0.10            21.82 0.05 
36.653012 62.037934 21.75 0.02 20.82 0.06 20.31 0.02 
36.653027 61.850296 22.93 0.04 21.48 0.06 20.66 0.03 
36.653047 61.869189 23.89 0.08 21.19 0.04 23.18 0.14 
36.653049 61.860477 23.46 0.05 21.81 0.07 21.06 0.04 
36.653055 61.992421 21.49 0.02 20.35 0.04 19.57 0.02 
36.653061 61.912272 21.97 0.02 20.71 0.05 19.91 0.02 
36.653063 61.933232 19.00 0.02 17.79 0.02 17.21 0.02 
36.653072 61.984955 21.03 0.02 20.04 0.03 19.20 0.02 
36.653093 62.058597 23.24 0.05            21.74 0.07 
36.653105 61.913483 22.87 0.04 21.50 0.08 20.85 0.03 
36.653114 61.983645 22.02 0.02 20.80 0.03 20.17 0.02 
36.653157 62.216561 20.57 0.02 19.48 0.02 18.70 0.02 
36.653162 61.858830 23.61 0.06            21.52 0.04 
36.653166 62.219741 24.30 0.08            22.37 0.09 
36.653250 61.878156 20.46 0.02 18.99 0.02 18.09 0.02 
36.653263 62.098104 22.63 0.04 21.18 0.08 20.40 0.02 
36.653274 61.994313 22.04 0.03 21.30 0.07 20.97 0.04 
36.653280 62.309036 18.88 0.02 17.85 0.02 17.40 0.02 
36.653333 62.283791 22.40 0.03 21.34 0.07 20.74 0.03 
36.653354 62.012338 20.61 0.02 19.82 0.03 19.49 0.02 
36.653426 62.068666 20.62 0.02 19.48 0.02 19.00 0.02 
36.653445 62.161865 22.77 0.03 22.14 0.14 21.33 0.04 
36.653457 62.282863 23.03 0.05            21.49 0.07 
36.653457 61.869884 21.59 0.02 20.20 0.03 19.52 0.02 
36.653473 62.347746 19.83 0.02 18.96 0.02 18.54 0.02 
36.653476 62.306330 24.27 0.15            22.19 0.06 
36.653477 61.961158 19.80 0.02 18.74 0.02 18.11 0.02 
36.653479 61.937523 23.86 0.07            22.05 0.06 
36.653506 62.103929 21.37 0.02 20.10 0.02 19.25 0.02 
36.653535 62.228209 24.39 0.08 21.82 0.06            
36.653554 62.152233 21.20 0.02 19.97 0.02 19.27 0.02 
36.653556 61.965351 23.01 0.04 21.94 0.07 21.47 0.04 
36.653559 62.016762 18.86 0.02 18.13 0.02 17.63 0.02 
36.653560 61.864121 24.72 0.13 21.42 0.06            
36.653591 62.064283 18.56 0.02 17.91 0.02 17.54 0.02 
36.653599 61.940190 24.20 0.11 21.49 0.05            
36.653622 62.034195 19.18 0.02 18.31 0.02            
36.653638 61.976350 19.09 0.02 18.38 0.02 18.00 0.02 
36.653699 61.987874 23.58 0.08            22.05 0.09 
36.653700 61.883998 23.17 0.04 21.60 0.06 20.70 0.02 
36.653706 62.342740 21.89 0.02 20.85 0.05 20.32 0.02 
36.653706 62.157702 21.28 0.02 20.72 0.06            
36.653710 62.178362 18.38 0.02 17.11 0.02 16.83 0.02 
36.653741 62.307681 20.33 0.02 19.25 0.02 18.69 0.02 
36.653743 62.036064 23.94 0.11            22.42 0.07 
36.653745 62.199179 25.17 0.18 23.09 0.16            
36.653767 62.027659 21.85 0.02 21.09 0.08 20.86 0.03 
36.653782 62.282724 18.88 0.02 17.78 0.02 17.25 0.02 
36.653783 62.354290 24.24 0.11 22.43 0.10            
36.653808 61.851989 23.95 0.07            21.60 0.05 
36.653818 62.018428 23.86 0.09            21.87 0.08 
36.653834 62.011049 21.30 0.02 20.71 0.06 20.33 0.03 
36.653837 61.979970 20.61 0.02 19.60 0.02 18.73 0.02 
36.653837 62.244006 24.14 0.08 21.35 0.05            
36.653858 61.852933 24.30 0.10            21.64 0.05 
36.653880 62.082076 18.97 0.02 17.85 0.02 17.21 0.02 
36.653893 62.239493 24.76 0.14 21.56 0.05            
36.653897 62.020092 17.78 0.02 17.12 0.02 16.68 0.02 
36.653925 62.147923 24.37 0.10            22.19 0.08 
36.653963 62.130426 21.90 0.02 20.41 0.03 19.30 0.02 
36.653978 62.164242 18.34 0.02 17.54 0.02 17.18 0.02 
36.653985 62.243520 23.60 0.05            22.00 0.07 
36.654000 61.862404 21.79 0.02 20.34 0.03 19.44 0.02 
36.654016 62.231982 23.20 0.05            21.26 0.05 
36.654017 62.157797 19.27 0.02 18.30 0.02 17.63 0.02 
36.654019 61.933192 20.09 0.02 19.41 0.02 19.03 0.02 
36.654025 62.175122 24.90 0.13 22.50 0.10            
36.654032 62.043233 23.45 0.07            21.46 0.04 
36.654041 61.999937 23.36 0.07            20.84 0.04 
36.654044 62.213943 22.71 0.03 21.68 0.06 21.21 0.04 
36.654065 62.220939 22.47 0.03 21.17 0.05 20.48 0.02 
36.654067 62.192306 22.81 0.03            21.58 0.05 
36.654084 62.183871 20.06 0.02 19.16 0.02 18.70 0.02 
36.654092 62.228440 21.25 0.02 20.06 0.03 19.51 0.02 
36.654097 62.235462 24.66 0.09 22.41 0.09            
36.654101 61.966889 22.09 0.02            20.46 0.03 
36.654104 62.224918 23.32 0.04            21.60 0.05 
36.654116 62.312148 20.47 0.02 19.24 0.02 18.56 0.02 
36.654118 62.049267 22.17 0.02 21.37 0.09 20.66 0.02 
36.654118 62.149560 23.51 0.05            21.26 0.04 
36.654119 62.023262 18.92 0.02 18.31 0.02 17.86 0.02 
36.654134 61.984963 20.54 0.02 19.43 0.02 18.79 0.02 
36.654136 62.245737 22.44 0.03 21.42 0.05 20.92 0.03 
36.654156 61.938571 19.81 0.02 18.86 0.02 18.30 0.02 
36.654157 61.890750 23.37 0.06 22.52 0.10            
36.654158 62.327460 18.38 0.02 17.48 0.02 17.02 0.02 
36.654176 62.077282 20.05 0.02 18.94 0.02 18.40 0.02 
36.654178 62.113475 20.37 0.02 19.79 0.03 19.42 0.02 
36.654239 62.102592 22.34 0.02 21.07 0.04 20.41 0.02 
36.654260 61.971024 22.81 0.04            20.82 0.03 
36.654303 61.919679 22.95 0.04 21.80 0.11 21.00 0.03 
36.654322 61.901259 23.51 0.06            21.49 0.05 
36.654324 62.040788 19.55 0.02 18.61 0.02 18.13 0.02 
36.654325 62.107510 21.31 0.02 19.70 0.02 18.84 0.02 
36.654326 62.214497 22.55 0.03 21.70 0.06 20.96 0.03 
36.654327 62.047092 20.86 0.02 19.77 0.03 19.17 0.02 
36.654332 62.099368 22.39 0.03 21.08 0.07 20.49 0.03 
36.654348 61.981220 24.64 0.13 22.25 0.09            
36.654387 62.234842 24.91 0.12 22.26 0.09            
36.654388 61.906400 22.02 0.02 21.34 0.07 20.83 0.03 
36.654397 62.141023 19.91 0.02 18.73 0.02 18.06 0.02 
36.654397 62.146090 19.15 0.02 18.52 0.02 18.21 0.02 
36.654407 62.250326 18.57 0.02 17.42 0.02 16.74 0.02 
36.654407 62.181360 25.00 0.17 22.78 0.13            
36.654443 62.112625 23.91 0.11            21.11 0.03 
36.654457 62.039798 22.00 0.03            20.84 0.05 
36.654471 61.922652 23.14 0.05 21.77 0.09 21.42 0.04 
36.654495 62.321373 22.96 0.04            21.44 0.04 
36.654496 61.960508 23.73 0.07            22.00 0.07 
36.654497 61.960043 24.48 0.12 21.99 0.07            
36.654500 62.191260 23.72 0.06            22.40 0.10 
36.654517 61.922910 20.99 0.02 19.89 0.03 19.27 0.02 
36.654530 62.232486 22.61 0.03            20.68 0.03 
36.654531 62.113260 20.89 0.02 20.36 0.04 19.95 0.02 
36.654534 62.176911 21.30 0.02 20.34 0.03 19.84 0.02 
36.654536 62.060835 23.28 0.05            21.74 0.06 
36.654537 62.278849 19.13 0.02 18.07 0.02 17.53 0.02 
36.654542 61.963082 24.55 0.11            22.36 0.10 
36.654552 62.188639 21.08 0.02 20.19 0.03 19.75 0.02 
36.654558 62.228690 24.80 0.11 22.34 0.09            
36.654594 62.104839 23.58 0.09            21.23 0.03 
36.654595 62.203671 24.69 0.15 22.27 0.09            
36.654601 62.130681 22.70 0.03 21.08 0.04 20.32 0.02 
36.654627 62.242829 24.80 0.15 22.38 0.10            
36.654658 61.931884 21.10 0.02 19.98 0.03 19.46 0.02 
36.654674 62.219768 24.03 0.07 21.74 0.07            
36.654677 61.965193 19.45 0.02 18.52 0.02 18.03 0.02 
36.654677 62.179221 22.91 0.03            21.55 0.06 
36.654726 62.276937 23.76 0.07            21.75 0.08 
36.654751 62.087167 24.07 0.13            21.96 0.08 
36.654759 62.218274 24.75 0.12 22.75 0.12            
36.654795 62.198406 20.55 0.02 19.58 0.02 19.16 0.02 
36.654807 62.276280 20.81 0.02 19.57 0.02 18.93 0.02 
36.654812 62.314764 23.25 0.05            21.60 0.05 
36.654815 61.876801 20.63 0.02 19.64 0.02 18.95 0.02 
36.654818 62.114327 20.17 0.02 19.59 0.02 19.25 0.02 
36.654826 62.008095 22.91 0.06 21.41 0.11 20.78 0.04 
36.654827 61.947221 24.37 0.14 21.49 0.06            
36.654843 61.962149 23.40 0.06            21.66 0.05 
36.654875 61.942056 24.11 0.11            22.27 0.07 
36.654877 61.977719 24.04 0.08            22.10 0.07 
36.654877 62.224648            18.92 0.02 18.44 0.02 
36.654894 62.135973 18.15 0.02 16.59 0.02            
36.654901 62.328640 19.49 0.02 18.68 0.02 18.30 0.02 
36.654902 61.977400 21.41 0.02 20.80 0.04 20.31 0.02 
36.654918 62.166449 19.62 0.02 18.72 0.02 18.24 0.02 
36.654923 62.231504 22.66 0.03 21.43 0.05 20.96 0.03 
36.654933 62.019592 17.92 0.02 17.06 0.02 16.68 0.02 
36.654933 62.167685 21.15 0.02 20.27 0.03 19.82 0.02 
36.654940 62.043859 21.25 0.02 20.58 0.05 20.25 0.02 
36.654941 61.849967 18.33 0.02 17.14 0.02 16.66 0.02 
36.654947 62.012384 17.70 0.02 17.07 0.02 16.55 0.02 
36.654980 61.995124 23.86 0.12            21.42 0.06 
36.654981 62.249701 24.99 0.18 22.89 0.14            
36.655027 62.348674 22.92 0.03 21.99 0.07 21.59 0.04 
36.655027 62.240120 22.56 0.03 21.18 0.05 20.34 0.02 
36.655039 62.190196 22.15 0.02 21.29 0.05 20.90 0.03 
36.655048 62.297778 23.79 0.08            21.76 0.07 
36.655058 61.975664 23.62 0.06            21.69 0.05 
36.655068 62.003494 22.63 0.04            21.34 0.04 
36.655086 61.922954 20.50 0.02 19.37 0.02 18.85 0.02 
36.655107 62.072528 22.27 0.03 21.36 0.09 20.64 0.03 
36.655113 62.307173 20.32 0.02 19.14 0.02 18.51 0.02 
36.655130 61.950983 24.08 0.10            22.39 0.09 
36.655131 62.132242 21.57 0.02 19.71 0.02            
36.655137 62.216682 23.17 0.04 22.03 0.07 21.58 0.05 
36.655139 62.306738 20.76 0.02 20.15 0.04 19.91 0.02 
36.655165 62.271414 22.36 0.03 21.22 0.07 20.39 0.04 
36.655176 62.127831 19.49 0.02 18.19 0.02 17.58 0.02 
36.655186 62.232580 23.80 0.06 22.50 0.11            
36.655188 61.936302 21.93 0.02 20.73 0.05 19.96 0.02 
36.655212 62.170609            16.70 0.02 16.39 0.02 
36.655214 62.151561 21.99 0.02            20.10 0.02 
36.655240 62.155273 23.67 0.08            21.82 0.05 
36.655257 62.056945 23.25 0.06            21.64 0.05 
36.655258 61.971754 22.87 0.04 21.23 0.05 20.71 0.02 
36.655265 61.859324 21.03 0.02 20.34 0.03 19.99 0.02 
36.655274 62.060169 19.47 0.02 18.52 0.02 17.97 0.02 
36.655292 61.962689 23.41 0.06            21.66 0.05 
36.655305 62.012962 21.23 0.02 20.09 0.04 19.26 0.02 
36.655338 62.002670 20.77 0.02 19.30 0.02 18.24 0.02 
36.655344 61.862043 23.83 0.07 21.48 0.05            
36.655351 61.890911 20.06 0.02 18.65 0.02 17.98 0.02 
36.655367 62.059388 22.57 0.03 21.50 0.09 20.73 0.03 
36.655368 62.141249 17.70 0.02 16.50 0.02            
36.655398 61.852202 22.23 0.02 20.81 0.04 20.02 0.02 
36.655412 61.950367 23.72 0.07            22.07 0.07 
36.655418 62.135319 24.02 0.08            21.59 0.06 
36.655419 62.010048 21.00 0.02 19.61 0.03 18.88 0.02 
36.655443 62.087229 23.17 0.06            21.29 0.04 
36.655461 61.940442 23.48 0.04            21.63 0.03 
36.655469 62.139561 17.83 0.02 16.10 0.02            
36.655513 61.910084 23.95 0.07            22.13 0.07 
36.655519 62.273260 19.76 0.02 18.34 0.02 17.55 0.02 
36.655521 62.226579 22.96 0.03            21.31 0.04 
36.655522 62.166590 19.62 0.02 18.72 0.02 18.24 0.02 
36.655530 62.176625 23.58 0.04 20.88 0.04            
36.655532 61.985597 18.12 0.02 17.45 0.02 16.95 0.02 
36.655542 61.935447 18.55 0.02 17.89 0.02 17.56 0.02 
36.655591 62.092395 23.01 0.06 21.52 0.10 20.91 0.03 
36.655599 62.003070 22.24 0.03 20.56 0.05 19.92 0.02 
36.655617 62.015661 17.44 0.02 16.39 0.02 15.86 0.02 
36.655637 61.913846 19.77 0.02 18.78 0.02 18.08 0.02 
36.655643 62.254326 22.18 0.02 21.08 0.03 20.47 0.02 
36.655667 61.941562 19.35 0.02 18.08 0.02 17.61 0.02 
36.655674 62.208742 18.68 0.02 17.86 0.02 17.49 0.02 
36.655682 62.058231 22.06 0.03 21.24 0.09 20.48 0.03 
36.655694 61.958290 24.51 0.14 21.83 0.06            
36.655698 62.135141 22.12 0.02 20.80 0.04 20.18 0.02 
36.655700 62.052719 23.86 0.09            22.39 0.10 
36.655731 62.107482 24.01 0.12 22.05 0.13 21.57 0.04 
36.655746 62.151620 21.63 0.02            19.51 0.02 
36.655758 62.271434 18.83 0.02 17.57 0.02 16.92 0.02 
36.655765 62.337665 22.57 0.03            21.21 0.04 
36.655767 62.329572 22.51 0.03            21.28 0.04 
36.655775 62.279866 22.16 0.03 20.75 0.05 20.02 0.03 
36.655794 62.016335 23.82 0.10            21.94 0.09 
36.655819 61.851473 24.51 0.13 22.51 0.11            
36.655819 62.063846 23.82 0.07            22.18 0.09 
36.655827 62.234380 19.13 0.02 18.58 0.02 18.29 0.02 
36.655831 61.889251 21.73 0.02 19.14 0.02            
36.655847 61.969008 21.63 0.02 20.47 0.03 19.80 0.02 
36.655888 62.335484 22.11 0.02 21.06 0.06 20.30 0.02 
36.655891 62.155594 23.39 0.06            21.55 0.04 
36.655895 62.120936 22.75 0.04 21.10 0.06 20.47 0.02 
36.655902 62.081671 18.84 0.02 18.13 0.02 17.78 0.02 
36.655906 62.163832 21.79 0.02 21.33 0.07 20.89 0.03 
36.655915 62.318420 24.40 0.12            22.26 0.10 
36.655934 62.008087 17.32 0.02 16.56 0.02 16.04 0.02 
36.655945 61.929598 21.32 0.02 20.22 0.03 19.59 0.02 
36.655969 61.889791 23.77 0.08            21.53 0.04 
36.655969 61.955977 24.32 0.11 21.90 0.07            
36.655993 62.273612 20.32 0.02 19.80 0.03 19.47 0.02 
36.656011 61.988078 23.17 0.10 22.27 0.10            
36.656044 62.216540 18.80 0.02 17.88 0.02 17.49 0.02 
36.656071 62.070050 22.35 0.03 21.13 0.06 20.70 0.03 
36.656074 61.954477 22.32 0.03            21.45 0.05 
36.656080 62.344655 23.42 0.05            21.94 0.06 
36.656114 61.998289            15.92 0.02 15.44 0.02 
36.656120 61.875031 19.27 0.02 18.16 0.02 17.53 0.02 
36.656131 61.930504 19.27 0.02 18.60 0.02 18.24 0.02 
36.656140 62.006821 20.16 0.02 19.03 0.02 18.48 0.02 
36.656167 62.275769 23.63 0.07            21.44 0.06 
36.656172 61.911140 23.98 0.08            22.10 0.07 
36.656175 62.072921 21.07 0.02 19.97 0.03 19.51 0.02 
36.656195 61.933591 19.99 0.02 18.80 0.02 18.25 0.02 
36.656207 62.056253 20.13 0.02 19.18 0.02 18.64 0.02 
36.656214 62.184055 23.91 0.06            22.26 0.10 
36.656218 62.215368 20.97 0.02 19.95 0.02 19.51 0.02 
36.656220 61.932044 18.41 0.02 17.33 0.02 16.74 0.02 
36.656235 62.282587 23.77 0.07            22.12 0.08 
36.656259 62.148207 23.57 0.05            21.49 0.04 
36.656272 62.349154 24.20 0.10 21.94 0.07            
36.656287 61.928031 21.30 0.02 20.24 0.04 19.66 0.02 
36.656292 61.950533 24.29 0.12            22.17 0.08 
36.656292 61.992580 23.64 0.08            21.73 0.07 
36.656363 61.963578            16.56 0.02 16.19 0.02 
36.656397 62.082727 23.83 0.11            22.48 0.12 
36.656408 62.028862 20.15 0.02 19.47 0.02 19.16 0.02 
36.656413 62.166627 24.59 0.14 22.29 0.09            
36.656416 62.307293 18.82 0.02 18.35 0.02 18.02 0.02 
36.656420 62.143768 19.39 0.02 18.27 0.02 17.76 0.02 
36.656425 61.874030 24.08 0.07            21.42 0.04 
36.656429 62.202520 18.41 0.02 17.86 0.02 17.59 0.02 
36.656437 62.026891 19.61 0.02 18.71 0.02 18.18 0.02 
36.656438 61.949342 23.00 0.03 21.64 0.04 21.02 0.02 
36.656476 61.886903 20.26 0.02 19.05 0.02 18.33 0.02 
36.656489 62.032139 16.88 0.02 15.97 0.02            
36.656498 62.181071 24.73 0.11 22.00 0.07            
36.656500 62.340433 23.62 0.06            22.28 0.08 
36.656511 62.086502 17.52 0.02 16.41 0.02 15.84 0.02 
36.656513 62.174176 20.74 0.02 19.66 0.02 19.15 0.02 
36.656560 62.056204 19.77 0.02 18.80 0.02 18.37 0.02 
36.656567 61.922405 23.93 0.07            22.27 0.09 
36.656577 62.251357 21.26 0.02 20.22 0.03 19.84 0.02 
36.656593 62.052909 21.55 0.02 20.45 0.04 19.84 0.02 
36.656599 62.240333            19.85 0.04 19.26 0.03 
36.656612 62.141701 18.76 0.02 17.61 0.02 16.94 0.02 
36.656613 61.892761 24.12 0.10 21.37 0.05            
36.656630 62.195997 24.79 0.15 22.00 0.07            
36.656639 61.882385 24.60 0.17 21.70 0.06            
36.656661 62.327528 22.36 0.03 21.42 0.08 20.85 0.03 
36.656680 62.035010 19.35 0.02 18.71 0.02 18.35 0.02 
36.656690 62.175683 18.93 0.02 17.88 0.02 17.31 0.02 
36.656729 61.980540 24.39 0.11 21.70 0.06            
36.656751 62.217104 25.11 0.15 23.12 0.17            
36.656775 62.025476 20.39 0.02 19.82 0.03 19.44 0.02 
36.656779 62.251511 23.76 0.10            21.82 0.08 
36.656788 61.976943 21.92 0.02 21.12 0.04 20.66 0.02 
36.656790 62.165523 22.79 0.06            21.45 0.07 
36.656834 62.060990 18.14 0.02 17.46 0.02 17.10 0.02 
36.656843 62.047061 21.12 0.02 20.66 0.05 20.32 0.02 
36.656848 61.927202 22.88 0.04 21.78 0.11 21.18 0.04 
36.656857 61.952184 21.61 0.02 20.32 0.03 19.78 0.02 
36.656858 62.154081 17.77 0.02 17.20 0.02 16.89 0.02 
36.656865 62.226785 23.39 0.04            20.98 0.04 
36.656865 62.105180 23.43 0.08            21.57 0.05 
36.656872 61.934061 23.28 0.07            20.89 0.04 
36.656876 61.987404 23.72 0.12 21.85 0.08            
36.656905 61.896134 24.43 0.12            22.83 0.12 
36.656918 62.312774 22.49 0.03 21.30 0.08 20.76 0.03 
36.656923 61.944199 18.18 0.02 16.98 0.02 16.16 0.02 
36.656940 62.324585 23.00 0.04            21.62 0.05 
36.656951 61.954289 24.16 0.10            22.04 0.07 
36.656960 61.993099 22.56 0.04 21.14 0.07 20.66 0.03 
36.656961 62.126711 22.83 0.04 21.38 0.05 20.75 0.03 
36.656980 61.962849 23.47 0.06            21.76 0.05 
36.657060 62.350426 23.45 0.04            21.73 0.04 
36.657065 61.950592 24.63 0.18 22.50 0.11            
36.657078 61.991026 18.81 0.02 18.27 0.02 17.97 0.02 
36.657088 62.333898 23.39 0.06            22.04 0.06 
36.657102 62.020520 20.47 0.02 19.58 0.03 19.07 0.02 
36.657102 62.160521 18.35 0.02 17.51 0.02 17.14 0.02 
36.657139 62.208138 22.66 0.04 21.44 0.08 20.88 0.03 
36.657140 62.258392 17.71 0.02 17.12 0.02 16.81 0.02 
36.657140 61.968711 24.07 0.09 21.18 0.04            
36.657148 62.341972 20.96 0.02 19.97 0.03 19.45 0.02 
36.657160 62.189397 23.52 0.05 20.84 0.03            
36.657181 62.236371 23.02 0.04 21.80 0.06 21.02 0.03 
36.657184 62.277217 23.77 0.07            21.98 0.09 
36.657214 62.288165 23.32 0.05 21.69 0.09 21.14 0.04 
36.657216 61.919244 23.71 0.06            21.88 0.06 
36.657230 62.190682 19.76 0.02 18.86 0.02 18.39 0.02 
36.657304 62.099727 21.83 0.02 20.43 0.03 19.78 0.02 
36.657310 62.149750 24.63 0.12 21.82 0.07            
36.657325 61.878688 24.03 0.08            21.11 0.03 
36.657325 62.215809 23.67 0.06            21.56 0.05 
36.657336 61.900750 21.24 0.02 19.96 0.03 19.36 0.02 
36.657337 62.032711 18.83 0.02 17.92 0.02 17.40 0.02 
36.657345 62.121300 19.03 0.02 17.01 0.02 15.88 0.02 
36.657373 61.927347 19.71 0.02 18.89 0.02 18.40 0.02 
36.657404 62.035587 19.38 0.02 18.50 0.02 17.95 0.02 
36.657432 61.984190 20.99 0.02 19.89 0.02 19.20 0.02 
36.657459 62.137974 24.29 0.12            22.05 0.10 
36.657462 62.190840 18.35 0.02 17.54 0.02 17.30 0.02 
36.657479 61.964369 20.19 0.02 19.51 0.02 19.22 0.02 
36.657479 62.167127 22.93 0.03 20.30 0.03            
36.657486 62.044962 20.41 0.02 19.83 0.03 19.45 0.02 
36.657501 61.973097 23.13 0.04 21.83 0.07 21.40 0.04 
36.657508 62.045988 19.04 0.02 18.00 0.02 17.48 0.02 
36.657569 62.193706 22.81 0.03 21.97 0.07 21.35 0.04 
36.657584 61.870866 23.23 0.04 21.74 0.06 20.98 0.03 
36.657590 61.918830 24.16 0.11            22.97 0.14 
36.657593 62.229101 23.20 0.04            21.45 0.05 
36.657605 62.257306 23.56 0.05            21.47 0.04 
36.657608 62.337840            22.19 0.13 21.62 0.05 
36.657647 62.213775 19.33 0.02 18.26 0.02 17.75 0.02 
36.657673 62.008127 21.59 0.02 20.49 0.05 19.76 0.02 
36.657708 61.899639 20.12 0.02 18.82 0.02 18.17 0.02 
36.657713 61.869868 24.24 0.09            21.99 0.05 
36.657719 62.325982 23.37 0.06            21.97 0.06 
36.657724 61.926996 21.13 0.02 20.02 0.03 19.26 0.02 
36.657738 62.135549 25.48 0.19 22.59 0.10            
36.657756 62.088656 23.63 0.09            21.88 0.07 
36.657763 62.217703 18.25 0.02 17.31 0.02 16.91 0.02 
36.657766 62.320603 21.65 0.02 20.51 0.04 19.98 0.02 
36.657767 62.031145 23.57 0.09            21.85 0.07 
36.657768 62.232784 20.70 0.02 19.70 0.02 18.99 0.02 
36.657826 61.999763 20.84 0.02 19.49 0.02 18.71 0.02 
36.657837 62.103886 22.55 0.03 21.60 0.11 20.56 0.03 
36.657861 61.920417 21.18 0.02 19.99 0.03 19.37 0.02 
36.657876 62.252432 24.56 0.14 21.91 0.08            
36.657882 62.024817 17.87 0.02 17.23 0.02 16.77 0.02 
36.657904 62.137869 19.32 0.02 18.09 0.02 17.40 0.02 
36.657919 62.277848 22.86 0.04 21.37 0.07 20.81 0.03 
36.657928 62.097505 23.08 0.06 21.93 0.12 20.90 0.04 
36.657938 61.894119 23.78 0.06            21.67 0.04 
36.657946 61.987981 21.65 0.02 20.38 0.02 19.97 0.02 
36.657962 62.165953 17.48 0.02 16.62 0.02 16.19 0.02 
36.657994 62.199642 24.52 0.11 21.82 0.07            
36.658023 62.073969 23.54 0.07            21.97 0.06 
36.658038 61.936586 22.43 0.03 21.11 0.06 20.48 0.02 
36.658039 62.246946 24.02 0.07            22.32 0.08 
36.658054 62.260587 24.11 0.11            21.67 0.07 
36.658065 62.204456 21.56 0.02 20.63 0.05 20.17 0.02 
36.658107 62.336069 19.09 0.02 18.53 0.02 18.18 0.02 
36.658122 62.284944 18.25 0.02 17.36 0.02 16.98 0.02 
36.658133 62.153257 20.52 0.02 19.95 0.03 19.67 0.02 
36.658146 62.010119 17.58 0.02 16.38 0.02 15.81 0.02 
36.658152 62.197630 24.06 0.09            22.82 0.14 
36.658162 61.995160 22.21 0.03 20.80 0.05 20.09 0.02 
36.658201 62.073357 18.74 0.02 17.72 0.02 17.18 0.02 
36.658208 61.980704 23.80 0.07 20.94 0.04            
36.658218 62.253355 22.86 0.03 21.73 0.05 21.27 0.03 
36.658218 62.254087 18.65 0.02 18.12 0.02 17.81 0.02 
36.658218 62.194257 22.51 0.03 21.71 0.07 21.22 0.04 
36.658220 62.029899 23.65 0.07            22.28 0.10 
36.658246 62.186623 24.95 0.16 22.52 0.10            
36.658255 62.062215 19.05 0.02 18.59 0.02 18.25 0.02 
36.658258 62.049326 23.22 0.05            21.40 0.04 
36.658259 62.128804 20.28 0.02 19.06 0.02 18.50 0.02 
36.658262 61.975305 23.20 0.05 22.07 0.07 21.49 0.07 
36.658274 62.030182 22.06 0.03 21.11 0.07 20.79 0.03 
36.658282 62.312940 20.00 0.02 19.00 0.02 18.46 0.02 
36.658303 62.325916 21.23 0.02 20.26 0.04 19.84 0.02 
36.658308 61.990076 21.73 0.02 20.96 0.05 20.58 0.03 
36.658326 61.939284 21.45 0.02 20.24 0.03 19.57 0.02 
36.658327 62.172146 25.29 0.19 22.21 0.08            
36.658343 62.310254 23.25 0.05 21.97 0.12 21.16 0.04 
36.658351 62.103080 17.87 0.02 17.13 0.02 16.86 0.02 
36.658393 62.022702 18.22 0.02 17.38 0.02 16.98 0.02 
36.658415 62.058975 19.85 0.02 18.94 0.03 18.52 0.02 
36.658438 62.178196 18.76 0.02 17.94 0.02 17.57 0.02 
36.658443 62.024591 21.37 0.02 20.76 0.06 20.15 0.02 
36.658461 62.015404 17.23 0.02 16.62 0.02 16.15 0.02 
36.658461 62.343984 19.10 0.02 18.28 0.02 17.89 0.02 
36.658472 62.092568 20.51 0.02 19.06 0.02 18.26 0.02 
36.658502 62.279631 21.41 0.02 20.14 0.03 19.59 0.02 
36.658505 61.955652 18.06 0.02 17.09 0.02 16.59 0.02 
36.658512 62.052198 20.01 0.02 19.00 0.02 18.44 0.02 
36.658521 61.962776 20.30 0.02 19.27 0.02 18.44 0.02 
36.658527 61.987208 18.19 0.02 17.16 0.02 16.69 0.02 
36.658559 61.852905 22.23 0.02 20.78 0.04 20.06 0.02 
36.658583 61.979474 22.58 0.03 21.41 0.05 20.70 0.03 
36.658606 62.259292 22.83 0.03 21.34 0.04 20.78 0.02 
36.658619 61.977364 23.02 0.04            21.35 0.04 
36.658624 62.198971 24.47 0.11 21.83 0.07            
36.658645 62.220320 18.72 0.02 17.78 0.02 17.36 0.02 
36.658662 62.233406 23.69 0.05 22.74 0.11            
36.658670 62.195782 19.76 0.02 19.00 0.02 18.73 0.02 
36.658677 62.226835 24.63 0.13 22.70 0.12            
36.658707 62.165631 23.26 0.06            21.91 0.05 
36.658713 62.345421 20.38 0.02 19.52 0.02 19.07 0.02 
36.658713 61.857420 20.04 0.02 18.85 0.02 18.32 0.02 
36.658727 62.306829 23.08 0.04            21.23 0.04 
36.658737 62.088763 21.31 0.02 20.48 0.05 19.78 0.02 
36.658742 61.985982 23.95 0.11            22.15 0.08 
36.658747 61.861741 18.41 0.02 17.16 0.02 16.82 0.02 
36.658761 62.198285 22.93 0.03            21.60 0.05 
36.658769 61.896942 19.18 0.02 17.98 0.02 17.44 0.02 
36.658791 62.253855 21.67 0.02 20.59 0.02 20.11 0.02 
36.658791 62.182770 20.25 0.02 19.39 0.02 18.92 0.02 
36.658803 62.174923 20.88 0.02 19.94 0.02 19.53 0.02 
36.658818 62.278019 21.31 0.02 20.01 0.03 19.32 0.02 
36.658833 62.039226 18.26 0.02 17.63 0.02 17.25 0.02 
36.658840 61.970082 23.96 0.08 21.84 0.07            
36.658854 62.353997 18.44 0.02 17.55 0.02 17.04 0.02 
36.658879 62.340614 20.73 0.02 19.84 0.03 19.44 0.02 
36.658879 62.250074 24.86 0.13 22.30 0.09            
36.658883 62.239201 22.93 0.03 21.55 0.06 20.83 0.03 
36.658885 62.319201 20.78 0.04 20.00 0.06 19.60 0.04 
36.658901 62.327656 23.26 0.05            22.00 0.06 
36.658901 61.868057 24.98 0.16 22.12 0.08            
36.658925 61.861092 20.64 0.02 19.09 0.02 18.28 0.02 
36.658926 62.020876 19.43 0.02 18.51 0.02 18.00 0.02 
36.658932 62.041607 20.78 0.02 19.72 0.03 19.27 0.02 
36.659011 61.876221 23.94 0.07            21.36 0.04 
36.659017 62.195999 18.80 0.02 18.05 0.02 17.64 0.02 
36.659028 62.105437 19.17 0.02 17.96 0.02 17.26 0.02 
36.659037 62.025053 23.39 0.08            21.70 0.07 
36.659054 62.212244 22.64 0.03 21.94 0.11 21.03 0.03 
36.659087 62.141746 23.76 0.06            21.74 0.06 
36.659117 62.030438 21.80 0.02 20.65 0.05 20.29 0.02 
36.659121 62.291928 22.45 0.03 21.02 0.06 20.17 0.02 
36.659122 61.984001 23.47 0.05            21.59 0.05 
36.659138 62.166972 23.06 0.05            21.54 0.04 
36.659139 61.962217 22.73 0.04            21.64 0.05 
36.659178 62.216445 19.14 0.02 18.09 0.02 17.57 0.02 
36.659183 62.252335 23.51 0.04            21.74 0.04 
36.659193 61.983493 21.91 0.02 20.71 0.04 20.10 0.02 
36.659207 62.256405 24.66 0.16 22.54 0.13            
36.659216 62.145145 23.99 0.08            21.83 0.07 
36.659225 61.920890 21.98 0.02 21.03 0.06 20.27 0.02 
36.659231 61.986965 17.72 0.02 17.00 0.02 16.50 0.02 
36.659258 62.001676 21.56 0.02 21.39 0.09 20.50 0.02 
36.659331 61.999652 17.62 0.02 16.68 0.02 16.10 0.02 
36.659339 62.258015 22.08 0.02 20.81 0.03 20.13 0.02 
36.659368 62.306330 24.21 0.13            21.96 0.06 
36.659385 62.197274 22.66 0.03            21.05 0.04 
36.659410 62.248228 23.22 0.04            21.65 0.05 
36.659428 62.190462 19.30 0.02 18.20 0.02 17.60 0.02 
36.659429 61.960422            16.49 0.02 15.87 0.02 
36.659457 62.248517 23.44 0.05 23.20 0.20            
36.659462 61.956852 20.60 0.02 19.41 0.02 18.74 0.02 
36.659467 62.172078 23.06 0.04            21.58 0.05 
36.659468 62.165809 21.47 0.02 20.48 0.04 19.98 0.02 
36.659469 62.141467 24.67 0.12 21.89 0.07            
36.659487 62.184974 23.97 0.07            22.27 0.09 
36.659523 62.106986 21.77 0.02 20.25 0.04 19.42 0.02 
36.659526 61.943491 21.25 0.02 20.09 0.02 19.44 0.02 
36.659536 62.250809 21.71 0.02 20.55 0.02 19.93 0.02 
36.659538 61.916786 23.76 0.07            21.82 0.06 
36.659551 62.186724 23.66 0.05            22.02 0.08 
36.659555 62.054650 22.89 0.04 21.41 0.08 21.02 0.03 
36.659566 62.016104 17.11 0.02 16.40 0.02 15.90 0.02 
36.659572 62.075246 18.94 0.02 18.40 0.02 18.06 0.02 
36.659576 62.251950 19.21 0.02 18.21 0.02 17.80 0.02 
36.659588 61.950420 18.57 0.02 17.45 0.02 16.84 0.02 
36.659600 61.976602 20.97 0.02 19.87 0.02 19.40 0.02 
36.659619 62.218617 21.51 0.02 20.34 0.03 19.70 0.02 
36.659639 62.231880 25.22 0.19 22.80 0.13            
36.659644 62.315309 20.51 0.02 19.48 0.02 18.95 0.02 
36.659650 62.146884 23.34 0.04 22.39 0.10 21.58 0.05 
36.659655 62.041416 23.17 0.06            21.50 0.04 
36.659662 62.335048 20.27 0.02 19.80 0.03 19.45 0.02 
36.659665 62.094616 24.14 0.12            21.88 0.07 
36.659668 61.968179 23.78 0.06 21.15 0.04            
36.659673 62.156613 19.06 0.02 17.84 0.02 17.13 0.02 
36.659683 61.938025 19.90 0.02 19.27 0.02 18.89 0.02 
36.659688 62.209593 22.25 0.02 21.32 0.07 20.86 0.03 
36.659702 62.031632 18.39 0.02 17.80 0.02 17.36 0.02 
36.659703 62.325167 18.95 0.02 18.02 0.02 17.65 0.02 
36.659707 62.053290            17.14 0.02 16.64 0.02 
36.659717 61.957023 21.84 0.02 20.49 0.03 19.88 0.02 
36.659732 62.227085 20.20 0.02 19.23 0.02 18.79 0.02 
36.659777 62.138506 18.95 0.02 18.36 0.02 17.98 0.02 
36.659794 62.229017 25.09 0.15 22.20 0.08            
36.659795 61.972545 22.65 0.03 21.39 0.05 20.74 0.03 
36.659810 61.858630 24.42 0.12 22.13 0.08            
36.659828 61.925306 18.11 0.02 17.57 0.02 17.27 0.02 
36.659841 61.990483 18.33 0.02 17.82 0.02 17.30 0.02 
36.659846 62.178842 24.95 0.15 22.30 0.09            
36.659916 62.341931 21.52 0.02 20.53 0.04 20.04 0.02 
36.659916 62.225631 18.72 0.02 17.55 0.02 17.00 0.02 
36.659937 61.984732 23.01 0.04 21.91 0.07 21.12 0.04 
36.659943 62.092432 18.73 0.02 17.96 0.02 17.56 0.02 
36.659954 62.320582 22.77 0.03 21.64 0.09 21.10 0.03 
36.659954 62.128323 22.22 0.02 20.93 0.04 20.22 0.02 
36.659986 62.027959 24.15 0.12            22.49 0.12 
36.659989 61.885250 24.01 0.07 21.51 0.06            
36.660000 62.127742 23.25 0.04 21.79 0.07 21.00 0.04 
36.660002 61.899555 18.80 0.02 18.21 0.02 17.79 0.02 
36.660018 62.311930 17.58 0.02 16.97 0.02 16.67 0.02 
36.660031 62.334839 18.82 0.02 18.29 0.02 17.95 0.02 
36.660042 62.348239 21.67 0.02 20.79 0.05 20.31 0.02 
36.660060 62.074178 24.21 0.14            21.39 0.04 
36.660068 61.926194 23.36 0.05 22.22 0.13 21.61 0.04 
36.660112 62.017270 21.26 0.02 20.13 0.04 19.61 0.02 
36.660120 62.241501 24.23 0.08            22.01 0.07 
36.660121 62.323058 21.13 0.02 20.12 0.03 19.51 0.02 
36.660128 61.848478 22.09 0.02 20.73 0.04 19.98 0.02 
36.660143 62.228654 23.53 0.05            22.06 0.07 
36.660148 62.172505 22.20 0.02            21.38 0.04 
36.660159 61.963670 19.83 0.02 18.68 0.02 17.97 0.02 
36.660177 61.981208            16.13 0.02 15.66 0.02 
36.660188 61.953468            16.93 0.02 16.41 0.02 
36.660201 62.167647 21.67 0.02 20.76 0.05 20.34 0.02 
36.660208 62.296175 19.39 0.02 18.61 0.02 18.36 0.02 
36.660212 61.971303 24.75 0.16 22.65 0.13            
36.660260 61.983870 24.69 0.14 22.00 0.08            
36.660263 62.171126 23.53 0.05            22.04 0.09 
36.660287 62.204212 23.87 0.10            21.66 0.04 
36.660312 62.251960 21.86 0.02 21.39 0.04 21.04 0.02 
36.660320 61.938737 20.46 0.02 19.20 0.02 18.50 0.02 
36.660326 62.224944 18.67 0.02 18.10 0.02 17.82 0.02 
36.660361 61.956259 23.87 0.08            21.87 0.07 
36.660366 62.015854 22.72 0.04 21.31 0.09 20.97 0.04 
36.660374 62.025251 23.93 0.10            22.27 0.10 
36.660386 62.138144 21.36 0.02 19.85 0.02 18.98 0.02 
36.660417 61.888414 19.35 0.02 18.70 0.02 18.39 0.02 
36.660466 62.273234 22.16 0.02 20.64 0.04 19.89 0.02 
36.660474 61.997115 17.46 0.02 16.78 0.02 16.46 0.02 
36.660489 62.098813 22.42 0.03 20.82 0.04 19.83 0.02 
36.660511 62.094218 23.27 0.06 21.89 0.15 21.11 0.04 
36.660515 62.070542 18.44 0.02 17.44 0.02 16.90 0.02 
36.660522 62.165631 22.59 0.04 21.68 0.10 21.09 0.03 
36.660523 62.044361 20.26 0.02 19.19 0.02 18.66 0.02 
36.660529 62.017986 22.31 0.03 21.21 0.08 20.66 0.03 
36.660550 62.328787 22.08 0.02 21.09 0.06 20.60 0.03 
36.660557 62.353976 24.91 0.20 22.69 0.12            
36.660560 62.120224 20.99 0.02 19.55 0.02 18.71 0.02 
36.660583 61.872934 23.92 0.07 22.04 0.07            
36.660612 62.202438 25.14 0.18 22.48 0.10            
36.660644 61.969367 24.45 0.10            22.70 0.11 
36.660646 62.014460 17.62 0.02 16.93 0.02 16.46 0.02 
36.660647 61.865350 24.56 0.11 22.68 0.12            
36.660649 62.209036 22.70 0.04 21.77 0.08 21.42 0.04 
36.660657 61.989067 24.08 0.12            22.61 0.16 
36.660666 62.325852 20.88 0.02 19.85 0.03 19.31 0.02 
36.660688 61.951124 24.39 0.11 21.63 0.06            
36.660694 61.984653 19.97 0.02 18.87 0.02 18.34 0.02 
36.660728 62.240722 18.28 0.02 17.62 0.02 17.30 0.02 
36.660735 62.132048 24.05 0.07 22.80 0.14            
36.660743 61.846851 21.65 0.02 20.33 0.03 19.66 0.02 
36.660749 62.153602 21.54 0.02 20.36 0.04 19.75 0.02 
36.660753 62.157679 23.39 0.06            21.73 0.05 
36.660759 62.314508 23.16 0.05            21.49 0.04 
36.660792 62.004209 21.54 0.03 20.21 0.05 19.28 0.03 
36.660799 61.993572 18.36 0.02 17.77 0.02 17.31 0.02 
36.660805 62.182247 24.69 0.13 21.99 0.07            
36.660827 61.951991 19.92 0.02 19.23 0.02 18.90 0.02 
36.660834 62.122432 17.74 0.02 17.05 0.02 16.71 0.02 
36.660844 62.141548 22.66 0.03 21.43 0.06 20.63 0.03 
36.660869 61.960059 24.81 0.16 21.52 0.05            
36.660880 61.868398 24.55 0.10 22.00 0.07 23.33 0.17 
36.660883 62.191844 19.40 0.02 18.50 0.02 18.00 0.02 
36.660886 62.191066 21.09 0.02 20.02 0.02 19.54 0.02 
36.660888 61.930000 23.15 0.05            21.21 0.04 
36.660906 62.163408 19.02 0.02 18.10 0.02 17.65 0.02 
36.660909 62.015121 20.36 0.02 19.75 0.05 19.12 0.03 
36.660910 62.042106 23.29 0.07            21.57 0.04 
36.660923 62.224279 23.73 0.07 20.98 0.04            
36.660936 62.183486 20.70 0.02 19.81 0.02 19.37 0.02 
36.660955 61.884101 20.83 0.02 19.73 0.02 19.06 0.02 
36.660956 61.950045 22.98 0.05 21.91 0.08 20.96 0.04 
36.660967 62.196179 21.11 0.02 20.71 0.03 20.25 0.02 
36.660995 62.035344 22.86 0.03 21.90 0.16 21.27 0.03 
36.661005 61.923136 17.96 0.02 17.23 0.02 16.86 0.02 
36.661008 62.141348 20.94 0.02 19.90 0.02 19.15 0.02 
36.661012 62.105951 22.60 0.03 21.39 0.07 20.80 0.03 
36.661015 62.130135 19.81 0.02 18.65 0.02 17.94 0.02 
36.661027 61.994601 17.57 0.02 16.89 0.02 16.34 0.02 
36.661029 62.188053 22.24 0.03            20.87 0.04 
36.661045 61.895028 24.66 0.12 22.31 0.08            
36.661050 62.162667 22.80 0.05            20.99 0.04 
36.661090 61.962311 20.86 0.02 20.20 0.03 19.55 0.02 
36.661100 61.997080 21.96 0.04 20.86 0.07 20.31 0.03 
36.661119 62.173893 21.12 0.02 20.17 0.03 19.73 0.02 
36.661150 62.175249 21.25 0.02 20.24 0.03 19.79 0.02 
36.661170 62.021482 19.06 0.02 18.19 0.02 17.80 0.02 
36.661173 62.192749 18.96 0.02 18.03 0.02 17.49 0.02 
36.661178 62.167013 17.96 0.02 17.16 0.02 16.80 0.02 
36.661227 62.108341 23.78 0.10            21.40 0.04 
36.661254 61.879672 24.05 0.08 21.68 0.06            
36.661255 61.868973 23.88 0.07            21.93 0.06 
36.661271 61.977785 23.05 0.04 22.40 0.09            
36.661333 62.148376 20.46 0.02 19.32 0.02 18.81 0.02 
36.661338 62.211393 23.19 0.05            21.72 0.04 
36.661354 61.911589 19.61 0.03 18.45 0.04            
36.661356 61.980955 23.57 0.06            21.74 0.06 
36.661357 61.963047 20.75 0.02 19.66 0.02 19.19 0.02 
36.661402 62.183283 24.91 0.15 21.86 0.06            
36.661420 61.913282 22.68 0.03 21.65 0.09 20.80 0.03 
36.661437 61.875651            22.40 0.09 23.06 0.15 
36.661441 62.166671 21.25 0.02 20.35 0.04 19.94 0.02 
36.661447 62.003274 21.11 0.02 20.56 0.05 20.06 0.02 
36.661467 62.001722 22.39 0.03 21.89 0.13 21.11 0.04 
36.661495 61.859070 20.84 0.02 19.30 0.02 18.50 0.02 
36.661523 62.186651 18.50 0.02 17.70 0.02 17.39 0.02 
36.661540 62.224231 19.56 0.02 18.46 0.02 18.02 0.02 
36.661549 61.985616 21.87 0.05 20.92 0.06 20.43 0.06 
36.661553 62.052395 19.58 0.02 18.95 0.02 18.61 0.02 
36.661554 61.937354            16.54 0.02 16.26 0.02 
36.661558 62.195947 21.88 0.02 21.00 0.04 20.55 0.02 
36.661561 62.282793 22.46 0.03 21.33 0.08 20.75 0.03 
36.661563 62.216661 17.98 0.02 17.00 0.02 16.59 0.02 
36.661567 62.348859 18.64 0.02 17.73 0.02 17.30 0.02 
36.661584 61.870610 24.87 0.14 22.45 0.09            
36.661605 62.226076 23.93 0.08            21.86 0.06 
36.661631 62.199962 24.26 0.09 22.39 0.10            
36.661649 62.029407 23.45 0.06            22.12 0.10 
36.661653 62.050892 22.33 0.03 21.78 0.11 21.21 0.04 
36.661665 62.093956 22.56 0.04 21.23 0.07 20.36 0.03 
36.661673 62.157720 24.00 0.10            22.27 0.07 
36.661713 62.194088 21.79 0.02 20.88 0.04 20.54 0.03 
36.661714 62.057279 19.07 0.02 18.26 0.02 17.91 0.02 
36.661715 62.158582 23.66 0.07            22.03 0.07 
36.661776 62.096619 22.47 0.03 21.43 0.09 20.81 0.03 
36.661792 62.070080 21.98 0.02 20.71 0.05 20.25 0.02 
36.661802 62.339240 22.64 0.03 21.44 0.08 21.12 0.03 
36.661803 61.978375 23.67 0.08            21.91 0.06 
36.661847 62.271162 20.93 0.02 19.50 0.02 18.75 0.02 
36.661902 62.228728 24.38 0.08 22.12 0.07            
36.661902 62.197018 22.28 0.02 21.41 0.05 20.99 0.04 
36.661903 62.352801 18.53 0.02 17.79 0.02 17.54 0.02 
36.661910 61.893487 22.82 0.03 21.29 0.05 20.25 0.02 
36.661936 62.209001 23.68 0.09            21.00 0.03 
36.661937 62.275270 22.69 0.03            20.34 0.03 
36.661955 62.210938 23.81 0.10            22.16 0.05 
36.661959 62.022514 22.23 0.03 21.43 0.10 20.69 0.03 
36.661995 61.864728            19.35 0.02 18.64 0.02 
36.662009 62.173546 23.27 0.04            21.95 0.07 
36.662017 62.307213 23.44 0.04 21.84 0.08 21.31 0.03 
36.662018 61.859955 24.60 0.14 21.49 0.06            
36.662018 62.243657 24.81 0.14 22.14 0.08            
36.662021 62.135189 23.15 0.04 21.79 0.07 21.00 0.03 
36.662058 61.892882 22.38 0.02 21.30 0.05 20.58 0.02 
36.662061 61.970458 25.19 0.20 21.74 0.06            
36.662085 61.900343 24.65 0.14            22.35 0.08 
36.662099 61.985549 23.34 0.06 22.20 0.10 21.39 0.05 
36.662105 62.183047 23.62 0.05            22.38 0.11 
36.662106 62.206570 23.74 0.08            21.84 0.05 
36.662161 61.923971 24.00 0.08            22.41 0.08 
36.662163 62.015196 18.75 0.02 17.71 0.02 17.26 0.02 
36.662194 62.280170 21.79 0.02 21.37 0.08 20.82 0.04 
36.662227 62.186506 22.15 0.02 21.30 0.06 20.71 0.03 
36.662238 62.226763 23.48 0.05            21.56 0.05 
36.662241 62.207348 23.66 0.08            22.02 0.05 
36.662250 61.867290 19.29 0.02 17.96 0.02 17.32 0.02 
36.662283 62.227235 22.34 0.02 21.14 0.04 20.57 0.03 
36.662285 62.081114 19.74 0.02 18.63 0.02 18.06 0.02 
36.662288 61.869263 19.27 0.02 17.96 0.02 17.35 0.02 
36.662312 62.047856 21.70 0.02 20.61 0.05 20.06 0.02 
36.662326 62.020098 20.03 0.02 19.04 0.02 18.57 0.02 
36.662344 61.889874 24.51 0.13 22.36 0.09            
36.662373 62.142992 24.96 0.14 22.33 0.10            
36.662401 62.310647 22.74 0.03            20.71 0.03 
36.662402 62.140997 19.90 0.02 18.69 0.02 18.09 0.02 
36.662403 61.997986 23.52 0.09 21.68 0.08 21.24 0.06 
36.662420 62.249844 22.76 0.02 21.45 0.04 20.63 0.02 
36.662439 61.873112 24.04 0.07 22.70 0.12            
36.662440 62.149991 17.93 0.02 16.53 0.02 16.02 0.02 
36.662469 62.170735 22.86 0.03            21.51 0.04 
36.662502 61.895214 21.39 0.02 20.22 0.02 19.65 0.02 
36.662511 62.208014 20.77 0.02 19.65 0.02 19.11 0.02 
36.662519 61.999453 19.25 0.02 17.82 0.02 17.10 0.02 
36.662519 62.089303 19.62 0.02 18.60 0.02 18.12 0.02 
36.662529 62.237057 21.06 0.02 19.53 0.02 19.28 0.02 
36.662546 61.973037 22.72 0.04 20.09 0.02            
36.662555 62.192041 19.30 0.02 18.32 0.02 17.74 0.02 
36.662564 62.176569 21.25 0.04 20.32 0.06 20.10 0.08 
36.662567 62.079779 21.32 0.02 20.10 0.02 19.42 0.02 
36.662571 62.024959 16.98 0.02 16.27 0.02 15.79 0.02 
36.662577 62.059991 19.95 0.02 19.04 0.02 18.46 0.02 
36.662591 62.185146 21.61 0.02 20.61 0.03 20.15 0.02 
36.662594 62.212266 23.67 0.07            21.44 0.04 
36.662599 61.882874 18.09 0.02 16.22 0.02            
36.662600 62.347556 21.93 0.02 21.06 0.06 20.49 0.02 
36.662602 61.846401 24.47 0.14            22.25 0.07 
36.662612 62.325634 19.59 0.05 18.84 0.04 18.64 0.06 
36.662621 62.346652 23.34 0.05            21.48 0.05 
36.662639 62.011274 21.61 0.02 20.89 0.07 20.22 0.02 
36.662639 62.264108 21.69 0.02 20.47 0.04 19.80 0.02 
36.662646 61.932789 23.75 0.08            21.85 0.06 
36.662651 62.024470 17.31 0.02 16.51 0.02 16.17 0.02 
36.662672 61.869482 23.82 0.09            21.43 0.04 
36.662700 61.895383 23.38 0.04 22.34 0.10 21.73 0.06 
36.662700 61.894399 24.27 0.10 21.64 0.06            
36.662726 62.143283 23.02 0.03 21.58 0.06 21.04 0.03 
36.662743 62.265828 23.59 0.06            21.81 0.08 
36.662743 62.223907 20.07 0.02 19.02 0.02 18.51 0.02 
36.662752 61.842624 20.77 0.02            19.00 0.02 
36.662754 62.086499 23.44 0.07            21.87 0.07 
36.662772 62.337392 19.48 0.02 18.73 0.02 18.34 0.02 
36.662772 62.172469 22.38 0.02 21.49 0.05 21.04 0.04 
36.662793 62.283829 21.52 0.02 20.36 0.04 19.74 0.02 
36.662797 62.196910 20.12 0.02 19.24 0.02 18.76 0.02 
36.662799 62.046693 22.30 0.03 21.38 0.09 20.67 0.02 
36.662813 61.932614 24.05 0.09            21.93 0.06 
36.662842 62.190464 21.02 0.02 19.99 0.02 19.47 0.02 
36.662858 62.199622 21.43 0.02 20.56 0.03 19.92 0.02 
36.662858 61.904304 19.43 0.02 18.27 0.02 17.53 0.02 
36.662872 62.008516            16.03 0.02 15.50 0.02 
36.662874 62.214784 22.97 0.03 20.28 0.03            
36.662881 62.132317 23.57 0.06            21.77 0.07 
36.662890 62.065867 20.71 0.02 19.69 0.03 19.11 0.02 
36.662890 62.067668 23.73 0.08            22.10 0.07 
36.662916 61.943529 22.64 0.04 22.41 0.09 21.24 0.03 
36.662916 62.199736            20.49 0.04 19.94 0.02 
36.662922 62.218473 18.73 0.02 17.57 0.02 17.05 0.02 
36.662925 61.991234 23.32 0.07 22.20 0.08 21.40 0.04 
36.662941 62.334008 22.86 0.04            21.48 0.04 
36.662980 61.906835 20.88 0.02 19.64 0.03 19.03 0.02 
36.662998 62.101720 20.15 0.02 19.55 0.02 19.18 0.02 
36.663009 61.972815 18.99 0.02 17.96 0.02 17.40 0.02 
36.663016 61.983347 23.56 0.06            21.87 0.07 
36.663036 62.227157 22.09 0.02 20.89 0.04 20.39 0.02 
36.663065 62.298466 20.06 0.02 19.55 0.02 19.21 0.02 
36.663097 62.183794 18.56 0.02 18.01 0.02 17.84 0.02 
36.663106 61.985992 21.83 0.02 20.74 0.04 20.12 0.02 
36.663129 62.131823 21.86 0.02 20.64 0.04 20.05 0.02 
36.663164 61.985119 23.22 0.04            21.50 0.06 
36.663170 61.891794 24.85 0.17            23.07 0.12 
36.663174 62.053154 20.93 0.02 19.99 0.03 19.32 0.02 
36.663229 61.853652 22.50 0.03 21.34 0.05 20.52 0.03 
36.663230 61.936076 20.42 0.02 19.20 0.02 18.61 0.02 
36.663235 62.235675 23.56 0.05            21.52 0.04 
36.663258 62.120357 20.98 0.02 19.44 0.02 18.50 0.02 
36.663269 61.975687 18.80 0.02 18.11 0.02 17.72 0.02 
36.663274 61.878042 23.54 0.05 22.43 0.10            
36.663305 62.289448 23.62 0.06            21.63 0.06 
36.663309 62.346581 24.11 0.09            22.20 0.07 
36.663313 61.990179 22.21 0.02 21.58 0.05 21.24 0.03 
36.663366 62.136085 22.14 0.02 20.89 0.04 20.22 0.02 
36.663370 62.165059 19.03 0.02 18.16 0.02 17.76 0.02 
36.663389 61.892521 19.28 0.02 18.24 0.02 17.16 0.02 
36.663396 62.107018 23.53 0.08            21.59 0.04 
36.663399 62.229460 23.54 0.05            21.96 0.07 
36.663408 62.320284 22.47 0.03 21.37 0.07 20.59 0.02 
36.663426 61.880896 24.15 0.09 21.17 0.04            
36.663429 61.867238 23.27 0.04            21.38 0.04 
36.663460 61.979860            16.23 0.02 15.86 0.02 
36.663462 62.101095 20.27 0.02 18.94 0.02 18.26 0.02 
36.663467 62.042494 20.98 0.02 19.86 0.03 19.24 0.02 
36.663480 62.185804 18.16 0.02 16.55 0.02 16.10 0.02 
36.663498 62.228068 23.82 0.06            22.35 0.08 
36.663504 62.139266 23.09 0.03 21.91 0.07 21.31 0.04 
36.663505 62.195121 22.92 0.04 20.83 0.03            
36.663519 62.089297 20.59 0.02 19.46 0.02 18.82 0.02 
36.663536 62.035089 18.51 0.02 17.89 0.02 17.47 0.02 
36.663554 62.247566 20.52 0.02 18.86 0.02 17.91 0.02 
36.663562 61.977080 25.20 0.20 22.32 0.09            
36.663568 61.960200 21.23 0.02 20.13 0.03 19.61 0.02 
36.663583 62.096199 22.92 0.05            21.26 0.04 
36.663610 62.159720 21.30 0.02 20.23 0.04 19.65 0.02 
36.663614 62.182210 22.09 0.02 21.41 0.05 20.94 0.03 
36.663628 62.267104 22.37 0.03 20.92 0.05 20.21 0.02 
36.663636 62.304624 23.45 0.06            20.98 0.03 
36.663646 61.888011 24.00 0.07            22.14 0.05 
36.663652 62.199904 22.90 0.03            21.54 0.04 
36.663652 62.093521 21.37 0.02 20.23 0.04 19.51 0.02 
36.663658 62.328706 21.27 0.02 20.37 0.04 19.68 0.02 
36.663658 61.876920 20.26 0.02 18.75 0.02 17.95 0.02 
36.663661 61.929336 22.19 0.03 21.08 0.06 20.18 0.02 
36.663677 62.130775 24.62 0.09 22.08 0.09            
36.663705 62.235036 23.84 0.06            21.89 0.07 
36.663728 62.219809 25.02 0.16 22.40 0.10            
36.663762 62.257095 23.42 0.07            21.60 0.06 
36.663785 62.100076 20.52 0.02 19.08 0.02 18.36 0.02 
36.663815 62.042749 21.50 0.02 20.45 0.04 19.86 0.02 
36.663817 62.021585 20.40 0.02 19.45 0.02 19.01 0.02 
36.663834 62.330312 20.87 0.02 19.92 0.03 19.49 0.02 
36.663844 62.141912 22.36 0.02 21.04 0.04 20.41 0.02 
36.663885 62.199640 23.08 0.03            21.57 0.03 
36.663946 62.191634 23.33 0.05            22.02 0.07 
36.663984 62.245894 24.76 0.12 22.28 0.09            
36.663991 62.145514 23.11 0.04 21.82 0.07 21.39 0.05 
36.663996 62.195689 23.32 0.04 20.68 0.03            
36.663996 62.129136 24.08 0.11            21.98 0.07 
36.664015 62.335357 22.41 0.03            20.98 0.03 
36.664015 62.335791 20.69 0.02 19.68 0.02 19.23 0.02 
36.664023 62.246634 24.67 0.12 21.78 0.06            
36.664031 62.232148 21.28 0.02 20.04 0.02 19.50 0.02 
36.664071 62.137395 21.81 0.02 21.22 0.05 20.93 0.03 
36.664072 62.132434 23.04 0.04 21.75 0.07 21.18 0.04 
36.664073 61.932446 23.63 0.06            21.27 0.05 
36.664090 62.041469 22.99 0.05            21.64 0.04 
36.664091 62.323389 23.83 0.07            22.01 0.07 
36.664117 62.190424 22.05 0.02 20.95 0.04 20.38 0.02 
36.664158 61.907645 21.63 0.02 20.32 0.04 19.60 0.02 
36.664164 62.121673 24.06 0.11            21.39 0.04 
36.664166 62.349250 20.18 0.02 19.28 0.02 18.75 0.02 
36.664196 62.199957 19.57 0.02 18.67 0.02 18.29 0.02 
36.664206 62.142164 21.65 0.02 20.39 0.03 19.80 0.02 
36.664218 62.062937 22.93 0.04 21.97 0.13 21.33 0.04 
36.664219 61.867992 21.02 0.02 20.33 0.03 19.96 0.02 
36.664226 61.971433 22.76 0.03 21.49 0.05 20.81 0.03 
36.664249 61.916866 20.77 0.02 19.98 0.03 19.40 0.02 
36.664287 61.990017 23.00 0.03 21.94 0.12 21.25 0.03 
36.664297 62.036555 17.47 0.02 16.59 0.02 16.20 0.02 
36.664327 61.857224 18.97 0.02 18.34 0.02 18.03 0.02 
36.664359 62.148827 18.38 0.02 17.61 0.02 17.10 0.02 
36.664364 62.340924 23.37 0.06            21.83 0.05 
36.664377 62.099719 19.72 0.02 18.39 0.02 17.72 0.02 
36.664380 62.021400 21.46 0.02 20.74 0.06 20.46 0.02 
36.664383 62.105565 23.85 0.09            22.31 0.07 
36.664401 61.952220 19.33 0.02 18.19 0.02 17.73 0.02 
36.664409 62.168678 19.38 0.02 18.72 0.02 18.47 0.02 
36.664424 62.111019 20.32 0.02 18.48 0.02 17.34 0.02 
36.664430 62.199228 21.80 0.02 20.85 0.03 20.35 0.02 
36.664430 62.191167 24.60 0.12 22.62 0.10            
36.664433 61.941317 19.81 0.02 19.10 0.02 18.70 0.02 
36.664438 62.149420 23.52 0.07            21.64 0.04 
36.664441 62.292812 22.55 0.04 21.12 0.07 20.31 0.03 
36.664442 62.194478 19.25 0.02 18.38 0.02 17.95 0.02 
36.664470 61.999443 20.01 0.02 18.83 0.02 18.24 0.02 
36.664473 62.343176 22.23 0.02 21.36 0.07 20.85 0.03 
36.664474 62.223510 20.58 0.02 19.45 0.02 18.90 0.02 
36.664479 62.272159 23.15 0.05            20.81 0.03 
36.664482 62.285474 22.10 0.02 20.70 0.04 20.08 0.02 
36.664489 61.984780 18.92 0.02 17.96 0.02 17.43 0.02 
36.664500 61.947411 20.45 0.02 19.59 0.02 19.00 0.02 
36.664506 62.058997 19.91 0.02 18.94 0.02 18.49 0.02 
36.664546 62.086870 22.84 0.05 21.82 0.15 21.11 0.04 
36.664563 62.047486 20.10 0.02 19.06 0.02 18.47 0.02 
36.664563 62.056168 21.74 0.02 20.86 0.06 20.30 0.02 
36.664566 62.190426 23.56 0.06            22.20 0.10 
36.664594 62.249724 22.35 0.02 20.89 0.03 20.10 0.02 
36.664602 62.222156 23.54 0.05            21.82 0.05 
36.664621 61.895104 22.40 0.03 21.15 0.07 20.13 0.02 
36.664649 62.009762 19.41 0.02 18.95 0.02 18.32 0.02 
36.664663 62.221508 23.84 0.08            21.63 0.05 
36.664667 62.212227 23.82 0.11            22.34 0.07 
36.664689 62.233424 22.89 0.04            21.23 0.04 
36.664696 61.968682            16.42 0.02 15.95 0.02 
36.664705 61.963375 24.91 0.16 22.09 0.08            
36.664711 62.169404 23.17 0.05            21.74 0.04 
36.664738 62.067274 23.53 0.07            22.16 0.07 
36.664741 62.008316 18.08 0.02 17.47 0.02 17.01 0.02 
36.664758 62.019050 19.45 0.02 18.93 0.02 18.32 0.02 
36.664762 61.888439 23.08 0.04 21.61 0.05 21.18 0.03 
36.664773 61.863703 21.82 0.02 21.33 0.05 20.98 0.03 
36.664785 62.139438 20.71 0.02 19.52 0.02 18.93 0.02 
36.664788 62.214666 24.00 0.10            21.90 0.05 
36.664794 61.990050 22.71 0.03 21.83 0.07 21.12 0.03 
36.664817 62.300732 23.36 0.04 21.65 0.09 20.59 0.02 
36.664830 62.201763 17.17 0.02 16.22 0.02 16.03 0.02 
36.664873 62.315928 18.98 0.02 18.40 0.02 18.13 0.02 
36.664880 62.226512 22.87 0.03 21.44 0.05 21.06 0.04 
36.664884 62.172103 23.50 0.04            21.63 0.06 
36.664891 62.113884 19.99 0.02 18.60 0.02 17.77 0.02 
36.664901 62.325816 23.07 0.06            21.93 0.06 
36.664906 62.035041 17.24 0.02 16.59 0.02 16.14 0.02 
36.664940 61.966650 19.98 0.02 19.02 0.02 18.33 0.02 
36.665031 61.994263 23.20 0.06            21.65 0.06 
36.665036 62.219150 24.14 0.11            21.32 0.06 
36.665063 61.945426 21.24 0.02 19.94 0.02 19.29 0.02 
36.665070 62.323267 24.02 0.10            22.23 0.08 
36.665097 62.163581 21.11 0.02 20.10 0.03 19.56 0.02 
36.665101 62.040063 24.18 0.11            22.19 0.06 
36.665119 62.006706 19.73 0.02 19.27 0.02 18.63 0.02 
36.665128 62.258007 22.94 0.04 21.86 0.06 21.11 0.04 
36.665141 62.173738 22.40 0.02 21.49 0.06 20.74 0.03 
36.665142 61.845495 23.40 0.06            21.69 0.05 
36.665142 62.188802 21.88 0.02 21.02 0.04 20.63 0.03 
36.665167 62.068035 22.93 0.04 21.58 0.10 21.12 0.04 
36.665178 62.155591 23.70 0.09            22.04 0.07 
36.665183 61.911707 24.49 0.12            21.89 0.07 
36.665184 61.965057 23.92 0.09            21.96 0.06 
36.665198 61.980366 21.09 0.02 19.96 0.02 19.39 0.02 
36.665203 62.329787 19.16 0.02 18.29 0.02 17.91 0.02 
36.665207 62.290613 21.55 0.02 21.05 0.06 20.73 0.03 
36.665211 61.936431 23.19 0.04 21.75 0.09 21.21 0.04 
36.665214 61.892606 24.43 0.12 21.82 0.07            
36.665218 62.030349 23.45 0.07            21.68 0.06 
36.665239 62.059556 20.56 0.02 19.65 0.02 19.19 0.02 
36.665248 61.910558 22.69 0.03 21.36 0.07 20.80 0.03 
36.665257 62.237314 22.78 0.03 21.46 0.05 21.03 0.03 
36.665266 62.172871 23.18 0.04            21.85 0.06 
36.665269 62.104033 20.38 0.02 19.14 0.02 18.50 0.02 
36.665273 62.189862 21.05 0.02 20.16 0.03 19.79 0.02 
36.665288 62.018322 20.08 0.02 19.04 0.02 18.57 0.02 
36.665294 62.071071 21.41 0.02 20.30 0.04 19.74 0.02 
36.665297 61.993909 20.96 0.02 20.50 0.05 19.95 0.02 
36.665308 61.863567 19.84 0.02 19.27 0.02 18.91 0.02 
36.665338 61.923654 23.40 0.06            21.36 0.04 
36.665358 62.092898 21.74 0.03 20.35 0.04 19.74 0.02 
36.665375 62.268462 20.78 0.02 19.52 0.02 18.86 0.02 
36.665389 62.186473 17.59 0.02 16.16 0.02            
36.665390 62.242038 21.91 0.02 20.50 0.03 19.73 0.02 
36.665431 62.204877 23.65 0.07            22.32 0.06 
36.665454 62.162605 23.36 0.06            22.10 0.07 
36.665474 62.161365 18.23 0.02 17.73 0.02 17.42 0.02 
36.665478 62.049184 23.65 0.09            21.80 0.07 
36.665490 62.307498 20.84 0.02 20.45 0.03 20.04 0.02 
36.665499 62.090500 21.99 0.03 20.98 0.07 20.49 0.03 
36.665520 62.003010 17.27 0.02 16.20 0.02            
36.665520 62.262970 23.75 0.08            22.09 0.11 
36.665541 62.351405 19.28 0.02 18.73 0.03 18.48 0.03 
36.665585 62.194641 23.11 0.04            21.91 0.07 
36.665588 62.069632 23.66 0.07            21.62 0.05 
36.665591 62.254279 21.33 0.02 20.24 0.03 19.61 0.02 
36.665594 61.868175 21.61 0.02 20.25 0.03 19.52 0.02 
36.665605 62.065416 21.02 0.02 19.89 0.03 19.21 0.02 
36.665608 61.995336 20.39 0.02 19.16 0.02 18.55 0.02 
36.665617 62.217014 25.24 0.18 21.37 0.05            
36.665629 62.040351 24.06 0.14            22.41 0.08 
36.665648 62.027507 21.46 0.02 20.45 0.05 19.88 0.02 
36.665654 62.251901 19.67 0.02 19.07 0.02 18.78 0.02 
36.665663 61.972514 22.71 0.03 21.44 0.05 20.68 0.03 
36.665668 61.897325 20.97 0.02 19.69 0.02 19.05 0.02 
36.665676 62.142281 23.57 0.05            21.78 0.07 
36.665697 62.210249 22.31 0.03 20.97 0.06 20.21 0.02 
36.665709 61.865176 21.35 0.02 19.73 0.02 18.88 0.02 
36.665713 61.981116 20.64 0.02 20.15 0.03 19.58 0.02 
36.665733 62.255636 21.85 0.02 20.72 0.03 20.02 0.02 
36.665740 61.935128 23.39 0.05 21.93 0.12 21.13 0.03 
36.665748 61.893937 19.67 0.02 18.39 0.02 17.62 0.02 
36.665748 62.020823 23.13 0.06            21.66 0.07 
36.665773 62.213038 20.96 0.02 19.93 0.03 19.26 0.02 
36.665794 62.262424 24.01 0.07            21.97 0.06 
36.665807 62.035657 20.38 0.02 19.36 0.02 18.82 0.02 
36.665807 61.943300            16.09 0.02 15.43 0.02 
36.665816 62.248083 23.83 0.04            21.32 0.03 
36.665819 62.153217 21.80 0.02 20.57 0.04 19.87 0.02 
36.665857 61.894436 21.71 0.02 20.16 0.02 19.35 0.02 
36.665877 61.934399 17.69 0.02 16.83 0.02 16.31 0.02 
36.665878 62.082459 24.04 0.11            22.04 0.06 
36.665880 61.915015 19.98 0.02 19.47 0.02 19.00 0.02 
36.665884 62.024927 19.98 0.03 19.13 0.04 18.69 0.03 
36.665923 61.977920 23.66 0.06            22.09 0.07 
36.665923 62.185414 22.54 0.03 21.53 0.05 21.02 0.04 
36.665932 61.919056 23.98 0.08            21.95 0.07 
36.665935 61.882877 20.38 0.02 18.99 0.02 18.27 0.02 
36.665941 61.966015 21.87 0.02 20.89 0.04 20.19 0.02 
36.666029 61.957965 23.10 0.04 21.96 0.08 21.17 0.04 
36.666038 62.098007 21.44 0.02 20.16 0.03 19.52 0.02 
36.666047 62.262198 19.90 0.02 19.45 0.02 19.05 0.02 
36.666058 61.996712 22.94 0.04 21.65 0.12 20.96 0.04 
36.666075 61.979630 18.05 0.02 17.31 0.02 16.84 0.02 
36.666128 62.197813 23.15 0.03            21.92 0.04 
36.666135 62.343179 21.83 0.02            20.38 0.02 
36.666140 61.908899 19.23 0.02 18.06 0.02 17.55 0.02 
36.666142 62.310682 24.09 0.09            22.09 0.07 
36.666152 62.258789 23.94 0.11 21.73 0.07            
36.666167 62.173560 21.73 0.02 20.73 0.04 20.48 0.03 
36.666173 61.849899 23.70 0.07            21.39 0.04 
36.666178 62.294229 23.19 0.04 22.07 0.12 21.34 0.05 
36.666185 62.247621 21.85 0.02 20.34 0.02 19.56 0.02 
36.666196 62.236208 24.55 0.09 22.23 0.08            
36.666199 62.229903 24.47 0.10 22.29 0.10            
36.666222 62.341735 21.04 0.02 20.08 0.03 19.61 0.02 
36.666226 61.942369 19.41 0.02 18.22 0.02 17.62 0.02 
36.666234 62.327408 21.70 0.02 20.98 0.05 20.69 0.03 
36.666235 62.028480 19.01 0.02 18.10 0.02 17.72 0.02 
36.666245 62.054879 18.89 0.02 17.94 0.02 17.37 0.02 
36.666246 62.061541 22.42 0.03            20.94 0.03 
36.666247 61.943284 19.10 0.02 17.99 0.02 17.48 0.02 
36.666251 62.288261 18.98 0.02 18.46 0.02 18.14 0.02 
36.666254 62.220564 23.12 0.04 21.50 0.06 20.68 0.03 
36.666275 62.265307 21.62 0.04 20.48 0.07 19.86 0.04 
36.666296 61.858644 20.06 0.02 18.64 0.02 17.93 0.02 
36.666334 62.238643 24.58 0.14 21.85 0.07            
36.666360 61.988968 23.46 0.05            22.44 0.10 
36.666378 62.079427 20.80 0.02 19.72 0.03 19.10 0.02 
36.666382 62.329981 23.54 0.07            22.22 0.12 
36.666443 61.933731 23.49 0.06            21.46 0.05 
36.666449 62.335235 19.47 0.02 18.59 0.02 18.19 0.02 
36.666461 61.968438 19.94 0.02 18.87 0.02 18.49 0.02 
36.666505 62.213604 18.34 0.02 17.42 0.02 16.97 0.02 
36.666508 62.214781 23.41 0.06            21.95 0.04 
36.666529 61.912883 23.96 0.08            21.97 0.06 
36.666529 62.234691 23.03 0.03            20.79 0.03 
36.666566 62.086882 22.47 0.04 21.31 0.08 20.57 0.03 
36.666588 61.899285 18.36 0.02 17.25 0.02 16.78 0.02 
36.666602 61.954783 23.65 0.07            21.77 0.06 
36.666607 62.012518 23.26 0.06            21.77 0.06 
36.666622 61.970240 21.56 0.02 20.43 0.03 19.87 0.02 
36.666625 62.313541 21.72 0.02 20.60 0.04 20.06 0.02 
36.666629 62.156411 23.00 0.05 21.77 0.10 21.34 0.04 
36.666636 61.914377 24.32 0.12            22.06 0.06 
36.666660 61.957571 23.29 0.06            21.32 0.04 
36.666675 62.019799 23.36 0.07            22.38 0.09 
36.666681 61.890781 19.61 0.02 18.61 0.02 18.04 0.02 
36.666684 62.102051 23.25 0.08 22.25 0.18 21.05 0.04 
36.666707 62.144093 18.99 0.02 18.43 0.02 18.08 0.02 
36.666707 62.088687 21.25 0.02 20.15 0.04 19.54 0.02 
36.666739 62.165702 21.75 0.02 20.79 0.06 20.25 0.02 
36.666746 61.870710 21.88 0.02 20.33 0.03 19.54 0.02 
36.666754 62.226639 20.24 0.02 19.25 0.02 18.65 0.02 
36.666785 61.959533 19.75 0.02 18.60 0.02 18.05 0.02 
36.666803 62.230942 24.52 0.11 21.64 0.06            
36.666820 61.985199 21.79 0.02 20.79 0.04 20.17 0.02 
36.666889 61.867079 24.09 0.08            21.57 0.04 
36.666889 62.137767 23.58 0.05            21.64 0.05 
36.666901 62.345215 20.14 0.02 19.26 0.02 18.78 0.02 
36.666910 61.850161 23.31 0.05            21.40 0.04 
36.666917 61.923555 20.92 0.02 20.27 0.04 19.86 0.02 
36.666922 61.995887 17.29 0.02 16.42 0.02 15.87 0.02 
36.666971 62.014616 19.25 0.02 18.63 0.02 18.27 0.02 
36.666992 62.268898 22.39 0.03 21.12 0.06 20.43 0.03 
36.667016 62.020457 17.74 0.02 17.16 0.02 16.70 0.02 
36.667031 62.054283 21.67 0.02 20.84 0.06 20.44 0.03 
36.667033 62.247624 24.75 0.13 22.16 0.08            
36.667034 62.146603 19.53 0.02 18.41 0.02 17.87 0.02 
36.667043 62.222057 25.08 0.18 22.49 0.10            
36.667047 62.347135 22.12 0.03 21.92 0.13 21.32 0.04 
36.667079 61.869198 24.68 0.13 22.15 0.08            
36.667084 62.207590 21.60 0.02 20.50 0.04 20.06 0.02 
36.667086 62.183631 23.55 0.05            22.36 0.11 
36.667093 62.215358 21.29 0.02 20.11 0.03 19.46 0.02 
36.667130 62.156458 20.31 0.02 19.37 0.02 18.68 0.02 
36.667149 62.112539 21.77 0.02 19.94 0.03 18.62 0.02 
36.667194 62.038107 23.00 0.03 21.85 0.11 21.25 0.03 
36.667196 62.324856 21.36 0.02 20.38 0.04 19.76 0.02 
36.667199 62.265641 23.03 0.05 22.19 0.17 21.29 0.05 
36.667211 62.165076 22.07 0.02 21.08 0.06 20.55 0.02 
36.667222 61.960054 18.41 0.02 17.52 0.02 17.10 0.02 
36.667232 62.183110 24.82 0.14 22.45 0.10            
36.667237 61.986655 21.93 0.02 19.29 0.02            
36.667249 61.948872 24.52 0.13 22.48 0.10            
36.667262 62.048068 19.83 0.02 18.68 0.02 18.19 0.02 
36.667324 62.200789 23.16 0.05            21.74 0.04 
36.667340 62.090379 22.14 0.03 20.80 0.07 20.05 0.03 
36.667347 62.133847 23.26 0.04            21.34 0.04 
36.667366 62.301268 18.60 0.02 18.11 0.02 17.80 0.02 
36.667386 62.267694 22.89 0.04 21.74 0.10 21.00 0.04 
36.667393 62.333165 23.51 0.05            21.80 0.05 
36.667394 62.030567 20.97 0.02 20.02 0.04 19.55 0.02 
36.667408 62.068077 19.20 0.02 18.56 0.02 18.19 0.02 
36.667416 61.977832 23.23 0.05            21.60 0.05 
36.667439 62.192687 21.63 0.02 20.70 0.03 20.19 0.02 
36.667447 62.329470 19.76 0.02 18.88 0.02 18.46 0.02 
36.667467 62.339875 20.13 0.02 19.22 0.02 18.78 0.02 
36.667469 62.080149 19.23 0.02 18.14 0.02 17.57 0.02 
36.667497 62.275465 23.13 0.04 21.59 0.08 20.81 0.03 
36.667497 62.193652 20.45 0.02 19.51 0.02 19.03 0.02 
36.667508 62.012619 19.77 0.02 18.87 0.02 18.34 0.02 
36.667514 62.212170 22.74 0.04 21.55 0.08 20.86 0.02 
36.667531 62.011591 20.28 0.02 19.30 0.02 18.84 0.02 
36.667542 62.004468 21.42 0.02 21.04 0.08 20.29 0.02 
36.667545 62.023129 20.94 0.02 19.97 0.03 19.46 0.02 
36.667575 62.334971 19.36 0.02 18.46 0.02 18.05 0.02 
36.667588 62.008578 24.08 0.11            22.38 0.13 
36.667612 62.126355 22.24 0.03 20.84 0.05 20.08 0.02 
36.667652 62.348449 21.20 0.02 20.28 0.04 19.80 0.02 
36.667660 62.012235 17.33 0.02 16.65 0.02 16.17 0.02 
36.667666 62.292298 18.80 0.02 18.30 0.02 18.00 0.02 
36.667686 62.266109 23.70 0.08            21.91 0.08 
36.667693 61.934046 19.34 0.02 18.05 0.02 17.27 0.02 
36.667696 62.312936 22.14 0.02            20.41 0.02 
36.667712 61.901038 23.15 0.03            22.05 0.05 
36.667733 62.239126 22.70 0.03 21.49 0.05 20.94 0.03 
36.667738 62.275058 19.23 0.02 18.67 0.02 18.23 0.02 
36.667749 61.948834 23.24 0.05 21.64 0.06 21.16 0.04 
36.667759 62.297989 21.43 0.02 20.94 0.04 20.56 0.02 
36.667759 62.035054 21.07 0.02 20.08 0.04 19.46 0.02 
36.667832 62.107486 22.20 0.03 20.91 0.06 19.97 0.02 
36.667840 62.183305 24.25 0.08 21.60 0.06            
36.667860 62.223008 18.62 0.02 17.54 0.02 17.05 0.02 
36.667863 62.088024 23.41 0.08            21.74 0.06 
36.667885 62.232093 22.51 0.03 21.36 0.05 20.86 0.04 
36.667908 62.066633 22.16 0.02 21.14 0.07 20.49 0.03 
36.667915 61.997799 22.16 0.03 21.64 0.14 20.89 0.04 
36.667923 62.067568 22.35 0.03 21.42 0.09 20.81 0.03 
36.667946 62.010847 22.82 0.04 21.80 0.12 21.06 0.04 
36.667947 61.917908 23.57 0.06            21.83 0.06 
36.667950 62.033212 20.77 0.02 19.70 0.03 19.12 0.02 
36.667951 62.028621 23.57 0.07            22.02 0.09 
36.668022 62.101648 19.87 0.02 18.75 0.02 18.26 0.02 
36.668031 62.313136 22.60 0.03            20.90 0.03 
36.668036 61.854172 24.99 0.18 22.23 0.09            
36.668044 62.057541 22.40 0.06 21.75 0.14 21.08 0.05 
36.668075 62.140184 23.83 0.06            22.07 0.08 
36.668076 62.136593 22.62 0.03 21.51 0.05 20.65 0.03 
36.668077 62.160441 17.77 0.02 16.78 0.02 16.21 0.02 
36.668078 61.978014 21.39 0.02 20.26 0.03 19.72 0.02 
36.668083 62.169207 22.00 0.02 21.04 0.06 20.41 0.02 
36.668105 62.298741 22.71 0.02 21.13 0.04 20.44 0.02 
36.668107 62.347604 22.31 0.04 21.48 0.10 20.85 0.03 
36.668124 62.331660 21.97 0.03 20.78 0.06 20.29 0.03 
36.668130 61.942885 20.35 0.02 19.14 0.02 18.57 0.02 
36.668131 62.196356 22.59 0.03 21.48 0.06 21.02 0.05 
36.668135 62.081992 20.24 0.02 19.14 0.02 18.59 0.02 
36.668137 62.155906 23.36 0.06            21.52 0.05 
36.668177 62.290697 19.82 0.02 18.77 0.02 18.31 0.02 
36.668178 62.214546 22.64 0.03 21.24 0.06 20.65 0.02 
36.668203 62.072712 22.71 0.04 21.14 0.07 20.29 0.02 
36.668213 62.149507 23.61 0.07            21.46 0.04 
36.668237 62.023775 21.27 0.02 20.44 0.05 19.82 0.02 
36.668279 61.892759 24.85 0.16 22.46 0.11            
36.668288 62.332111 23.04 0.04            21.58 0.05 
36.668291 62.164088 17.24 0.02 16.44 0.02 16.12 0.02 
36.668302 61.917697 22.70 0.03 21.56 0.09 21.11 0.04 
36.668340 62.022022 23.14 0.05            21.31 0.05 
36.668348 62.005920 21.57 0.02 20.86 0.07 20.05 0.03 
36.668364 62.200460 22.87 0.04 21.71 0.09            
36.668376 62.039487 21.92 0.02 20.76 0.06 20.19 0.02 
36.668389 62.223242 17.99 0.02 17.00 0.02 16.58 0.02 
36.668441 62.076009 22.03 0.02 21.11 0.06 20.47 0.02 
36.668494 62.164900 19.35 0.02 18.58 0.02 18.03 0.02 
36.668507 61.926706 22.23 0.02 21.02 0.06 20.35 0.02 
36.668511 62.245582 21.34 0.02 19.88 0.02 19.09 0.02 
36.668511 62.204411 24.08 0.12            22.15 0.05 
36.668532 62.306227 23.40 0.05 21.67 0.08 21.00 0.03 
36.668537 61.857320 23.14 0.04            20.83 0.03 
36.668592 62.258090 22.38 0.03 21.12 0.04 20.57 0.03 
36.668608 62.217692 23.21 0.04            21.66 0.04 
36.668618 62.233442 19.39 0.02 18.19 0.02 17.59 0.02 
36.668622 61.841011 23.24 0.06            21.23 0.03 
36.668624 62.212674 23.11 0.06            21.27 0.03 
36.668627 61.961732 24.26 0.11            22.20 0.08 
36.668627 62.177040 21.86 0.02 20.88 0.04 20.40 0.02 
36.668651 62.203187 20.51 0.02 19.39 0.02 18.81 0.02 
36.668691 61.975963 18.14 0.02 17.39 0.02 17.07 0.02 
36.668710 62.160768 21.94 0.02 20.84 0.05 20.40 0.02 
36.668713 62.350859 24.04 0.09            22.10 0.07 
36.668723 61.975678 23.59 0.09 22.02 0.08            
36.668746 62.128502 20.53 0.02 19.27 0.02 18.66 0.02 
36.668746 62.082200 24.14 0.14            22.26 0.08 
36.668754 62.113260 22.29 0.03 20.77 0.05 19.71 0.02 
36.668757 62.045512 20.29 0.02 19.73 0.02 19.30 0.02 
36.668768 61.965263 19.51 0.02 18.34 0.02 17.83 0.02 
36.668778 62.203892 22.86 0.05 21.50 0.07 21.11 0.03 
36.668780 62.346314 20.11 0.02 19.26 0.02 18.77 0.02 
36.668814 61.970279 21.71 0.02 20.56 0.04 19.89 0.02 
36.668841 62.106270            21.85 0.12 21.15 0.04 
36.668872 61.893684 21.95 0.02 20.91 0.06 20.21 0.02 
36.668875 61.904005 22.76 0.04 21.65 0.09 20.70 0.03 
36.668886 62.317795 20.05 0.02 18.98 0.02 18.51 0.02 
36.668887 62.249223 19.03 0.02 17.82 0.02 17.26 0.02 
36.668893 62.017330 18.02 0.02 17.17 0.02 16.80 0.02 
36.668900 61.852306 19.97 0.02 19.21 0.02 18.80 0.02 
36.668920 62.042450 22.54 0.04 21.61 0.12 20.72 0.02 
36.668920 62.052787 23.57 0.07            21.92 0.07 
36.668925 62.248723 24.14 0.08            21.99 0.06 
36.668936 61.924788 22.15 0.02 20.97 0.05 20.31 0.02 
36.668947 61.960224 19.38 0.02 18.71 0.02 18.06 0.02 
36.668976 62.189025 24.84 0.16 21.96 0.07            
36.668984 62.045837 23.33 0.05            21.56 0.03 
36.669006 62.187071 21.04 0.02 20.06 0.03 19.59 0.02 
36.669036 61.960427 19.80 0.02 18.83 0.02 18.20 0.02 
36.669051 62.005319 19.79 0.02 18.57 0.02 17.90 0.02 
36.669051 61.854472 24.97 0.18 21.75 0.07            
36.669059 61.850741 21.67 0.02 20.27 0.03 19.54 0.02 
36.669070 61.889068 18.55 0.02 17.38 0.02 16.86 0.02 
36.669080 62.280283 19.54 0.02 19.02 0.02 18.66 0.02 
36.669084 61.963685 18.57 0.02 17.54 0.02 17.08 0.02 
36.669088 61.922779 22.28 0.02 21.02 0.06 20.36 0.02 
36.669096 62.132224 22.62 0.03 21.16 0.05 20.47 0.02 
36.669100 62.284087 23.25 0.06            21.27 0.04 
36.669104 62.013814 22.76 0.04 21.47 0.10 21.21 0.05 
36.669127 61.850056 22.69 0.03 21.28 0.06 20.63 0.02 
36.669128 61.971959 22.88 0.04            21.09 0.04 
36.669156 61.868920 24.81 0.18 22.33 0.08            
36.669163 62.037989 23.30 0.06            21.87 0.05 
36.669171 62.083872 23.30 0.04            21.51 0.04 
36.669171 61.930316 22.89 0.04 21.42 0.08 20.59 0.02 
36.669172 62.176761 24.05 0.07            22.52 0.12 
36.669173 62.310974 21.12 0.02 19.88 0.03 19.15 0.02 
36.669175 62.040478 18.68 0.02 17.70 0.02 17.21 0.02 
36.669183 61.860035 23.00 0.04 21.74 0.06 21.02 0.03 
36.669198 62.246039 20.84 0.02 19.46 0.02 18.77 0.02 
36.669204 62.012411 16.85 0.02 16.10 0.02 15.61 0.02 
36.669214 62.168880 23.12 0.05            21.72 0.05 
36.669225 62.036693            16.03 0.02 15.72 0.02 
36.669255 62.088504 22.91 0.05 21.61 0.11 20.99 0.05 
36.669258 61.949366 18.01 0.02 16.93 0.02 16.35 0.02 
36.669281 62.025126 21.59 0.02 20.93 0.06 20.57 0.03 
36.669283 61.883834 24.72 0.17 22.49 0.10            
36.669296 61.853519 23.07 0.06 21.27 0.06 20.74 0.03 
36.669321 62.214000 21.52 0.02 20.57 0.04 19.86 0.02 
36.669322 62.310018 19.65 0.02 19.10 0.02 18.77 0.02 
36.669323 62.043869 23.80 0.11            22.06 0.06 
36.669352 62.190432 22.87 0.03            21.44 0.05 
36.669354 62.006461 22.57 0.04 21.16 0.08 20.02 0.02 
36.669356 62.207161 23.26 0.06 21.98 0.11 21.68 0.04 
36.669387 62.239228 23.94 0.06            22.21 0.09 
36.669397 62.171029 20.05 0.02 19.12 0.02 18.67 0.02 
36.669403 62.243349 23.14 0.03 20.61 0.03            
36.669404 62.220292 23.22 0.05 22.00 0.08 21.36 0.04 
36.669417 62.030843 21.30 0.02 20.35 0.04 19.81 0.02 
36.669420 61.992336 23.45 0.05 21.47 0.06 20.79 0.02 
36.669421 61.987257 21.46 0.02 20.26 0.03 19.71 0.02 
36.669426 62.211912 20.13 0.02 19.70 0.03 19.29 0.02 
36.669427 61.941842 24.14 0.12            22.05 0.07 
36.669430 62.313664 20.05 0.02 19.00 0.02 18.50 0.02 
36.669434 62.081162 21.92 0.02 20.76 0.05 20.07 0.02 
36.669438 62.015236 20.42 0.02 19.39 0.02 19.00 0.02 
36.669459 62.133599 22.09 0.02 20.64 0.04 19.97 0.02 
36.669469 62.153528 22.51 0.03 21.21 0.07 20.52 0.02 
36.669472 62.080428 23.88 0.10            22.18 0.09 
36.669476 61.893945 19.28 0.02 18.67 0.02 18.34 0.02 
36.669531 62.208895 19.62 0.02 19.09 0.02 18.78 0.02 
36.669539 62.196679 23.49 0.07            22.31 0.05 
36.669549 61.905443 23.08 0.04 21.78 0.11 20.89 0.03 
36.669609 62.005633 20.21 0.02 19.00 0.02 18.35 0.02 
36.669620 62.245983 22.91 0.03 21.34 0.04 20.61 0.02 
36.669657 62.236739 19.82 0.02 18.83 0.02 18.37 0.02 
36.669673 62.132300 23.26 0.03 21.85 0.07 21.27 0.04 
36.669683 62.094548 20.25 0.02 19.64 0.02 19.33 0.02 
36.669715 62.069560 22.88 0.04 21.87 0.12 21.08 0.04 
36.669721 62.197591 24.56 0.13 22.02 0.07            
36.669749 62.263238 24.85 0.17 22.24 0.08            
36.669752 61.890718 19.47 0.02 18.09 0.02 17.27 0.02 
36.669803 62.252007 23.68 0.06 21.38 0.05            
36.669805 61.877238 23.34 0.04 20.61 0.03 21.88 0.05 
36.669831 62.135911 24.93 0.17 22.47 0.10            
36.669835 61.972552 22.78 0.04 21.83 0.07 21.38 0.04 
36.669844 61.963616 23.96 0.12            22.07 0.07 
36.669844 62.230710 19.56 0.02 19.11 0.02 18.34 0.02 
36.669863 62.225659            16.29 0.02 16.05 0.02 
36.669885 62.106134 23.60 0.09            21.22 0.03 
36.669888 62.097574 23.63 0.06            21.69 0.04 
36.669910 62.026342 18.16 0.02 17.57 0.02 17.10 0.02 
36.669912 61.967617 19.23 0.02 18.14 0.02 17.66 0.02 
36.669925 61.984189 22.21 0.03 21.01 0.04 20.41 0.02 
36.669944 62.241512 22.75 0.03 21.32 0.05 20.50 0.02 
36.669949 62.225047 22.05 0.02 21.49 0.06 21.13 0.04 
36.669962 62.100491 17.33 0.02 16.50 0.02 16.06 0.02 
36.669968 62.041732 18.63 0.02 17.60 0.02 17.10 0.02 
36.669971 61.959263 22.79 0.03 21.41 0.05 20.64 0.03 
36.669975 62.218046 23.22 0.04 22.11 0.07 21.54 0.03 
36.669984 62.012772 22.45 0.03 21.67 0.11 20.89 0.04 
36.669985 62.039511 20.86 0.02 19.86 0.02 19.37 0.02 
36.669997 62.138104 23.95 0.07 21.42 0.05            
36.670029 62.255024 23.33 0.04            21.40 0.05 
36.670030 61.872458 21.73 0.02 21.08 0.04 20.72 0.03 
36.670035 62.284955 22.23 0.02 20.78 0.04 20.07 0.02 
36.670038 62.088214 18.95 0.02 18.31 0.02 17.93 0.02 
36.670055 62.336348 23.37 0.05            21.61 0.04 
36.670058 62.172921 24.98 0.17 22.87 0.14            
36.670065 62.058011 22.10 0.02 21.02 0.06 20.54 0.03 
36.670078 62.110660 22.71 0.03 20.91 0.05 19.61 0.02 
36.670090 62.187423 17.92 0.02 17.02 0.02 16.53 0.02 
36.670117 62.309705 23.45 0.04            21.44 0.03 
36.670141 62.235867 20.19 0.02 19.13 0.02 18.56 0.02 
36.670166 62.248174 20.09 0.02 18.79 0.02 18.20 0.02 
36.670209 62.007793 23.34 0.06            21.69 0.06 
36.670242 62.092027 21.95 0.03 21.43 0.09 20.99 0.04 
36.670246 62.081729 23.44 0.07            21.46 0.05 
36.670273 62.318927 21.17 0.02 20.08 0.03 19.45 0.02 
36.670310 61.852029 23.17 0.05 21.72 0.08 20.89 0.03 
36.670314 61.939488 21.73 0.02 20.55 0.04 19.91 0.02 
36.670317 61.977624 19.78 0.02 19.28 0.02 18.86 0.02 
36.670336 62.174905 23.53 0.05            22.41 0.12 
36.670364 62.314991 18.53 0.02 17.49 0.02 17.03 0.02 
36.670365 62.045452 19.51 0.02 18.49 0.02 17.95 0.02 
36.670366 61.972843 18.27 0.02 17.64 0.02 17.15 0.02 
36.670412 62.182871 21.99 0.02 21.10 0.04 20.56 0.03 
36.670431 62.265515 22.85 0.04 21.90 0.15 20.95 0.04 
36.670442 62.179772 19.72 0.02 19.15 0.02 18.80 0.02 
36.670448 62.057381 23.80 0.09            22.40 0.09 
36.670473 62.321506 23.14 0.04            21.57 0.05 
36.670476 61.940788 24.12 0.09            22.12 0.07 
36.670479 61.878673 22.89 0.04 21.10 0.04 20.13 0.02 
36.670484 61.917148 24.37 0.12            22.47 0.10 
36.670507 62.028247 20.16 0.02 19.22 0.02 18.62 0.02 
36.670516 61.943572 21.97 0.02 21.38 0.05 20.72 0.02 
36.670561 62.127550 24.16 0.12            22.38 0.09 
36.670569 62.219619 24.38 0.08            22.09 0.06 
36.670611 62.192544 18.99 0.02 18.18 0.02 17.84 0.02 
36.670616 62.034203 23.64 0.08            22.00 0.07 
36.670627 62.194517 19.53 0.02 18.78 0.02 18.49 0.02 
36.670654 61.987597 23.26 0.06            21.51 0.05 
36.670659 62.024548 18.72 0.02 17.95 0.02 17.45 0.02 
36.670661 62.064624 20.47 0.02 19.30 0.02 18.68 0.02 
36.670667 61.900390 21.47 0.02 20.16 0.04 19.48 0.02 
36.670693 62.288908 23.98 0.09            21.66 0.07 
36.670693 61.978979 22.76 0.03            20.80 0.03 
36.670694 61.916347 20.23 0.02 19.02 0.02 18.53 0.02 
36.670705 62.270689 22.50 0.03 20.99 0.06 20.31 0.02 
36.670713 62.251742 21.30 0.02 19.89 0.02 19.19 0.02 
36.670715 62.168196 17.85 0.02 16.96 0.02 16.62 0.02 
36.670727 62.003552 22.41 0.04            21.46 0.07 
36.670728 62.018782 18.06 0.02 17.52 0.02 16.98 0.02 
36.670742 62.331499 17.98 0.02 17.20 0.02 16.93 0.02 
36.670750 61.970708 22.50 0.05 21.70 0.08            
36.670761 62.054765 21.18 0.02 20.05 0.03 19.45 0.02 
36.670791 62.319626 19.53 0.02 18.58 0.02 18.12 0.02 
36.670798 62.150113 23.26 0.05            21.14 0.04 
36.670828 62.087185 21.49 0.02 20.08 0.04 19.21 0.02 
36.670831 62.277295 22.67 0.03 21.16 0.06 20.39 0.03 
36.670831 62.170766 22.44 0.03 21.60 0.09 21.08 0.04 
36.670845 61.981267 19.33 0.02 18.25 0.02 17.76 0.02 
36.670848 62.032696 23.14 0.08            21.15 0.06 
36.670862 62.094172 23.62 0.05            21.39 0.03 
36.670873 62.173952 23.50 0.04            22.56 0.10 
36.670875 62.230613 17.90 0.02 16.99 0.02 16.59 0.02 
36.670886 62.190223 22.71 0.03 21.87 0.07 21.49 0.05 
36.670894 61.940283 22.85 0.04 21.61 0.09 20.97 0.03 
36.670897 61.922729 21.40 0.02 20.27 0.04 19.62 0.02 
36.670903 62.266610 20.73 0.02 19.63 0.02 19.00 0.02 
36.670914 62.076766            16.77 0.02 16.22 0.02 
36.670917 62.313828 21.20 0.02 20.12 0.03 19.61 0.02 
36.670921 61.973744 19.72 0.02 18.73 0.02 18.20 0.02 
36.670932 62.003252 18.58 0.02 17.63 0.02 17.07 0.02 
36.670940 62.022430 17.41 0.02 16.74 0.02 16.25 0.02 
36.670942 62.037971 23.76 0.08            21.94 0.07 
36.670956 61.926996 23.99 0.08            21.91 0.06 
36.670965 61.859994 24.71 0.12 22.01 0.07            
36.670985 61.856558 23.50 0.04 21.91 0.06 21.01 0.02 
36.670995 62.214221 22.21 0.03 21.17 0.06 20.62 0.03 
36.671035 62.150919 22.97 0.05 21.72 0.11 20.86 0.03 
36.671039 62.001561 20.29 0.02 19.22 0.02 18.63 0.02 
36.671043 62.349825 23.52 0.06            22.32 0.08 
36.671043 62.116526 23.89 0.08            21.52 0.04 
36.671049 61.988255 20.64 0.02 19.59 0.02 19.18 0.02 
36.671057 62.145503 18.72 0.02 17.72 0.02 17.05 0.02 
36.671062 62.312810 23.62 0.07            21.69 0.05 
36.671066 62.267893 24.07 0.17            22.40 0.11 
36.671070 62.140116 24.36 0.09            21.77 0.06 
36.671078 62.342119 17.51 0.02 15.97 0.02            
36.671084 62.141780 23.80 0.07            21.59 0.05 
36.671091 61.945791 19.92 0.02 18.88 0.02 18.28 0.02 
36.671104 62.309935 18.79 0.02 17.65 0.02 17.13 0.02 
36.671109 62.062862 23.28 0.05            21.80 0.06 
36.671114 61.958300 18.70 0.02 17.85 0.02 17.31 0.02 
36.671176 62.257219 19.92 0.02 18.76 0.02 18.14 0.02 
36.671186 62.197864 22.20 0.02 21.19 0.04 20.55 0.02 
36.671193 61.848857 22.79 0.04 21.48 0.08 20.70 0.02 
36.671222 61.976892 23.05 0.04            21.11 0.04 
36.671228 61.866453 18.02 0.02 17.04 0.02 16.72 0.02 
36.671228 62.155256 21.26 0.02 19.99 0.03 19.36 0.02 
36.671239 61.956027 24.51 0.13 21.46 0.05            
36.671245 62.307962 24.17 0.09            21.91 0.05 
36.671250 62.070339 19.04 0.02 17.84 0.02 17.23 0.02 
36.671254 62.001159 18.43 0.02 17.37 0.02 16.86 0.02 
36.671256 62.046817 18.01 0.02 17.47 0.02 16.91 0.02 
36.671258 62.207466 18.35 0.02 17.45 0.02 17.05 0.02 
36.671259 62.273660 19.04 0.02 17.87 0.02 17.32 0.02 
36.671266 61.886809 24.49 0.11 21.65 0.06            
36.671268 61.992486 22.36 0.02 21.32 0.04 20.73 0.02 
36.671285 62.090744 19.99 0.02 18.69 0.02 17.81 0.02 
36.671287 62.161017 23.59 0.11            22.08 0.09 
36.671295 62.010628 23.65 0.09            21.91 0.09 
36.671297 62.030008 22.35 0.03 21.05 0.07 20.71 0.03 
36.671320 61.982737 18.55 0.02 17.50 0.02 17.04 0.02 
36.671333 62.013230 21.80 0.02 20.74 0.06 20.31 0.02 
36.671333 62.170965 18.07 0.02 17.34 0.02 17.04 0.02 
36.671343 62.347188 18.94 0.02 18.08 0.02 17.70 0.02 
36.671356 62.181715 24.35 0.09 21.69 0.06            
36.671365 62.022726 17.54 0.02 16.86 0.02 16.42 0.02 
36.671383 62.084274 21.50 0.02 20.35 0.03 19.71 0.02 
36.671432 62.183437 19.40 0.02 18.85 0.02 18.52 0.02 
36.671459 62.261301 20.84 0.02 19.75 0.02 19.35 0.02 
36.671464 61.954327 20.10 0.02 18.85 0.02 18.30 0.02 
36.671474 61.969935 21.98 0.09 20.60 0.10            
36.671482 61.951935 24.08 0.09            22.17 0.09 
36.671500 61.901790 24.42 0.09            22.53 0.08 
36.671529 62.296507 22.87 0.03 21.50 0.06 20.76 0.02 
36.671532 62.148675 19.78 0.02 18.65 0.02 18.08 0.02 
36.671537 61.850207 24.27 0.11            22.09 0.06 
36.671581 61.960024 18.27 0.02 16.86 0.02 16.32 0.02 
36.671602 62.043007 24.15 0.12            22.52 0.09 
36.671603 62.216527 24.08 0.10            22.11 0.06 
36.671625 61.988517 22.51 0.03 21.94 0.07 21.34 0.05 
36.671629 62.160915 20.30 0.02 19.78 0.03 19.44 0.02 
36.671651 61.933244 19.66 0.02 18.47 0.02 17.74 0.02 
36.671656 61.984606 20.96 0.02 19.93 0.02 19.46 0.02 
36.671660 61.968185 21.38 0.02 20.27 0.03 19.22 0.02 
36.671666 62.001253 21.82 0.03 20.81 0.07 20.12 0.03 
36.671672 61.936845 17.70 0.02 17.09 0.02 16.78 0.02 
36.671673 62.018094 20.70 0.02 20.03 0.03 19.49 0.02 
36.671674 62.034123 20.40 0.02 19.30 0.02 18.78 0.02 
36.671690 62.206917 17.09 0.02 16.05 0.02 16.00 0.02 
36.671707 62.191032 17.85 0.02 17.24 0.02 16.95 0.02 
36.671719 62.205898 19.87 0.02 18.89 0.02 18.33 0.02 
36.671720 62.256231 21.44 0.02 20.14 0.03 19.41 0.02 
36.671727 62.228816 20.46 0.02 19.58 0.02 18.84 0.02 
36.671775 61.908866 23.98 0.08            22.21 0.09 
36.671777 62.031433 22.80 0.07            21.26 0.05 
36.671785 62.155399 23.54 0.07            21.74 0.05 
36.671788 61.856082 24.00 0.07            21.72 0.03 
36.671868 61.921961 23.79 0.07 22.11 0.13 21.18 0.04 
36.671868 62.164675 23.72 0.08            21.95 0.06 
36.671905 62.197082 22.43 0.02 21.46 0.08 20.91 0.02 
36.671912 61.922967 24.00 0.09            22.28 0.08 
36.671950 62.318922 22.02 0.02 20.88 0.06 20.29 0.02 
36.671956 62.239577 24.54 0.13 22.02 0.08            
36.671979 61.887916 23.20 0.04 22.06 0.07 21.28 0.04 
36.671982 62.132565 23.98 0.06            21.60 0.06 
36.671998 62.062691 21.25 0.02 20.31 0.04 19.78 0.02 
36.672000 62.333967 23.19 0.04            21.75 0.06 
36.672012 62.054397 21.64 0.02 20.64 0.05 19.99 0.02 
36.672039 62.085741 22.98 0.06 21.36 0.08 20.98 0.04 
36.672083 62.203440 21.10 0.02 20.01 0.03 19.32 0.02 
36.672095 61.859530 23.00 0.04 21.40 0.05 20.81 0.03 
36.672145 62.105713 20.09 0.02 18.91 0.02 18.16 0.02 
36.672146 61.945588 19.06 0.02 18.34 0.02 17.83 0.02 
36.672147 61.893148 21.69 0.02 20.17 0.03 19.35 0.02 
36.672163 62.212027 19.82 0.02 18.93 0.02 18.57 0.02 
36.672189 61.943505 21.05 0.02 20.07 0.03 19.39 0.02 
36.672204 61.924555 22.65 0.03 21.37 0.07 20.71 0.03 
36.672215 61.882845 23.77 0.07            21.19 0.03 
36.672217 62.244970 25.06 0.17 21.81 0.06            
36.672219 61.974597 18.29 0.02 16.82 0.02 16.33 0.02 
36.672223 62.326230 21.80 0.02 20.56 0.04 19.83 0.02 
36.672232 62.106717 20.77 0.02 20.36 0.04 19.81 0.02 
36.672257 61.954575 23.71 0.07            21.72 0.05 
36.672257 62.289856            17.11 0.02 16.68 0.02 
36.672315 61.922148 21.73 0.02 21.14 0.06 20.75 0.03 
36.672319 62.264010 21.34 0.02 20.25 0.02 19.61 0.02 
36.672321 62.326834 23.11 0.04            21.13 0.04 
36.672332 61.975737 22.56 0.06 21.38 0.06            
36.672341 61.965791 24.47 0.14 21.77 0.07            
36.672346 62.209467 19.45 0.02 18.48 0.02 18.01 0.02 
36.672363 62.200086 22.21 0.03 21.14 0.06 20.36 0.02 
36.672369 61.997925 19.51 0.02 18.99 0.02 18.46 0.02 
36.672371 61.869841 19.69 0.02 18.32 0.02 17.52 0.02 
36.672382 61.863903 20.66 0.02 19.63 0.02 19.09 0.02 
36.672394 62.249639 22.88 0.03 21.25 0.05 20.29 0.02 
36.672411 62.107233 20.57 0.02 19.04 0.02 18.28 0.02 
36.672431 61.903742 23.10 0.03 21.83 0.10 20.90 0.02 
36.672441 62.171260 23.58 0.07            21.11 0.04 
36.672446 62.165556 23.01 0.05 21.66 0.10 21.14 0.03 
36.672464 61.992430 24.68 0.15 22.19 0.09            
36.672477 62.174156 20.86 0.02 19.84 0.02 19.32 0.02 
36.672480 61.866678 24.41 0.12 22.23 0.08            
36.672489 61.902967 23.29 0.04 21.89 0.12 21.20 0.03 
36.672504 61.914735 23.17 0.04            21.41 0.05 
36.672512 61.949987 22.12 0.02 20.94 0.04 20.22 0.02 
36.672512 62.104100 21.86 0.02 20.54 0.04 19.91 0.02 
36.672512 62.066262 21.73 0.02 20.76 0.05 20.05 0.02 
36.672515 62.235429 22.36 0.02 21.05 0.04 20.49 0.02 
36.672517 61.911481 24.40 0.12            22.15 0.07 
36.672518 62.148739 23.29 0.06            21.60 0.05 
36.672529 62.315389 22.78 0.04 21.53 0.08 20.92 0.03 
36.672533 62.049702 21.60 0.02 20.47 0.04 20.05 0.02 
36.672542 62.191651 22.87 0.04 21.99 0.08 21.39 0.05 
36.672567 62.031556 23.06 0.05            21.73 0.05 
36.672568 62.086741 23.94 0.12            21.57 0.06 
36.672574 62.197668 21.14 0.02 20.06 0.03 19.54 0.02 
36.672577 62.232852 22.96 0.04 21.73 0.07 21.02 0.03 
36.672629 62.104861 23.86 0.09            22.07 0.06 
36.672629 62.130631 18.33 0.02 17.04 0.02 16.26 0.02 
36.672641 61.981586 24.52 0.18 21.48 0.06            
36.672648 61.875520 21.28 0.02 19.84 0.02 18.94 0.02 
36.672649 62.341944 21.21 0.02 20.20 0.03 19.69 0.02 
36.672657 61.913593 24.07 0.10            22.54 0.12 
36.672664 62.108125 23.12 0.05 21.48 0.10 20.42 0.02 
36.672669 61.908702 23.30 0.05            21.52 0.04 
36.672679 62.047737 21.35 0.02 20.30 0.04 19.76 0.02 
36.672689 61.977074 24.74 0.17 21.63 0.06            
36.672701 62.073194 22.53 0.03 21.24 0.07 20.71 0.03 
36.672708 61.931857 22.98 0.04 21.80 0.11 20.82 0.03 
36.672723 62.074990 22.27 0.03 21.02 0.06 20.34 0.03 
36.672730 62.112993 21.02 0.02 19.62 0.02 18.88 0.02 
36.672730 62.113953 20.77 0.02 19.15 0.02 18.06 0.02 
36.672773 62.041628 22.25 0.03 21.17 0.07            
36.672790 62.173486 19.52 0.02 18.58 0.02 18.09 0.02 
36.672801 61.958331 23.43 0.05            22.02 0.07 
36.672805 61.915254 22.74 0.03            20.88 0.03 
36.672807 62.169221 23.27 0.06            21.76 0.05 
36.672811 62.193248 19.56 0.02 18.80 0.02 18.47 0.02 
36.672815 62.147866 20.60 0.08 20.00 0.10 19.26 0.02 
36.672828 61.887787 24.70 0.15 22.14 0.08            
36.672834 61.907486 19.78 0.02 18.72 0.02 18.04 0.02 
36.672866 62.254780 23.33 0.06 21.95 0.08 21.19 0.05 
36.672883 62.196937 23.56 0.04            21.99 0.05 
36.672901 61.840564 23.31 0.05            21.25 0.03 
36.672945 62.130542 20.55 0.02            18.79 0.02 
36.672960 61.970771 19.36 0.02 18.26 0.02 17.82 0.02 
36.673004 61.958723 19.30 0.02 18.63 0.02 18.28 0.02 
36.673021 61.913666 21.14 0.02 19.93 0.03 19.38 0.02 
36.673026 62.027557 22.27 0.03 21.28 0.08 20.69 0.03 
36.673045 62.095448 19.85 0.02 18.63 0.02 17.91 0.02 
36.673065 62.187367 19.39 0.02 18.49 0.02 18.05 0.02 
36.673077 62.270927 19.50 0.02 18.25 0.02 17.64 0.02 
36.673088 62.176589 23.25 0.04            21.60 0.05 
36.673107 62.139580 20.60 0.02 20.08 0.03 19.77 0.02 
36.673164 62.134183 24.78 0.11 22.46 0.11            
36.673167 62.135992 23.43 0.05 21.66 0.06 21.11 0.04 
36.673173 62.207265 23.31 0.06            21.68 0.05 
36.673187 61.971320 22.03 0.02 20.81 0.04 20.11 0.02 
36.673192 62.175987 23.13 0.04            21.41 0.06 
36.673194 62.319063 22.16 0.02 20.98 0.06 20.44 0.03 
36.673194 62.178334 25.04 0.13 22.14 0.08            
36.673208 62.251575 24.27 0.11 21.84 0.07            
36.673212 62.180736 19.71 0.02 19.11 0.02 18.83 0.02 
36.673217 61.909965 23.08 0.04 21.88 0.12 21.14 0.03 
36.673234 62.062184 21.82 0.02 20.70 0.05 20.16 0.02 
36.673266 62.286401 23.45 0.06            21.54 0.06 
36.673295 61.972903 20.85 0.02 19.63 0.02 19.02 0.02 
36.673298 62.106631 22.68 0.04 21.21 0.07 20.53 0.02 
36.673314 62.132356 20.00 0.02 19.41 0.02 19.09 0.02 
36.673333 61.908036 19.82 0.02 18.79 0.02 18.14 0.02 
36.673385 62.008566 22.38 0.03 21.30 0.09 20.74 0.03 
36.673412 61.846750 23.70 0.08            21.40 0.04 
36.673412 61.919444 18.00 0.02 16.95 0.02 16.28 0.02 
36.673414 61.971006 22.26 0.02 21.25 0.05 20.59 0.02 
36.673464 61.957358 24.43 0.12 21.54 0.06            
36.673465 62.185641 22.67 0.03 21.81 0.07 21.20 0.04 
36.673496 61.842323 23.67 0.07            21.59 0.05 
36.673501 61.969052 23.40 0.05            22.10 0.06 
36.673524 62.181565 22.69 0.03            21.39 0.05 
36.673537 62.342802 21.96 0.02 20.87 0.05 20.21 0.02 
36.673555 62.041828 21.17 0.02 20.04 0.03 19.45 0.02 
36.673569 61.878824 24.09 0.11 22.43 0.11            
36.673586 61.910663 23.93 0.08            22.22 0.08 
36.673597 62.299209 20.71 0.02 19.49 0.02 18.94 0.02 
36.673629 62.156242 22.92 0.04 21.65 0.10 21.15 0.03 
36.673639 62.091364 24.17 0.15            22.39 0.10 
36.673646 62.194778 23.25 0.04            21.59 0.06 
36.673660 62.123654 23.35 0.05 21.67 0.09 20.25 0.02 
36.673669 62.202299 21.02 0.02 19.91 0.03 19.46 0.02 
36.673702 61.917934 22.52 0.03 21.33 0.07 20.71 0.03 
36.673708 61.840931 23.17 0.07 21.82 0.09 21.08 0.03 
36.673718 62.170811 19.03 0.02 18.51 0.02 18.16 0.02 
36.673761 61.966312 23.60 0.07            21.79 0.05 
36.673779 62.024524 18.20 0.02 17.27 0.02 16.78 0.02 
36.673782 61.950857 21.76 0.02 20.58 0.03 19.91 0.02 
36.673809 61.960456 23.77 0.10            21.64 0.07 
36.673811 61.989442 19.21 0.02 18.48 0.02 18.18 0.02 
36.673815 62.117249 22.35 0.03 20.80 0.05 19.93 0.02 
36.673831 62.221154 18.49 0.02 18.08 0.02 17.74 0.02 
36.673833 61.954421 23.78 0.07            22.02 0.07 
36.673854 61.846687 22.07 0.02 20.71 0.04 20.08 0.02 
36.673868 62.058754 23.04 0.05            21.62 0.06 
36.673904 61.950236 19.67 0.02 18.56 0.02 18.00 0.02 
36.673908 61.993647 20.87 0.02 19.75 0.02 19.11 0.02 
36.673926 62.244858 24.12 0.09 22.28 0.09            
36.673928 61.958791 22.06 0.02 20.80 0.04 20.15 0.02 
36.673966 62.244327 24.77 0.11 21.80 0.07            
36.673987 62.045632 24.04 0.13            22.04 0.10 
36.673988 61.994490 17.23 0.02 16.26 0.02 15.71 0.02 
36.673998 62.113616 24.12 0.12            21.36 0.04 
36.674005 61.987423            16.88 0.02 16.45 0.02 
36.674007 62.012624 19.59 0.02 18.69 0.02 18.29 0.02 
36.674012 61.871122 24.74 0.13 22.01 0.08            
36.674030 62.291642 21.88 0.02 20.76 0.05 20.10 0.02 
36.674030 61.920039 21.57 0.02 20.53 0.04 19.66 0.02 
36.674034 62.157078 23.26 0.06            21.38 0.04 
36.674042 61.944076 21.06 0.02 20.40 0.04 20.04 0.02 
36.674052 62.154968 19.60 0.02 18.43 0.02 17.84 0.02 
36.674067 62.164643 22.04 0.03 20.69 0.05 20.23 0.03 
36.674069 62.054170 23.78 0.07            22.14 0.09 
36.674069 62.066246 20.83 0.02 19.68 0.03 19.17 0.02 
36.674072 61.847437 18.52 0.02 17.32 0.02 16.74 0.02 
36.674079 61.973891 22.71 0.04 21.66 0.06 21.12 0.03 
36.674101 62.179419 18.53 0.02 17.76 0.02 17.45 0.02 
36.674123 62.279073 18.88 0.02 18.28 0.02 18.00 0.02 
36.674169 62.299172 23.28 0.05            21.25 0.04 
36.674170 62.260392 20.28 0.02 19.16 0.02 18.56 0.02 
36.674197 62.164374 17.93 0.02 16.99 0.02 16.52 0.02 
36.674217 61.924201 18.93 0.02 17.78 0.02 17.26 0.02 
36.674232 62.135786 21.18 0.02 20.54 0.03 20.14 0.02 
36.674247 62.290089 22.87 0.04 21.71 0.10 21.24 0.05 
36.674252 61.840197 19.15 0.02 18.47 0.02 18.00 0.02 
36.674253 61.887805 24.22 0.10 22.23 0.08            
36.674263 62.250589 20.06 0.04 19.56 0.04 19.19 0.03 
36.674271 62.019022 20.86 0.02 19.81 0.03 19.27 0.02 
36.674284 62.187371 21.10 0.02 20.63 0.03 20.43 0.02 
36.674311 62.324334 22.89 0.04 21.63 0.10 21.26 0.04 
36.674334 62.214071 22.78 0.04 21.60 0.09 20.94 0.03 
36.674342 62.235105 21.39 0.02 20.05 0.03 19.35 0.02 
36.674345 62.054783 22.68 0.03 21.37 0.08 20.90 0.03 
36.674351 61.960341 18.68 0.02 17.72 0.02 17.02 0.02 
36.674358 62.267109 20.63 0.08 19.22 0.03            
36.674363 62.239583 22.24 0.02 21.12 0.04 20.50 0.02 
36.674384 62.084814 22.08 0.02 20.60 0.03 19.98 0.02 
36.674395 62.183144 20.59 0.02 19.64 0.02 19.14 0.02 
36.674403 61.858193 24.15 0.08 21.98 0.07            
36.674420 62.072735 22.64 0.04 21.50 0.09 20.78 0.04 
36.674422 62.255667 20.22 0.02 19.71 0.02 19.40 0.02 
36.674425 62.130026 23.29 0.05            20.98 0.04 
36.674456 61.974000 24.13 0.11            22.14 0.08 
36.674465 62.134874 19.91 0.02 18.29 0.02 17.27 0.02 
36.674474 62.297721 18.22 0.02 17.09 0.02 16.57 0.02 
36.674487 62.242809 21.24 0.02 19.92 0.02 19.23 0.02 
36.674509 62.323902 23.66 0.07            22.08 0.07 
36.674519 62.275479 21.89 0.02 20.48 0.04 19.87 0.02 
36.674519 62.210343 22.37 0.03 21.30 0.07 20.78 0.03 
36.674523 62.175638 17.86 0.02 16.76 0.02 16.42 0.02 
36.674554 62.231203 21.33 0.02 20.33 0.03 19.81 0.02 
36.674561 62.278063            20.60 0.09 20.46 0.08 
36.674562 62.248704 19.13 0.02 18.55 0.02 18.27 0.02 
36.674564 62.049720 23.07 0.05            21.16 0.04 
36.674571 61.990961 23.55 0.04            22.16 0.06 
36.674571 61.922152 21.20 0.02 20.01 0.03 19.41 0.02 
36.674579 62.313085 20.27 0.02 19.05 0.02 18.53 0.02 
36.674580 61.909846 20.25 0.02 19.58 0.02 19.21 0.02 
36.674597 62.260291 21.72 0.02 20.69 0.03 20.05 0.02 
36.674607 62.075977 22.41 0.03 21.30 0.09 20.84 0.03 
36.674610 62.329061 20.12 0.02 19.19 0.02 18.71 0.02 
36.674656 62.193384 19.33 0.02 18.53 0.02 18.24 0.02 
36.674682 62.213197 23.08 0.06 21.98 0.13 21.33 0.04 
36.674706 62.317378 21.73 0.02 20.45 0.04 19.91 0.02 
36.674706 61.886342 22.58 0.03            20.75 0.03 
36.674734 61.925510 22.42 0.03 21.16 0.07 20.39 0.03 
36.674736 62.039902 17.30 0.02 16.68 0.02 16.32 0.02 
36.674742 62.088553 20.77 0.02 20.11 0.03 19.77 0.02 
36.674771 62.132164 24.68 0.14 22.51 0.12            
36.674781 62.209749 19.19 0.02 18.27 0.02 17.80 0.02 
36.674787 62.239391 21.37 0.02 20.15 0.03 19.52 0.02 
36.674796 62.236075 25.25 0.18 22.47 0.11            
36.674815 62.338769 22.09 0.03 21.02 0.06 20.34 0.02 
36.674843 62.222599 21.67 0.03 20.61 0.04 19.86 0.04 
36.674844 62.029950 17.42 0.02 16.68 0.02 16.24 0.02 
36.674845 62.348302 22.23 0.03 21.24 0.08 20.71 0.04 
36.674900 61.857955 21.76 0.02 20.33 0.02 19.48 0.02 
36.674918 62.236700 22.46 0.03 21.36 0.05 20.65 0.03 
36.674927 62.212041 21.52 0.02 20.49 0.04 19.95 0.02 
36.674931 62.334137 23.37 0.06            22.18 0.08 
36.674931 62.008224            16.07 0.02 15.57 0.02 
36.674945 61.983314 22.80 0.04            21.28 0.04 
36.674956 61.928931 23.61 0.06            21.84 0.06 
36.674971 61.894718 23.00 0.05 21.67 0.09 20.93 0.04 
36.674979 61.976410 22.06 0.03 20.74 0.04 20.07 0.04 
36.674990 61.908689 23.23 0.05            21.23 0.04 
36.674994 61.895693 22.82 0.04 21.58 0.09 21.00 0.04 
36.674996 62.105840 19.93 0.02 18.36 0.02 17.47 0.02 
36.674999 62.089990 20.99 0.02 19.75 0.03 19.23 0.02 
36.675006 61.876059 21.35 0.02            20.30 0.02 
36.675012 61.972827 20.69 0.02 19.64 0.02 19.08 0.02 
36.675017 62.203730 22.66 0.04            20.82 0.02 
36.675051 62.179767 17.85 0.02 16.86 0.02 16.18 0.02 
36.675060 61.993644 19.97 0.02 18.86 0.02 18.32 0.02 
36.675098 62.340004 21.93 0.02 20.82 0.05 20.18 0.02 
36.675116 62.328820 22.79 0.04 21.99 0.13 21.23 0.04 
36.675116 62.148288 24.06 0.10            22.02 0.06 
36.675136 62.136006 22.64 0.03 21.10 0.04 20.29 0.02 
36.675137 62.245248 24.34 0.09 21.82 0.07            
36.675166 62.326866 21.05 0.02 20.07 0.03 19.44 0.02 
36.675183 62.022565 18.00 0.02 17.27 0.02 16.88 0.02 
36.675213 62.342964 19.33 0.02 18.13 0.02 17.50 0.02 
36.675216 62.305271 23.10 0.04 21.59 0.08 20.55 0.02 
36.675221 61.865680 24.18 0.10 20.85 0.04            
36.675245 62.187359 24.08 0.08 21.62 0.05            
36.675254 61.990075            16.37 0.02 15.83 0.02 
36.675281 61.908568 22.63 0.03 21.15 0.07 20.51 0.03 
36.675281 62.215766 22.93 0.06 21.95 0.14 21.07 0.03 
36.675318 61.860852 25.06 0.18 22.74 0.11            
36.675340 62.230448 24.44 0.10 22.20 0.08            
36.675355 62.324939 20.05 0.02 19.08 0.02 18.67 0.02 
36.675358 62.103966 23.15 0.06 22.08 0.13 21.24 0.04 
36.675395 61.980029 23.78 0.11            21.83 0.09 
36.675410 62.203131 24.07 0.10            22.07 0.06 
36.675426 61.900006 22.41 0.03 21.12 0.07 20.42 0.02 
36.675427 62.286905 23.59 0.10 21.71 0.12 20.81 0.05 
36.675429 61.953072 20.62 0.02 19.39 0.02 18.88 0.02 
36.675436 61.926097 20.61 0.02 19.38 0.02 18.71 0.02 
36.675453 62.161300 19.80 0.02 18.79 0.02 18.33 0.02 
36.675456 61.929781 23.09 0.04 21.73 0.10 20.99 0.03 
36.675457 61.857250 17.08 0.02 16.33 0.02 15.92 0.02 
36.675462 62.012681 20.08 0.02 19.55 0.03 19.26 0.02 
36.675474 62.347520 22.31 0.03 21.21 0.07 20.62 0.03 
36.675475 61.940141 22.29 0.02 21.04 0.06 20.59 0.02 
36.675485 62.153210 20.41 0.02 19.16 0.02 18.49 0.02 
36.675486 62.015562 20.94 0.02 20.24 0.04 19.69 0.02 
36.675520 62.228141 18.91 0.02 17.84 0.02 17.38 0.02 
36.675528 62.162374 22.47 0.03 21.54 0.09 21.10 0.03 
36.675545 62.022827 19.29 0.02 18.59 0.02 18.12 0.02 
36.675566 61.976995 23.58 0.07 23.22 0.17            
36.675614 62.278881 20.29 0.02 18.82 0.02 18.14 0.02 
36.675632 61.904142 20.17 0.02 19.54 0.02 19.13 0.02 
36.675641 62.216386 23.78 0.10            22.01 0.06 
36.675647 61.989314 23.73 0.07            22.00 0.06 
36.675652 61.839642 24.21 0.13            21.94 0.06 
36.675671 62.164080 22.45 0.03 21.36 0.08 20.56 0.02 
36.675674 62.149782 20.45 0.02 19.30 0.02 18.75 0.02 
36.675697 62.173074 22.20 0.02 21.06 0.07 20.55 0.02 
36.675701 62.076439 21.52 0.02 20.43 0.04 19.86 0.02 
36.675742 62.188351 22.71 0.03 21.83 0.07 21.34 0.04 
36.675750 61.941270 19.18 0.02 18.47 0.02 18.11 0.02 
36.675765 61.861805 22.72 0.03 21.36 0.05 20.48 0.02 
36.675781 61.940396 24.04 0.07            21.91 0.04 
36.675785 62.277386 19.21 0.02 17.94 0.02 17.30 0.02 
36.675795 62.224789 24.30 0.11            22.28 0.07 
36.675812 61.953494 21.67 0.02 20.42 0.03 19.84 0.02 
36.675815 62.279124 22.98 0.05 21.61 0.10 20.73 0.03 
36.675817 61.988671 19.12 0.02 18.57 0.02 18.23 0.02 
36.675817 61.947240 21.18 0.02 20.04 0.03 19.27 0.02 
36.675847 62.026397 19.54 0.02 18.64 0.02 18.20 0.02 
36.675851 61.865891 24.21 0.11            21.23 0.03 
36.675866 61.993016 19.81 0.02 18.76 0.02 18.36 0.02 
36.675873 62.320247 19.75 0.02 18.82 0.02 18.38 0.02 
36.675916 61.998697 20.72 0.02 20.20 0.04 19.78 0.02 
36.675929 62.071080 18.93 0.02 18.24 0.02 17.86 0.02 
36.675955 62.065244 23.68 0.07            22.11 0.08 
36.675965 62.193219 20.99 0.02 20.06 0.02 19.62 0.02 
36.675976 61.973824 22.56 0.03 21.98 0.07 21.16 0.03 
36.675982 61.984144 21.63 0.02 20.65 0.04 20.19 0.02 
36.675987 61.841738 20.80 0.02 20.04 0.03 19.62 0.02 
36.675993 62.028841 21.93 0.02 20.98 0.06 20.32 0.03 
36.676001 62.232668 23.63 0.05            21.54 0.05 
36.676007 62.092793 23.34 0.05            21.67 0.04 
36.676011 61.872090 21.31 0.02            20.29 0.02 
36.676022 61.981378 20.98 0.02 19.77 0.02 19.10 0.02 
36.676023 61.906173 19.88 0.02 19.31 0.02 19.01 0.02 
36.676023 62.104235 21.43 0.02 20.18 0.03 19.50 0.02 
36.676032 62.222762 18.32 0.02 17.13 0.02 16.46 0.02 
36.676041 62.161067 23.64 0.08            21.97 0.06 
36.676058 62.176232 18.51 0.02 17.64 0.02 17.14 0.02 
36.676105 62.050234 21.02 0.02 20.04 0.03 19.47 0.02 
36.676116 62.341958 23.32 0.04            21.38 0.04 
36.676174 62.319792 19.59 0.02 18.57 0.02 18.09 0.02 
36.676215 61.989651 22.88 0.04 22.00 0.05 21.25 0.03 
36.676219 62.004985 22.22 0.05 21.18 0.09 20.78 0.04 
36.676253 62.230823 21.77 0.02 20.64 0.03 20.04 0.02 
36.676261 61.847817 23.40 0.06 21.78 0.09 20.96 0.03 
36.676276 62.303897 21.90 0.02 20.28 0.04 19.38 0.02 
36.676311 62.262096 21.22 0.02 20.01 0.02 19.62 0.02 
36.676338 62.190995 22.48 0.03 21.55 0.06 21.13 0.04 
36.676368 62.330516 24.18 0.10            22.36 0.09 
36.676371 62.221394 21.32 0.02 20.22 0.02 19.86 0.02 
36.676379 62.147193 22.53 0.03 21.24 0.07 20.67 0.03 
36.676380 61.897071 22.70 0.04 21.59 0.10 20.68 0.03 
36.676411 62.295635 24.18 0.07            22.26 0.07 
36.676411 62.245831 24.60 0.12            21.67 0.04 
36.676423 61.962382 21.10 0.02 19.71 0.02 18.98 0.02 
36.676433 62.344498 20.48 0.02 19.43 0.02 18.88 0.02 
36.676436 61.923428 24.43 0.12            22.22 0.08 
36.676445 61.998599 22.94 0.06            21.70 0.07 
36.676445 62.148522 21.09 0.02 19.92 0.03 19.32 0.02 
36.676468 62.277257            16.54 0.02 16.22 0.02 
36.676521 61.985874 19.09 0.02 18.40 0.02 18.04 0.02 
36.676528 62.110038 23.23 0.05 21.34 0.07 19.91 0.02 
36.676555 62.170276 19.36 0.02 18.35 0.02 17.70 0.02 
36.676555 62.068783 24.35 0.13            22.28 0.08 
36.676569 61.996240            16.00 0.02 15.51 0.02 
36.676573 61.883531 23.59 0.05 20.64 0.03 21.84 0.05 
36.676594 62.339140 22.68 0.03 21.66 0.09 20.95 0.03 
36.676597 62.310949 23.35 0.05            21.28 0.04 
36.676603 62.193952 21.75 0.02 20.76 0.03 20.29 0.02 
36.676612 62.096218 22.87 0.05 21.74 0.09 21.21 0.04 
36.676654 62.237873 22.69 0.03 21.39 0.05 20.73 0.03 
36.676663 61.951160 23.24 0.04 22.05 0.12 21.25 0.03 
36.676674 62.288183 21.42 0.02 20.35 0.04 19.70 0.02 
36.676689 62.100321 23.73 0.08            22.43 0.10 
36.676747 62.052676 23.87 0.09            22.39 0.09 
36.676754 62.232178 22.95 0.03 21.75 0.07 21.27 0.04 
36.676772 62.229377 24.03 0.07 22.39 0.09            
36.676772 62.004810            16.04 0.02 15.57 0.02 
36.676789 62.287211 23.10 0.05            21.03 0.04 
36.676797 61.992319 19.36 0.02 18.51 0.02 17.89 0.02 
36.676818 62.027400 23.00 0.05 21.72 0.12 21.51 0.05 
36.676864 62.275287 23.98 0.10            22.00 0.09 
36.676985 62.300466 23.14 0.04            21.01 0.03 
36.677005 62.191587 19.36 0.02 18.83 0.02 18.52 0.02 
36.677028 62.273171 23.31 0.05 21.70 0.10 21.08 0.04 
36.677056 62.138652 20.33 0.02 18.88 0.02 17.96 0.02 
36.677064 62.284947            16.85 0.02 16.55 0.02 
36.677067 61.993961 23.58 0.05            22.14 0.09 
36.677098 62.037341 20.82 0.02 19.73 0.03 19.30 0.02 
36.677105 61.925275 23.27 0.04            21.28 0.04 
36.677120 62.318444 17.44 0.02 16.82 0.02 16.50 0.02 
36.677131 62.279023 20.95 0.02 19.61 0.03 18.94 0.02 
36.677133 62.172374 20.51 0.02 19.49 0.02 19.01 0.02 
36.677166 62.108280 23.50 0.07            21.34 0.04 
36.677169 62.191235 21.26 0.02 20.43 0.03 20.00 0.02 
36.677170 62.213973 23.53 0.08            21.39 0.06 
36.677216 62.072156 20.41 0.02 19.09 0.02 18.38 0.02 
36.677230 62.165233 19.99 0.02 19.08 0.02 18.48 0.02 
36.677318 61.994607 18.23 0.02 17.53 0.02 17.02 0.02 
36.677338 61.894660 22.27 0.03 20.76 0.06 20.23 0.02 
36.677339 62.181695 21.30 0.02            19.88 0.02 
36.677358 61.854580 17.78 0.02 17.07 0.02 17.00 0.02 
36.677362 62.270617 23.05 0.04 21.83 0.10 20.75 0.04 
36.677363 62.171481 23.32 0.06            21.65 0.05 
36.677370 62.032303 23.11 0.05            21.56 0.06 
36.677376 62.343630 20.56 0.02 19.41 0.02 18.89 0.02 
36.677386 61.844262 18.76 0.02 17.79 0.02 17.22 0.02 
36.677393 62.034517 22.75 0.04 21.48 0.11 20.88 0.04 
36.677406 62.185237 22.99 0.03            21.59 0.05 
36.677436 62.002142 23.47 0.07            21.78 0.06 
36.677449 61.859935 23.78 0.06            21.19 0.02 
36.677498 62.234323 23.72 0.05            21.68 0.05 
36.677520 61.910360 22.24 0.02 21.26 0.07 20.35 0.02 
36.677547 62.327263 18.03 0.02 17.13 0.02 16.74 0.02 
36.677552 62.216320 19.56 0.02 18.99 0.02 18.65 0.02 
36.677552 61.970813            16.29 0.02 15.67 0.02 
36.677564 61.876036 18.87 0.02 18.01 0.02 17.56 0.02 
36.677630 62.262362 23.17 0.08            21.00 0.06 
36.677647 61.904317 18.07 0.02 17.49 0.02 17.16 0.02 
36.677679 62.304699 19.43 0.02 18.02 0.02 17.30 0.02 
36.677687 62.141357 21.71 0.02 20.45 0.03 19.91 0.02 
36.677689 62.297511 23.99 0.09            22.03 0.06 
36.677692 62.183347 21.38 0.02 20.53 0.03 20.11 0.02 
36.677741 62.077232 21.27 0.02 20.84 0.05 20.51 0.03 
36.677758 62.116693 20.82 0.02 19.32 0.02 18.50 0.02 
36.677764 62.270071 23.33 0.09 22.33 0.19 21.55 0.07 
36.677770 62.016478 20.67 0.02 19.79 0.03 19.29 0.02 
36.677777 62.227808 24.11 0.08            21.94 0.07 
36.677796 61.995319 24.70 0.14 22.12 0.08            
36.677799 62.020133 20.14 0.02 19.16 0.02 18.65 0.02 
36.677805 61.916361 18.80 0.02 17.78 0.02 17.07 0.02 
36.677810 62.323612 22.47 0.03            20.83 0.03 
36.677813 62.004572 22.44 0.05            20.86 0.06 
36.677814 62.333772 19.45 0.02 18.43 0.02 18.02 0.02 
36.677824 62.058126 19.33 0.02 18.69 0.02 18.34 0.02 
36.677834 61.997949 22.42 0.03 21.31 0.10 20.79 0.03 
36.677836 61.905565 24.10 0.08            22.21 0.06 
36.677845 62.054196 23.52 0.07            22.07 0.07 
36.677853 62.287910 18.70 0.02 18.18 0.02 17.84 0.02 
36.677856 61.990940 19.09 0.02 18.26 0.02 17.70 0.02 
36.677897 61.947973 19.80 0.02 18.66 0.02 18.11 0.02 
36.677917 62.335823 23.14 0.04            21.69 0.05 
36.677921 62.322508 22.81 0.04 21.51 0.09 21.13 0.04 
36.677962 62.322173 22.11 0.02 21.19 0.07 20.56 0.02 
36.677963 61.971768 20.05 0.02 19.39 0.02 19.10 0.02 
36.677970 62.046680 20.66 0.02 19.62 0.02 19.14 0.02 
36.677986 62.060186 22.06 0.03 20.99 0.06 20.39 0.02 
36.677987 62.344217 17.79 0.02 17.12 0.02 16.78 0.02 
36.677996 61.897758 23.58 0.08            21.70 0.06 
36.677998 61.910495 22.36 0.03 21.11 0.06 20.39 0.02 
36.678003 61.895576 21.96 0.02 20.56 0.04 19.99 0.02 
36.678022 62.204975 19.05 0.02 18.50 0.02 18.19 0.02 
36.678024 62.129366 19.16 0.02 17.82 0.02 17.19 0.02 
36.678030 62.047379 22.33 0.03 21.38 0.08 20.73 0.03 
36.678051 61.976656 23.51 0.06            21.61 0.05 
36.678054 62.100239 23.22 0.05            21.50 0.04 
36.678061 62.097547 23.00 0.06 21.91 0.13 21.22 0.04 
36.678091 61.875610 22.57 0.03 21.16 0.04 20.37 0.02 
36.678096 61.907657 19.00 0.02 17.79 0.02 17.17 0.02 
36.678105 62.246961 24.81 0.14 22.34 0.09            
36.678109 61.972413 23.20 0.05 21.73 0.06 21.06 0.03 
36.678110 61.843683 19.75 0.02 18.49 0.02 17.81 0.02 
36.678129 62.104737 20.89 0.02 19.74 0.03 19.08 0.02 
36.678131 62.192893 18.66 0.02 17.81 0.02 17.46 0.02 
36.678161 62.254977 21.99 0.02            20.00 0.02 
36.678174 62.073193 18.59 0.02 18.04 0.02 17.54 0.02 
36.678176 62.315021 22.95 0.04 21.80 0.10 21.05 0.03 
36.678179 61.921253            16.43 0.02 16.16 0.02 
36.678186 62.028584 23.15 0.05            21.53 0.06 
36.678199 61.988403 20.34 0.02 19.67 0.02 19.34 0.02 
36.678201 62.108542 20.77 0.02 19.47 0.02 18.78 0.02 
36.678236 62.020974 17.94 0.02 16.97 0.02 16.49 0.02 
36.678239 61.987019 20.92 0.02 19.93 0.02 19.57 0.02 
36.678272 61.938448 19.97 0.02 19.19 0.02 18.68 0.02 
36.678280 61.879033 23.81 0.07 21.77 0.07 21.45 0.04 
36.678288 61.972035 22.82 0.04 21.67 0.06 21.04 0.03 
36.678294 61.936988 23.54 0.09            22.03 0.08 
36.678294 62.099306 22.14 0.05 21.01 0.06 20.38 0.03 
36.678299 61.840004 24.10 0.11            21.60 0.04 
36.678307 61.904245 22.57 0.05 21.10 0.07 20.47 0.03 
36.678321 62.002810 20.36 0.02 19.27 0.02 18.63 0.02 
36.678327 61.849658 22.87 0.04 21.48 0.07 20.54 0.02 
36.678328 62.054820 18.71 0.02 17.83 0.02 17.44 0.02 
36.678375 61.990343            16.03 0.02 15.72 0.02 
36.678381 62.029879 22.46 0.03            20.67 0.03 
36.678407 61.891438 23.84 0.09            21.86 0.07 
36.678420 62.090218 21.39 0.02 20.04 0.03 19.32 0.02 
36.678425 61.975093 19.06 0.02 18.02 0.02 17.40 0.02 
36.678432 62.195188 22.57 0.04 21.54 0.09 20.65 0.02 
36.678456 61.963096 19.19 0.02 18.02 0.02 17.24 0.02 
36.678471 62.258938 23.73 0.07            21.65 0.05 
36.678476 62.188120 19.95 0.02 19.05 0.02 18.55 0.02 
36.678480 62.024702 19.75 0.03 18.76 0.04 18.19 0.04 
36.678489 62.114409 22.68 0.04 20.90 0.05 19.67 0.02 
36.678491 62.279285 23.83 0.15            21.81 0.07 
36.678492 62.228094 18.71 0.02 17.63 0.02 17.14 0.02 
36.678499 62.004362 21.20 0.03 20.33 0.07 19.74 0.04 
36.678501 61.937195 23.84 0.13            22.05 0.07 
36.678512 62.241021 24.27 0.09            22.09 0.07 
36.678515 62.343187 23.50 0.06            21.66 0.05 
36.678532 61.895999 20.74 0.02 20.12 0.03 19.68 0.02 
36.678534 62.131586 23.83 0.08            21.09 0.03 
36.678547 61.966602 24.75 0.14 22.45 0.11            
36.678581 61.965752 18.50 0.02 17.45 0.02 16.80 0.02 
36.678593 61.996298 23.27 0.04            21.89 0.06 
36.678603 62.225992 24.72 0.13 21.83 0.07            
36.678619 61.909925 19.01 0.02 17.93 0.02 17.33 0.02 
36.678620 62.079788 21.97 0.02 20.67 0.04 19.75 0.02 
36.678628 61.896678 21.94 0.02 20.70 0.05 19.94 0.02 
36.678637 62.314290 23.99 0.07            21.90 0.04 
36.678646 62.273425 21.84 0.02 20.58 0.05 19.93 0.02 
36.678700 62.182952 20.98 0.02 19.99 0.02 19.53 0.02 
36.678702 62.290520 22.57 0.03 21.31 0.07 20.79 0.03 
36.678715 62.097337 18.04 0.02 17.00 0.02 16.45 0.02 
36.678733 61.989709 19.00 0.02 18.49 0.02 18.04 0.02 
36.678748 61.889496 18.61 0.02 17.32 0.02 16.64 0.02 
36.678801 61.979612 18.53 0.02 17.54 0.02 16.96 0.02 
36.678810 61.921303 19.86 0.02 19.20 0.02 18.86 0.02 
36.678841 61.905510 21.65 0.02 20.35 0.03 19.60 0.02 
36.678853 62.316810 20.17 0.02 19.09 0.02 18.62 0.02 
36.678883 61.994566 24.75 0.13 22.32 0.09            
36.678901 61.859832 23.63 0.07            21.39 0.03 
36.678912 62.155192 24.01 0.11            22.03 0.06 
36.678930 61.970069 23.59 0.08            21.62 0.05 
36.678954 62.291445 22.01 0.03 20.83 0.05 20.36 0.03 
36.678990 61.916664 20.82 0.02 19.54 0.02 18.87 0.02 
36.679018 62.037158 22.61 0.04            20.95 0.04 
36.679020 61.981480 18.25 0.02 16.46 0.02 15.83 0.02 
36.679035 62.003043 21.79 0.02 20.64 0.05 20.04 0.02 
36.679045 61.984838 21.79 0.02 20.88 0.04 20.43 0.02 
36.679074 61.966661 23.82 0.06            21.70 0.06 
36.679076 61.836585 22.86 0.04            20.61 0.03 
36.679094 61.986486 23.27 0.05            21.62 0.06 
36.679097 62.183538 21.48 0.02 20.66 0.04 20.25 0.02 
36.679105 62.069507 19.96 0.02 19.25 0.02 18.90 0.02 
36.679113 62.054834 23.46 0.08            22.21 0.08 
36.679133 62.310612 20.76 0.02 19.52 0.02 18.79 0.02 
36.679167 62.199483 20.98 0.02 20.04 0.03 19.48 0.02 
36.679172 62.322893 17.28 0.02 16.66 0.02 16.34 0.02 
36.679182 61.971754 23.51 0.05            22.15 0.07 
36.679186 62.135040 24.15 0.07 21.68 0.06            
36.679192 62.265951 21.44 0.02 20.26 0.03 19.58 0.02 
36.679198 61.994725 23.04 0.04 22.26 0.09 21.39 0.05 
36.679223 62.316333 23.21 0.05            21.36 0.04 
36.679235 61.979913 18.37 0.02 17.68 0.02 17.34 0.02 
36.679241 61.989596 20.72 0.02 19.74 0.02 19.28 0.02 
36.679252 62.188420 19.91 0.02 19.09 0.02 18.79 0.02 
36.679272 62.057963 23.12 0.05 21.86 0.09 21.37 0.04 
36.679275 61.943271 23.07 0.05 21.59 0.10 21.11 0.03 
36.679277 62.105418 23.37 0.06            21.67 0.04 
36.679294 62.078682 24.02 0.10            21.78 0.06 
36.679345 62.318028 19.97 0.02 18.89 0.02 18.36 0.02 
36.679361 62.163957 23.54 0.07            21.36 0.04 
36.679362 61.885149 24.74 0.14 22.01 0.08 23.00 0.13 
36.679366 61.976190 23.37 0.04            21.85 0.06 
36.679412 62.160879 17.33 0.02 16.42 0.02 16.05 0.02 
36.679423 61.933037 22.35 0.03 21.15 0.06 20.50 0.02 
36.679440 62.060312 19.66 0.02 18.94 0.02 18.38 0.02 
36.679541 62.011670 19.47 0.02 18.53 0.02 18.01 0.02 
36.679546 61.916742 18.35 0.02 17.70 0.02 17.32 0.02 
36.679581 62.326286 23.21 0.05            21.70 0.05 
36.679590 62.291515 21.70 0.03 20.48 0.05 19.67 0.03 
36.679600 62.288482 21.48 0.02 20.27 0.04 19.73 0.02 
36.679627 62.145987 22.18 0.03 20.73 0.04 19.97 0.02 
36.679633 62.057324 23.40 0.06            21.82 0.07 
36.679639 62.154671 18.11 0.02 17.50 0.02 17.17 0.02 
36.679645 62.291217 21.42 0.02 20.21 0.04 19.44 0.03 
36.679659 62.178625 21.22 0.02 20.25 0.03 19.79 0.02 
36.679681 61.955226 18.21 0.02 17.04 0.02 16.20 0.02 
36.679688 62.090446 23.88 0.10            21.95 0.06 
36.679688 62.032058 21.46 0.02 20.49 0.05 19.80 0.02 
36.679688 62.174601 24.03 0.10            21.93 0.06 
36.679698 62.284409 24.04 0.13            21.73 0.08 
36.679698 62.210371 19.60 0.02 18.68 0.02 18.27 0.02 
36.679735 62.215372 23.05 0.06 21.72 0.09 21.30 0.05 
36.679746 62.065545 23.57 0.07            21.77 0.06 
36.679749 61.863535 23.75 0.07            21.43 0.04 
36.679759 62.073275 19.38 0.02 18.71 0.02 18.38 0.02 
36.679763 62.038780 23.55 0.05            21.72 0.04 
36.679763 61.983235 22.48 0.03 21.28 0.04 20.72 0.03 
36.679777 62.184248 23.11 0.04            21.74 0.07 
36.679831 61.998319 22.35 0.03            21.28 0.05 
36.679836 62.072566 20.96 0.02 20.55 0.04 19.90 0.02 
36.679852 62.064462 22.57 0.04 21.39 0.09 20.73 0.03 
36.679854 62.289803 19.59 0.02 18.48 0.02 17.93 0.02 
36.679858 62.053141 22.86 0.04            21.31 0.04 
36.679893 61.837994 21.70 0.02 20.30 0.03 19.38 0.02 
36.679912 61.944205 23.63 0.10            22.05 0.07 
36.679935 62.087198 21.37 0.02 20.05 0.02 19.18 0.02 
36.679939 61.900565 23.46 0.07            21.44 0.06 
36.679978 61.992170 19.33 0.02 18.54 0.02 18.07 0.02 
36.679981 61.913638 23.07 0.06            21.31 0.09 
36.679991 62.048418 18.19 0.02 17.47 0.02 17.10 0.02 
36.680008 62.001011            21.15 0.12 20.77 0.08 
36.680020 61.913851 17.99 0.02 16.95 0.02 16.34 0.02 
36.680035 62.122330 22.74 0.04 21.08 0.06 19.85 0.02 
36.680042 62.168883 19.07 0.02 18.53 0.02 18.20 0.02 
36.680047 62.053336 23.11 0.05            21.60 0.05 
36.680067 62.183042 23.12 0.04            21.88 0.07 
36.680092 62.059417 21.82 0.03 20.94 0.07 20.48 0.04 
36.680149 61.866720 25.09 0.19 22.39 0.10            
36.680149 61.897329 20.54 0.02 19.57 0.02 18.93 0.02 
36.680163 62.006742 22.17 0.03 21.24 0.09 20.56 0.03 
36.680176 62.140610 20.54 0.02 19.08 0.02 18.13 0.02 
36.680179 62.103293 23.56 0.08            22.22 0.07 
36.680194 62.212770 18.81 0.02 18.06 0.02 17.55 0.02 
36.680202 62.134810 23.13 0.03 21.30 0.04 20.26 0.02 
36.680212 61.925000 23.10 0.04            20.92 0.03 
36.680256 61.966160 21.23 0.02 19.83 0.02 19.15 0.02 
36.680259 61.888951 23.05 0.05 21.71 0.11 21.18 0.04 
36.680278 62.190095 20.33 0.02 19.38 0.02 18.96 0.02 
36.680285 62.226703 24.07 0.09            22.55 0.11 
36.680295 62.345456 23.10 0.04            21.58 0.05 
36.680325 62.064195 22.91 0.04 21.95 0.12 21.18 0.04 
36.680343 62.081193 24.08 0.12            21.98 0.06 
36.680355 61.889198 20.58 0.02 19.73 0.03 19.16 0.02 
36.680365 61.871150 24.61 0.16 21.73 0.06 23.26 0.15 
36.680407 61.990401 21.24 0.14 20.43 0.06            
36.680419 61.922385 19.29 0.02 18.61 0.02 18.25 0.02 
36.680423 62.167061 19.89 0.02 19.24 0.02 18.91 0.02 
36.680428 62.157668 20.02 0.02 18.68 0.02 17.96 0.02 
36.680456 62.089816 21.13 0.02 20.49 0.03 20.25 0.02 
36.680456 61.980572            16.48 0.02 16.03 0.02 
36.680484 61.900533 22.91 0.04 21.83 0.12 20.91 0.03 
36.680493 61.976518 19.86 0.02 19.05 0.02 18.55 0.02 
36.680500 62.328940 17.35 0.02 16.24 0.02 15.97 0.02 
36.680508 62.164912 23.28 0.06            21.41 0.04 
36.680532 61.951874 24.44 0.12 22.07 0.08            
36.680544 62.294288 20.56 0.02 20.09 0.03 19.81 0.02 
36.680555 62.183058 20.64 0.02 19.76 0.02 19.40 0.02 
36.680556 61.909726 18.53 0.02 17.39 0.02 16.78 0.02 
36.680570 62.028655 19.79 0.02 18.47 0.02 17.61 0.02 
36.680572 62.035166 21.18 0.02 20.08 0.03 19.59 0.02 
36.680578 62.263909 20.70 0.02 20.19 0.03 19.86 0.02 
36.680590 62.001193 17.78 0.02 16.66 0.02 15.98 0.02 
36.680606 62.008666 19.38 0.02 18.40 0.02 17.92 0.02 
36.680616 61.979122 18.52 0.02 17.25 0.02 16.80 0.02 
36.680619 62.092338 24.17 0.14            22.03 0.05 
36.680626 62.292310 23.95 0.06            22.33 0.08 
36.680629 62.164144 21.91 0.02 20.68 0.05 20.11 0.02 
36.680661 61.937745 23.86 0.09            21.49 0.03 
36.680667 62.235017 24.32 0.09 21.60 0.06            
36.680670 62.140037 23.22 0.04 21.84 0.08 20.42 0.03 
36.680672 62.078037 23.60 0.08            21.75 0.05 
36.680695 62.071671 21.98 0.03 20.87 0.06 20.04 0.02 
36.680730 62.319433 20.22 0.02 19.13 0.02 18.55 0.02 
36.680740 61.981237 24.62 0.16 21.88 0.07            
36.680746 62.057812 18.42 0.02 17.56 0.02 17.14 0.02 
36.680769 62.261943 21.82 0.04 20.45 0.03 19.64 0.02 
36.680771 62.295953            16.88 0.02 16.39 0.02 
36.680783 62.128082 20.40 0.02 18.81 0.02 17.97 0.02 
36.680794 62.214607 21.05 0.02 19.81 0.04 19.32 0.02 
36.680813 62.092785 23.19 0.05 22.08 0.11 21.11 0.03 
36.680813 61.998146 23.21 0.07            21.56 0.07 
36.680817 61.947096 22.00 0.03 20.81 0.05 20.18 0.02 
36.680827 62.159956 23.06 0.05 21.62 0.09 21.18 0.03 
36.680857 62.145319 23.29 0.05            20.93 0.03 
36.680864 61.962995 21.27 0.02 20.00 0.03 19.34 0.02 
36.680878 62.014179 22.75 0.04 21.94 0.15 21.36 0.05 
36.680887 62.134943 21.68 0.02 20.13 0.02 19.25 0.02 
36.680903 62.100958 18.18 0.02 17.22 0.02 16.68 0.02 
36.680954 62.239933 25.26 0.17 22.57 0.10            
36.681007 61.927802 22.46 0.03 21.34 0.07 20.65 0.03 
36.681011 62.106102 20.35 0.02 19.47 0.02 18.79 0.02 
36.681022 62.265636 23.93 0.12 22.12 0.08            
36.681025 62.171197 23.76 0.08            22.25 0.08 
36.681058 61.943809 24.00 0.15            21.91 0.06 
36.681061 62.262746 17.71 0.02 16.33 0.02 15.93 0.02 
36.681062 61.906364 19.22 0.02 18.12 0.02 17.44 0.02 
36.681074 62.069329 22.76 0.05            21.88 0.07 
36.681084 61.983929 22.67 0.03 21.67 0.06 21.20 0.04 
36.681094 61.993294 24.29 0.12 22.14 0.09            
36.681095 62.186208 17.78 0.02 16.73 0.02 16.38 0.02 
36.681104 61.921746 21.63 0.02 20.16 0.03 19.32 0.02 
36.681106 62.268942 22.41 0.03 21.26 0.04 20.76 0.02 
36.681123 62.098016 23.08 0.05            21.34 0.04 
36.681129 61.958748 23.45 0.06            21.19 0.04 
36.681150 62.153296 20.98 0.02 19.64 0.02 18.93 0.02 
36.681165 62.026176 19.09 0.02 18.07 0.02 17.58 0.02 
36.681173 62.100167 22.20 0.03 21.17 0.06 20.68 0.03 
36.681176 62.299294 23.36 0.05            21.25 0.04 
36.681204 62.131049 20.84 0.02 19.58 0.02 18.65 0.02 
36.681204 62.056121 21.79 0.02 20.75 0.05 20.27 0.02 
36.681208 62.208941 21.07 0.02 20.07 0.03 19.62 0.02 
36.681219 62.309995 23.11 0.04            21.02 0.03 
36.681219 62.157674 20.91 0.02 19.65 0.03 18.89 0.02 
36.681249 61.932640 24.37 0.14            22.43 0.09 
36.681254 62.130219 20.54 0.02 19.04 0.02 18.28 0.02 
36.681258 61.924838 22.57 0.03 21.18 0.07 20.47 0.03 
36.681263 61.939538 21.52 0.02 20.55 0.04 19.91 0.02 
36.681267 62.299885 18.67 0.02 17.42 0.02 16.80 0.02 
36.681267 62.239421 22.30 0.02 20.86 0.04 20.38 0.02 
36.681283 61.974640 23.81 0.07 21.09 0.04            
36.681285 61.981735 23.97 0.09 22.07 0.08            
36.681285 62.211450 21.59 0.02 20.57 0.04 19.98 0.02 
36.681302 61.964706 18.85 0.02 17.57 0.02 16.84 0.02 
36.681305 62.193503 21.72 0.02 20.70 0.05 20.02 0.02 
36.681311 62.149731 22.33 0.03 21.05 0.06 20.44 0.02 
36.681319 62.292750 19.09 0.02 18.12 0.02 17.70 0.02 
36.681325 62.300117 22.82 0.04 21.57 0.10 20.58 0.03 
36.681328 62.000866 18.90 0.02 17.77 0.02 17.23 0.02 
36.681332 62.028730 18.85 0.02 18.13 0.02 17.77 0.02 
36.681332 62.163164 23.63 0.07            21.77 0.05 
36.681351 62.091624 18.38 0.02 17.28 0.02 16.80 0.02 
36.681351 61.966418 19.37 0.02 18.47 0.02 17.78 0.02 
36.681360 62.003716 20.93 0.02 19.88 0.03 19.32 0.02 
36.681385 62.034295 23.31 0.07            21.70 0.06 
36.681386 62.107606 21.83 0.02 20.75 0.05 20.14 0.02 
36.681396 62.182597 17.56 0.02 16.65 0.02 16.14 0.02 
36.681400 61.963293 22.30 0.02 20.89 0.04 20.25 0.02 
36.681401 61.963906 23.78 0.06            21.46 0.04 
36.681403 61.928370 23.20 0.05 21.99 0.11 20.72 0.03 
36.681414 62.073524 21.84 0.02 20.76 0.05 20.25 0.02 
36.681417 61.835169 19.82 0.02 18.42 0.02 17.74 0.02 
36.681418 61.990116 20.55 0.02 19.81 0.02 19.29 0.02 
36.681421 62.258364 20.54 0.02 19.13 0.02 18.41 0.02 
36.681428 62.176146 22.58 0.03 21.67 0.09 21.03 0.03 
36.681479 61.876868            22.00 0.08 22.68 0.11 
36.681490 61.834132 23.51 0.07 21.21 0.06 21.18 0.04 
36.681548 62.261050 23.51 0.09            21.56 0.05 
36.681549 61.887768 22.09 0.03 20.79 0.05 19.88 0.02 
36.681551 61.913919 22.13 0.02 21.17 0.07 20.50 0.03 
36.681556 61.913638 19.36 0.02 18.13 0.02 17.57 0.02 
36.681566 61.994464 21.84 0.02 21.31 0.05 20.57 0.03 
36.681575 62.339746 22.54 0.03 21.60 0.08 20.92 0.03 
36.681580 62.098838 21.80 0.02 20.89 0.06 20.23 0.02 
36.681602 62.041101 24.26 0.10 22.46 0.10            
36.681606 62.004023 20.14 0.02 19.07 0.02 18.59 0.02 
36.681610 61.980160 22.42 0.03 21.34 0.05 20.48 0.03 
36.681620 62.138673 22.17 0.02 20.48 0.03 19.45 0.02 
36.681657 62.240230 21.89 0.02 20.50 0.03 19.84 0.02 
36.681658 62.029181 21.07 0.02 20.08 0.04 19.55 0.02 
36.681677 62.198683 23.01 0.04 21.79 0.11 20.88 0.03 
36.681682 62.007421 22.74 0.04            21.21 0.04 
36.681695 62.021164 20.42 0.02 19.44 0.02 18.91 0.02 
36.681710 62.132598 23.28 0.05 21.99 0.11 20.36 0.02 
36.681712 61.946778 22.00 0.02 21.32 0.08 20.93 0.03 
36.681725 62.077021 24.10 0.11            22.03 0.08 
36.681726 62.060043 20.61 0.02 19.74 0.03 19.09 0.02 
36.681741 61.861169 23.47 0.04 21.79 0.06 21.04 0.02 
36.681760 62.107177 19.02 0.02 18.05 0.02 17.50 0.02 
36.681771 62.112004 24.04 0.10            21.37 0.03 
36.681781 62.242258 19.89 0.02 18.55 0.02 17.87 0.02 
36.681787 62.284789 24.13 0.13            21.76 0.07 
36.681791 62.187667 22.87 0.03 21.77 0.06 21.38 0.05 
36.681809 61.931879 22.05 0.02 20.65 0.05 19.81 0.02 
36.681833 62.247248            16.46 0.02 16.16 0.02 
36.681857 62.101870 19.68 0.02 18.56 0.02 18.07 0.02 
36.681858 61.936904 22.59 0.03 21.39 0.08 20.63 0.02 
36.681867 61.842430 23.60 0.08 22.31 0.14 21.26 0.03 
36.681870 62.010936 22.55 0.06 21.48 0.12 21.07 0.06 
36.681871 62.302481 19.84 0.02 18.61 0.02 17.91 0.02 
36.681880 61.834491 18.72 0.02 17.41 0.02 16.79 0.02 
36.681886 61.976440 23.27 0.05            21.79 0.06 
36.681905 62.019917 18.78 0.02 18.27 0.02 17.73 0.02 
36.681905 62.183258 21.37 0.02 20.45 0.03 20.04 0.02 
36.681912 62.057229 18.18 0.02 17.32 0.02 16.95 0.02 
36.681917 62.302877 23.51 0.05            21.23 0.04 
36.681918 62.014499            16.07 0.02 15.61 0.02 
36.681947 62.161028 22.61 0.03 21.35 0.08 20.49 0.02 
36.681975 61.926893 23.54 0.06            21.41 0.04 
36.681979 62.135992 24.57 0.12 21.78 0.07            
36.681986 62.169839 20.51 0.02 19.56 0.03 18.92 0.02 
36.682000 61.948351 19.44 0.02 18.77 0.02 18.42 0.02 
36.682007 62.169321 17.23 0.02 16.12 0.02            
36.682011 62.312975 19.72 0.02 18.58 0.02 18.01 0.02 
36.682013 62.151681 20.56 0.02 19.25 0.02 18.62 0.02 
36.682036 61.973983 20.55 0.02 19.41 0.02 18.75 0.02 
36.682039 62.114784 21.09 0.02 19.79 0.03 18.90 0.02 
36.682055 61.895308 19.16 0.02 18.20 0.02 17.67 0.02 
36.682060 61.902701 21.42 0.02 21.21 0.07 20.62 0.03 
36.682088 62.036358 20.98 0.02 19.86 0.03 19.31 0.02 
36.682094 62.013925 23.98 0.13            22.26 0.15 
36.682104 62.172736 24.02 0.11            22.05 0.06 
36.682109 61.984884 24.38 0.14 22.18 0.08            
36.682114 62.026482 22.40 0.04 21.79 0.13 20.94 0.03 
36.682132 62.021757 22.45 0.03 21.39 0.09 21.09 0.04 
36.682143 61.950524 17.84 0.02 16.92 0.02 16.39 0.02 
36.682164 62.203711 23.73 0.07            22.16 0.06 
36.682196 61.865499 22.91 0.04 21.44 0.06 20.57 0.02 
36.682200 61.873009            15.93 0.02 16.05 0.02 
36.682201 62.043729 24.85 0.20 22.10 0.08            
36.682210 62.250279 20.92 0.02 20.36 0.03 20.03 0.02 
36.682212 61.946159 17.30 0.02 16.62 0.02 16.28 0.02 
36.682215 61.835863 21.12 0.02 20.41 0.04 19.99 0.02 
36.682220 62.241379 23.24 0.03 21.75 0.04 21.02 0.02 
36.682225 62.064588 21.62 0.02 20.45 0.04 19.85 0.02 
36.682248 61.872601 21.00 0.02 20.35 0.03 20.02 0.03 
36.682254 61.879591 23.36 0.05 21.75 0.06 20.85 0.03 
36.682301 62.073091 23.77 0.07            21.79 0.06 
36.682311 61.934287 20.47 0.02 19.23 0.02 18.64 0.02 
36.682311 61.892978 18.62 0.02 17.64 0.02 17.00 0.02 
36.682315 62.054620 23.46 0.07            21.53 0.05 
36.682319 61.927492 21.04 0.02 19.70 0.03 18.93 0.02 
36.682381 62.293087 18.98 0.02 17.99 0.02 17.57 0.02 
36.682387 62.204433 22.35 0.03 21.23 0.07 20.70 0.03 
36.682404 62.279961 20.02 0.02 18.72 0.02 18.10 0.02 
36.682412 62.010801            16.19 0.02 15.84 0.02 
36.682423 62.157786 20.60 0.02 20.09 0.03 19.75 0.02 
36.682442 62.229101 24.58 0.11 22.22 0.08            
36.682458 62.042053 23.75 0.05            22.05 0.07 
36.682461 62.005200 21.78 0.04 20.90 0.09 20.09 0.04 
36.682461 61.862901 24.06 0.09            21.27 0.04 
36.682483 62.037846 20.08 0.02 19.42 0.02 19.13 0.02 
36.682498 62.174044 21.96 0.02 20.87 0.05 20.30 0.02 
36.682521 62.085602 23.60 0.10            21.18 0.05 
36.682532 61.933272 22.51 0.03 21.43 0.07 20.58 0.03 
36.682545 61.967010 19.82 0.02 18.57 0.02 17.97 0.02 
36.682550 62.198135 22.44 0.03 21.00 0.05 20.40 0.02 
36.682555 61.907302 23.63 0.05            21.61 0.04 
36.682592 62.335003 17.50 0.02 16.75 0.02 16.41 0.02 
36.682603 61.834266 18.89 0.02 17.66 0.02 17.10 0.02 
36.682607 62.340243 20.90 0.02 20.29 0.03 20.01 0.02 
36.682652 61.844144 21.28 0.02 20.18 0.03 19.36 0.02 
36.682652 61.989910 19.97 0.02 18.98 0.02 18.50 0.02 
36.682657 62.031099 23.21 0.05 22.16 0.19 20.86 0.03 
36.682679 61.996716 21.29 0.02            19.77 0.02 
36.682704 62.295265 23.32 0.05            21.75 0.05 
36.682716 61.998613 21.67 0.02 20.50 0.04 19.98 0.02 
36.682719 61.865677 21.26 0.02 19.87 0.02 19.09 0.02 
36.682719 61.958430 21.24 0.02 19.89 0.02 19.24 0.02 
36.682727 61.984211 24.76 0.16 21.78 0.06            
36.682734 61.920567 20.69 0.02 19.45 0.02 18.87 0.02 
36.682742 62.155595 22.79 0.04 21.24 0.07 20.62 0.03 
36.682742 62.062268 18.42 0.02 17.44 0.02 16.87 0.02 
36.682749 62.335852 21.20 0.02 20.22 0.03 19.78 0.02 
36.682785 61.960477 20.36 0.02 19.31 0.02 18.64 0.02 
36.682810 62.024924 21.91 0.02 20.76 0.06 20.29 0.02 
36.682818 61.946918 18.84 0.02 18.13 0.02 17.74 0.02 
36.682829 62.250967 24.37 0.10 21.82 0.06            
36.682832 62.293337 19.94 0.02 18.88 0.02 18.43 0.02 
36.682845 62.167055 18.75 0.02 17.60 0.02 17.06 0.02 
36.682868 62.001511 22.14 0.03 20.99 0.07 20.50 0.03 
36.682868 62.032360 22.62 0.04 21.66 0.12 20.72 0.03 
36.682883 62.005287 17.79 0.02 16.86 0.02 16.27 0.02 
36.682912 62.341621 22.92 0.04            21.44 0.04 
36.682915 61.963105 24.20 0.08            22.13 0.07 
36.682931 62.182773 18.50 0.02 17.65 0.02 17.30 0.02 
36.682937 62.121496 17.18 0.02 16.59 0.02 16.34 0.02 
36.682942 62.039835 20.88 0.02 19.76 0.02 19.23 0.02 
36.682944 62.135756 25.06 0.15 22.50 0.11            
36.682968 62.251798 24.53 0.12 22.32 0.09            
36.682972 62.073879 21.02 0.02 20.20 0.03 19.78 0.02 
36.683007 61.871468 21.61 0.02 20.88 0.04 20.18 0.02 
36.683023 62.076383 19.36 0.02 18.23 0.02 17.59 0.02 
36.683030 62.063645 21.57 0.02 20.38 0.04 19.90 0.02 
36.683037 61.920342 18.26 0.02 17.54 0.02 17.14 0.02 
36.683056 62.227210 18.54 0.02 16.99 0.02 16.36 0.02 
36.683072 61.978695 18.57 0.02 17.86 0.02 17.50 0.02 
36.683072 62.059119 21.32 0.02 20.35 0.04 19.84 0.02 
36.683085 62.125440 18.14 0.02 17.52 0.02 17.13 0.02 
36.683101 61.961798 23.56 0.06            21.25 0.04 
36.683107 61.877487 18.69 0.02 18.02 0.02 17.61 0.02 
36.683108 62.211461 19.61 0.02 18.65 0.02 18.15 0.02 
36.683182 62.243719 23.68 0.06            21.41 0.05 
36.683189 62.099287 20.66 0.02 19.64 0.02 19.07 0.02 
36.683200 61.916522 24.52 0.12            21.78 0.06 
36.683211 62.011589 23.23 0.07            21.93 0.08 
36.683211 61.853463 18.94 0.02 18.23 0.02 17.82 0.02 
36.683225 61.957023 18.38 0.02 17.68 0.02 17.09 0.02 
36.683259 62.165773 21.53 0.02 20.12 0.03 19.33 0.02 
36.683274 62.191024 22.14 0.02 20.94 0.06 20.44 0.02 
36.683291 62.042973 24.51 0.15 22.82 0.12            
36.683296 61.988121 21.52 0.02 20.68 0.02 20.09 0.02 
36.683317 62.322623 22.48 0.03 21.10 0.06 20.82 0.03 
36.683320 62.331731 18.81 0.02 17.95 0.02 17.51 0.02 
36.683363 62.022037 22.04 0.02 20.86 0.07 20.30 0.02 
36.683376 62.332301 17.95 0.02 17.36 0.02 17.05 0.02 
36.683380 62.173414 21.75 0.03 20.83 0.08 20.18 0.04 
36.683445 62.291405 22.69 0.03 21.50 0.10 20.70 0.03 
36.683446 62.021514 18.95 0.02 17.93 0.02 17.36 0.02 
36.683462 62.047216 22.82 0.04 21.64 0.10 21.00 0.03 
36.683474 62.005582 22.34 0.03 21.39 0.10 20.74 0.04 
36.683488 62.227123 20.43 0.02 19.85 0.03 19.56 0.03 
36.683499 62.032356 24.03 0.13            22.11 0.09 
36.683500 62.146075 22.01 0.03 20.56 0.04 19.75 0.02 
36.683573 62.204048 23.42 0.07            21.52 0.04 
36.683585 62.312053 23.77 0.07            21.87 0.05 
36.683617 62.147751 21.15 0.02 19.98 0.03 19.39 0.02 
36.683622 62.173200 17.45 0.02 16.55 0.02 16.16 0.02 
36.683628 62.219411 23.99 0.13            22.44 0.07 
36.683645 61.907755 20.30 0.02 19.04 0.02 18.36 0.02 
36.683690 62.015934 23.71 0.08            22.34 0.10 
36.683698 62.059856 19.61 0.02 19.06 0.02 18.68 0.02 
36.683738 62.206555 19.71 0.02 18.60 0.02 18.12 0.02 
36.683741 61.864703 21.93 0.02 20.37 0.03 19.59 0.02 
36.683746 62.086540 23.67 0.07            22.03 0.08 
36.683747 62.090186            21.57 0.13 21.02 0.06 
36.683753 62.055360 21.61 0.02 20.69 0.04 20.06 0.02 
36.683806 61.989935 20.00 0.02 19.00 0.02 18.48 0.02 
36.683819 62.054616 23.87 0.09            22.13 0.08 
36.683821 62.237769 23.14 0.04 21.92 0.07 21.31 0.04 
36.683831 61.895860 20.57 0.02 19.40 0.02 18.80 0.02 
36.683832 62.208497 23.12 0.05 21.68 0.10 20.99 0.03 
36.683842 61.928866 24.06 0.09            22.05 0.07 
36.683853 62.077448 18.65 0.02 17.56 0.02 16.84 0.02 
36.683871 61.999189 20.22 0.09 19.73 0.06            
36.683893 61.939270 16.98 0.02 15.80 0.02            
36.683921 61.989271            17.02 0.02 16.27 0.02 
36.683922 61.893001 21.50 0.02 20.25 0.04 19.61 0.02 
36.683928 62.091732 23.87 0.07            21.85 0.05 
36.683935 62.132188 23.10 0.05 20.95 0.05 19.42 0.02 
36.683940 62.327344 23.39 0.06            21.97 0.06 
36.683955 61.988620 23.02 0.04            21.88 0.05 
36.683960 62.047060 22.01 0.03 20.98 0.06 20.28 0.02 
36.683964 62.091503 22.34 0.02 21.73 0.06 21.25 0.03 
36.683975 61.986163 18.57 0.02 17.55 0.02 17.16 0.02 
36.684001 62.024731 19.62 0.02 19.14 0.02 18.61 0.02 
36.684003 62.131589 21.04 0.02 20.46 0.04 20.11 0.02 
36.684012 62.004432 21.45 0.02 20.33 0.04 19.86 0.02 
36.684019 62.025301 18.70 0.02 17.78 0.02 17.19 0.02 
36.684042 62.036482 22.16 0.03 20.84 0.06 20.50 0.02 
36.684043 62.082717 21.45 0.02 20.11 0.03 19.46 0.02 
36.684047 61.974921 21.09 0.02 20.00 0.02 19.43 0.02 
36.684048 62.207546 21.93 0.02 20.72 0.04 20.06 0.02 
36.684059 62.001556 22.53 0.03            21.28 0.05 
36.684059 61.979135 18.68 0.02 17.66 0.02 17.00 0.02 
36.684083 62.177423 22.25 0.03 20.98 0.06 20.48 0.02 
36.684088 62.291952 19.03 0.02 18.06 0.02 17.57 0.02 
36.684090 62.136451 21.20 0.02 19.67 0.02 18.90 0.02 
36.684099 61.905396 17.44 0.02 16.73 0.02 16.36 0.02 
36.684132 62.260912 22.32 0.02 21.16 0.04 20.34 0.02 
36.684145 62.187248 22.28 0.02 21.09 0.04 20.60 0.03 
36.684153 62.079289 21.13 0.02 20.56 0.05 20.22 0.02 
36.684157 62.040748 22.96 0.03 21.97 0.07 21.31 0.03 
36.684159 62.192772 21.43 0.02 20.36 0.04 19.84 0.02 
36.684191 61.988093 24.01 0.06            22.42 0.09 
36.684196 61.962897 24.09 0.08            21.50 0.04 
36.684209 62.052014 18.38 0.02 17.42 0.03 17.17 0.02 
36.684216 62.026121 20.85 0.02 19.94 0.03 19.34 0.02 
36.684236 62.203590 22.59 0.04 21.48 0.08 20.72 0.02 
36.684236 62.188223 21.30 0.02 20.27 0.03 19.71 0.02 
36.684241 62.093027 24.20 0.12            22.27 0.07 
36.684318 62.179725 25.17 0.13 22.47 0.10            
36.684331 62.260686 23.54 0.07 22.12 0.08 21.52 0.05 
36.684338 62.245074 23.62 0.06            21.21 0.04 
36.684358 61.986183            16.18 0.02 15.72 0.02 
36.684385 62.264343 23.47 0.14            21.52 0.06 
36.684406 61.893385 21.12 0.02 19.82 0.03 19.08 0.02 
36.684421 62.261497 23.55 0.08            21.77 0.05 
36.684426 61.973224 24.04 0.08            22.34 0.09 
36.684460 61.970077 22.52 0.03 21.36 0.05 20.61 0.03 
36.684466 61.996462 20.69 0.02 19.66 0.02 19.16 0.02 
36.684479 61.990591 21.74 0.02 20.65 0.03 20.24 0.02 
36.684480 61.934063 21.52 0.02 20.40 0.04 19.76 0.02 
36.684489 62.227422 21.29 0.02 20.19 0.03 19.59 0.02 
36.684490 61.975753 23.17 0.05            21.53 0.05 
36.684503 62.039147 21.19 0.02 20.08 0.02 19.60 0.02 
36.684510 61.876044 22.83 0.04 21.11 0.05 20.02 0.02 
36.684538 61.992102 20.36 0.02 19.60 0.02 19.06 0.02 
36.684550 62.044399 18.37 0.02 17.70 0.02 17.26 0.02 
36.684552 62.071429 21.52 0.02 20.34 0.04 19.58 0.02 
36.684561 61.843152 22.88 0.05 21.47 0.07 20.71 0.03 
36.684578 61.982227 21.74 0.02 20.79 0.04 20.44 0.03 
36.684579 62.013587 18.75 0.02 18.07 0.02 17.69 0.02 
36.684597 61.955736 24.40 0.13            22.28 0.11 
36.684608 61.892107 22.07 0.02 21.34 0.08 20.71 0.03 
36.684615 62.109913 20.03 0.02 18.87 0.02 18.36 0.02 
36.684616 62.008128 23.47 0.09            21.80 0.09 
36.684645 61.845240 20.68 0.02 19.36 0.02 18.59 0.02 
36.684649 62.241021 21.75 0.02 20.72 0.03 20.12 0.02 
36.684651 62.001051 20.79 0.02 19.99 0.04 19.45 0.02 
36.684677 62.338541 21.64 0.02 20.65 0.04 20.14 0.02 
36.684708 62.084625 20.44 0.02 19.78 0.03 19.51 0.02 
36.684719 62.260492 23.81 0.07            21.61 0.04 
36.684724 62.329072 19.43 0.02 18.60 0.02 18.26 0.02 
36.684734 62.157745 21.54 0.02 20.25 0.04 19.45 0.02 
36.684750 62.170816 20.47 0.02 19.39 0.02 18.85 0.02 
36.684760 62.027301 23.50 0.07            21.84 0.07 
36.684763 62.187782 23.75 0.06            21.59 0.05 
36.684767 62.093939 20.91 0.02 19.66 0.02 18.79 0.02 
36.684776 62.325632 21.62 0.02 20.43 0.04 19.86 0.02 
36.684778 62.017603 19.65 0.02 18.77 0.02 18.38 0.02 
36.684792 62.218978 19.90 0.02 19.42 0.02 19.09 0.02 
36.684804 61.948123 23.76 0.10            21.68 0.05 
36.684833 61.959181 23.51 0.06            21.33 0.04 
36.684835 62.146651 24.53 0.15            22.88 0.12 
36.684839 62.004224 19.91 0.02 18.92 0.02 18.45 0.02 
36.684847 62.251603 22.57 0.03 21.14 0.04 20.43 0.02 
36.684907 61.958887 21.37 0.02 20.11 0.03 19.39 0.02 
36.684917 62.149760 23.96 0.10            22.17 0.07 
36.684919 62.335882 22.57 0.03 21.56 0.09 20.88 0.03 
36.684926 62.205487 20.91 0.02 20.37 0.04 20.03 0.02 
36.684930 62.280152 21.22 0.02 19.90 0.03 19.20 0.02 
36.684933 61.898894 22.88 0.05            20.91 0.03 
36.684947 62.233325 23.93 0.07 21.44 0.05            
36.684968 61.986592 23.02 0.04 21.93 0.06 21.49 0.04 
36.684981 62.030030 17.40 0.02 16.66 0.02 16.18 0.02 
36.684999 62.077507 22.78 0.04 21.71 0.12 20.96 0.04 
36.685012 62.221986 21.12 0.02 20.48 0.04 20.20 0.02 
36.685028 62.067444 22.31 0.04 20.81 0.05 20.05 0.02 
36.685056 62.024736 21.56 0.02 20.52 0.05 20.12 0.02 
36.685057 62.332779 24.64 0.15            22.72 0.11 
36.685101 62.104858 20.94 0.02 19.87 0.03 19.23 0.02 
36.685104 62.020214 21.06 0.02 20.06 0.04 19.70 0.02 
36.685109 61.985264 20.39 0.02 19.42 0.02 18.97 0.02 
36.685119 62.316726 24.13 0.09            22.61 0.13 
36.685126 61.916016 23.14 0.04 21.79 0.11 20.90 0.03 
36.685135 62.292032 22.24 0.03 21.00 0.07 20.41 0.02 
36.685152 62.029737 17.91 0.02 17.25 0.02 16.80 0.02 
36.685153 62.092178 19.61 0.02 18.33 0.02 17.56 0.02 
36.685154 62.239179 24.68 0.12 22.75 0.10            
36.685162 61.873890 21.22 0.02 19.90 0.02 19.09 0.02 
36.685194 62.343026 21.64 0.02            20.91 0.03 
36.685199 62.168015 23.61 0.07            21.69 0.05 
36.685217 62.226383 21.94 0.02 20.91 0.03 20.26 0.02 
36.685218 62.110526 19.49 0.02 18.39 0.02 17.78 0.02 
36.685240 61.861981 22.66 0.02 21.12 0.03 20.04 0.02 
36.685256 62.283317 23.39 0.06 22.04 0.15 21.11 0.04 
36.685261 62.241740 22.46 0.02 21.24 0.05 20.58 0.02 
36.685265 62.232444 23.32 0.04            21.58 0.04 
36.685271 61.853422 23.33 0.06            21.18 0.03 
36.685315 61.987467 23.34 0.04            21.71 0.04 
36.685316 62.340724 23.16 0.08            20.71 0.06 
36.685329 62.219844 21.45 0.02 20.33 0.03 19.66 0.02 
36.685360 62.289835 23.55 0.05            21.79 0.05 
36.685393 62.046101 19.80 0.02 19.17 0.02 18.83 0.02 
36.685414 61.843022 23.23 0.06 21.83 0.10 20.92 0.03 
36.685415 62.228051 20.39 0.02 19.37 0.02 18.90 0.02 
36.685417 62.200025 17.06 0.02 16.37 0.02 16.08 0.02 
36.685459 61.960165            16.98 0.02 16.40 0.02 
36.685489 61.847400 18.64 0.02 17.62 0.02 17.01 0.02 
36.685490 61.992878 18.49 0.02 17.64 0.02 17.10 0.02 
36.685490 62.033088            16.02 0.02 15.75 0.02 
36.685502 61.864465 18.11 0.02 16.92 0.02 16.27 0.02 
36.685510 62.005792            16.21 0.02 15.73 0.02 
36.685531 62.257694 24.33 0.11 22.66 0.15            
36.685536 61.851280 20.05 0.02 18.79 0.02 18.13 0.02 
36.685549 62.139214 22.48 0.02 20.25 0.04 19.36 0.02 
36.685564 61.952293 23.34 0.07            21.28 0.04 
36.685578 61.969628 24.20 0.08 22.20 0.08            
36.685609 62.033272 20.04 0.02 19.16 0.03 18.56 0.02 
36.685614 62.061741 19.85 0.02 18.95 0.02 18.38 0.02 
36.685622 62.048991 23.23 0.06            21.59 0.05 
36.685627 62.018110            16.22 0.02 15.69 0.02 
36.685650 62.244400 24.64 0.14 22.03 0.07            
36.685670 62.145201 18.81 0.02 18.26 0.02 17.91 0.02 
36.685672 61.866175 24.61 0.13 21.72 0.06            
36.685675 61.869392 22.46 0.03 21.18 0.05 20.63 0.02 
36.685707 62.263492 22.86 0.05 21.76 0.07 21.20 0.04 
36.685725 62.340096 21.62 0.02 20.75 0.05 20.15 0.02 
36.685728 62.072117 23.82 0.09            21.72 0.06 
36.685733 61.982405 22.35 0.03 21.58 0.06 21.02 0.03 
36.685736 62.003411 17.59 0.02 16.98 0.02 16.49 0.02 
36.685739 62.334795 18.73 0.02 17.85 0.02 17.46 0.02 
36.685744 62.317548 19.68 0.02 18.52 0.02 17.95 0.02 
36.685797 62.269033 20.63 0.02 19.54 0.02 19.10 0.02 
36.685797 61.959659 20.00 0.02 19.38 0.02 19.12 0.02 
36.685812 62.229349 23.33 0.05            21.30 0.04 
36.685851 61.848027 24.55 0.14            22.17 0.06 
36.685851 62.095116 22.87 0.04 21.80 0.11 21.09 0.03 
36.685854 62.020102 24.19 0.13            22.47 0.12 
36.685881 61.913017 22.41 0.03 21.00 0.05 20.43 0.02 
36.685881 61.904190 23.06 0.05            21.38 0.05 
36.685888 61.875155 22.71 0.03 21.06 0.04 19.92 0.02 
36.685900 61.949982 22.14 0.04 20.88 0.05 20.15 0.02 
36.685902 62.317780 20.26 0.02 19.14 0.02 18.68 0.02 
36.685914 62.150850 24.63 0.20            22.18 0.07 
36.685914 62.050205 21.74 0.02 20.67 0.05 20.19 0.02 
36.685927 61.937918 21.25 0.02 19.74 0.03 18.93 0.02 
36.685930 62.336498 20.78 0.02 19.75 0.03 19.20 0.02 
36.685963 61.865744 18.36 0.02 17.26 0.02            
36.685972 61.995099 23.02 0.04            21.89 0.07 
36.685976 62.107832 19.07 0.02 18.07 0.02 17.64 0.02 
36.685996 62.329086 22.76 0.03            21.36 0.05 
36.686005 62.296517 22.78 0.03 21.49 0.08 20.98 0.03 
36.686029 61.991003 24.83 0.17 22.90 0.14            
36.686035 62.260576 20.66 0.02 20.11 0.03 19.79 0.02 
36.686043 62.105946 22.30 0.03 21.15 0.06 20.64 0.03 
36.686059 62.110783 23.09 0.07            21.44 0.07 
36.686079 62.194582 19.41 0.02 18.08 0.02 17.19 0.02 
36.686104 62.037101 18.96 0.02 18.20 0.02 17.42 0.02 
36.686111 61.964044 23.52 0.06            20.87 0.03 
36.686112 62.034717 22.04 0.03 20.82 0.06 20.34 0.03 
36.686114 62.189486 24.00 0.06            22.13 0.05 
36.686120 62.090943 22.93 0.05 21.68 0.08 21.13 0.04 
36.686141 62.024376 20.77 0.02 19.91 0.03 19.34 0.02 
36.686224 61.867891            16.43 0.02 16.14 0.02 
36.686244 61.929263 18.14 0.02 17.48 0.02 17.09 0.02 
36.686255 61.988136 19.95 0.02 19.05 0.02 18.60 0.02 
36.686255 61.990070            16.84 0.02 16.53 0.02 
36.686271 62.272697 20.64 0.02 22.89 0.14            
36.686318 62.090057 24.22 0.14            21.64 0.04 
36.686336 62.110580 18.07 0.02 17.08 0.02 16.68 0.02 
36.686341 61.958287 23.53 0.06            21.76 0.08 
36.686346 61.911540 24.16 0.11            22.42 0.10 
36.686357 62.232486 23.48 0.06            21.36 0.06 
36.686369 61.998730            17.54 0.02 17.08 0.02 
36.686394 62.340001 20.78 0.02 19.77 0.03 19.24 0.02 
36.686407 62.263030 23.18 0.06 21.88 0.08            
36.686408 62.192266 22.26 0.03 21.24 0.07 20.59 0.03 
36.686425 62.000703 17.86 0.02 16.94 0.02 16.34 0.02 
36.686428 62.061098 24.41 0.13            22.53 0.12 
36.686440 62.073624 22.43 0.04 20.96 0.06 20.58 0.03 
36.686443 62.341219 23.46 0.05            21.93 0.06 
36.686450 62.164457 23.33 0.06 21.83 0.10 21.00 0.03 
36.686454 62.211151 23.77 0.08            21.57 0.04 
36.686457 61.970616 18.16 0.02 16.82 0.02 16.20 0.02 
36.686464 62.036231 24.17 0.10            22.45 0.07 
36.686479 62.306348 18.55 0.02 17.17 0.02 16.37 0.02 
36.686480 62.277459 22.98 0.06 21.60 0.07 21.00 0.05 
36.686486 62.110024 23.45 0.07 21.85 0.10 21.41 0.04 
36.686500 61.965583 18.18 0.02 16.55 0.02 15.91 0.02 
36.686525 61.893719 22.17 0.03 20.83 0.06 20.00 0.02 
36.686526 61.933391 21.43 0.02 20.80 0.05 20.35 0.02 
36.686546 61.966927 19.29 0.02 18.05 0.02 17.31 0.02 
36.686625 62.220515 20.89 0.02 20.50 0.04 20.13 0.02 
36.686651 62.040672 23.86 0.07            22.10 0.07 
36.686652 61.982102 19.31 0.02 18.58 0.02 18.18 0.02 
36.686659 61.848215 21.84 0.02 20.36 0.04 19.91 0.02 
36.686667 61.964457 21.25 0.02 20.62 0.04 20.30 0.02 
36.686717 62.264800 21.21 0.02 20.08 0.03 19.51 0.02 
36.686717 62.272064 21.85 0.03 20.68 0.04 20.17 0.02 
36.686739 62.274851 19.60 0.02 19.10 0.02 18.74 0.02 
36.686741 61.994060 21.64 0.06 20.79 0.09 20.27 0.08 
36.686751 62.041088 24.44 0.11 21.71 0.06            
36.686752 62.318881 22.91 0.04 21.83 0.10 21.08 0.03 
36.686762 61.903337 21.67 0.02 20.32 0.04 19.49 0.02 
36.686769 61.925085 19.54 0.02 18.19 0.02 17.47 0.02 
36.686772 62.005599 22.39 0.04 21.38 0.09 20.82 0.04 
36.686800 62.013171 20.45 0.04 19.59 0.05 19.10 0.04 
36.686805 62.083416 23.91 0.09            21.85 0.06 
36.686819 62.067386 22.66 0.04 21.53 0.09 20.44 0.03 
36.686836 61.923336 22.70 0.03 21.18 0.06 20.24 0.02 
36.686917 62.165453 20.35 0.02 19.80 0.03 19.48 0.02 
36.686918 62.006551 22.25 0.03 21.43 0.10 20.98 0.04 
36.686937 62.087322 23.95 0.08            22.16 0.06 
36.686961 62.093225 21.05 0.02 19.97 0.02 19.51 0.02 
36.686966 62.272302 21.65 0.03 21.11 0.05            
36.686974 62.265429 21.20 0.03 20.02 0.03 19.51 0.02 
36.686985 61.835852 21.70 0.02 20.31 0.03 19.54 0.02 
36.686996 62.173334 21.53 0.02 20.29 0.04 19.55 0.02 
36.687007 61.861136 22.78 0.04            21.70 0.05 
36.687075 61.926900 21.93 0.02 21.35 0.07 20.92 0.03 
36.687091 61.873467 21.09 0.02            19.10 0.02 
36.687100 61.915181 20.17 0.02 18.87 0.02 18.16 0.02 
36.687124 61.946146 22.26 0.03 21.82 0.11 21.39 0.04 
36.687131 62.261853 20.05 0.02 19.55 0.02 19.20 0.02 
36.687142 61.958157            16.20 0.02 15.79 0.02 
36.687145 61.850969 17.23 0.02 16.05 0.02 15.51 0.02 
36.687149 61.954797 24.54 0.15 22.24 0.09            
36.687163 61.836856 21.50 0.02 20.43 0.04 19.71 0.02 
36.687167 61.959011 20.50 0.02 19.28 0.02 18.69 0.02 
36.687171 62.070212 20.62 0.02 19.65 0.03 19.06 0.02 
36.687189 61.892487 23.53 0.07            21.26 0.05 
36.687206 62.204048 23.91 0.16            22.31 0.08 
36.687209 61.995569 22.55 0.03 20.94 0.04            
36.687240 61.978594 23.85 0.08            22.20 0.07 
36.687273 62.167613 23.31 0.05 21.67 0.11 20.98 0.03 
36.687282 61.974437 20.13 0.02 19.05 0.02 18.50 0.02 
36.687290 62.095226 23.46 0.07 21.91 0.13 21.47 0.04 
36.687304 62.331513 22.91 0.04            21.48 0.04 
36.687308 61.923551 19.70 0.02 18.32 0.02 17.60 0.02 
36.687315 61.910171 24.07 0.07 21.60 0.09 21.62 0.04 
36.687319 62.182759 22.04 0.02 20.87 0.04 20.24 0.03 
36.687323 61.843470 17.84 0.02 16.87 0.02 16.29 0.02 
36.687339 61.838050 22.28 0.04 21.36 0.07 20.65 0.03 
36.687360 62.097318 21.21 0.02 20.23 0.03 19.69 0.02 
36.687408 61.966163 19.52 0.02 18.30 0.02 17.41 0.02 
36.687423 62.222861 17.46 0.02 16.65 0.02 16.50 0.02 
36.687425 62.045912 21.63 0.02 20.98 0.03 20.70 0.02 
36.687426 61.982165 21.86 0.02 20.89 0.04 20.28 0.02 
36.687481 62.319545 20.61 0.02 19.48 0.02 18.87 0.02 
36.687502 62.309769 22.05 0.02 20.74 0.05 19.90 0.02 
36.687511 62.313268 19.74 0.02 19.21 0.02 18.89 0.02 
36.687517 62.102249 19.29 0.02 18.34 0.02 17.87 0.02 
36.687535 62.011089 18.62 0.02 17.76 0.02 17.25 0.02 
36.687539 62.182341 23.39 0.04            21.57 0.04 
36.687598 62.001665 21.72 0.02 20.48 0.05 20.07 0.02 
36.687599 61.916117 23.71 0.06            20.82 0.03 
36.687623 62.180203 19.77 0.02 18.67 0.02 18.14 0.02 
36.687664 62.250617 21.11 0.02 19.81 0.02 19.19 0.02 
36.687686 62.019696 23.32 0.06            21.87 0.08 
36.687698 62.236679 20.44 0.02 19.25 0.02 18.66 0.02 
36.687726 61.875197 24.04 0.08 21.75 0.06            
36.687748 62.027656 23.44 0.07            21.72 0.07 
36.687756 62.192808 22.67 0.05 21.98 0.14 21.57 0.06 
36.687769 62.261684 22.13 0.03 20.88 0.04 20.15 0.02 
36.687802 62.134359 20.95 0.03 19.82 0.04 19.30 0.03 
36.687810 62.160455            21.88 0.11 21.27 0.04 
36.687845 62.279519 24.35 0.17            21.77 0.07 
36.687848 61.941276 23.35 0.08 21.71 0.11 21.23 0.04 
36.687859 62.300044 18.20 0.02 17.64 0.02 17.32 0.02 
36.687860 62.147617 24.07 0.10            22.16 0.07 
36.687873 62.225533 21.91 0.02 20.73 0.05 20.13 0.02 
36.687875 62.305359 23.03 0.05 21.80 0.10 20.88 0.03 
36.687882 61.859851 20.96 0.02 19.52 0.02 18.75 0.02 
36.687903 62.086700 23.25 0.04            21.48 0.04 
36.687906 61.843705            16.12 0.02 15.60 0.02 
36.687919 61.953906 22.73 0.04 21.44 0.08 20.88 0.03 
36.687952 61.845805 20.98 0.02 19.86 0.03 19.08 0.02 
36.687957 62.180932 20.48 0.02 19.33 0.02 18.70 0.02 
36.687966 62.023325 19.25 0.02 18.31 0.02 17.89 0.02 
36.687980 61.896533 22.75 0.04 21.65 0.10 20.83 0.03 
36.687988 62.316221 23.23 0.04 22.15 0.14 21.15 0.03 
36.688000 61.989507 23.48 0.07            21.65 0.06 
36.688009 61.968660 23.48 0.06            21.35 0.04 
36.688022 62.243330 23.76 0.07            21.56 0.05 
36.688058 62.187420 23.67 0.06            21.42 0.05 
36.688064 62.025541 17.48 0.02 16.85 0.02 16.39 0.02 
36.688065 61.980929 23.48 0.05 20.66 0.03            
36.688088 62.178007 23.72 0.07            21.92 0.07 
36.688100 61.978715 22.14 0.03 21.09 0.05 20.48 0.03 
36.688119 62.229404 24.35 0.09 22.00 0.07            
36.688119 62.235302 22.71 0.03 21.47 0.05 20.82 0.03 
36.688119 61.988934            17.21 0.02 16.80 0.02 
36.688134 62.030669 22.17 0.02 21.05 0.06 20.53 0.03 
36.688150 61.897344 20.32 0.02 19.15 0.02 18.58 0.02 
36.688160 62.063025 18.28 0.02 17.43 0.02 17.04 0.02 
36.688171 62.193034            16.05 0.02 15.88 0.02 
36.688180 62.320385 19.13 0.02 18.11 0.02 17.61 0.02 
36.688186 62.135311 19.90 0.02 18.67 0.02 18.10 0.02 
36.688198 62.208186 22.95 0.05            21.33 0.04 
36.688207 62.146613 21.15 0.02 20.12 0.03 19.47 0.02 
36.688215 62.190408 21.92 0.02 20.73 0.04 20.18 0.02 
36.688250 62.209459 21.06 0.02 20.05 0.03 19.47 0.02 
36.688280 62.087815 22.08 0.02 20.92 0.04 20.26 0.02 
36.688285 61.881185 18.08 0.02 17.15 0.02 16.59 0.02 
36.688310 62.285306 22.28 0.03 21.05 0.06 20.35 0.02 
36.688331 62.077425 21.92 0.02 20.75 0.05 19.94 0.02 
36.688338 62.287937 23.83 0.08            21.69 0.06 
36.688342 61.843294 21.30 0.02 20.54 0.04 20.21 0.02 
36.688343 61.988761 18.75 0.02 18.22 0.02 17.75 0.02 
36.688344 62.136051 23.66 0.07 22.41 0.15 21.26 0.04 
36.688349 61.938542 18.62 0.02 17.89 0.02 17.37 0.02 
36.688388 62.069983 19.98 0.02 19.50 0.02 19.12 0.02 
36.688438 62.228274 18.37 0.02 17.33 0.02 16.71 0.02 
36.688459 62.072194 20.38 0.02 19.84 0.03 19.44 0.02 
36.688481 62.024602 21.54 0.02 20.54 0.05 19.92 0.02 
36.688485 62.023521 22.73 0.04 21.20 0.09 21.02 0.04 
36.688487 62.322314 23.30 0.05 22.04 0.12 21.45 0.04 
36.688494 62.117945 19.23 0.02 18.20 0.02 17.55 0.02 
36.688505 61.984860 23.57 0.04            22.03 0.05 
36.688528 62.304239 23.38 0.05            21.26 0.04 
36.688533 61.911438 20.40 0.02 19.14 0.02 18.36 0.02 
36.688547 62.040768 23.86 0.08            22.21 0.07 
36.688574 62.047808 22.48 0.15            21.01 0.13 
36.688578 61.943653 22.02 0.03 20.80 0.05 20.09 0.02 
36.688604 62.262947 22.57 0.07 21.34 0.05 20.78 0.03 
36.688638 62.020098 20.27 0.02 19.28 0.02 18.78 0.02 
36.688667 62.310549 20.00 0.02 19.45 0.02 19.16 0.02 
36.688689 62.170597 23.63 0.07            21.89 0.06 
36.688718 61.982389 18.29 0.02 17.54 0.02 17.24 0.02 
36.688721 61.948473 24.13 0.13            22.21 0.08 
36.688723 62.182599 23.86 0.06 21.63 0.06            
36.688734 62.313797 20.25 0.02 19.19 0.02 18.66 0.02 
36.688743 62.015070 17.37 0.02 16.59 0.02 16.09 0.02 
36.688747 62.168086 23.21 0.05            21.06 0.03 
36.688755 62.188630 24.20 0.08 21.40 0.05            
36.688779 61.965801 23.98 0.08            21.82 0.05 
36.688797 61.937856 23.75 0.10            22.35 0.09 
36.688817 61.864628 22.64 0.03 21.27 0.06 20.49 0.02 
36.688833 62.313282 20.43 0.02 19.27 0.02 18.68 0.02 
36.688842 62.015798 17.85 0.02 17.23 0.02 16.69 0.02 
36.688843 62.044536 23.22 0.08            21.62 0.09 
36.688900 62.225071 24.03 0.09            22.01 0.05 
36.688932 61.974907 21.87 0.02 20.72 0.03 19.98 0.02 
36.688984 62.166871 17.52 0.02 16.95 0.02 16.64 0.02 
36.688994 62.016392 23.21 0.06            21.85 0.07 
36.689036 62.004085 21.33 0.02 20.28 0.04 19.67 0.02 
36.689041 62.113633 21.73 0.02 20.46 0.04 19.60 0.02 
36.689044 61.978825            16.03 0.02 15.62 0.02 
36.689051 62.037248 23.87 0.07            22.58 0.13 
36.689054 62.152799 23.47 0.07            21.26 0.04 
36.689061 62.276040 21.03 0.02 19.77 0.03 19.05 0.02 
36.689074 62.213825 22.82 0.04 21.15 0.06 20.25 0.03 
36.689079 62.021456 19.26 0.02 18.61 0.02 18.22 0.02 
36.689084 62.170591 23.12 0.05 21.73 0.12 21.05 0.03 
36.689100 62.081741 23.26 0.06 21.95 0.12 21.16 0.04 
36.689102 62.109665 21.06 0.02 19.97 0.03 19.51 0.02 
36.689114 62.321152 21.82 0.02 20.95 0.06 20.23 0.02 
36.689133 62.165511 20.92 0.02 19.73 0.03 19.08 0.02 
36.689152 62.176747 19.12 0.02 18.09 0.02 17.48 0.02 
36.689156 62.037496 22.81 0.03 21.46 0.10 21.14 0.03 
36.689164 62.110823 22.84 0.04 21.69 0.09 21.00 0.03 
36.689166 62.051382            18.41 0.12 18.33 0.15 
36.689171 62.229014 22.81 0.04 21.87 0.07 21.28 0.04 
36.689180 61.836004 19.07 0.02 18.37 0.02 17.94 0.02 
36.689197 61.920090 21.50 0.02 20.21 0.03 19.55 0.02 
36.689210 62.331256 23.05 0.04 21.75 0.10 21.16 0.04 
36.689213 61.967476 21.25 0.02 20.56 0.03 20.12 0.02 
36.689217 62.140771 17.72 0.02 16.35 0.02            
36.689227 62.039269 21.59 0.02 20.91 0.04 20.58 0.02 
36.689231 62.040015 18.46 0.02 17.45 0.02 17.42 0.02 
36.689273 62.205163 22.51 0.03 21.53 0.08 20.96 0.03 
36.689284 62.265248 23.05 0.10 22.00 0.09 21.25 0.05 
36.689286 62.031976 19.86 0.02 18.92 0.02 18.46 0.02 
36.689289 62.013965 23.72 0.09            21.75 0.07 
36.689331 62.005984 23.52 0.08            21.72 0.07 
36.689335 62.089540 20.47 0.02 19.40 0.02 18.86 0.02 
36.689338 62.199439 18.50 0.02 17.39 0.02 16.82 0.02 
36.689352 61.944652 20.76 0.02 19.43 0.02 18.74 0.02 
36.689358 62.333634 22.97 0.04 21.56 0.08 21.40 0.05 
36.689401 62.282666 18.68 0.02 18.14 0.02 17.84 0.02 
36.689433 61.988243 21.58 0.02 20.50 0.03 20.06 0.02 
36.689437 62.204611 23.60 0.10            22.02 0.06 
36.689447 61.869289            21.58 0.06 22.74 0.10 
36.689449 62.205666 19.51 0.02 18.66 0.02 18.11 0.02 
36.689452 61.864501 22.04 0.02 20.64 0.03 19.90 0.02 
36.689472 62.107731 20.48 0.02 19.48 0.02 19.03 0.02 
36.689482 62.162204 23.59 0.06            21.59 0.04 
36.689488 62.003299 22.17 0.03 21.30 0.08 20.49 0.03 
36.689503 62.041956 23.82 0.07            22.37 0.09 
36.689508 62.314713 22.44 0.03 21.00 0.05 20.55 0.03 
36.689519 62.030800 22.73 0.04            21.03 0.04 
36.689530 62.110101 21.64 0.02 20.66 0.04 20.09 0.02 
36.689563 61.942256 21.24 0.02 19.87 0.03 19.09 0.02 
36.689566 62.223290 23.35 0.06            21.44 0.03 
36.689591 61.833985 21.43 0.02 20.14 0.03 19.56 0.02 
36.689593 62.011845 22.13 0.03            20.59 0.03 
36.689596 62.252573 22.46 0.02 21.02 0.04 20.20 0.02 
36.689600 61.864885 24.11 0.12            22.33 0.06 
36.689605 62.143959 23.27 0.06 21.54 0.08 20.37 0.02 
36.689637 62.193020 19.36 0.02 18.80 0.02 18.50 0.02 
36.689641 62.219661 18.01 0.02 16.77 0.02 16.05 0.02 
36.689641 62.135739 20.68 0.02 19.48 0.02 18.94 0.02 
36.689651 62.311466 23.86 0.07            21.58 0.04 
36.689652 62.020935 17.58 0.02 16.77 0.02 16.42 0.02 
36.689680 61.929167 19.69 0.02 18.43 0.02 17.57 0.02 
36.689691 62.047633 19.54 0.02 18.56 0.02 18.11 0.02 
36.689692 62.315399 20.99 0.02 19.80 0.03 19.14 0.02 
36.689697 62.019085 17.33 0.02 16.49 0.02 16.16 0.02 
36.689701 61.890276 20.96 0.02 19.47 0.02 18.51 0.02 
36.689701 61.959066 24.02 0.10            22.17 0.08 
36.689708 61.890478 21.79 0.02 20.60 0.05 19.51 0.02 
36.689709 62.255149 23.36 0.04 21.64 0.05 20.80 0.03 
36.689719 62.028922 17.50 0.02 16.60 0.02 16.10 0.02 
36.689748 61.993464 20.99 0.02 19.98 0.02 19.52 0.02 
36.689750 62.097586 23.05 0.04            21.31 0.04 
36.689756 61.988015 20.64 0.02 19.65 0.02 19.12 0.02 
36.689779 62.288557 24.02 0.07            21.55 0.04 
36.689808 61.835461 23.91 0.11            21.67 0.05 
36.689809 62.253169 22.43 0.03 21.11 0.04 20.31 0.02 
36.689816 62.011615 22.71 0.04 21.76 0.14 21.08 0.04 
36.689878 62.242282 20.00 0.02 19.02 0.02 18.23 0.02 
36.689930 62.115986 21.11 0.02 20.04 0.03 19.57 0.02 
36.689943 61.969066 19.30 0.02 18.35 0.02 17.76 0.02 
36.689950 61.929759 19.83 0.02 18.98 0.02 18.41 0.02 
36.689964 62.270359 23.92 0.12 20.61 0.03            
36.690005 61.960599 21.34 0.02 19.94 0.02 18.89 0.02 
36.690052 62.031631 20.21 0.02 19.22 0.02 18.66 0.02 
36.690057 62.260180 21.80 0.02 20.28 0.03 19.50 0.02 
36.690066 61.972018 23.84 0.09            21.43 0.05 
36.690068 61.849691 20.40 0.02 19.13 0.02 18.47 0.02 
36.690091 62.228880 18.10 0.02 17.17 0.02 16.78 0.02 
36.690144 61.959173 22.09 0.02 20.95 0.04 20.38 0.03 
36.690158 61.957512 20.99 0.02 19.78 0.02 19.18 0.02 
36.690172 62.075496 21.44 0.02 20.32 0.04 19.54 0.02 
36.690190 62.227412 24.34 0.10            22.47 0.10 
36.690197 62.149237 22.55 0.04 21.29 0.07 20.54 0.02 
36.690206 61.865006 23.70 0.05 22.10 0.10 21.22 0.02 
36.690228 61.950258 20.28 0.02 18.94 0.02 18.26 0.02 
36.690233 62.270910 20.55 0.02 19.43 0.02 18.83 0.02 
36.690264 62.199293 23.30 0.07            21.58 0.05 
36.690269 62.079698            16.93 0.02 16.34 0.02 
36.690275 61.997671 18.08 0.02 17.22 0.02 16.76 0.02 
36.690301 62.044701 22.22 0.03 21.00 0.04 20.43 0.02 
36.690331 62.183869 22.72 0.03 21.36 0.05 20.63 0.02 
36.690392 62.253264 22.68 0.03 21.34 0.05 20.51 0.02 
36.690409 62.100352 19.88 0.02 18.93 0.02 18.36 0.02 
36.690414 61.937334 23.52 0.09            21.54 0.04 
36.690416 62.274596 22.86 0.04 21.66 0.05 21.10 0.03 
36.690417 62.334088 18.24 0.02 17.38 0.02 17.01 0.02 
36.690439 62.006944 17.20 0.02 16.19 0.02 15.61 0.02 
36.690467 62.170237 23.64 0.08            21.55 0.04 
36.690509 61.933385 22.94 0.03 21.60 0.09 20.90 0.02 
36.690523 61.985283 18.25 0.02 17.35 0.02 16.82 0.02 
36.690544 62.004159 20.91 0.02 19.81 0.03 19.29 0.02 
36.690552 61.874232 22.05 0.02 20.72 0.04 20.05 0.02 
36.690553 62.268639 23.74 0.15 21.97 0.08            
36.690557 62.149825 24.42 0.14            22.08 0.07 
36.690560 62.081940 22.84 0.04 21.45 0.09 20.88 0.03 
36.690563 61.993534 20.36 0.02 19.64 0.02 19.41 0.02 
36.690567 62.315968 18.98 0.02 18.43 0.02 18.13 0.02 
36.690571 62.301793 20.97 0.02 19.78 0.03 19.21 0.02 
36.690577 62.128723 21.20 0.02 19.90 0.03 19.18 0.02 
36.690580 62.027524 23.34 0.07 22.02 0.15 21.79 0.07 
36.690614 62.060694 23.28 0.06            21.67 0.05 
36.690616 62.028477 17.45 0.02 16.43 0.02 15.88 0.02 
36.690666 61.977515 20.32 0.02 19.56 0.02 19.21 0.02 
36.690687 62.309335 22.37 0.03 20.87 0.05 20.20 0.02 
36.690702 62.055361 21.56 0.02 20.51 0.04 19.99 0.02 
36.690718 61.996552 20.68 0.02 19.72 0.02 19.28 0.02 
36.690731 62.027252 22.66 0.04 21.21 0.08 20.86 0.04 
36.690732 62.069337 22.63 0.04 21.30 0.07 20.77 0.03 
36.690757 61.991323 21.14 0.02 20.64 0.03 20.15 0.02 
36.690759 62.172777 23.38 0.05 22.05 0.14 21.16 0.03 
36.690787 62.022662 17.68 0.02 16.80 0.02 16.29 0.02 
36.690788 62.182090 20.68 0.02 19.42 0.02 18.71 0.02 
36.690802 61.938660 22.63 0.04 21.47 0.09 20.57 0.02 
36.690804 62.017897 23.11 0.05            21.53 0.05 
36.690812 61.989032 23.67 0.07            21.97 0.07 
36.690813 61.995576 21.23 0.02 20.14 0.03 19.73 0.02 
36.690822 62.234393 22.03 0.02 20.88 0.04 20.21 0.02 
36.690838 62.245710 19.97 0.02 18.68 0.02 17.86 0.02 
36.690840 62.036184 23.22 0.04 22.15 0.17 21.58 0.04 
36.690841 62.306067 24.17 0.09            22.18 0.06 
36.690849 61.969906 19.84 0.02 19.06 0.02 18.45 0.02 
36.690864 62.037460 22.03 0.02 20.85 0.03 20.19 0.02 
36.690866 61.871971 22.74 0.03 21.46 0.06 20.75 0.03 
36.690890 61.957424 22.10 0.02 20.84 0.03 20.16 0.02 
36.690899 62.059317            17.20 0.02 16.72 0.02 
36.690904 62.034557 22.41 0.02 21.27 0.04 20.69 0.02 
36.690942 62.070414 18.12 0.02 17.01 0.02 16.36 0.02 
36.690954 61.835815 23.44 0.07 22.02 0.11 21.16 0.03 
36.690981 61.942482 22.64 0.04 21.21 0.07 20.51 0.03 
36.690996 62.302248 23.96 0.08            22.12 0.07 
36.691006 62.333238 19.33 0.02 18.42 0.02 18.03 0.02 
36.691009 62.078763 20.46 0.02 19.98 0.03 19.35 0.02 
36.691032 62.226358 18.77 0.02 17.66 0.02 17.19 0.02 
36.691036 61.936866 22.27 0.03 21.10 0.06 20.21 0.02 
36.691041 62.312298            17.23 0.02 16.90 0.02 
36.691054 62.022141 23.37 0.07            21.62 0.06 
36.691066 61.831627 20.58 0.02 19.29 0.02 18.59 0.02 
36.691068 61.992254 24.13 0.10            22.14 0.07 
36.691073 61.988806 21.45 0.02 20.82 0.04 20.43 0.03 
36.691087 62.267173 24.11 0.17 22.78 0.12            
36.691106 61.872680            16.77 0.02 16.27 0.02 
36.691147 61.889518 23.70 0.08 21.61 0.10 20.60 0.03 
36.691153 62.079065 21.36 0.02 20.12 0.03 19.53 0.02 
36.691167 61.865758 19.40 0.02 18.72 0.02 18.40 0.02 
36.691170 62.317723 23.23 0.04            21.45 0.04 
36.691188 62.017690 23.63 0.09            22.04 0.09 
36.691194 61.978866 23.27 0.05            21.89 0.07 
36.691208 62.262562 19.24 0.02 18.67 0.02 18.36 0.02 
36.691226 61.841846 22.30 0.03 20.93 0.05 20.10 0.02 
36.691230 62.135681 17.50 0.02 16.84 0.02 16.52 0.02 
36.691232 61.988633 20.86 0.02 19.84 0.02 19.41 0.02 
36.691242 62.077846 21.97 0.02 20.65 0.05 19.98 0.02 
36.691258 62.172167 19.19 0.02 18.13 0.02 17.45 0.02 
36.691286 62.232917 23.12 0.04            21.26 0.04 
36.691295 62.038967 20.84 0.02 19.69 0.02 19.17 0.02 
36.691306 62.039682 24.22 0.09            21.68 0.05 
36.691325 62.037133 20.62 0.02 19.55 0.02 19.10 0.02 
36.691339 61.916035 22.51 0.05            21.52 0.07 
36.691340 62.067233 18.36 0.02 16.95 0.02 16.13 0.02 
36.691346 62.149899 24.32 0.12            21.85 0.06 
36.691347 62.213408 22.16 0.02 20.92 0.05 20.20 0.02 
36.691363 62.159925 18.70 0.02 18.17 0.02 17.82 0.02 
36.691382 62.279772 23.19 0.10            21.57 0.07 
36.691392 61.960531 22.59 0.03 21.40 0.05 20.77 0.03 
36.691408 61.998133            16.68 0.02 16.20 0.02 
36.691434 62.008947 22.95 0.04            21.80 0.06 
36.691449 61.971212 23.28 0.05 21.97 0.07 21.24 0.04 
36.691451 62.155084 24.03 0.10            21.86 0.06 
36.691454 62.002465 24.62 0.14 21.76 0.06            
36.691460 62.217023 21.94 0.02 20.73 0.04 19.95 0.02 
36.691491 61.983293 21.58 0.02 20.49 0.02 20.03 0.02 
36.691506 61.903637 22.53 0.03            20.59 0.03 
36.691513 62.016060 18.81 0.02 18.09 0.02 17.69 0.02 
36.691539 61.908714 20.84 0.02 19.60 0.02 18.71 0.02 
36.691553 62.015160 18.62 0.02 18.05 0.02 17.50 0.02 
36.691560 62.012148 22.08 0.03 21.11 0.08 20.35 0.02 
36.691584 62.011528 23.23 0.07            21.60 0.05 
36.691587 61.918009 23.36 0.05            21.15 0.04 
36.691626 62.165350 21.79 0.02 20.66 0.04 19.98 0.02 
36.691631 62.296348 23.36 0.05            21.12 0.03 
36.691634 62.078245 18.50 0.02 17.95 0.02 17.64 0.02 
36.691643 62.043977 22.06 0.02 20.34 0.03            
36.691654 61.964115 24.43 0.12 22.43 0.10            
36.691662 62.201307 22.50 0.04 21.34 0.07 20.60 0.02 
36.691667 61.840618 23.54 0.07            21.43 0.04 
36.691678 62.141824 21.15 0.02 19.69 0.03 18.86 0.02 
36.691679 62.181427 23.80 0.08            21.26 0.04 
36.691687 61.909864 21.12 0.02 20.45 0.04 20.15 0.02 
36.691710 61.957361 21.24 0.02 20.14 0.02 19.53 0.02 
36.691710 62.271680 23.57 0.10            21.29 0.05 
36.691757 62.024837 21.67 0.02 20.63 0.06 20.13 0.03 
36.691762 62.104904 18.71 0.02 17.73 0.02 17.17 0.02 
36.691775 62.007855 22.63 0.04            21.24 0.04 
36.691784 62.270816 24.41 0.20 19.89 0.02            
36.691788 62.254705 22.76 0.03 21.01 0.04 20.05 0.02 
36.691795 62.274452 22.82 0.03 21.62 0.06 20.99 0.03 
36.691808 62.317644 22.24 0.02 21.15 0.06 20.48 0.02 
36.691811 61.935957 23.02 0.06 21.74 0.10 21.09 0.03 
36.691826 61.901532 20.77 0.02 20.09 0.03 19.75 0.02 
36.691833 61.959203            16.30 0.02 15.77 0.02 
36.691844 62.022801 19.05 0.02 17.95 0.02 17.24 0.02 
36.691851 61.983970 19.29 0.02 18.62 0.02 18.08 0.02 
36.691854 62.032551 23.61 0.08            21.98 0.08 
36.691861 62.007087 19.35 0.02 18.47 0.02 17.92 0.02 
36.691881 61.916133 17.92 0.02 17.25 0.02 16.88 0.02 
36.691907 61.867125 23.29 0.05            21.41 0.04 
36.691912 62.320225 18.70 0.02 17.66 0.02 17.19 0.02 
36.691918 61.969591 24.24 0.10            21.97 0.07 
36.691935 62.135398 20.29 0.04 19.16 0.06            
36.691939 62.127120 20.13 0.02 18.85 0.02 18.21 0.02 
36.691954 62.141453 18.73 0.02 18.14 0.02 17.81 0.02 
36.691965 62.125708 24.16 0.11            22.31 0.07 
36.692004 62.022646 17.34 0.02 16.79 0.02 16.29 0.02 
36.692024 62.115533 20.34 0.02 19.45 0.02 18.83 0.02 
36.692044 61.894844 23.88 0.09            22.05 0.07 
36.692048 62.033952 19.36 0.02 18.33 0.02 17.80 0.02 
36.692082 61.961290 22.09 0.02 20.85 0.04 20.18 0.02 
36.692088 61.875927 20.15 0.02 19.36 0.02 18.82 0.02 
36.692093 62.049557            16.46 0.02 16.07 0.02 
36.692106 61.847477 22.25 0.03 21.00 0.05 20.33 0.02 
36.692111 61.980026 22.18 0.02 21.21 0.05 20.66 0.03 
36.692135 61.958203 24.24 0.09            22.01 0.05 
36.692144 62.265298 20.38 0.02 19.25 0.02 18.43 0.02 
36.692149 62.279760 21.05 0.02 19.78 0.03 19.17 0.02 
36.692155 62.214520 21.31 0.02 20.02 0.03 19.13 0.02 
36.692183 62.004312 21.97 0.03 20.87 0.06 20.20 0.03 
36.692184 62.016204 23.37 0.07            21.77 0.07 
36.692186 62.194184 20.02 0.02 19.02 0.02 18.48 0.02 
36.692199 61.838297 21.70 0.02 20.36 0.03 19.62 0.02 
36.692200 61.863380 21.27 0.02 20.05 0.03 19.43 0.02 
36.692209 62.243388 24.84 0.13 21.94 0.07            
36.692223 61.984165 22.27 0.02 21.25 0.03 20.70 0.02 
36.692224 61.876737 22.80 0.04 21.44 0.06 20.73 0.03 
36.692238 62.273421 24.09 0.18            21.84 0.05 
36.692241 62.035405 24.06 0.09            22.29 0.06 
36.692267 61.988445 22.54 0.03 21.86 0.07 21.22 0.04 
36.692268 62.030775 21.20 0.02 20.20 0.04 19.52 0.02 
36.692273 62.010106 22.97 0.05 21.40 0.09 21.38 0.05 
36.692273 61.895376 21.80 0.02 20.42 0.04 19.77 0.02 
36.692276 62.106251 18.32 0.02 17.42 0.02 17.01 0.02 
36.692288 61.977241 23.02 0.04            21.41 0.05 
36.692289 62.225170 22.62 0.04 21.39 0.07 20.64 0.03 
36.692296 61.967017 23.75 0.07            21.51 0.05 
36.692299 62.012704 19.44 0.02 18.50 0.02 17.98 0.02 
36.692306 61.964633 23.09 0.05            21.12 0.04 
36.692309 61.936149 20.56 0.02 19.32 0.02 18.62 0.02 
36.692312 61.928734 18.08 0.02 16.78 0.02 16.16 0.02 
36.692319 61.959214 23.10 0.08 21.10 0.05            
36.692340 62.035641 22.64 0.02 21.56 0.05 20.93 0.02 
36.692354 62.242523 23.27 0.04 22.10 0.08 21.11 0.04 
36.692362 61.942695 23.75 0.09            21.68 0.05 
36.692368 62.209153 17.31 0.02 16.15 0.02            
36.692375 61.957575 23.30 0.04            21.22 0.03 
36.692376 62.043324 20.27 0.02 19.16 0.02 18.69 0.02 
36.692402 62.265609 19.73 0.02 19.13 0.02 18.88 0.02 
36.692448 62.192117 20.84 0.02 19.71 0.03 19.21 0.02 
36.692470 62.313335 22.71 0.03 21.50 0.08 20.91 0.03 
36.692524 62.129456 20.52 0.02 19.34 0.02 18.75 0.02 
36.692536 62.017618 18.75 0.02 17.91 0.02 17.49 0.02 
36.692549 61.982441 24.75 0.16 22.48 0.10            
36.692571 62.160938 23.48 0.07            21.42 0.04 
36.692573 61.902372 24.31 0.15            22.19 0.08 
36.692598 62.293857 23.69 0.06            21.54 0.04 
36.692601 62.271291 22.44 0.04 21.99 0.07            
36.692602 62.298445 23.17 0.05            21.27 0.04 
36.692608 61.877194 24.15 0.10            22.41 0.09 
36.692631 61.917259 17.70 0.02 16.64 0.02 15.96 0.02 
36.692673 62.082769 21.92 0.02 20.72 0.05 20.14 0.02 
36.692698 61.870002 23.18 0.05            21.15 0.03 
36.692699 62.289942 21.55 0.02 19.97 0.03 19.22 0.02 
36.692706 61.979613 21.88 0.02            20.26 0.02 
36.692713 62.117171 23.43 0.06            21.43 0.04 
36.692728 62.331182 21.43 0.02 20.24 0.03 19.73 0.02 
36.692744 62.255745 23.38 0.07            21.27 0.04 
36.692774 61.916417 21.93 0.02 20.57 0.04 19.77 0.02 
36.692786 62.253632 22.89 0.05 21.49 0.06 20.83 0.03 
36.692828 62.186974 22.20 0.02 20.74 0.03 19.90 0.02 
36.692840 61.956596 20.01 0.02 18.75 0.02 18.02 0.02 
36.692845 62.006764 20.08 0.02 19.16 0.02 18.73 0.02 
36.692868 62.297911 23.82 0.07            22.06 0.06 
36.692874 62.048793 18.56 0.02 17.61 0.02 17.01 0.02 
36.692900 62.128367 22.39 0.03 21.07 0.06 20.30 0.02 
36.692901 62.333677 20.82 0.02 19.88 0.03 19.32 0.02 
36.692906 61.836880 23.30 0.05            21.11 0.03 
36.692908 62.179076 21.98 0.02 20.49 0.04 19.71 0.02 
36.692930 62.036406 21.60 0.02 20.95 0.03 20.60 0.02 
36.692950 62.032068 21.70 0.02 20.74 0.06 20.05 0.02 
36.692957 62.038269 18.89 0.02 17.75 0.02 17.27 0.02 
36.692962 62.267957 23.54 0.12 21.70 0.08            
36.692997 61.961949 18.58 0.02 18.00 0.02 17.69 0.02 
36.692998 62.097542 20.47 0.02 19.21 0.02 18.54 0.02 
36.693014 62.002226 21.25 0.02 20.26 0.03 19.67 0.02 
36.693062 61.927079 21.92 0.02 20.52 0.04 19.70 0.02 
36.693081 62.002525 21.51 0.02 20.38 0.03 19.91 0.02 
36.693095 61.994501 19.32 0.02 18.50 0.02 18.02 0.02 
36.693101 62.324165 23.54 0.06            21.84 0.06 
36.693106 62.111345 24.04 0.11            22.13 0.07 
36.693116 62.319516 23.24 0.03            21.37 0.03 
36.693143 61.885329 24.14 0.15            21.39 0.05 
36.693151 62.091762 24.36 0.16            22.25 0.09 
36.693159 62.326581 21.91 0.02 20.91 0.05 20.44 0.03 
36.693185 61.995637 20.77 0.02 19.69 0.02 19.14 0.02 
36.693198 62.228487 24.14 0.12            22.54 0.07 
36.693241 61.957904 23.27 0.04            21.55 0.03 
36.693264 62.105102 18.95 0.02 17.98 0.02 17.39 0.02 
36.693266 62.029781 22.55 0.04 21.33 0.09 20.84 0.03 
36.693278 62.168800 20.06 0.02 18.88 0.02 18.28 0.02 
36.693285 61.944075 18.27 0.02 17.11 0.02 16.43 0.02 
36.693309 62.003466 22.50 0.02 21.42 0.10 20.88 0.02 
36.693325 62.156566 23.76 0.08            20.76 0.03 
36.693376 61.863411 23.74 0.07            21.65 0.04 
36.693379 62.256125 23.83 0.13 20.70 0.03            
36.693383 61.951546 23.59 0.10            21.45 0.05 
36.693394 61.954660 23.10 0.06            21.26 0.04 
36.693399 62.082571 19.96 0.02 18.91 0.02 18.44 0.02 
36.693409 62.312428 22.32 0.02 21.15 0.06 20.40 0.02 
36.693450 62.016666 23.03 0.06            21.22 0.04 
36.693452 62.032156 23.94 0.10            21.93 0.10 
36.693456 62.070760 23.49 0.07            21.77 0.07 
36.693469 61.898381 19.91 0.02 19.09 0.02 18.48 0.02 
36.693483 61.988693            16.57 0.02 16.12 0.02 
36.693486 61.981072 19.94 0.02 18.82 0.02 18.30 0.02 
36.693509 62.010517 22.67 0.04            21.50 0.06 
36.693526 61.887293 23.76 0.09            21.08 0.04 
36.693527 62.233732 22.92 0.03 21.73 0.06 21.07 0.03 
36.693534 62.276545 20.20 0.02 19.16 0.02 18.65 0.02 
36.693536 62.108357 22.34 0.03 21.19 0.06 20.56 0.02 
36.693568 62.009759 21.72 0.02 20.92 0.06 20.23 0.02 
36.693610 61.903688 22.95 0.06 21.55 0.09 20.97 0.04 
36.693612 61.897515 22.69 0.04 21.50 0.08 20.62 0.03 
36.693617 62.084001 19.70 0.02 19.15 0.02 18.82 0.02 
36.693617 61.868975 22.57 0.03 21.20 0.04 20.54 0.02 
36.693624 62.034976 23.26 0.04 22.03 0.08 21.46 0.04 
36.693653 61.942492 17.34 0.02 16.04 0.02            
36.693691 62.308901 23.54 0.07            21.41 0.04 
36.693704 62.257808 23.21 0.05 21.66 0.06 20.65 0.03 
36.693707 62.254785 23.22 0.06            21.43 0.05 
36.693718 62.209011 19.05 0.02 18.52 0.02 18.15 0.02 
36.693751 61.897942 21.62 0.02 20.46 0.04 19.85 0.02 
36.693757 62.071639 18.55 0.02 17.83 0.02 17.52 0.02 
36.693759 61.982829 24.55 0.14 22.34 0.10            
36.693779 62.159983 23.20 0.05 21.97 0.12 21.02 0.03 
36.693786 62.216199 20.86 0.02 19.46 0.02 18.57 0.02 
36.693798 62.328962 22.12 0.02 21.20 0.06 20.54 0.03 
36.693818 62.194443 18.21 0.02 17.29 0.02 16.89 0.02 
36.693818 62.184805 24.23 0.09            22.15 0.06 
36.693844 61.863221 22.27 0.03 20.99 0.05 20.15 0.02 
36.693861 62.040963 19.45 0.02 18.60 0.02 18.09 0.02 
36.693866 62.329115 22.63 0.04            21.03 0.04 
36.693870 61.951494 20.56 0.02 19.34 0.02 18.72 0.02 
36.693892 62.094512 23.15 0.07            21.79 0.06 
36.693898 62.135025 19.71 0.02 18.58 0.02 17.90 0.02 
36.693916 62.040591 24.28 0.12            22.18 0.08 
36.693932 61.899145 23.58 0.07            21.63 0.06 
36.693936 62.201136 22.40 0.03            22.13 0.05 
36.693953 62.013880 22.72 0.04            21.20 0.03 
36.693969 62.319819 22.29 0.02 20.85 0.04 20.16 0.02 
36.693986 62.034629 21.46 0.02 20.82 0.03 20.44 0.02 
36.694031 62.098405 18.85 0.02 17.84 0.02 17.38 0.02 
36.694034 61.997868 19.82 0.02 19.12 0.02 18.60 0.02 
36.694038 62.164903 23.80 0.08            21.89 0.05 
36.694047 62.022504            15.98 0.02 15.51 0.02 
36.694049 62.202450 23.55 0.07            21.31 0.03 
36.694053 61.834132 24.04 0.10            22.05 0.06 
36.694070 61.897294 18.58 0.02 17.29 0.02 16.61 0.02 
36.694071 61.867240 20.87 0.02 19.78 0.02 19.11 0.02 
36.694083 62.230289 18.76 0.02 17.71 0.02 17.26 0.02 
36.694104 61.989019 24.59 0.18 21.86 0.07            
36.694148 61.924803 23.92 0.08            21.54 0.04 
36.694181 61.924464 23.86 0.07            21.35 0.04 
36.694187 62.027769 22.23 0.03            20.45 0.03 
36.694192 62.202906 21.56 0.02 20.27 0.03 19.46 0.02 
36.694193 62.236286 24.60 0.11 21.86 0.07            
36.694218 61.966260 22.37 0.03 20.99 0.04 20.16 0.02 
36.694225 61.860448 19.94 0.02 18.77 0.02 18.11 0.02 
36.694227 62.239902 22.99 0.04 21.76 0.07 21.22 0.04 
36.694233 62.285042 21.08 0.02 19.77 0.02 19.08 0.02 
36.694236 62.031624 23.91 0.13            21.84 0.07 
36.694283 62.167166 18.17 0.02 16.98 0.02 16.27 0.02 
36.694299 62.317390 23.71 0.07            21.58 0.04 
36.694305 61.996969 22.40 0.04 22.74 0.16            
36.694328 62.104686 22.79 0.04 21.54 0.09 21.16 0.03 
36.694351 61.833584 22.99 0.04            20.74 0.02 
36.694351 62.154331 21.32 0.02 20.94 0.06 20.42 0.02 
36.694369 62.028192 21.17 0.02 20.08 0.04 19.47 0.02 
36.694406 62.095942 22.02 0.02 21.12 0.06 20.55 0.02 
36.694419 62.248714 23.63 0.15 21.86 0.08            
36.694459 61.892306 20.67 0.02 20.02 0.03 19.63 0.02 
36.694477 61.995524            17.25 0.02 16.88 0.02 
36.694484 62.336341 19.67 0.02 18.80 0.02 18.38 0.02 
36.694494 62.091319 23.38 0.08 21.78 0.09 21.03 0.04 
36.694498 62.015637 19.21 0.02 18.29 0.02 17.84 0.02 
36.694498 61.973816 19.56 0.02 18.39 0.02 17.88 0.02 
36.694515 62.217150 20.69 0.02 19.36 0.02 18.58 0.02 
36.694540 61.914113 22.59 0.04 21.79 0.11 21.68 0.06 
36.694551 62.189834 23.57 0.07            21.32 0.03 
36.694558 62.330300 20.29 0.02 19.73 0.03 19.45 0.02 
36.694591 61.937792 17.87 0.02 17.01 0.02 16.51 0.02 
36.694600 61.924702 22.27 0.03 20.61 0.04 19.80 0.02 
36.694609 61.993817 22.38 0.03 21.59 0.05            
36.694618 62.275797 23.02 0.04 21.86 0.06 21.24 0.03 
36.694621 62.049657 24.66 0.19            23.20 0.20 
36.694625 62.020034 23.06 0.05            21.47 0.06 
36.694634 62.229398 19.07 0.02 18.00 0.02 17.53 0.02 
36.694677 62.245192 22.10 0.08            21.09 0.08 
36.694697 62.026915 22.58 0.04 21.76 0.13 21.26 0.05 
36.694728 62.083520 22.59 0.03 21.59 0.06 20.95 0.02 
36.694730 62.328282 23.92 0.08            22.20 0.08 
36.694738 62.311237            16.53 0.02 16.08 0.02 
36.694740 62.218419 20.57 0.02 19.15 0.02 18.26 0.02 
36.694744 62.065688 23.15 0.06            21.23 0.04 
36.694750 61.992239 22.27 0.03 21.23 0.05 20.64 0.03 
36.694760 61.983048 21.55 0.02 20.40 0.02 19.91 0.02 
36.694762 62.277368 22.99 0.08 22.03 0.12 20.57 0.03 
36.694767 62.233133 24.00 0.07            22.35 0.09 
36.694769 62.017368 17.46 0.02 16.79 0.02 16.31 0.02 
36.694781 62.301577 21.75 0.02 20.44 0.04 19.86 0.02 
36.694794 62.102199 21.74 0.02 20.71 0.05 20.13 0.02 
36.694794 62.125041 20.40 0.02 19.29 0.02 18.55 0.02 
36.694803 61.972382            16.90 0.02 16.62 0.02 
36.694805 62.090674 21.76 0.02 20.58 0.04 19.84 0.02 
36.694848 61.981775 24.01 0.10 21.80 0.07            
36.694853 62.138706 18.02 0.02 17.40 0.02 17.25 0.02 
36.694875 62.068975 19.16 0.02 18.09 0.02 17.51 0.02 
36.694881 62.214589 22.79 0.03 21.37 0.07 20.58 0.02 
36.694885 62.040337 19.68 0.02 18.94 0.02 18.38 0.02 
36.694894 62.240045 24.73 0.12 22.53 0.10            
36.694921 61.994072 24.90 0.18 22.29 0.08            
36.694922 62.244839 20.78 0.08            20.18 0.09 
36.694929 62.030958 19.65 0.02 18.67 0.02 18.09 0.02 
36.694949 61.966755 24.20 0.11            22.09 0.08 
36.694957 62.044354 22.39 0.03 21.29 0.04            
36.694962 61.947244 21.57 0.02 20.46 0.04 19.79 0.02 
36.695002 61.952638 22.52 0.04 21.27 0.07 20.71 0.03 
36.695009 62.221819 24.39 0.14            21.32 0.03 
36.695013 62.070315 18.15 0.02 17.20 0.02 16.60 0.02 
36.695014 61.849733 20.35 0.02            19.35 0.02 
36.695014 62.126268 23.28 0.06 22.25 0.14 21.39 0.04 
36.695025 61.839830 23.26 0.05            21.21 0.04 
36.695027 62.245594 19.92 0.02 18.81 0.02 17.98 0.02 
36.695097 61.910865 18.76 0.02 17.49 0.02 16.68 0.02 
36.695099 62.217776 18.20 0.02 17.68 0.02 17.36 0.02 
36.695111 62.054090 18.48 0.02 17.57 0.02 17.00 0.02 
36.695115 62.049092 24.28 0.12 21.45 0.05            
36.695123 62.019414 22.57 0.04            21.22 0.04 
36.695144 62.037864 23.68 0.06 21.12 0.04 22.42 0.10 
36.695147 62.141337 17.80 0.02 17.19 0.02 16.85 0.02 
36.695156 62.025477 22.72 0.03 21.50 0.09 21.10 0.04 
36.695185 62.093331 23.67 0.11            21.91 0.08 
36.695186 62.338954 19.37 0.02 19.27 0.02 19.03 0.02 
36.695218 62.054298 20.73 0.02 19.88 0.03 19.22 0.02 
36.695242 62.136918 22.28 0.03 21.10 0.07 20.61 0.03 
36.695281 62.009673 21.98 0.02 21.25 0.09 20.82 0.03 
36.695284 62.071233 22.52 0.03 20.90 0.06 20.76 0.03 
36.695285 61.849258 19.07 0.02 17.89 0.02 17.33 0.02 
36.695326 61.983457 23.69 0.08            22.16 0.09 
36.695351 62.101762 23.17 0.05 21.89 0.11 21.54 0.04 
36.695366 61.987971 23.64 0.06            22.16 0.09 
36.695375 61.966957 23.98 0.09 21.54 0.06            
36.695387 62.332240 19.46 0.02 18.92 0.02 18.55 0.02 
36.695391 61.850266 22.41 0.03 20.97 0.05 20.24 0.02 
36.695394 62.166325 22.11 0.02 20.75 0.05 20.09 0.02 
36.695397 61.841207 24.22 0.13            22.09 0.06 
36.695401 61.964580 22.70 0.04 21.39 0.05 20.65 0.03 
36.695410 62.235702 23.68 0.05            22.07 0.06 
36.695411 62.041543 20.76 0.02 19.54 0.02 19.09 0.02 
36.695533 62.089117 21.66 0.02 20.52 0.03 19.94 0.02 
36.695562 61.955751 23.43 0.07            21.36 0.04 
36.695568 62.321965 21.21 0.02 20.09 0.02 19.40 0.02 
36.695580 62.044596 18.84 0.02 17.70 0.02 17.07 0.02 
36.695613 61.947289 22.33 0.03 20.92 0.06 20.31 0.02 
36.695614 61.977361 24.25 0.12            22.39 0.10 
36.695644 62.082624 21.99 0.02 20.90 0.04 20.27 0.02 
36.695653 62.229203 24.06 0.12 21.56 0.09 22.34 0.07 
36.695659 62.142021 22.49 0.03 20.65 0.05 19.50 0.02 
36.695670 62.300888 24.02 0.09            21.97 0.05 
36.695670 61.953999 23.98 0.12            22.16 0.08 
36.695671 62.011209 21.68 0.02 20.85 0.06 20.19 0.02 
36.695697 62.197134 17.22 0.02 16.30 0.02 15.97 0.02 
36.695705 61.878793 20.28 0.02 19.00 0.02 18.37 0.02 
36.695728 62.141176 23.21 0.07 21.94 0.13 20.75 0.03 
36.695741 61.998472 22.15 0.02 21.28 0.05 20.86 0.03 
36.695749 61.857011 23.68 0.09            21.66 0.04 
36.695757 61.914394 20.94 0.02 19.62 0.02 18.92 0.02 
36.695762 62.116898 22.32 0.03 21.05 0.06 20.67 0.02 
36.695799 62.202122 21.90 0.03 20.85 0.06 20.11 0.02 
36.695838 62.178217 22.14 0.03 20.65 0.04 19.87 0.02 
36.695841 61.995277 23.37 0.06            22.00 0.07 
36.695876 62.332256 20.69 0.02 19.79 0.03 19.34 0.02 
36.695883 62.040762 23.39 0.05            21.55 0.04 
36.695893 62.034553 19.13 0.02 18.02 0.02 17.39 0.02 
36.695906 61.993157 23.21 0.05            21.68 0.06 
36.695909 62.323746 23.12 0.04            21.56 0.05 
36.695917 62.141788 20.33 0.02 18.83 0.02 18.05 0.02 
36.695930 62.297537 22.14 0.02 20.98 0.05 20.30 0.02 
36.695952 62.098706 21.74 0.02 20.34 0.04 19.53 0.02 
36.695964 62.083451 19.32 0.02 18.38 0.02 17.84 0.02 
36.695971 62.121608 18.54 0.02 17.55 0.02 17.13 0.02 
36.695972 62.032041 22.02 0.02 21.05 0.07 20.59 0.02 
36.695983 62.090163 18.67 0.02 17.68 0.02 17.23 0.02 
36.696016 62.283102 22.82 0.05 21.55 0.10 20.92 0.04 
36.696027 61.843394 22.46 0.03 21.05 0.05 20.26 0.02 
36.696029 62.161058 21.54 0.02 20.14 0.03 19.29 0.02 
36.696038 62.094026 23.05 0.05            21.75 0.07 
36.696058 62.040404 24.32 0.09 22.47 0.11            
36.696061 61.897154 23.83 0.10            21.58 0.05 
36.696064 62.161637 23.49 0.06            21.34 0.04 
36.696074 62.272986 21.23 0.09            20.34 0.07 
36.696079 61.947777 22.65 0.04 21.26 0.07 20.57 0.02 
36.696118 62.263761 23.58 0.07            21.70 0.07 
36.696124 61.958238 20.96 0.02 20.25 0.04 19.74 0.02 
36.696124 61.879308            16.98 0.02 16.48 0.02 
36.696129 62.026020 22.97 0.07 21.22 0.09 21.57 0.06 
36.696130 62.041679            16.74 0.02 16.41 0.02 
36.696139 62.074925 23.87 0.10            21.57 0.05 
36.696144 62.185807 21.77 0.02 21.15 0.04 20.88 0.02 
36.696147 62.041059 22.83 0.04            21.66 0.05 
36.696152 62.270140 19.88 0.02 19.26 0.02 18.94 0.02 
36.696173 62.027677 18.87 0.02 17.83 0.02 17.21 0.02 
36.696184 62.337681 21.29 0.02 20.38 0.04 19.86 0.02 
36.696186 62.032512 21.88 0.02 20.75 0.03 20.25 0.02 
36.696196 62.272487 23.60 0.13            22.00 0.10 
36.696256 62.081005 22.75 0.04 21.70 0.10 21.16 0.04 
36.696267 61.913541 23.17 0.03 21.75 0.11 21.28 0.03 
36.696293 61.854416 19.18 0.02 18.05 0.02 17.58 0.02 
36.696296 62.295245 19.42 0.02 18.83 0.02 18.45 0.02 
36.696321 61.936085 17.40 0.02 16.53 0.02            
36.696327 61.904073 19.98 0.02 18.83 0.02 18.26 0.02 
36.696334 62.321244 23.73 0.05            21.81 0.04 
36.696338 61.982630 23.41 0.07            21.73 0.04 
36.696412 62.254349 23.53 0.18            21.62 0.10 
36.696420 61.941097 17.93 0.02 16.73 0.02 16.01 0.02 
36.696428 61.877530 24.77 0.17 22.17 0.09            
36.696438 62.208782 23.21 0.06 21.88 0.11 21.00 0.03 
36.696443 62.244771 20.41 0.08 20.41 0.11            
36.696458 62.106509 20.92 0.02 19.61 0.02 18.85 0.02 
36.696461 62.291557 18.31 0.02 17.83 0.02 17.49 0.02 
36.696486 62.194611 18.06 0.02 17.03 0.02 16.58 0.02 
36.696493 61.960571 22.84 0.03 21.52 0.05 20.72 0.02 
36.696508 62.157419 22.01 0.02 20.62 0.04 19.95 0.02 
36.696511 62.212598 20.71 0.02 20.25 0.04 19.90 0.02 
36.696512 62.063763 21.24 0.02 20.07 0.04 19.49 0.02 
36.696525 62.197054 21.52 0.02 20.54 0.05 19.92 0.02 
36.696531 61.893376 23.89 0.09            21.27 0.04 
36.696589 62.232000 24.06 0.08            22.73 0.09 
36.696593 61.837091 22.41 0.03 20.99 0.05 20.12 0.02 
36.696607 62.335980 22.01 0.02            20.66 0.03 
36.696609 62.295445            16.43 0.02 16.14 0.02 
36.696621 62.020314 18.72 0.02 17.82 0.02 17.38 0.02 
36.696634 62.196484 20.88 0.02 19.89 0.03 19.28 0.02 
36.696635 61.881569 23.83 0.11            21.68 0.07 
36.696653 62.204649 24.15 0.13            22.46 0.08 
36.696677 61.867567 24.81 0.18 22.02 0.08            
36.696681 62.168685 20.15 0.02 18.76 0.02 17.83 0.02 
36.696690 61.946834 23.84 0.10            21.70 0.05 
36.696690 62.173637 22.89 0.04 21.20 0.07 20.19 0.02 
36.696692 61.903764 23.29 0.06            21.31 0.04 
36.696694 61.966124 21.66 0.02 20.28 0.03 19.50 0.02 
36.696698 62.330417 19.48 0.02 18.86 0.02 18.53 0.02 
36.696713 62.010118 18.59 0.02 17.94 0.02 17.54 0.02 
36.696769 62.301088 23.49 0.06            21.90 0.06 
36.696771 62.242887 19.00 0.02 17.93 0.02 17.33 0.02 
36.696779 61.997736 23.46 0.06            21.91 0.06 
36.696791 62.056327 21.33 0.02 20.33 0.04 19.76 0.02 
36.696794 61.894112 20.85 0.02 20.19 0.03 19.84 0.02 
36.696822 61.869186 23.02 0.03 21.67 0.05 21.08 0.02 
36.696824 62.081629 19.56 0.02 18.56 0.02 18.11 0.02 
36.696830 62.249252 23.28 0.07            21.61 0.06 
36.696833 62.021070 22.38 0.03            21.32 0.05 
36.696835 62.193877 23.75 0.08            21.91 0.05 
36.696859 61.955651 23.89 0.10            22.10 0.07 
36.696864 62.108436 22.79 0.04 21.45 0.08 20.85 0.03 
36.696872 62.320659 20.70 0.02 19.57 0.02 18.97 0.02 
36.696886 62.082984 21.80 0.02 20.70 0.03 20.18 0.02 
36.696899 61.954267 18.21 0.02 17.08 0.02 16.57 0.02 
36.696913 62.116826 22.23 0.04 20.96 0.06 20.31 0.03 
36.696928 62.066685 22.82 0.04 21.54 0.10 21.30 0.06 
36.696938 62.104880 19.95 0.02 18.93 0.02 18.46 0.02 
36.696942 62.096148 20.12 0.02 19.24 0.02 18.70 0.02 
36.696946 62.077864 22.35 0.04 21.12 0.07 20.57 0.04 
36.696956 62.329864 22.57 0.03            20.70 0.03 
36.696959 62.238541 24.29 0.09 21.68 0.06            
36.696968 62.168939 19.09 0.02 17.98 0.02 17.20 0.02 
36.696970 62.231208 25.03 0.17 22.48 0.12            
36.696971 62.048061 21.99 0.02 20.88 0.04 20.22 0.02 
36.697001 61.870415 23.11 0.05 21.31 0.06 21.07 0.03 
36.697016 61.891994 21.78 0.02 20.27 0.04 19.07 0.02 
36.697047 62.038528 19.64 0.02 18.53 0.02 17.91 0.02 
36.697054 62.156206            16.40 0.02 16.19 0.02 
36.697059 61.986907 22.08 0.02 21.12 0.04 20.58 0.03 
36.697093 62.074671 19.63 0.02 18.46 0.02 17.80 0.02 
36.697096 62.086272 21.75 0.02 20.70 0.04 20.12 0.02 
36.697118 62.265041 23.37 0.11            21.26 0.06 
36.697123 62.078149 18.11 0.02 17.05 0.02 16.45 0.02 
36.697136 62.247472 24.36 0.15 21.66 0.07            
36.697140 61.934229 22.46 0.04 21.03 0.06 20.15 0.02 
36.697142 62.147810 23.86 0.09            22.05 0.07 
36.697142 62.066068 23.84 0.10            22.00 0.08 
36.697143 61.956534 23.63 0.10            21.46 0.04 
36.697146 62.250253 24.06 0.16 21.93 0.09            
36.697158 61.997583 21.46 0.02 20.59 0.04 20.04 0.02 
36.697178 61.906419 20.65 0.02 19.48 0.02 18.94 0.02 
36.697196 62.131752 19.43 0.02 18.85 0.02 18.53 0.02 
36.697231 62.156009 19.84 0.02 19.35 0.03 19.11 0.02 
36.697248 62.100644 23.32 0.07            22.51 0.09 
36.697249 62.020273 22.45 0.04 21.38 0.10 20.77 0.04 
36.697253 62.022817 22.10 0.03 20.92 0.07 20.49 0.03 
36.697258 62.057517 22.73 0.06 20.77 0.06 20.99 0.05 
36.697264 62.263981 23.45 0.08 23.01 0.19            
36.697270 62.296759 22.20 0.02 20.72 0.05 20.29 0.02 
36.697270 61.919983 21.10 0.02 19.78 0.02 19.05 0.02 
36.697283 62.226023 20.80 0.02 19.84 0.03 19.11 0.02 
36.697297 62.290417 19.95 0.02 18.51 0.02 17.88 0.02 
36.697311 62.247602 24.11 0.10 21.53 0.06            
36.697315 61.997792 21.05 0.02 20.01 0.03 19.54 0.02 
36.697326 62.185448 23.55 0.04            21.20 0.02 
36.697327 62.303348 23.25 0.06            20.91 0.03 
36.697363 62.082425 21.62 0.02 20.81 0.04 20.31 0.02 
36.697363 62.068457 22.92 0.05 22.11 0.15 21.33 0.04 
36.697364 61.967437 20.21 0.02 18.99 0.02 18.43 0.02 
36.697375 62.318023 23.92 0.07            21.65 0.05 
36.697377 62.074249 20.21 0.02 19.09 0.02 18.46 0.02 
36.697383 61.996402 21.81 0.10 21.20 0.13            
36.697387 61.868540 24.03 0.08 21.61 0.06            
36.697387 62.268309 20.90 0.10 20.68 0.11            
36.697403 61.890435 18.68 0.02 17.91 0.02 17.45 0.02 
36.697416 62.222859 17.52 0.02 16.89 0.02 16.58 0.02 
36.697442 62.105750 22.53 0.03 21.70 0.09 21.02 0.03 
36.697451 61.979407            16.18 0.02 15.88 0.02 
36.697473 62.287224 21.48 0.02 19.81 0.03 18.86 0.02 
36.697482 61.952392 22.00 0.03 20.55 0.04 19.71 0.02 
36.697498 62.095906 18.37 0.02 17.48 0.02 16.98 0.02 
36.697519 61.831804 24.16 0.11            21.97 0.06 
36.697519 62.177842 22.63 0.04 21.00 0.07 19.99 0.02 
36.697531 62.006495 22.05 0.03 21.40 0.09 20.91 0.04 
36.697541 62.234072 25.16 0.18 22.71 0.11            
36.697544 62.183106 23.55 0.07            20.91 0.03 
36.697596 61.923264 24.02 0.09            21.39 0.04 
36.697600 62.322208 19.05 0.02 18.51 0.02 18.18 0.02 
36.697628 62.156025 22.04 0.04 20.49 0.05 19.58 0.02 
36.697642 62.304587 23.10 0.04 21.86 0.11 21.11 0.03 
36.697709 62.303968 22.70 0.03 21.28 0.07 20.77 0.03 
36.697717 61.868970 21.52 0.02 20.30 0.02 19.66 0.02 
36.697725 61.989513 20.55 0.02 19.55 0.02 19.00 0.02 
36.697727 62.041710 21.76 0.02 20.55 0.03 19.89 0.02 
36.697748 61.975533 20.98 0.02 19.75 0.02 19.10 0.02 
36.697757 62.032579 22.53 0.02 21.47 0.05 20.82 0.02 
36.697760 62.110250 23.25 0.05 21.73 0.09 21.00 0.03 
36.697780 61.870371 23.03 0.04 21.68 0.07 21.07 0.03 
36.697787 62.066638            16.71 0.02 16.23 0.02 
36.697794 62.222775 20.22 0.02 19.08 0.02 18.49 0.02 
36.697794 62.090780 24.26 0.15            21.99 0.08 
36.697794 62.071124 23.73 0.09            21.47 0.05 
36.697797 61.935588 22.84 0.05 21.25 0.07 20.67 0.03 
36.697804 62.065787 20.36 0.02 19.20 0.02 18.60 0.02 
36.697843 61.939077 20.90 0.02 20.20 0.04 19.67 0.02 
36.697858 61.828215 18.07 0.02 17.58 0.02 17.29 0.02 
36.697881 62.268286 21.24 0.10            20.67 0.10 
36.697891 62.158464 24.05 0.11            21.33 0.04 
36.697905 62.012150 23.01 0.05 22.09 0.17 21.36 0.05 
36.697912 62.270538 18.95 0.02 17.90 0.02 17.41 0.02 
36.697918 62.040935 24.13 0.10 22.80 0.14            
36.697925 62.244237 22.71 0.10 21.90 0.10            
36.697947 62.325787 23.13 0.04            21.37 0.04 
36.697956 62.117336 23.33 0.06            21.64 0.04 
36.697960 62.016182 23.50 0.07            21.91 0.07 
36.697962 62.227973 23.55 0.06 22.21 0.14 21.39 0.03 
36.697972 62.238016 21.89 0.02 20.84 0.04 20.16 0.02 
36.697980 61.979943 21.44 0.02 21.10 0.04            
36.697981 62.010993 19.23 0.02 18.51 0.02 18.08 0.02 
36.698016 61.852831 19.89 0.02 18.97 0.02 18.39 0.02 
36.698027 61.871614 23.38 0.05 22.07 0.09 21.43 0.04 
36.698029 61.959611 23.15 0.06            20.67 0.03 
36.698033 61.971981            16.51 0.02 15.75 0.02 
36.698043 61.999920 22.04 0.02 20.95 0.04 20.39 0.02 
36.698044 62.104094 22.05 0.03            20.66 0.03 
36.698054 61.954619 18.59 0.02 17.43 0.02 16.82 0.02 
36.698056 62.151580 19.18 0.02 18.63 0.02 18.28 0.02 
36.698062 62.049219 21.82 0.02 20.68 0.03 20.19 0.02 
36.698100 61.997157 20.94 0.02 19.81 0.02 19.31 0.02 
36.698113 61.961447 23.37 0.05            21.31 0.03 
36.698119 61.899172 20.00 0.02 18.81 0.02 18.23 0.02 
36.698121 62.033842 23.19 0.03            21.24 0.03 
36.698158 62.284942 23.56 0.05            21.44 0.04 
36.698160 62.048233 20.82 0.02 19.90 0.03 19.34 0.02 
36.698162 62.127676 23.79 0.08            21.77 0.06 
36.698207 61.849178 19.47 0.02 18.84 0.02 18.38 0.02 
36.698214 62.103970 21.79 0.02 21.14 0.07 20.44 0.03 
36.698217 62.276455 23.88 0.16 21.90 0.10            
36.698232 62.040799 21.99 0.02 20.83 0.04 20.05 0.02 
36.698238 62.054813 21.17 0.02 20.16 0.03 19.68 0.02 
36.698244 61.910411 24.13 0.11            22.25 0.09 
36.698248 62.235653 23.48 0.07            21.65 0.07 
36.698255 62.013832 22.67 0.04            21.37 0.05 
36.698255 62.118445 21.30 0.02 20.46 0.04 20.03 0.02 
36.698279 62.204826 20.82 0.02 19.82 0.03 19.14 0.02 
36.698281 62.094577 18.82 0.02 18.00 0.02 17.64 0.02 
36.698284 62.083374 23.56 0.05            21.98 0.05 
36.698284 61.935014 20.12 0.02 18.75 0.02 18.08 0.02 
36.698285 62.104452 21.55 0.02 20.41 0.04 19.80 0.02 
36.698291 62.105434 23.16 0.05            21.38 0.04 
36.698292 62.301502 24.06 0.09            22.03 0.06 
36.698346 62.103517 19.02 0.02 17.85 0.02 17.16 0.02 
36.698363 62.280198 22.79 0.04 21.42 0.08 20.91 0.04 
36.698383 62.093161 22.90 0.05 21.76 0.07 21.50 0.06 
36.698411 61.955590 24.00 0.12            21.23 0.04 
36.698417 62.105647 22.98 0.04 21.63 0.09 20.90 0.03 
36.698430 62.045568 23.62 0.07            21.93 0.06 
36.698431 61.976862 20.90 0.02 19.77 0.02 19.16 0.02 
36.698431 62.214686 18.59 0.02 18.06 0.02 17.76 0.02 
36.698492 62.280724 23.33 0.08            21.19 0.04 
36.698514 62.016445 17.42 0.02 16.81 0.02 16.33 0.02 
36.698563 62.039841 22.01 0.02 21.28 0.05 20.94 0.04 
36.698583 61.934652 24.14 0.15            22.12 0.07 
36.698588 62.305122            16.79 0.02 16.38 0.02 
36.698617 62.330130 19.33 0.02 18.43 0.02 18.07 0.02 
36.698628 62.296814 18.57 0.02 18.03 0.02 17.69 0.02 
36.698639 62.090238 20.26 0.02 19.25 0.02 18.75 0.02 
36.698674 62.032016 22.28 0.02 21.18 0.04 20.68 0.02 
36.698700 61.854179 19.48 0.02 18.25 0.02 17.63 0.02 
36.698722 61.998596 18.36 0.02 17.33 0.02 16.78 0.02 
36.698739 62.249233 19.69 0.02 18.57 0.02 18.06 0.02 
36.698742 62.286000 22.25 0.03 21.14 0.08 20.33 0.02 
36.698742 62.064537 20.23 0.02 18.98 0.02 18.39 0.02 
36.698770 62.324830 24.09 0.09            22.08 0.08 
36.698779 62.230652 20.69 0.02 19.51 0.02 18.98 0.02 
36.698781 61.912362 17.32 0.02 16.32 0.02            
36.698788 62.200344 23.36 0.07            21.79 0.05 
36.698793 62.260113 22.83 0.14 21.49 0.09 20.73 0.06 
36.698808 62.131101 17.52 0.02 16.87 0.02 16.53 0.02 
36.698830 62.260453 22.39 0.06 19.99 0.03            
36.698845 61.875885 20.04 0.02 18.82 0.02 18.18 0.02 
36.698847 62.115209 22.46 0.03 21.34 0.07 20.87 0.03 
36.698859 61.852443 24.16 0.13            21.93 0.06 
36.698944 62.222859 19.91 0.02 18.70 0.02 18.13 0.02 
36.698959 62.038850 19.80 0.02 18.52 0.02 17.76 0.02 
36.698961 61.857423 22.57 0.04            20.43 0.02 
36.698961 62.141932 19.59 0.02 19.02 0.02 18.69 0.02 
36.698969 62.139682 22.05 0.02 20.78 0.05 20.30 0.02 
36.698975 61.842150 20.49 0.02 19.17 0.02 18.53 0.02 
36.698979 61.968160 22.92 0.04 21.48 0.05 20.84 0.04 
36.698981 62.250827 22.45 0.09            20.86 0.05 
36.698986 62.285178 22.32 0.03 21.21 0.06 20.51 0.02 
36.699019 62.098216 19.90 0.02 18.91 0.02 18.37 0.02 
36.699041 62.042226 22.40 0.03 20.78 0.04            
36.699090 62.033905 23.20 0.03            21.33 0.03 
36.699090 62.020157 17.42 0.02 16.58 0.02 16.04 0.02 
36.699092 62.037917 24.10 0.08 23.11 0.16            
36.699092 61.997536 19.08 0.02 18.44 0.02 18.01 0.02 
36.699103 62.215622 23.32 0.06            21.25 0.03 
36.699114 61.890069 18.35 0.02 17.74 0.02 17.41 0.02 
36.699123 61.976202 23.82 0.07            21.77 0.06 
36.699128 62.100493 24.16 0.16            22.17 0.07 
36.699128 62.071295 24.07 0.09            22.34 0.09 
36.699129 62.044058 18.68 0.02 17.57 0.02 17.08 0.02 
36.699141 61.895806 21.70 0.02 20.35 0.04 19.49 0.02 
36.699162 61.942382 20.68 0.02 19.34 0.02 18.66 0.02 
36.699208 61.932785 20.48 0.02 19.06 0.02 18.28 0.02 
36.699225 62.222521 21.41 0.02 20.32 0.04 19.51 0.02 
36.699233 62.130753 22.39 0.03 21.06 0.05 20.38 0.02 
36.699244 61.877094 21.83 0.02 20.40 0.03 19.71 0.02 
36.699244 61.972600 24.79 0.18 21.82 0.06            
36.699262 61.992567 21.28 0.02 20.22 0.03 19.74 0.02 
36.699264 62.078226 24.08 0.16            22.28 0.10 
36.699296 62.149067 20.69 0.02 19.49 0.02 18.94 0.02 
36.699303 62.174427 19.81 0.02 18.67 0.02 17.97 0.02 
36.699306 62.210278 24.19 0.13            21.96 0.06 
36.699316 62.038216 20.12 0.02 18.94 0.02 18.26 0.02 
36.699361 62.078032 19.66 0.02 18.96 0.02 18.56 0.02 
36.699365 62.192534 22.18 0.03 20.98 0.06 20.35 0.02 
36.699394 62.012555 23.76 0.09            22.35 0.08 
36.699404 62.042980 22.23 0.02 21.68 0.06            
36.699406 62.230411 22.14 0.03 20.87 0.05 20.67 0.02 
36.699410 62.019793            15.79 0.02 15.45 0.02 
36.699438 62.006014 23.78 0.11            22.30 0.06 
36.699456 62.010537 19.91 0.02 18.94 0.02 18.46 0.02 
36.699458 62.322066 23.45 0.04 22.53 0.16 21.19 0.03 
36.699463 61.867120 23.26 0.06 22.43 0.15 21.10 0.03 
36.699468 62.040801 21.27 0.02 20.15 0.03 19.47 0.02 
36.699479 62.237649 22.39 0.03 21.12 0.04 20.67 0.03 
36.699485 62.083042 23.89 0.08            21.96 0.05 
36.699487 62.081296 19.29 0.02 18.41 0.02 17.85 0.02 
36.699521 62.268401 19.40 0.02 17.98 0.02 17.25 0.02 
36.699532 62.317345 18.63 0.02 18.14 0.02 17.80 0.02 
36.699534 61.992731 23.96 0.08            22.19 0.07 
36.699564 61.901894 22.66 0.04 21.29 0.08 20.76 0.04 
36.699600 62.245229 21.02 0.12            20.43 0.12 
36.699642 62.254205 21.91 0.14            20.20 0.09 
36.699657 61.943981 20.66 0.02 19.32 0.02 18.67 0.02 
36.699671 61.995688 18.78 0.02 17.87 0.02 17.26 0.02 
36.699675 62.095356 21.75 0.02 20.86 0.04 20.45 0.03 
36.699701 61.949735 21.81 0.02 20.43 0.04 19.82 0.02 
36.699721 62.325958 22.36 0.03 21.30 0.08 20.44 0.02 
36.699725 62.285166 18.28 0.02 17.73 0.02 17.48 0.02 
36.699739 61.999753 23.39 0.06            21.42 0.04 
36.699743 62.082840 21.41 0.02 20.21 0.02 19.72 0.02 
36.699781 62.331825 23.89 0.07            22.01 0.06 
36.699813 62.037031 23.94 0.10            21.96 0.07 
36.699814 62.128538 22.21 0.02 21.21 0.06 20.49 0.02 
36.699858 62.011179 24.02 0.12            22.31 0.09 
36.699863 62.026997            16.02 0.02 15.67 0.02 
36.699873 62.098050 23.52 0.06            22.21 0.05 
36.699903 61.895019 21.41 0.02 20.05 0.03 19.34 0.02 
36.699914 62.320335 22.44 0.03            20.71 0.02 
36.699940 61.979018 23.53 0.06            21.53 0.04 
36.699953 62.276074 23.75 0.11            21.43 0.05 
36.699959 62.336089 21.75 0.02 20.64 0.04 20.05 0.02 
36.699968 62.275807 21.09 0.02 20.74 0.04 20.46 0.03 
36.699978 62.015982 17.26 0.02 16.40 0.02 15.93 0.02 
36.700000 61.836632 20.97 0.02 19.54 0.02 18.83 0.02 
36.700005 62.270249 22.64 0.08 21.90 0.09            
36.700011 61.883446 21.82 0.02 20.39 0.04 19.64 0.02 
36.700028 62.030531 19.14 0.02 18.12 0.02 17.68 0.02 
36.700041 62.032930 22.32 0.02 21.17 0.04 20.65 0.02 
36.700069 62.148324 22.50 0.03 20.93 0.06 20.02 0.02 
36.700082 62.094080 19.54 0.02 18.66 0.02 18.29 0.02 
36.700108 62.254305 21.41 0.14 20.97 0.14 20.45 0.14 
36.700161 61.997769 19.04 0.02 18.01 0.02 17.55 0.02 
36.700162 62.253386 21.62 0.11            20.75 0.12 
36.700169 62.220567 21.31 0.02 19.98 0.03 19.39 0.02 
36.700176 62.258233 20.74 0.07            19.88 0.05 
36.700179 62.123013 23.28 0.06            21.68 0.05 
36.700186 61.874122 18.22 0.02 17.20 0.02 16.53 0.02 
36.700201 62.292538 22.19 0.02 21.75 0.10 21.37 0.04 
36.700203 62.077540 20.29 0.02 19.15 0.02 18.50 0.02 
36.700209 62.036261 19.31 0.02 18.21 0.02 17.69 0.02 
36.700209 62.267983 20.19 0.08 20.05 0.08            
36.700223 62.254529 21.78 0.13            20.64 0.14 
36.700279 62.107413 23.89 0.09            22.53 0.09 
36.700285 62.020358 23.13 0.06            21.80 0.07 
36.700301 62.157029 23.56 0.06            20.80 0.02 
36.700305 62.013597 18.14 0.02 17.34 0.02 16.80 0.02 
36.700307 61.826870 19.63 0.02 18.93 0.02 18.57 0.02 
36.700307 62.128744 21.06 0.02 20.02 0.03 19.36 0.02 
36.700317 62.114366 23.79 0.10            21.98 0.05 
36.700327 62.249395 23.57 0.17 21.95 0.15            
36.700366 62.300347 23.57 0.05            21.55 0.04 
36.700370 62.253980 21.83 0.15            20.46 0.12 
36.700371 62.089552 18.19 0.02 17.34 0.02 16.96 0.02 
36.700388 61.997600 18.09 0.02 16.84 0.02 16.50 0.02 
36.700392 61.914835 21.51 0.02 20.19 0.03 19.68 0.02 
36.700393 62.254208 21.42 0.12 21.07 0.13 20.41 0.14 
36.700419 62.008351 21.03 0.02 20.42 0.04 19.75 0.02 
36.700421 61.854374 24.14 0.10            21.93 0.05 
36.700436 62.289747 18.13 0.02 16.90 0.02 16.30 0.02 
36.700439 62.103291 23.84 0.09            22.20 0.07 
36.700455 61.966959 19.39 0.02 18.25 0.02 17.55 0.02 
36.700466 62.113539 21.41 0.02 20.17 0.03 19.37 0.02 
36.700470 62.075278 20.33 0.02 19.37 0.02 18.77 0.02 
36.700491 61.981863 22.90 0.04 21.65 0.06 20.78 0.03 
36.700491 62.125498 20.84 0.02 19.77 0.03 19.11 0.02 
36.700497 62.245866 20.88 0.06            20.34 0.09 
36.700511 61.876852 18.63 0.02 17.47 0.02 16.81 0.02 
36.700528 61.961922 21.73 0.02 20.18 0.02 19.27 0.02 
36.700529 62.257874            20.81 0.14 20.12 0.12 
36.700536 61.915014 23.81 0.09            22.07 0.09 
36.700573 62.098477 22.47 0.02 21.35 0.05 20.86 0.02 
36.700573 61.927137 17.59 0.02 17.05 0.02 16.77 0.02 
36.700579 62.120092 23.41 0.07            21.64 0.05 
36.700604 62.042921 24.47 0.14 21.86 0.07            
36.700608 61.998338 20.18 0.02 19.16 0.02 18.64 0.02 
36.700612 62.177659 19.31 0.02 18.76 0.02 18.43 0.02 
36.700633 62.026794 20.89 0.02 19.85 0.03 19.27 0.02 
36.700640 61.885103 21.58 0.02 20.20 0.03 19.51 0.02 
36.700644 62.198160 20.10 0.02 19.12 0.02 18.50 0.02 
36.700661 62.271044 19.95 0.02 19.45 0.02 19.17 0.02 
36.700662 62.335902 19.68 0.02 19.19 0.02 18.84 0.02 
36.700667 61.871308 20.77 0.02 19.51 0.02 18.87 0.02 
36.700700 62.191099 21.99 0.02 20.65 0.04 19.84 0.02 
36.700714 61.958540 20.85 0.02 19.81 0.03 18.98 0.02 
36.700729 62.302603 23.24 0.04 21.91 0.11 21.41 0.04 
36.700730 62.289188 24.05 0.09            21.75 0.05 
36.700743 62.097647 21.40 0.02 20.40 0.03 19.92 0.02 
36.700780 62.300792 23.22 0.05            21.37 0.04 
36.700791 62.304204 22.77 0.03 21.37 0.07 20.62 0.02 
36.700796 61.890380 21.00 0.02 20.38 0.04 19.96 0.02 
36.700812 62.124202 18.42 0.02 17.29 0.02 16.65 0.02 
36.700817 62.268121 20.18 0.08            19.63 0.08 
36.700823 62.263943 22.03 0.17 21.43 0.14            
36.700828 62.057187 22.11 0.03 21.05 0.06 20.45 0.03 
36.700856 61.912689 24.06 0.12            21.71 0.07 
36.700868 62.063398 21.35 0.02 19.73 0.03 18.72 0.02 
36.700868 62.255413            20.77 0.11 20.33 0.13 
36.700875 62.319830 20.42 0.02 19.27 0.02 18.72 0.02 
36.700883 62.274173 19.79 0.02 19.30 0.02 19.00 0.02 
36.700885 61.880281 19.02 0.02 18.33 0.02 18.00 0.02 
36.700896 62.052452 24.72 0.15 22.42 0.10            
36.700905 62.058690 19.51 0.02 18.90 0.02 18.58 0.02 
36.700937 62.134161 19.41 0.02 18.86 0.02 18.59 0.02 
36.700962 62.122626 24.13 0.11            22.29 0.09 
36.700972 61.866352 21.36 0.02 20.00 0.03 19.40 0.02 
36.700996 62.037951 21.91 0.02 21.20 0.05 20.95 0.03 
36.701000 62.044938 23.72 0.08            22.41 0.10 
36.701000 61.966684 24.75 0.17 21.88 0.07            
36.701009 62.298315 23.47 0.06            21.16 0.03 
36.701011 61.947712 22.86 0.05 21.70 0.10 21.10 0.04 
36.701012 61.994091 19.95 0.02 18.96 0.02 18.45 0.02 
36.701019 62.255803 21.90 0.13            20.80 0.15 
36.701028 62.276280 22.06 0.03 21.82 0.09            
36.701035 62.326748 19.38 0.02 18.37 0.02 17.92 0.02 
36.701047 62.170232 21.21 0.02 20.05 0.03 19.47 0.02 
36.701056 62.061563 18.21 0.02 17.67 0.02 17.36 0.02 
36.701062 62.165407 24.39 0.14            22.21 0.07 
36.701064 62.282816 22.15 0.02 20.67 0.03 19.85 0.02 
36.701084 61.907949 19.91 0.02 19.01 0.02 18.47 0.02 
36.701091 62.314896 22.55 0.03 21.20 0.06 20.49 0.02 
36.701101 62.206530 20.40 0.02 19.19 0.02 18.55 0.02 
36.701109 61.985524 22.49 0.03 21.45 0.05 21.02 0.04 
36.701122 62.260838 22.80 0.11            21.50 0.09 
36.701135 62.100284 22.05 0.02 21.05 0.06 20.47 0.02 
36.701136 62.108026 21.74 0.02 20.74 0.05 20.19 0.02 
36.701141 61.882906 23.64 0.08            21.41 0.05 
36.701151 62.076814 22.77 0.04 21.98 0.15 21.11 0.04 
36.701157 62.099771 21.55 0.02 20.55 0.03 20.09 0.02 
36.701162 61.872551 19.67 0.02 18.55 0.02 18.06 0.02 
36.701182 62.123242 23.12 0.04            21.54 0.04 
36.701182 62.128981 23.25 0.06 21.13 0.07 21.17 0.04 
36.701185 62.290815 21.97 0.02 20.66 0.05 19.77 0.02 
36.701185 62.160013 21.72 0.02 20.22 0.03 19.42 0.02 
36.701193 62.296235 21.50 0.02 19.90 0.03 19.05 0.02 
36.701209 62.005059 21.65 0.02            20.14 0.02 
36.701219 61.879531 23.06 0.05            21.01 0.04 
36.701233 62.212903 21.37 0.02 20.10 0.03 19.44 0.02 
36.701235 61.907712 20.00 0.02 18.82 0.02 18.21 0.02 
36.701239 62.153414 20.16 0.02 18.87 0.02 18.21 0.02 
36.701260 62.011494 23.18 0.05            21.73 0.06 
36.701271 62.246104 20.37 0.04            19.84 0.05 
36.701320 62.190903 21.53 0.02 20.13 0.03 19.31 0.02 
36.701324 61.971375 21.11 0.02 20.01 0.02 19.18 0.02 
36.701332 62.049203 18.43 0.02 17.40 0.02 16.89 0.02 
36.701347 62.022561 22.58 0.04 21.16 0.09 21.02 0.04 
36.701351 61.949906 22.76 0.05            20.75 0.02 
36.701370 62.257159 21.02 0.09            20.03 0.09 
36.701393 62.121771 20.70 0.02 19.60 0.02 18.97 0.02 
36.701420 61.980668 20.79 0.02 19.56 0.02 19.01 0.02 
36.701434 62.310668 20.13 0.02 18.90 0.02 18.30 0.02 
36.701446 62.116888 23.23 0.05            21.92 0.04 
36.701481 62.171847 21.50 0.02 20.11 0.03 19.49 0.02 
36.701514 62.194458 23.63 0.07            21.44 0.05 
36.701532 62.003067 22.23 0.02 21.20 0.04 20.51 0.02 
36.701543 62.035863 23.36 0.06            21.55 0.06 
36.701560 62.287403 20.81 0.02 20.12 0.03 19.68 0.02 
36.701561 62.051222 23.43 0.05            22.01 0.07 
36.701600 62.192947 19.84 0.02 19.23 0.02 18.92 0.02 
36.701621 62.245911 21.09 0.08            20.53 0.10 
36.701639 61.972650 21.50 0.02 20.33 0.03 19.82 0.02 
36.701661 61.960744 19.45 0.02 18.77 0.02 18.38 0.02 
36.701689 62.125911 21.50 0.02 20.30 0.03 19.68 0.02 
36.701710 61.856988 22.27 0.03 20.86 0.05 20.17 0.02 
36.701719 61.999575 21.81 0.02 20.73 0.04 20.13 0.02 
36.701721 62.011836 20.95 0.02 20.05 0.04 19.55 0.02 
36.701722 62.259724 20.89 0.11            19.25 0.07 
36.701738 62.005892 18.75 0.02 17.86 0.02 17.44 0.02 
36.701739 62.327016 22.33 0.02 21.27 0.07 20.64 0.02 
36.701746 62.295064 23.84 0.07            22.04 0.06 
36.701765 62.013147 20.72 0.02 19.82 0.03 19.33 0.02 
36.701766 62.251692 23.32 0.07            21.57 0.05 
36.701785 61.920696 20.02 0.02 18.79 0.02 18.22 0.02 
36.701787 61.888659 21.77 0.02 20.33 0.04 19.63 0.02 
36.701806 61.947018 22.60 0.04 21.44 0.09 20.58 0.02 
36.701864 62.247509 21.73 0.02            21.37 0.05 
36.701881 62.203295 23.76 0.10            21.92 0.05 
36.701887 61.979985 22.67 0.02 21.54 0.04 20.83 0.02 
36.701910 62.196916 22.45 0.03            20.53 0.02 
36.701951 62.055678 20.35 0.02 19.54 0.02 19.01 0.02 
36.701963 62.010887 18.82 0.02 18.32 0.02 17.75 0.02 
36.701972 62.031379 19.65 0.02 18.56 0.02 18.04 0.02 
36.701982 62.206189 23.67 0.11            21.76 0.06 
36.702017 62.233140 19.74 0.02 19.16 0.02 18.85 0.02 
36.702026 61.856835 20.79 0.02 19.48 0.02 18.87 0.02 
36.702044 62.266114 18.51 0.02 17.96 0.02 17.67 0.02 
36.702066 62.111271 22.91 0.04 22.01 0.12 21.38 0.04 
36.702083 62.185427 21.32 0.02 19.88 0.02 19.04 0.02 
36.702117 62.088000 24.04 0.13            22.28 0.09 
36.702132 61.862087 19.27 0.02 18.61 0.02 18.23 0.02 
36.702151 62.096051 20.02 0.02 19.50 0.02 19.22 0.02 
36.702180 62.114293 23.34 0.06            21.73 0.05 
36.702185 62.235916 23.12 0.06            21.26 0.05 
36.702199 62.008716 22.13 0.03 21.12 0.08 20.75 0.03 
36.702230 62.154247 23.27 0.06            21.16 0.03 
36.702239 61.999318            16.74 0.02 16.29 0.02 
36.702262 61.851126 22.57 0.03 21.07 0.06 20.33 0.02 
36.702267 62.047627 24.99 0.18 22.06 0.07            
36.702270 62.004411 21.75 0.02 20.66 0.03 20.20 0.02 
36.702305 62.120111 21.50 0.02 20.48 0.04 20.00 0.02 
36.702317 62.201994 23.44 0.08            22.04 0.06 
36.702408 61.855367 23.30 0.06 21.45 0.07 20.84 0.02 
36.702448 61.902311 18.62 0.02 17.54 0.02 16.90 0.02 
36.702451 61.968462 18.07 0.02 17.19 0.02 16.70 0.02 
36.702455 62.126318 24.34 0.13            22.31 0.07 
36.702470 62.188749 22.36 0.03 21.01 0.06 20.12 0.02 
36.702493 61.856841 20.04 0.02 18.82 0.02 18.12 0.02 
36.702501 62.099115 22.72 0.03 21.70 0.10 21.27 0.03 
36.702506 62.114471 21.20 0.02 20.22 0.03 19.72 0.02 
36.702528 62.082953 23.75 0.11            22.24 0.11 
36.702537 61.980883 22.28 0.02 21.02 0.04 20.32 0.02 
36.702576 62.246993 23.19 0.05            21.32 0.04 
36.702581 61.861999 19.32 0.02 18.63 0.02 18.22 0.02 
36.702603 61.892850 18.17 0.02 17.31 0.02 16.81 0.02 
36.702604 61.976999 24.06 0.12            21.88 0.07 
36.702616 62.107993 23.43 0.07            22.04 0.06 
36.702621 62.257333 19.44 0.02 18.23 0.02 17.68 0.02 
36.702646 62.013374 23.53 0.08            22.11 0.08 
36.702658 62.211088 20.52 0.02 19.97 0.03 19.63 0.02 
36.702667 62.295989 22.37 0.03 21.07 0.07 20.35 0.02 
36.702671 62.204360 21.07 0.02 19.93 0.03 19.33 0.02 
36.702703 61.833713 23.85 0.10            21.70 0.05 
36.702734 62.078693 19.34 0.02 18.43 0.02 17.82 0.02 
36.702743 62.005840 22.18 0.02 21.21 0.05 20.60 0.02 
36.702757 61.939933 20.82 0.02 19.45 0.02 18.67 0.02 
36.702760 61.863457 23.48 0.06            21.24 0.03 
36.702770 62.196444 22.84 0.04 21.68 0.10 20.74 0.02 
36.702781 62.025132 23.14 0.05            21.36 0.05 
36.702817 62.275440 18.40 0.02 17.85 0.02 17.60 0.02 
36.702865 62.006921 20.75 0.02 19.77 0.02 19.31 0.02 
36.702866 62.162907 17.06 0.02 16.30 0.02 15.82 0.02 
36.702866 62.054431 23.62 0.09            21.93 0.07 
36.702867 61.917778 18.47 0.02 17.45 0.02 16.82 0.02 
36.702877 62.307580 19.31 0.02 18.01 0.02 17.33 0.02 
36.702904 61.924706 23.28 0.04            21.24 0.04 
36.702955 62.122625 17.54 0.02 16.57 0.02 16.21 0.02 
36.702967 62.098703 19.37 0.02 18.61 0.02 17.97 0.02 
36.702970 62.134142 21.97 0.03 20.67 0.04 20.14 0.03 
36.702972 62.232952 17.02 0.02 15.94 0.02 15.90 0.02 
36.702974 62.098068 24.10 0.10            22.55 0.12 
36.702976 61.829980 22.22 0.03 20.65 0.04 19.82 0.02 
36.703007 61.858073 20.34 0.02 19.10 0.02 18.43 0.02 
36.703009 62.214554 18.72 0.02 17.80 0.02 17.16 0.02 
36.703010 62.207270 18.25 0.02 17.76 0.02 17.27 0.02 
36.703046 62.279517 21.79 0.02 20.41 0.02 19.79 0.02 
36.703055 62.218142 22.70 0.04 21.71 0.10 20.75 0.03 
36.703073 62.255787 18.71 0.02 17.46 0.02 16.92 0.02 
36.703081 62.037716 23.86 0.08            21.69 0.05 
36.703086 62.110754 17.39 0.02 16.26 0.02            
36.703095 62.246862 24.25 0.17 21.54 0.06            
36.703098 62.077817 22.22 0.02 21.26 0.08 20.65 0.03 
36.703103 62.106658 19.09 0.02 18.22 0.02 17.80 0.02 
36.703136 61.888912 22.03 0.02 20.60 0.05 19.85 0.02 
36.703176 62.256602 22.92 0.06 21.54 0.07 20.79 0.04 
36.703178 61.898481 21.93 0.02 20.85 0.05 20.11 0.03 
36.703183 61.899594 19.24 0.02 18.12 0.02 17.46 0.02 
36.703189 61.852890 22.30 0.03 20.84 0.05 20.28 0.02 
36.703193 62.331293 23.07 0.05            21.39 0.04 
36.703195 62.121221 22.74 0.04 21.37 0.07 20.92 0.03 
36.703212 62.242329 23.48 0.06            21.71 0.06 
36.703241 62.334413 20.96 0.02 20.47 0.04 20.13 0.02 
36.703243 62.321400 21.10 0.02 19.76 0.03 19.05 0.02 
36.703304 62.102745 22.20 0.03 21.30 0.07 20.71 0.03 
36.703308 62.243864 20.46 0.02 19.47 0.02 18.52 0.02 
36.703340 62.101099 23.56 0.07            22.26 0.07 
36.703354 62.257231 21.56 0.04 20.38 0.04 19.75 0.03 
36.703360 61.850566 22.64 0.03 21.26 0.06 20.58 0.02 
36.703360 61.969544 21.71 0.02 20.62 0.03 19.94 0.02 
36.703371 62.231097 18.40 0.02 17.81 0.02 17.52 0.02 
36.703377 62.261426 20.91 0.10            20.03 0.11 
36.703381 62.078969 22.89 0.04 21.86 0.09 21.29 0.04 
36.703384 61.946275 21.36 0.02 20.16 0.04 19.45 0.02 
36.703390 62.332967 23.70 0.07            21.83 0.05 
36.703394 62.042510 23.80 0.06            21.98 0.07 
36.703396 61.854776 20.42 0.02 19.51 0.02 18.98 0.02 
36.703423 62.012573 22.25 0.03 21.25 0.08 20.80 0.04 
36.703432 61.842436 22.08 0.02            20.86 0.03 
36.703448 62.096466 23.80 0.10            22.14 0.07 
36.703479 61.970908 24.00 0.09 22.10 0.08            
36.703500 62.272804 17.78 0.02 16.81 0.02 16.44 0.02 
36.703503 62.137208            16.61 0.02 16.30 0.02 
36.703514 61.889572 24.01 0.12            21.40 0.04 
36.703529 62.113354 20.95 0.02 19.94 0.03 19.40 0.02 
36.703535 61.868966 23.44 0.07 22.13 0.13 21.24 0.03 
36.703568 62.256658 22.66 0.06 21.16 0.05 20.35 0.03 
36.703568 62.274070 22.24 0.08 19.72 0.02            
36.703578 62.330356 22.06 0.02 20.91 0.05 20.26 0.02 
36.703583 62.285941 22.77 0.05 21.54 0.11 21.07 0.04 
36.703585 62.116632 21.14 0.02 20.24 0.03 19.69 0.02 
36.703593 62.010008 23.27 0.06            21.78 0.07 
36.703594 62.104000 23.60 0.07            22.25 0.07 
36.703612 61.923262 23.71 0.07 21.91 0.11 20.91 0.03 
36.703640 62.276290 20.59 0.02 19.38 0.02 18.80 0.02 
36.703657 62.201985 22.87 0.04 21.79 0.11 21.17 0.03 
36.703681 62.013280 19.74 0.02 18.94 0.02 18.32 0.02 
36.703683 61.985800 24.02 0.09            22.31 0.09 
36.703704 61.856952 22.16 0.03 20.86 0.04 19.92 0.02 
36.703708 62.095309 18.81 0.02 18.15 0.02 17.80 0.02 
36.703715 61.925963 22.77 0.04 21.43 0.09 20.55 0.02 
36.703720 61.883727 23.27 0.06 21.79 0.13 21.17 0.04 
36.703727 61.948321 18.56 0.02 17.29 0.02 16.54 0.02 
36.703740 62.011017 21.47 0.02 20.49 0.05 19.99 0.02 
36.703751 61.873595 22.20 0.02 21.05 0.04 20.29 0.02 
36.703806 62.123198 19.84 0.02 18.72 0.02 18.17 0.02 
36.703807 62.104336 21.03 0.02 20.14 0.03 19.68 0.02 
36.703819 62.152578 17.80 0.02 17.24 0.02 16.92 0.02 
36.703826 62.076351 23.43 0.06            21.68 0.05 
36.703828 62.086630 21.62 0.02 20.57 0.04 20.07 0.02 
36.703837 62.293631 23.25 0.05 21.89 0.12 21.11 0.03 
36.703901 62.079595 18.20 0.02 17.59 0.02 17.25 0.02 
36.703918 62.277866 23.63 0.11            21.82 0.07 
36.703964 62.220354 23.25 0.06            21.47 0.04 
36.703981 61.950698 17.85 0.02 17.28 0.02 16.93 0.02 
36.703997 61.965734 20.80 0.02 18.89 0.02 17.40 0.02 
36.704007 62.296326 23.68 0.07            22.00 0.06 
36.704023 61.982923 23.22 0.05            21.59 0.05 
36.704034 62.289322 23.91 0.09            21.80 0.05 
36.704060 62.238581 23.70 0.06            21.98 0.08 
36.704061 62.013823 23.03 0.05            21.51 0.06 
36.704091 61.875930 20.82 0.02 19.65 0.02 19.06 0.02 
36.704102 61.949994 23.19 0.06 21.80 0.10 20.96 0.04 
36.704119 62.329441 19.43 0.02 18.36 0.02 17.83 0.02 
36.704128 62.133914 23.07 0.05 21.68 0.09 21.02 0.04 
36.704141 62.100057 19.28 0.02 18.45 0.02 18.10 0.02 
36.704161 61.941131 19.55 0.02 18.28 0.02 17.66 0.02 
36.704164 62.312763 24.08 0.08            21.34 0.04 
36.704178 62.223652 23.65 0.08            21.60 0.04 
36.704227 61.912058 21.81 0.02 20.37 0.04 19.64 0.02 
36.704257 62.194114 21.66 0.02 20.43 0.04 19.78 0.02 
36.704282 62.020874 22.00 0.03 21.09 0.06 20.38 0.03 
36.704285 62.087214 19.58 0.02 18.61 0.02 18.12 0.02 
36.704289 61.977679 21.42 0.02 20.44 0.02 19.62 0.02 
36.704299 62.147398 22.93 0.05            22.18 0.07 
36.704299 62.000163            16.84 0.02 16.41 0.02 
36.704305 61.899929 18.41 0.02 17.44 0.02 16.88 0.02 
36.704306 62.102303 20.87 0.02 20.31 0.04 19.98 0.02 
36.704309 62.270011 20.34 0.02 19.78 0.02 19.55 0.02 
36.704326 62.136732 22.07 0.02 21.64 0.10 21.15 0.04 
36.704338 61.999475 19.38 0.02 18.39 0.02 17.90 0.02 
36.704339 62.173588 19.49 0.02 18.49 0.02 17.89 0.02 
36.704355 62.224765 21.27 0.02 19.96 0.03 19.21 0.02 
36.704359 62.277579 24.32 0.12 21.09 0.04            
36.704360 62.299283 21.38 0.02 20.81 0.05 20.48 0.02 
36.704368 61.829913 23.31 0.05 21.60 0.08 20.89 0.03 
36.704379 62.011161 18.55 0.02 17.89 0.02 17.50 0.02 
36.704380 62.231342 20.90 0.02 20.42 0.03 20.13 0.02 
36.704410 61.889476 20.84 0.02 19.59 0.02 18.67 0.02 
36.704420 62.117381 22.95 0.04            21.51 0.04 
36.704435 61.918009 19.97 0.02 18.81 0.02 18.24 0.02 
36.704473 62.152711 22.97 0.06            21.20 0.04 
36.704482 61.847842 23.07 0.06 21.60 0.08 20.82 0.03 
36.704496 61.845168 19.16 0.02 18.52 0.03 18.14 0.02 
36.704516 62.040451 24.32 0.12 21.41 0.05            
36.704539 62.300651 21.54 0.02 20.28 0.03 19.68 0.02 
36.704541 62.072081 18.45 0.02 17.33 0.02 16.82 0.02 
36.704553 61.974591 21.07 0.02 19.89 0.02 19.45 0.02 
36.704631 62.174910 21.67 0.02 20.10 0.03 19.29 0.02 
36.704638 62.217917 19.19 0.02 17.99 0.02 17.53 0.02 
36.704648 62.007865 21.77 0.02 20.38 0.03 19.38 0.02 
36.704653 62.087902 23.15 0.06            21.80 0.06 
36.704710 62.221852 22.60 0.04 21.16 0.06 20.54 0.02 
36.704713 62.210968 22.96 0.04 21.72 0.10 20.91 0.03 
36.704765 62.067219 21.35 0.02 20.14 0.03 19.52 0.02 
36.704783 62.020014 20.70 0.02 19.64 0.03 19.10 0.02 
36.704784 62.177719 24.41 0.15            22.13 0.07 
36.704785 61.871158 24.03 0.13 22.35 0.09            
36.704794 62.027518            16.03 0.02 15.81 0.02 
36.704795 62.302191 24.30 0.09            22.03 0.05 
36.704811 62.132692 23.23 0.06            21.25 0.05 
36.704835 62.308818 21.19 0.02 19.79 0.03 19.02 0.02 
36.704843 62.077095 22.62 0.03 21.80 0.09 21.00 0.04 
36.704864 62.180351 22.82 0.04 21.48 0.07 20.48 0.02 
36.704888 62.240418 21.91 0.02 20.86 0.04 20.20 0.02 
36.704894 61.999632 23.84 0.07            22.34 0.09 
36.704901 62.324784 19.15 0.02 17.91 0.02 17.28 0.02 
36.704911 61.846197 23.01 0.05 21.44 0.07 20.48 0.02 
36.704912 61.914302 22.17 0.03 21.62 0.09 21.14 0.04 
36.704912 61.972969 22.59 0.03 21.24 0.05 20.80 0.03 
36.704927 61.975436 22.46 0.03 21.23 0.05 20.64 0.03 
36.704935 62.078642 18.29 0.02 17.37 0.02 16.99 0.02 
36.704942 62.247061 23.13 0.07 22.10 0.09            
36.704953 62.189750 22.23 0.03 20.88 0.05 20.12 0.02 
36.704962 62.202989 19.98 0.02 19.00 0.02 18.51 0.02 
36.705009 62.034803 24.43 0.13            22.24 0.08 
36.705015 62.244948 24.32 0.13 22.26 0.09            
36.705038 62.136173 19.84 0.02 18.71 0.02 18.09 0.02 
36.705071 62.025898 23.16 0.06            21.41 0.06 
36.705078 61.921667 21.26 0.02 19.96 0.03 19.22 0.02 
36.705083 62.107346 22.51 0.03 21.56 0.08 21.27 0.04 
36.705092 61.854178 22.38 0.03 20.77 0.05 20.13 0.02 
36.705100 61.916537 23.08 0.05 21.66 0.10 21.02 0.04 
36.705159 62.119022 23.71 0.09            21.93 0.06 
36.705176 62.221660 21.73 0.02 20.51 0.04 19.66 0.02 
36.705189 62.084137 22.88 0.04 21.92 0.09 21.33 0.05 
36.705205 62.308086 24.02 0.08            21.82 0.04 
36.705218 62.053655            16.65 0.02 16.00 0.02 
36.705222 62.055885 23.45 0.11            21.64 0.07 
36.705269 62.011696 21.94 0.03            20.89 0.03 
36.705275 62.250422 21.32 0.09            20.60 0.10 
36.705275 61.983769            16.48 0.02 16.05 0.02 
36.705280 62.111008 23.10 0.05 22.10 0.12 21.45 0.04 
36.705281 62.125704 20.09 0.02 19.30 0.02 18.61 0.02 
36.705282 62.172976 20.13 0.02 19.00 0.02 18.40 0.02 
36.705301 62.222901 24.09 0.10            22.20 0.06 
36.705312 61.851812 22.99 0.04 21.79 0.10 20.97 0.03 
36.705318 61.945436 17.49 0.02 16.77 0.02 16.39 0.02 
36.705327 62.077851 22.35 0.03 21.16 0.04 20.75 0.03 
36.705348 61.972520 23.86 0.07            21.63 0.05 
36.705353 62.265498 20.35 0.02 19.14 0.02 18.56 0.02 
36.705363 62.028701 20.71 0.02 19.96 0.02 19.46 0.02 
36.705377 62.072997 20.32 0.02 19.21 0.02 18.75 0.02 
36.705384 62.168839 22.15 0.03 20.69 0.05 19.91 0.02 
36.705417 62.163539 23.34 0.05            21.13 0.03 
36.705444 62.109792 23.16 0.05            21.71 0.05 
36.705497 62.169327 19.30 0.02 18.75 0.02 18.46 0.02 
36.705514 61.888793 23.82 0.10            21.68 0.06 
36.705525 62.194420 22.76 0.04 21.67 0.09 20.90 0.03 
36.705533 62.006983            16.63 0.02 16.18 0.02 
36.705564 62.021455 22.04 0.02 21.00 0.07 20.43 0.03 
36.705619 62.236086 19.95 0.02 18.88 0.02 18.41 0.02 
36.705630 62.016904 22.34 0.04 21.27 0.08 20.79 0.03 
36.705699 62.133799 24.16 0.15            22.34 0.10 
36.705714 62.206150 20.59 0.02 19.33 0.02 18.76 0.02 
36.705717 61.905473 23.91 0.13            21.73 0.06 
36.705776 62.012650 24.14 0.14            22.39 0.13 
36.705799 61.942729 23.00 0.05            21.20 0.06 
36.705809 61.860953 24.01 0.10            21.87 0.05 
36.705816 62.267697 18.38 0.02 17.26 0.02 16.76 0.02 
36.705835 62.073447 19.64 0.02 19.02 0.02 18.67 0.02 
36.705852 62.102241 17.53 0.02 16.56 0.02 16.13 0.02 
36.705880 62.016279 23.28 0.06            21.79 0.09 
36.705914 62.249061 21.17 0.02 21.00 0.05 20.70 0.04 
36.705923 61.994114 18.68 0.02 17.79 0.02 17.42 0.02 
36.705925 62.021009 17.77 0.02 16.91 0.02 16.54 0.02 
36.705958 62.273100            21.39 0.07 20.64 0.04 
36.705973 62.255021 22.39 0.07            20.86 0.05 
36.705995 62.247852            20.80 0.10 20.29 0.08 
36.705996 62.048478            16.62 0.02 16.24 0.02 
36.706017 62.195726 17.02 0.02 15.94 0.02 15.90 0.02 
36.706026 62.050085 21.06 0.02 19.95 0.02 19.34 0.02 
36.706037 62.070414 20.94 0.02 19.79 0.03 19.05 0.02 
36.706048 62.213003 23.36 0.07            21.37 0.04 
36.706065 62.249645 23.28 0.10            21.33 0.04 
36.706069 62.188702 22.74 0.03 21.18 0.04 20.39 0.02 
36.706077 62.029467 18.54 0.02 17.84 0.02 17.48 0.02 
36.706091 61.999150            17.23 0.02 16.80 0.02 
36.706104 62.274449 18.77 0.02 17.72 0.02 17.28 0.02 
36.706112 61.997332 22.96 0.04            21.32 0.04 
36.706118 62.267818 20.63 0.04            18.89 0.02 
36.706123 62.135935 24.23 0.14            22.34 0.11 
36.706131 62.120731 23.42 0.06            21.62 0.04 
36.706131 62.072879 18.75 0.02 17.66 0.02 17.15 0.02 
36.706141 61.919388 20.33 0.02 19.39 0.02 18.78 0.02 
36.706143 61.972364 21.92 0.02 20.81 0.04 20.25 0.02 
36.706150 62.098472            16.35 0.02 16.05 0.02 
36.706165 62.043583 22.77 0.03            20.70 0.02 
36.706180 62.166778 21.36 0.02 20.27 0.04 19.44 0.02 
36.706186 62.047349 23.43 0.06            21.47 0.04 
36.706192 62.023567 20.37 0.02 19.75 0.03 19.30 0.02 
36.706198 61.925490 22.45 0.03 21.19 0.07 20.53 0.02 
36.706240 62.212635 24.27 0.14            22.21 0.07 
36.706263 62.024888 20.46 0.02 19.53 0.03 18.99 0.02 
36.706271 62.106042 21.28 0.02 20.26 0.03 19.79 0.02 
36.706277 61.995817 22.72 0.04 21.94 0.07 21.07 0.03 
36.706283 62.090145 22.95 0.06            21.13 0.05 
36.706307 62.269879 17.94 0.02 16.71 0.02 16.48 0.02 
36.706308 62.177961 23.91 0.09 22.07 0.14 21.35 0.04 
36.706315 62.163387 18.97 0.02 17.57 0.02 16.73 0.02 
36.706316 62.006556 18.76 0.02 17.91 0.02 17.54 0.02 
36.706324 62.221937 23.35 0.06            21.33 0.03 
36.706337 61.970090 21.96 0.02            20.10 0.02 
36.706339 62.278791 23.14 0.07            21.22 0.05 
36.706347 62.268782 20.36 0.02 19.05 0.02 18.45 0.02 
36.706351 62.041044 21.91 0.02 20.75 0.04 20.12 0.02 
36.706363 61.943010 22.07 0.04 20.49 0.04 19.86 0.02 
36.706380 62.238904 23.14 0.04            21.34 0.05 
36.706389 62.015428 22.69 0.04            21.41 0.04 
36.706406 61.901370 23.01 0.04            20.85 0.03 
36.706416 62.049812 19.27 0.02 18.75 0.02 18.30 0.02 
36.706430 62.210725 22.47 0.03 21.37 0.07 20.58 0.02 
36.706439 62.045185 20.56 0.02 19.46 0.02 18.82 0.02 
36.706442 62.111370 18.91 0.02 18.06 0.02 17.71 0.02 
36.706443 61.981848 24.51 0.13 21.75 0.06            
36.706446 62.115146 22.11 0.03 20.96 0.05 20.45 0.02 
36.706450 62.193556 18.39 0.02 17.24 0.02 16.50 0.02 
36.706464 62.328612 23.95 0.08            21.91 0.06 
36.706475 62.068967 19.16 0.02 18.01 0.02 17.39 0.02 
36.706522 62.269721 18.29 0.02 17.16 0.02 16.70 0.02 
36.706529 62.009891 22.43 0.02 20.99 0.05 20.33 0.02 
36.706529 62.089557 21.47 0.02 21.09 0.05 20.60 0.03 
36.706531 62.203767 23.94 0.14            22.36 0.08 
36.706546 61.911448 24.09 0.11            22.31 0.10 
36.706556 62.199338 21.14 0.02 19.92 0.03 19.28 0.02 
36.706567 61.948681 23.70 0.10            21.55 0.05 
36.706579 61.855785 19.82 0.02 18.52 0.02 17.89 0.02 
36.706592 62.204313 24.07 0.11            22.33 0.07 
36.706598 61.884703 20.45 0.02 19.25 0.02 18.61 0.02 
36.706631 62.172187 19.62 0.02 18.66 0.02 18.04 0.02 
36.706635 62.103345 23.70 0.09            22.26 0.07 
36.706638 62.249969 21.14 0.02 20.03 0.03 19.44 0.02 
36.706650 61.873868 23.80 0.09            22.03 0.04 
36.706650 61.890237 23.16 0.06 21.53 0.08 21.09 0.04 
36.706658 62.203468 19.96 0.02 18.98 0.02 18.49 0.02 
36.706659 62.044019 21.28 0.02 20.22 0.03 19.58 0.02 
36.706681 61.996554 20.19 0.02 19.18 0.02 18.70 0.02 
36.706694 61.875226 19.08 0.02 18.02 0.02            
36.706708 62.097980 23.87 0.10            22.07 0.07 
36.706720 62.241039 23.11 0.04 21.98 0.07 21.41 0.05 
36.706731 62.080211 20.76 0.02 20.22 0.02 19.84 0.02 
36.706745 62.159516 23.64 0.07            21.12 0.03 
36.706767 61.908059 18.90 0.02 17.72 0.02 17.05 0.02 
36.706770 61.950164 20.62 0.02 19.33 0.02 18.62 0.02 
36.706776 62.111574 23.30 0.06            21.90 0.08 
36.706796 62.009555 18.91 0.02 18.04 0.02 17.65 0.02 
36.706800 62.179708 20.55 0.02 19.06 0.02 18.22 0.02 
36.706806 62.017363 22.10 0.03 20.94 0.07 20.09 0.03 
36.706829 62.115371 23.04 0.05 22.00 0.12 21.52 0.04 
36.706856 61.830863 22.50 0.03 21.08 0.05 20.34 0.02 
36.706887 62.006223 22.70 0.04 21.71 0.07 21.22 0.04 
36.706888 62.055720 22.54 0.10 22.21 0.12            
36.706896 62.102600 19.46 0.02 18.67 0.02 18.20 0.02 
36.706927 62.219803 22.10 0.03 20.90 0.05 20.23 0.02 
36.706934 62.057295 21.53 0.02 20.91 0.05 20.30 0.02 
36.706998 62.242925 23.15 0.05            21.13 0.04 
36.707008 61.912704 22.79 0.05 21.70 0.10 20.78 0.03 
36.707019 62.179056 20.95 0.02 19.48 0.02 18.80 0.02 
36.707028 62.016314            16.18 0.02 15.69 0.02 
36.707064 62.084316 22.00 0.03 21.07 0.05 20.63 0.03 
36.707069 62.136663 23.47 0.07            21.80 0.07 
36.707110 62.312690 23.92 0.07            21.58 0.04 
36.707132 61.898965 23.24 0.05 22.00 0.12 21.46 0.05 
36.707169 62.280086 23.26 0.10 22.02 0.08 21.18 0.04 
36.707189 62.296636 22.08 0.02 20.84 0.05 20.00 0.02 
36.707190 62.172484 22.47 0.03 21.19 0.07 20.44 0.02 
36.707214 62.007404            16.65 0.02 16.34 0.02 
36.707260 62.101230 20.83 0.02 20.18 0.02 19.64 0.02 
36.707324 62.003969 18.91 0.02 17.99 0.02 17.61 0.02 
36.707331 62.018513 17.64 0.02 16.96 0.02 16.63 0.02 
36.707336 61.851217 18.91 0.02 17.54 0.02 16.83 0.02 
36.707339 62.034290 21.18 0.02 20.04 0.02 19.36 0.02 
36.707344 62.234479 19.32 0.02 18.77 0.02 18.30 0.02 
36.707372 62.316563 18.61 0.02 17.41 0.02 16.79 0.02 
36.707391 62.213530 20.55 0.02 19.30 0.02 18.64 0.02 
36.707411 61.883235 22.71 0.04            20.75 0.03 
36.707452 62.174115 21.25 0.02 19.80 0.03 19.12 0.02 
36.707461 62.168790 22.05 0.02 20.40 0.04 19.74 0.02 
36.707507 62.228863 21.42 0.02 20.86 0.03 20.52 0.02 
36.707517 61.978489 23.12 0.09 21.75 0.08            
36.707521 61.977938 20.16 0.02 18.96 0.02 18.30 0.02 
36.707538 62.090954 23.06 0.05 21.98 0.09 21.45 0.04 
36.707539 62.207107 21.69 0.02 20.32 0.03 19.55 0.02 
36.707541 61.980607 21.70 0.02 20.49 0.03 19.99 0.02 
36.707546 62.000838 24.80 0.20 21.61 0.05            
36.707552 61.932116 19.64 0.02 18.10 0.02 17.08 0.02 
36.707556 62.124576 21.17 0.02 20.14 0.03 19.48 0.02 
36.707560 62.038596 18.39 0.02 17.69 0.02 17.32 0.02 
36.707648 61.847972 23.61 0.07            21.07 0.03 
36.707710 62.019512 22.29 0.03 21.01 0.07 20.72 0.03 
36.707732 62.063934 24.02 0.09            21.46 0.05 
36.707766 62.143133 23.70 0.09            22.29 0.10 
36.707770 62.322640 21.09 0.02 19.91 0.03 19.26 0.02 
36.707772 62.256012 21.53 0.02 20.31 0.03 19.73 0.02 
36.707783 62.080951 21.12 0.02 20.24 0.03 19.74 0.02 
36.707788 61.875426 17.50 0.02 16.45 0.02 15.92 0.02 
36.707800 61.924670 23.66 0.07            21.58 0.05 
36.707826 62.280399 19.35 0.02 19.37 0.02            
36.707832 62.285762 22.52 0.04 21.36 0.09 20.57 0.03 
36.707836 61.871909 17.93 0.02 17.26 0.02 16.82 0.02 
36.707836 62.036911 19.58 0.02 18.39 0.02 17.72 0.02 
36.707839 62.288991 23.61 0.07 22.38 0.17 21.25 0.04 
36.707842 62.149438 19.11 0.02 17.94 0.02 17.38 0.02 
36.707880 62.257357 23.23 0.10 21.91 0.09            
36.707886 62.079374 20.89 0.02 19.90 0.02 19.43 0.02 
36.707887 62.135499 21.56 0.02 20.34 0.04 19.78 0.02 
36.707904 62.257097 18.24 0.02 17.17 0.02 16.68 0.02 
36.707914 62.182465 23.66 0.09            21.16 0.04 
36.707915 61.918820 22.76 0.04 21.42 0.07 20.86 0.03 
36.707932 62.190803 24.09 0.11            21.66 0.04 
36.707996 62.300959 19.67 0.02 18.53 0.02 17.98 0.02 
36.708007 61.998696 21.34 0.02 20.34 0.03 19.93 0.02 
36.708030 62.035851 19.44 0.02 18.32 0.02 17.81 0.02 
36.708041 62.111712 22.41 0.03 21.55 0.08 20.92 0.03 
36.708047 61.823268 23.41 0.06 22.05 0.13            
36.708050 61.906863 23.31 0.07 21.99 0.13 21.03 0.04 
36.708077 62.153571 19.29 0.02 18.28 0.02 17.68 0.02 
36.708088 62.230495 19.42 0.02 18.24 0.02 17.64 0.02 
36.708092 62.097079 20.75 0.02 19.77 0.02 19.25 0.02 
36.708102 62.035391 21.08 0.02 20.38 0.03 20.11 0.02 
36.708106 62.102399 23.41 0.05            22.16 0.05 
36.708137 61.978413 21.05 0.02 19.89 0.03 19.23 0.02 
36.708141 61.991158 18.19 0.02 17.44 0.02 17.07 0.02 
36.708143 61.950367 23.91 0.11            22.29 0.09 
36.708145 62.328015 23.34 0.04            21.61 0.03 
36.708157 62.059408 23.79 0.09            20.80 0.03 
36.708167 62.027084 20.33 0.02 19.30 0.02 18.89 0.02 
36.708182 62.166510 23.63 0.07            21.63 0.05 
36.708185 61.930847 23.27 0.07            19.30 0.02 
36.708202 62.267512 22.78 0.09 21.99 0.12 21.66 0.08 
36.708224 61.947469 22.13 0.03 20.71 0.05 19.84 0.02 
36.708225 62.110196 22.17 0.03            20.60 0.02 
36.708237 61.964967 23.97 0.09 21.38 0.05            
36.708252 62.149799 19.27 0.02 17.97 0.02 17.16 0.02 
36.708263 62.155907 24.28 0.14            22.24 0.07 
36.708281 62.131748 24.47 0.15            22.56 0.15 
36.708282 61.839247 20.68 0.02 19.33 0.02 18.60 0.02 
36.708316 62.286006 23.30 0.06 21.92 0.12 21.43 0.05 
36.708329 62.221118 20.77 0.02 19.57 0.02 18.92 0.02 
36.708335 62.320283 23.22 0.04            21.28 0.04 
36.708362 62.257750 24.12 0.14 21.92 0.10            
36.708363 61.939926 24.14 0.15            21.71 0.05 
36.708374 61.871306 22.55 0.03 21.25 0.06 20.41 0.02 
36.708390 62.114022 22.17 0.03 21.31 0.07 20.58 0.02 
36.708403 61.999453 18.46 0.02 17.75 0.02 17.38 0.02 
36.708420 62.185073 22.02 0.03 20.47 0.04 19.72 0.02 
36.708421 62.174011 21.11 0.02 19.82 0.03 19.05 0.02 
36.708423 62.211305 20.38 0.02 19.13 0.02 18.51 0.02 
36.708438 62.000942 20.28 0.02 19.45 0.02 18.93 0.02 
36.708468 62.177967 23.68 0.08            21.55 0.04 
36.708501 62.099988 18.36 0.02 17.60 0.02 17.25 0.02 
36.708534 62.219295 23.26 0.06            21.25 0.04 
36.708534 62.141162 20.26 0.02 19.25 0.02 18.81 0.02 
36.708539 62.158160 24.25 0.13            22.08 0.07 
36.708547 62.006984            16.34 0.02 15.91 0.02 
36.708596 62.264693 20.35 0.02 19.29 0.02 18.81 0.02 
36.708598 61.945369 22.42 0.03 20.89 0.06 20.04 0.02 
36.708628 62.153658 21.70 0.02 20.49 0.04 19.88 0.02 
36.708632 61.924499 22.47 0.03 20.94 0.05 20.19 0.02 
36.708648 62.244876 23.76 0.08            21.84 0.07 
36.708650 61.861429 22.20 0.03 20.65 0.04 19.87 0.02 
36.708698 62.076523 23.20 0.06            21.56 0.05 
36.708720 62.219960 20.43 0.02 19.09 0.02 18.27 0.02 
36.708732 62.264363            16.23 0.02 15.96 0.02 
36.708738 61.958927 18.75 0.02 18.03 0.02 17.65 0.02 
36.708747 62.010801 23.70 0.09            21.93 0.05 
36.708768 62.016882 23.61 0.09            22.10 0.08 
36.708769 62.297703 23.31 0.05 21.79 0.11 21.34 0.04 
36.708789 62.279443 22.51 0.05 21.52 0.06 20.43 0.02 
36.708796 62.116188 17.27 0.02 16.50 0.02 16.20 0.02 
36.708813 61.834296 23.23 0.05 21.34 0.07 20.41 0.02 
36.708822 62.305092 24.16 0.09            22.05 0.06 
36.708828 62.196626 23.68 0.08            22.09 0.06 
36.708829 62.199879 23.94 0.10            22.36 0.07 
36.708843 61.897088 21.97 0.02 20.71 0.05 19.94 0.02 
36.708860 61.996948 23.10 0.04 21.48 0.05 21.38 0.04 
36.708864 62.328133 23.08 0.03            21.34 0.03 
36.708867 62.258431 23.10 0.09            21.46 0.10 
36.708880 62.028285 18.72 0.02 17.70 0.02 17.26 0.02 
36.708903 62.312974 22.14 0.02 20.99 0.06 20.21 0.02 
36.708911 62.185513 21.75 0.02 20.34 0.04 19.51 0.02 
36.708914 61.897646 22.40 0.03 20.98 0.06 20.37 0.02 
36.708915 62.003888 22.02 0.02 20.92 0.04 20.37 0.02 
36.708917 62.191947 22.79 0.04 21.48 0.08 20.84 0.03 
36.708923 62.034524 20.41 0.02 19.73 0.02 19.34 0.02 
36.708949 62.086194 22.40 0.03 21.36 0.06 20.94 0.04 
36.708958 61.923280 20.13 0.02 18.82 0.02 18.20 0.02 
36.708988 62.030269 20.98 0.02 19.63 0.02 19.06 0.02 
36.709009 62.268992 23.07 0.13 21.39 0.06            
36.709029 61.823988 19.69 0.02 18.44 0.02 17.82 0.02 
36.709034 61.988751 22.51 0.03 21.25 0.05 20.67 0.03 
36.709041 62.266318 22.67 0.11 22.41 0.18            
36.709053 62.045884 21.93 0.02 21.24 0.05 20.99 0.03 
36.709060 62.071135 18.60 0.02 17.55 0.02 17.07 0.02 
36.709062 62.164470 20.33 0.02 19.75 0.02 19.41 0.02 
36.709066 62.195283 20.81 0.02 19.66 0.03 19.03 0.02 
36.709066 61.987363            16.97 0.02 16.61 0.02 
36.709072 61.876684 21.93 0.03 20.68 0.04            
36.709077 62.035949 24.39 0.10 21.85 0.07            
36.709079 62.168267 22.16 0.02 20.83 0.05 20.15 0.02 
36.709094 62.245015 23.39 0.05            21.71 0.06 
36.709096 61.999117 23.52 0.06            22.28 0.08 
36.709110 61.873468 21.67 0.02 20.32 0.02 19.63 0.02 
36.709128 62.264258 21.65 0.10 21.43 0.16            
36.709134 61.945968 21.22 0.02 19.83 0.03 19.10 0.02 
36.709168 62.270494 22.23 0.13 20.95 0.06 20.23 0.04 
36.709184 61.976340 20.28 0.02 19.29 0.02 18.71 0.02 
36.709200 62.218987 23.37 0.08            20.97 0.04 
36.709236 62.232023 19.40 0.02 18.26 0.02 17.74 0.02 
36.709294 62.013128 18.10 0.02 17.15 0.02 16.66 0.02 
36.709306 61.972697 24.16 0.10 22.60 0.12            
36.709329 61.871421 22.93 0.03            20.75 0.02 
36.709333 62.056690 22.44 0.10 21.88 0.10            
36.709359 62.025807 23.74 0.06            22.26 0.07 
36.709363 62.131317 19.21 0.02 18.00 0.02 17.28 0.02 
36.709451 62.274260            16.29 0.02 15.98 0.02 
36.709455 62.268289 22.61 0.13 21.67 0.08 21.32 0.08 
36.709485 62.021893 21.06 0.02 20.00 0.04 19.39 0.02 
36.709502 62.071053 23.50 0.12            21.73 0.09 
36.709515 61.870221 19.01 0.02 18.35 0.02 17.99 0.02 
36.709516 62.053682 19.49 0.02 18.42 0.02 17.87 0.02 
36.709525 61.915624 18.62 0.02 17.34 0.02 16.73 0.02 
36.709534 62.026918 21.69 0.02 20.50 0.03 19.98 0.02 
36.709535 62.165588 19.76 0.02 18.61 0.02 17.89 0.02 
36.709539 62.251598 19.58 0.02 18.42 0.02 17.90 0.02 
36.709556 62.028815 21.13 0.02 20.06 0.02 19.48 0.02 
36.709570 61.987521 18.19 0.02 17.10 0.02 16.63 0.02 
36.709579 62.161703 20.49 0.02 19.26 0.02 18.63 0.02 
36.709580 62.290372 20.36 0.02 19.14 0.02 18.48 0.02 
36.709591 62.271171 21.73 0.04 20.61 0.04 20.26 0.03 
36.709592 61.995857 24.57 0.16 22.32 0.08            
36.709631 62.190636 19.45 0.02 18.20 0.02 17.48 0.02 
36.709636 62.043845 23.21 0.05            21.19 0.04 
36.709645 61.909595 22.14 0.03 20.87 0.06 19.83 0.02 
36.709663 62.110004 22.55 0.03 21.52 0.08 21.12 0.03 
36.709666 62.067086 22.87 0.05 21.73 0.12 21.03 0.04 
36.709691 61.873875 23.96 0.06 21.86 0.07            
36.709716 62.115672 18.91 0.02 18.05 0.02 17.69 0.02 
36.709725 62.253692 23.98 0.15 22.45 0.11            
36.709725 62.171159 22.67 0.04 21.29 0.07 20.54 0.02 
36.709737 62.089854 19.94 0.02 18.96 0.02 18.42 0.02 
36.709781 62.100913 22.21 0.03 21.30 0.06 20.91 0.04 
36.709786 61.832057 24.04 0.10            21.46 0.04 
36.709788 62.012834 18.02 0.02 17.41 0.02 17.01 0.02 
36.709799 62.039199 24.69 0.15 21.78 0.06            
36.709812 62.272827 23.28 0.12 22.64 0.16            
36.709851 61.873415 21.43 0.02            21.58 0.03 
36.709859 62.244769 24.61 0.16 21.54 0.06            
36.709895 61.858369 20.26 0.02 18.92 0.02 18.24 0.02 
36.709907 62.241532 23.19 0.04            21.54 0.05 
36.709917 62.071926 19.97 0.02 18.93 0.02 18.41 0.02 
36.709932 61.937158 23.26 0.07 21.46 0.09 20.17 0.02 
36.709969 62.047863 23.28 0.06            21.41 0.05 
36.709987 62.096029 21.92 0.03 21.03 0.05 20.58 0.03 
36.709991 62.007168 22.27 0.03 21.09 0.04 20.73 0.04 
36.709995 61.871583 22.12 0.02 20.65 0.03 19.96 0.02 
36.710048 61.956938 21.60 0.02 20.96 0.05 20.60 0.03 
36.710077 61.862764 23.67 0.08            21.22 0.03 
36.710077 62.004465 20.74 0.02 19.77 0.02 19.32 0.02 
36.710091 62.185651 20.34 0.02 19.23 0.02 18.56 0.02 
36.710107 62.196356 19.93 0.02 18.96 0.02 18.36 0.02 
36.710121 62.107485 20.19 0.02 19.20 0.02 18.73 0.02 
36.710122 62.167934 23.55 0.07            21.71 0.05 
36.710123 62.316250 21.66 0.02 20.46 0.04 19.71 0.02 
36.710176 62.183155 22.57 0.04 21.12 0.06 20.33 0.02 
36.710181 62.025649 18.28 0.02 17.24 0.02 16.66 0.02 
36.710197 62.331338 21.73 0.02 20.49 0.04 19.77 0.02 
36.710203 62.070982 23.39 0.06            21.43 0.04 
36.710210 62.057884 21.40 0.14 20.63 0.08            
36.710215 61.824530 20.72 0.02 19.34 0.02 18.65 0.02 
36.710254 61.993717 22.69 0.04 21.38 0.05 20.67 0.03 
36.710261 61.913191 20.68 0.02 19.25 0.02 18.48 0.02 
36.710286 61.998853 22.13 0.02 21.07 0.05 20.51 0.02 
36.710290 61.896353 19.18 0.02 17.97 0.02 17.18 0.02 
36.710292 61.876704 19.56 0.02 18.46 0.02 17.91 0.02 
36.710347 61.932897 17.47 0.02 16.60 0.02 16.06 0.02 
36.710358 62.204442 17.09 0.02 15.97 0.02            
36.710377 62.190291 22.46 0.03 21.31 0.07 20.52 0.03 
36.710380 62.127991 19.62 0.02 19.04 0.02 18.74 0.02 
36.710410 61.902221 19.55 0.02 18.96 0.02 18.62 0.02 
36.710418 62.126720 21.74 0.02 20.67 0.04 20.11 0.02 
36.710465 61.850956 24.16 0.11            21.51 0.04 
36.710489 62.313389 24.02 0.08            22.31 0.08 
36.710512 62.050803 20.64 0.02 19.52 0.02 19.03 0.02 
36.710532 62.124939 22.32 0.03 21.19 0.06 20.39 0.02 
36.710574 62.045347 21.20 0.02 20.10 0.03 19.62 0.02 
36.710580 62.239519 22.85 0.03 21.83 0.06 20.97 0.04 
36.710588 62.251836 21.90 0.03 21.34 0.05 21.06 0.04 
36.710607 61.902674 19.85 0.02 18.68 0.02 18.14 0.02 
36.710633 62.300595 23.52 0.06            21.44 0.04 
36.710635 61.983131 20.14 0.02 19.05 0.02 18.60 0.02 
36.710660 62.042078 21.38 0.02 20.36 0.03 19.75 0.02 
36.710695 62.171571 20.35 0.02 19.89 0.03 19.52 0.02 
36.710698 62.073765 24.27 0.12            22.52 0.10 
36.710702 62.018686 24.00 0.12            22.11 0.08 
36.710704 61.896739 22.97 0.05 21.56 0.10 20.93 0.03 
36.710712 62.137742 19.35 0.02 18.21 0.02 17.74 0.02 
36.710716 62.013491 22.28 0.03 21.91 0.17 21.10 0.04 
36.710742 61.950959 17.20 0.02 16.56 0.02 16.24 0.02 
36.710748 62.288949 24.41 0.17            21.85 0.05 
36.710755 62.013795 22.39 0.03 21.42 0.11 20.98 0.04 
36.710767 62.263354 20.83 0.05 19.69 0.03 19.22 0.02 
36.710784 62.211687 23.15 0.05            21.12 0.03 
36.710785 62.154015 23.35 0.07            21.28 0.03 
36.710786 62.199587 17.17 0.02 16.08 0.02 15.88 0.02 
36.710815 61.961187 21.38 0.02 19.31 0.02 17.59 0.02 
36.710819 62.010538 23.13 0.04 21.76 0.06 21.37 0.04 
36.710825 61.874460 22.73 0.03            21.92 0.06 
36.710838 62.280911 21.23 0.02 19.91 0.02 19.30 0.02 
36.710848 61.840343 23.01 0.05 21.44 0.07 20.69 0.02 
36.710851 61.990770 22.93 0.04 21.58 0.06 21.02 0.04 
36.710858 62.167271 22.70 0.04            20.78 0.02 
36.710862 62.072764 19.20 0.02 18.32 0.02 17.82 0.02 
36.710871 61.971080 23.67 0.06            21.81 0.05 
36.710877 61.851466 21.21 0.02 19.72 0.02 18.95 0.02 
36.710888 61.987312 20.29 0.02            17.95 0.02 
36.710891 62.302699 19.20 0.02 18.17 0.02 17.66 0.02 
36.710903 62.150317 24.12 0.09            21.88 0.06 
36.710904 62.030260 24.66 0.18 21.73 0.06            
36.710927 61.852317 20.45 0.02 19.01 0.02 18.33 0.02 
36.710930 62.236903 23.28 0.04            21.57 0.03 
36.710936 62.293034 21.47 0.02 20.12 0.04 19.54 0.02 
36.710944 62.205135 18.73 0.02 17.54 0.02 16.82 0.02 
36.710969 62.018136 23.59 0.09            22.28 0.09 
36.710994 62.229757 21.91 0.02 21.75 0.06 21.68 0.03 
36.710999 62.248898 22.58 0.05            20.92 0.04 
36.711011 62.028575 22.93 0.03 21.61 0.05 21.10 0.03 
36.711015 61.967825 19.45 0.02 18.77 0.02 18.34 0.02 
36.711024 62.187981 21.80 0.02 20.51 0.04 19.62 0.02 
36.711031 62.085440 19.25 0.02 18.63 0.02 18.26 0.02 
36.711074 62.201099 22.83 0.04 21.85 0.12 21.21 0.03 
36.711089 62.242303 20.97 0.02 19.79 0.02 19.23 0.02 
36.711106 62.005922 21.21 0.02 20.20 0.03 19.76 0.02 
36.711113 62.103871 17.65 0.02 17.11 0.02 16.84 0.02 
36.711135 62.014059 22.84 0.04 21.87 0.13 21.16 0.04 
36.711148 61.852046 23.03 0.05            20.71 0.03 
36.711159 61.826955 23.47 0.06            21.25 0.05 
36.711161 62.192176 20.87 0.02 19.75 0.02 19.14 0.02 
36.711187 61.994863 19.46 0.02 18.25 0.02 17.70 0.02 
36.711208 62.181920 21.67 0.02 20.14 0.03 19.46 0.02 
36.711218 61.850687 22.85 0.04 21.38 0.07 20.47 0.02 
36.711224 61.999643 22.66 0.04            21.28 0.04 
36.711235 61.858706 23.68 0.09            21.15 0.03 
36.711236 62.265715 22.08 0.11 20.78 0.07            
36.711247 62.285930 18.88 0.02 17.84 0.02 17.35 0.02 
36.711248 61.955389 22.79 0.04 21.20 0.07 20.39 0.02 
36.711261 62.043786 23.00 0.05            20.87 0.04 
36.711266 62.016583 20.46 0.02 19.64 0.03 19.08 0.02 
36.711275 62.024217 20.86 0.02 19.83 0.03 19.17 0.02 
36.711277 61.871024 18.19 0.02 16.54 0.02 15.97 0.02 
36.711285 61.997049 23.21 0.05            21.67 0.05 
36.711294 61.947066 23.00 0.05 21.38 0.07 20.74 0.03 
36.711295 62.256307 22.66 0.04 21.50 0.06 20.98 0.03 
36.711313 62.211126 21.44 0.02 20.22 0.03 19.77 0.02 
36.711317 62.006077 24.54 0.18 22.06 0.07            
36.711326 62.012495            16.25 0.02 15.92 0.02 
36.711351 62.039454 19.49 0.02 18.37 0.02 17.73 0.02 
36.711380 61.945920 20.49 0.02 19.21 0.02 18.52 0.02 
36.711396 61.989948 18.08 0.02 16.42 0.02 15.91 0.02 
36.711416 61.989765 18.18 0.02 16.67 0.02 16.11 0.02 
36.711427 62.095783 18.59 0.02 18.04 0.02 17.68 0.02 
36.711449 61.984899 24.29 0.12 22.16 0.08            
36.711551 61.918046 20.05 0.02 18.67 0.02 18.02 0.02 
36.711599 61.947413 22.06 0.03 20.67 0.05 19.99 0.02 
36.711600 61.894292            21.90 0.16 21.26 0.07 
36.711617 61.889701 23.83 0.10            21.44 0.06 
36.711619 62.297605 20.87 0.02 19.65 0.02 19.02 0.02 
36.711620 61.988017 24.63 0.12 22.22 0.09            
36.711629 61.823492 23.10 0.05 21.81 0.10 20.92 0.04 
36.711640 62.240100 22.12 0.02 21.03 0.04 20.44 0.02 
36.711678 62.148728 22.05 0.03 20.48 0.04 19.48 0.02 
36.711680 61.920161 23.74 0.09            22.12 0.09 
36.711690 62.114348 22.70 0.04 21.73 0.09 21.19 0.03 
36.711703 61.829651 22.25 0.02 20.80 0.03 19.90 0.02 
36.711717 61.972451 23.85 0.08            21.93 0.06 
36.711740 62.025923 23.74 0.05            22.10 0.05 
36.711743 62.113208 21.94 0.02 21.13 0.06 20.54 0.02 
36.711768 62.078072 23.12 0.04            21.66 0.04 
36.711768 61.926134 21.12 0.02 19.74 0.03 18.81 0.02 
36.711779 61.985739 20.03 0.02 18.92 0.02 18.48 0.02 
36.711786 62.156943 21.68 0.02 20.45 0.04 19.87 0.02 
36.711794 62.046736 22.09 0.03 20.81 0.04 20.23 0.03 
36.711822 62.071850 22.84 0.04 21.71 0.10 20.87 0.04 
36.711850 61.992218 20.60 0.02 19.39 0.02 18.78 0.02 
36.711863 61.976868 21.79 0.02 20.55 0.03 19.88 0.02 
36.711863 62.158539 20.77 0.02 19.65 0.02 19.05 0.02 
36.711873 61.839666 23.35 0.06 21.63 0.08 20.72 0.02 
36.711894 61.848309 23.85 0.09            21.61 0.04 
36.711922 62.232613 19.90 0.02 18.64 0.02 18.04 0.02 
36.711940 62.124313 23.71 0.08            21.65 0.05 
36.711942 61.844006 22.02 0.03 20.48 0.04 19.56 0.02 
36.711947 61.979891 21.11 0.02 19.92 0.02 19.35 0.02 
36.711953 62.315658 23.90 0.07            22.03 0.06 
36.711965 62.128705 19.90 0.02 18.83 0.02            
36.711973 62.273047 21.83 0.04 20.75 0.04 20.11 0.02 
36.712049 61.981076 24.44 0.15 21.93 0.07            
36.712083 62.171003 24.66 0.19            22.23 0.07 
36.712085 62.027341 23.34 0.04 22.13 0.19 21.55 0.04 
36.712097 62.040717 19.01 0.02 17.90 0.02 17.43 0.02 
36.712101 61.887954 22.17 0.03 20.70 0.05 19.93 0.02 
36.712128 62.305713 23.22 0.04            21.26 0.03 
36.712140 62.042355 23.73 0.07            21.68 0.05 
36.712173 61.831710 23.76 0.08            21.22 0.04 
36.712187 62.009811 24.11 0.10 21.79 0.07            
36.712201 62.276385 19.43 0.02 18.33 0.02 17.87 0.02 
36.712234 62.095496 22.72 0.07 22.16 0.14 21.41 0.09 
36.712263 62.204356 22.71 0.06 21.46 0.09 20.99 0.03 
36.712326 61.841102 19.34 0.02 17.81 0.02 16.92 0.02 
36.712341 62.213104 23.50 0.07            21.73 0.05 
36.712353 62.258068            21.34 0.06 20.71 0.03 
36.712357 62.232196 23.92 0.09            21.78 0.06 
36.712367 61.876105 18.36 0.02 17.46 0.02 16.96 0.02 
36.712368 62.292815 23.96 0.10            22.21 0.07 
36.712372 62.153766 18.62 0.02 17.61 0.02 17.11 0.02 
36.712397 62.099471 20.06 0.02 19.16 0.02 18.71 0.02 
36.712425 62.201743 23.17 0.05            21.47 0.04 
36.712430 61.982367 20.98 0.02 19.82 0.02 19.23 0.02 
36.712452 62.044769 20.36 0.02 19.30 0.02 18.67 0.02 
36.712484 61.956251 19.19 0.02 18.54 0.02 18.16 0.02 
36.712499 62.034719 18.37 0.02 17.27 0.02 16.80 0.02 
36.712500 61.973658 22.86 0.03 21.55 0.04 21.03 0.03 
36.712509 61.837112 21.50 0.02 19.97 0.03 18.88 0.02 
36.712536 62.001282 18.83 0.02 17.88 0.02 17.51 0.02 
36.712541 62.080676 23.58 0.09            22.17 0.11 
36.712565 62.308538 21.08 0.02 19.96 0.03 19.29 0.02 
36.712600 61.910393 24.07 0.12            21.76 0.06 
36.712605 61.991368 22.65 0.03 21.46 0.05 20.92 0.03 
36.712646 62.305316 21.56 0.02 20.44 0.04 19.78 0.02 
36.712660 62.213288 23.84 0.10            22.02 0.06 
36.712664 62.135558 22.43 0.03 21.13 0.06 20.41 0.03 
36.712669 61.841385 21.34 0.02 19.70 0.03 18.57 0.02 
36.712672 62.032810 18.82 0.02 18.12 0.02 17.77 0.02 
36.712700 62.207276 23.16 0.05            21.08 0.03 
36.712705 61.931770 23.75 0.08            21.30 0.04 
36.712711 62.150432 19.95 0.02 18.66 0.02 17.87 0.02 
36.712724 62.168560 20.08 0.02 18.89 0.02 18.32 0.02 
36.712759 62.222278 20.10 0.02 18.83 0.02 18.20 0.02 
36.712763 62.118364 18.80 0.02 17.87 0.02 17.46 0.02 
36.712787 62.010977 19.26 0.02 18.39 0.02 18.05 0.02 
36.712821 62.010695 22.75 0.04 21.85 0.08 21.45 0.05 
36.712824 61.953227 24.17 0.12            21.90 0.06 
36.712824 62.121291 23.91 0.09            22.72 0.11 
36.712828 61.875838 24.97 0.14 22.00 0.07            
36.712829 61.881059 24.40 0.16            22.17 0.09 
36.712835 62.306579            16.39 0.02 16.17 0.02 
36.712846 62.214708 18.37 0.02 17.33 0.02 16.76 0.02 
36.712860 62.252669 21.13 0.02 19.98 0.02 19.54 0.02 
36.712899 62.118149 23.33 0.09            21.85 0.07 
36.712903 61.932114 23.36 0.07            21.27 0.04 
36.712909 61.993948 23.59 0.06            21.42 0.05 
36.712913 61.894162 23.15 0.05 21.52 0.09 20.92 0.04 
36.712933 62.287674 23.12 0.11            22.06 0.13 
36.712935 61.980832 24.79 0.17 22.32 0.10            
36.712943 62.298480 23.02 0.04 21.82 0.11 20.97 0.03 
36.712955 62.231063 18.79 0.02 17.73 0.02 17.29 0.02 
36.712968 62.235933 22.82 0.04 21.92 0.09 21.23 0.04 
36.712995 62.076773 23.75 0.06            22.31 0.07 
36.712997 62.216484 21.93 0.02 20.77 0.04 20.10 0.02 
36.713065 62.164194 20.58 0.02 19.33 0.02 18.69 0.02 
36.713069 62.277424 23.94 0.19 21.95 0.09            
36.713092 62.202200 20.16 0.02 19.10 0.02 18.52 0.02 
36.713109 61.995299 21.18 0.02 19.82 0.02 19.20 0.02 
36.713131 61.897908 22.31 0.03 21.09 0.07 20.28 0.02 
36.713134 62.168558 21.05 0.02 19.84 0.03 19.36 0.02 
36.713153 62.004828 20.67 0.02 19.77 0.02 19.33 0.02 
36.713155 62.134759 21.84 0.02 20.52 0.04 19.91 0.02 
36.713175 61.907821 23.16 0.06 21.66 0.10 20.91 0.04 
36.713178 62.136149 22.63 0.03            20.78 0.04 
36.713185 62.248820 17.81 0.02 16.63 0.02 16.34 0.02 
36.713201 62.037963 19.31 0.02 18.24 0.02 17.79 0.02 
36.713235 62.218510 21.97 0.02 20.77 0.05 20.03 0.02 
36.713281 62.010531 24.84 0.18 22.27 0.09            
36.713286 62.277873 22.59 0.04 21.64 0.05 20.95 0.03 
36.713301 62.195561 23.87 0.11            22.37 0.08 
36.713307 61.908293 23.68 0.09            21.86 0.07 
36.713327 61.866577 20.39 0.02 19.00 0.02 18.28 0.02 
36.713328 61.835085 21.06 0.02 19.52 0.02 18.64 0.02 
36.713329 62.085126 20.28 0.02 19.32 0.02 18.84 0.02 
36.713336 62.207728 22.19 0.03 21.08 0.06 20.35 0.02 
36.713362 61.974704 21.83 0.02 20.54 0.02 19.64 0.02 
36.713370 61.865508 23.18 0.05 21.66 0.09 20.70 0.02 
36.713458 61.900336 20.97 0.02 19.82 0.03 19.33 0.02 
36.713471 62.145077 23.45 0.07            21.34 0.05 
36.713477 62.056816            21.12 0.05 20.82 0.03 
36.713479 61.970312 18.29 0.02 17.24 0.02 16.82 0.02 
36.713487 62.308363 23.50 0.05            21.71 0.05 
36.713488 62.074523 18.17 0.02 17.50 0.02 17.15 0.02 
36.713489 62.206684 21.21 0.02 19.93 0.03 19.27 0.02 
36.713531 61.981342 22.53 0.03 21.20 0.04 20.69 0.03 
36.713554 62.190279 23.71 0.09            21.89 0.06 
36.713579 62.253394 22.91 0.08 21.97 0.10 21.41 0.05 
36.713593 62.163232 20.11 0.02 18.73 0.02 17.98 0.02 
36.713594 61.943756 23.51 0.07            21.39 0.04 
36.713608 61.990695 23.45 0.05            21.91 0.07 
36.713612 61.881901 22.19 0.03 20.99 0.06 20.38 0.02 
36.713650 61.869615 24.82 0.13 22.04 0.07            
36.713668 62.202052 22.98 0.04 21.72 0.10 21.21 0.03 
36.713688 62.094959 21.14 0.02 20.27 0.03 19.91 0.02 
36.713689 62.005398 24.67 0.14 21.88 0.06            
36.713700 62.221002 17.80 0.02 17.23 0.02 16.89 0.02 
36.713703 62.255553 19.44 0.02 18.86 0.02 18.57 0.02 
36.713717 62.089856 22.12 0.03 21.03 0.04 20.50 0.03 
36.713738 62.292976 24.45 0.17            22.06 0.08 
36.713790 62.097966 23.50 0.08            21.81 0.06 
36.713849 61.877503 20.44 0.02 19.24 0.02 18.74 0.02 
36.713873 62.208453 21.00 0.02 20.49 0.04 20.08 0.02 
36.713905 61.969610 24.58 0.12 22.64 0.12            
36.713906 62.180219 24.02 0.12            21.92 0.09 
36.713906 61.987162 19.74 0.02 18.62 0.02 18.04 0.02 
36.713911 62.273488 23.32 0.13            21.15 0.04 
36.713953 62.135528 19.04 0.02 17.84 0.02 17.30 0.02 
36.713972 62.080455 18.90 0.02 18.27 0.02 17.91 0.02 
36.713989 62.198449 18.98 0.02 17.98 0.02 17.40 0.02 
36.713990 62.064690 19.78 0.02 18.47 0.02 17.85 0.02 
36.713995 62.243643 22.92 0.04            21.28 0.04 
36.714003 62.071001 22.05 0.03 20.80 0.05 20.17 0.02 
36.714004 62.156322 24.00 0.11            22.28 0.08 
36.714012 62.097131 21.44 0.02 20.47 0.03 19.93 0.02 
36.714017 61.821570 22.23 0.03 20.84 0.05 20.16 0.03 
36.714042 61.990313            16.79 0.02 16.26 0.02 
36.714052 62.069781 23.18 0.05 22.29 0.17 21.44 0.05 
36.714053 62.044270 24.42 0.11 21.78 0.06            
36.714059 62.278367 22.23 0.03 21.06 0.03 20.48 0.02 
36.714087 62.195977 22.44 0.03 21.27 0.08 20.48 0.02 
36.714106 62.095966 22.25 0.03 21.26 0.06 20.90 0.03 
36.714109 61.932220 22.57 0.04 21.23 0.07 20.54 0.03 
36.714122 62.276226 19.89 0.02 18.85 0.02 18.39 0.02 
36.714132 62.242312 23.67 0.06 21.41 0.06            
36.714154 61.870362 23.36 0.04            21.02 0.02 
36.714164 62.108935 23.22 0.05            21.57 0.04 
36.714215 62.250426 19.09 0.02 18.14 0.02 17.77 0.02 
36.714222 61.999556 18.57 0.02 17.66 0.02 17.15 0.02 
36.714240 62.027912 24.38 0.13 21.38 0.05            
36.714266 62.084264 19.94 0.02 19.01 0.02 18.62 0.02 
36.714270 62.199634 19.75 0.02 18.70 0.02 18.14 0.02 
36.714289 61.873743 23.10 0.04 21.43 0.05 20.81 0.03 
36.714303 62.054462 21.59 0.02 20.49 0.03 20.13 0.02 
36.714308 62.238156 20.08 0.02 18.98 0.02 18.46 0.02 
36.714309 62.071221 19.16 0.02 18.15 0.02 17.70 0.02 
36.714341 61.957458 23.68 0.10            21.45 0.05 
36.714411 62.016542 18.09 0.02 17.20 0.02 16.80 0.02 
36.714432 62.016268 17.99 0.02 17.32 0.02 16.84 0.02 
36.714432 62.087933 23.70 0.09            21.92 0.07 
36.714440 62.315581 22.62 0.03 21.46 0.08 20.96 0.03 
36.714447 62.197673 21.83 0.02 20.61 0.04 20.47 0.02 
36.714448 62.057399 21.25 0.02 20.11 0.03 19.58 0.02 
36.714458 62.012733 17.57 0.02 16.84 0.02 16.50 0.02 
36.714467 61.945369 20.45 0.02 19.27 0.02 18.69 0.02 
36.714471 62.296882 23.45 0.06            21.24 0.04 
36.714480 62.083442 23.65 0.11            22.57 0.13 
36.714496 62.034156 23.10 0.04 21.81 0.07 21.21 0.04 
36.714504 62.048788 21.54 0.03 21.12 0.07 20.63 0.05 
36.714525 62.303501 23.79 0.07            21.84 0.05 
36.714530 62.175190 22.91 0.04            20.66 0.03 
36.714539 62.119823 19.46 0.02 18.84 0.02 18.50 0.02 
36.714554 61.971423 19.84 0.02 18.65 0.02 17.90 0.02 
36.714568 61.956871 22.35 0.03 20.72 0.05 19.91 0.02 
36.714591 61.884742 17.22 0.02 16.52 0.02 16.16 0.02 
36.714591 62.199110 21.32 0.02 20.18 0.03 19.63 0.02 
36.714602 62.049853 23.91 0.08            21.85 0.06 
36.714619 62.018235 19.53 0.02 18.63 0.02 18.04 0.02 
36.714622 61.947090 20.42 0.02 19.22 0.02 18.64 0.02 
36.714623 61.827287 23.06 0.06            20.38 0.03 
36.714643 62.248741 21.52 0.02 20.50 0.03 19.87 0.02 
36.714662 62.165470 22.84 0.05            20.66 0.03 
36.714677 61.997419 21.34 0.02 20.22 0.03 19.60 0.02 
36.714696 61.942478 21.84 0.03 21.35 0.10 20.82 0.05 
36.714697 62.058142 20.85 0.02 19.78 0.02 19.19 0.02 
36.714697 62.223934 22.46 0.03 21.09 0.06 20.55 0.02 
36.714706 62.309103 21.89 0.02 20.78 0.05 20.16 0.02 
36.714722 61.995341 22.80 0.04 21.36 0.05 20.73 0.03 
36.714723 62.235344 20.68 0.02 19.59 0.02 19.16 0.02 
36.714742 62.037378 20.75 0.02 19.69 0.02 19.19 0.02 
36.714744 62.001296 23.64 0.06            22.24 0.07 
36.714745 62.042001 21.19 0.02 19.96 0.02 19.48 0.02 
36.714751 61.988992 18.29 0.02 17.07 0.02 16.50 0.02 
36.714766 61.875869 23.90 0.07            22.14 0.06 
36.714767 62.104179 20.05 0.02 19.01 0.02 18.59 0.02 
36.714776 61.999309 20.00 0.02 18.98 0.02 18.46 0.02 
36.714794 62.228924 23.52 0.06 22.13 0.09 21.23 0.03 
36.714803 61.942215 17.76 0.02 17.07 0.02 16.72 0.02 
36.714824 61.972607 20.45 0.02 19.38 0.02 18.85 0.02 
36.714829 62.015808 17.64 0.02 17.02 0.02 16.51 0.02 
36.714851 61.913454 20.72 0.02 19.62 0.03 18.95 0.02 
36.714872 62.054341 21.12 0.02 20.06 0.03 19.46 0.02 
36.714912 61.863615 20.32 0.02 19.60 0.02 19.20 0.02 
36.714951 62.321466 23.68 0.07            21.56 0.04 
36.714962 61.821495 22.11 0.02            19.95 0.02 
36.714988 62.172718 24.20 0.11            22.04 0.07 
36.715011 61.853854 21.18 0.02 19.66 0.02 18.83 0.02 
36.715024 62.190550 20.76 0.02 19.57 0.02 18.91 0.02 
36.715053 62.091343 20.66 0.02 20.08 0.03 19.71 0.02 
36.715063 62.141495 22.53 0.03 21.30 0.07 20.91 0.03 
36.715081 61.968606 22.91 0.04 21.38 0.05 19.77 0.02 
36.715098 62.043197 23.39 0.05 22.05 0.08 21.60 0.05 
36.715136 62.203374 22.52 0.03 21.41 0.08 20.65 0.02 
36.715155 62.103772 22.22 0.03            21.12 0.04 
36.715177 62.116044 19.20 0.02 18.53 0.02 18.09 0.02 
36.715181 62.005567 24.53 0.12 21.59 0.06            
36.715197 61.983426 19.64 0.02 18.94 0.02 18.51 0.02 
36.715200 61.844813 18.24 0.02 17.46 0.02 17.01 0.02 
36.715218 62.004577            16.42 0.02 15.93 0.02 
36.715243 62.234907 20.46 0.02 19.48 0.02 18.85 0.02 
36.715250 62.128145 20.18 0.02 19.19 0.02 18.65 0.02 
36.715269 62.130887 21.98 0.02 20.87 0.05 20.17 0.03 
36.715286 62.313394 22.79 0.03            21.08 0.03 
36.715317 61.914326 22.23 0.03 20.70 0.05 20.01 0.02 
36.715323 62.150547 23.05 0.05            20.71 0.03 
36.715328 61.978284 23.25 0.05 21.81 0.07 21.06 0.04 
36.715340 62.278705 21.40 0.02 20.31 0.03 19.75 0.02 
36.715351 62.194579 20.50 0.02 19.71 0.02 18.94 0.02 
36.715355 62.016739 22.86 0.04            21.80 0.06 
36.715356 62.022112 22.20 0.03            20.54 0.03 
36.715404 62.322188 20.27 0.02 19.05 0.02 18.47 0.02 
36.715443 62.098633 18.60 0.02 17.73 0.02 17.20 0.02 
36.715444 61.889039 23.57 0.08 21.78 0.11 20.92 0.03 
36.715446 62.024451 25.01 0.14 22.40 0.13            
36.715458 62.019089 23.61 0.08            21.66 0.07 
36.715477 61.900033 23.74 0.09            21.97 0.07 
36.715479 62.329584 22.97 0.03 21.86 0.06 20.94 0.04 
36.715537 61.991560 23.00 0.04 21.84 0.06 21.28 0.04 
36.715547 62.108910 22.25 0.03 21.41 0.07 20.93 0.03 
36.715552 62.127679 22.64 0.04            21.71 0.06 
36.715557 62.223009 23.77 0.11            21.75 0.04 
36.715579 61.948653 23.40 0.07            21.23 0.04 
36.715590 62.113912 21.53 0.02 20.80 0.05 20.28 0.02 
36.715605 62.117616 22.32 0.03 21.13 0.06 20.68 0.03 
36.715613 62.272730 18.32 0.02 17.44 0.02 17.16 0.02 
36.715618 62.099267 23.57 0.08            21.88 0.07 
36.715675 62.084364 22.73 0.04 22.11 0.12 21.46 0.04 
36.715676 62.123559 19.45 0.02 18.80 0.02 18.49 0.02 
36.715698 62.327175 23.04 0.03 21.73 0.06 20.93 0.02 
36.715706 61.878001 23.94 0.06            21.69 0.04 
36.715787 62.161080 18.23 0.02 17.21 0.02 16.77 0.02 
36.715830 62.083856 23.33 0.06            21.92 0.07 
36.715838 62.216554 19.14 0.02 18.61 0.02 18.27 0.02 
36.715838 61.994951 24.33 0.12 22.14 0.08            
36.715853 61.999591 19.45 0.02 18.53 0.02 18.16 0.02 
36.715855 61.977856 20.67 0.02 19.36 0.02 18.74 0.02 
36.715878 62.160463 21.38 0.02 20.23 0.04 19.59 0.02 
36.715879 62.193826 23.40 0.04            21.65 0.04 
36.715909 62.033311 24.97 0.19 22.16 0.08            
36.715936 61.940909 21.49 0.02 20.14 0.03 19.35 0.02 
36.715951 62.238985 23.98 0.10 21.56 0.05            
36.715960 62.102081 18.45 0.02 17.60 0.02 17.09 0.02 
36.715973 62.002154 20.66 0.02 19.67 0.02 19.11 0.02 
36.715976 61.874384 21.89 0.02 21.18 0.05 20.64 0.03 
36.715986 62.050552 24.33 0.10            22.49 0.10 
36.715993 62.151849 21.05 0.02 19.62 0.02 18.87 0.02 
36.716017 62.321998 18.21 0.02 17.05 0.02 16.47 0.02 
36.716019 62.187061 23.98 0.13            22.45 0.10 
36.716021 61.984030 21.76 0.02 20.45 0.03 19.57 0.02 
36.716022 62.281883 21.56 0.02 20.45 0.03 19.94 0.02 
36.716048 62.219464 22.46 0.04 21.35 0.07 20.62 0.02 
36.716052 62.160200 24.00 0.12            21.97 0.06 
36.716060 62.214320 21.12 0.02 20.07 0.03 19.41 0.02 
36.716075 62.112814 23.00 0.04 21.91 0.11 21.43 0.04 
36.716086 61.985402 21.35 0.02 20.05 0.02 19.39 0.02 
36.716127 62.290481 22.34 0.04 20.93 0.06 20.12 0.02 
36.716129 62.249274 22.54 0.06 21.00 0.04            
36.716136 61.858529 19.49 0.02 18.06 0.02 17.33 0.02 
36.716162 62.117795 17.64 0.02 16.98 0.02 16.65 0.02 
36.716184 61.950201 20.32 0.02 19.03 0.02 18.38 0.02 
36.716219 62.078726 19.20 0.02 18.29 0.02 17.81 0.02 
36.716284 62.050354 23.93 0.08            22.45 0.10 
36.716285 62.253295 23.59 0.19 22.30 0.10 21.37 0.07 
36.716293 62.233263 22.60 0.04 21.47 0.07 20.71 0.03 
36.716295 62.090311 22.19 0.04            20.94 0.06 
36.716306 62.122571 23.61 0.07            21.89 0.06 
36.716309 62.280606 23.80 0.14 22.19 0.08 22.05 0.07 
36.716314 62.190689 20.68 0.02 20.08 0.03 19.82 0.02 
36.716324 62.040181 23.29 0.07            21.32 0.04 
36.716324 62.192500 23.29 0.06            21.54 0.06 
36.716333 62.090098            16.86 0.02 16.53 0.02 
36.716338 61.918282 19.64 0.02 18.32 0.02 17.69 0.02 
36.716343 62.214897 21.55 0.02 20.50 0.04 19.86 0.02 
36.716357 61.854771 23.40 0.06            21.15 0.03 
36.716377 62.078207 23.41 0.07            21.98 0.07 
36.716379 62.298329 23.69 0.09            21.67 0.06 
36.716405 62.029481 20.90 0.02 19.68 0.02 19.27 0.02 
36.716415 61.908626 22.65 0.04 21.23 0.07 20.69 0.03 
36.716416 61.997454 22.40 0.03 21.11 0.04 20.61 0.02 
36.716420 62.083346 20.26 0.02 19.28 0.02 18.77 0.02 
36.716452 62.075441 20.90 0.02 19.86 0.02 19.28 0.02 
36.716458 62.136981 24.32 0.12            22.11 0.09 
36.716463 62.149561 19.68 0.02 19.13 0.02 18.67 0.02 
36.716471 61.824395 23.07 0.05            20.82 0.03 
36.716471 62.171551 23.06 0.05            21.00 0.03 
36.716473 61.957108 19.57 0.02 18.29 0.02 17.51 0.02 
36.716504 62.074883 23.13 0.04            21.72 0.05 
36.716555 62.011402 22.34 0.02 21.23 0.05 20.64 0.02 
36.716565 62.043857 20.62 0.02 19.44 0.02 18.90 0.02 
36.716574 62.074540 20.74 0.02 19.70 0.02 19.11 0.02 
36.716595 62.140964 21.47 0.02 20.27 0.04 19.63 0.02 
36.716604 62.282711 21.81 0.02 20.74 0.04 20.25 0.02 
36.716625 62.264769 21.51 0.03 20.27 0.03 19.70 0.02 
36.716630 61.993037 23.74 0.07 21.10 0.04            
36.716633 61.986154 21.31 0.02 20.20 0.03 19.67 0.02 
36.716651 62.304441 19.05 0.02 18.03 0.02 17.77 0.02 
36.716664 62.279447 22.83 0.06 21.39 0.06 20.92 0.04 
36.716669 62.129363 19.01 0.02 18.06 0.02 17.50 0.02 
36.716704 61.997716 23.84 0.08            22.44 0.10 
36.716709 62.137729 24.16 0.13            22.68 0.15 
36.716729 61.926919 21.66 0.02 20.22 0.04 19.42 0.02 
36.716729 62.089042 19.41 0.02 18.50 0.02 18.12 0.02 
36.716738 62.109889 22.42 0.03 21.56 0.09 21.13 0.03 
36.716746 62.046796 23.12 0.05            21.44 0.04 
36.716762 62.104143 23.34 0.07            21.76 0.06 
36.716800 61.860102 23.36 0.06 21.68 0.10 20.75 0.02 
36.716873 62.101062 23.59 0.07            21.48 0.06 
36.716877 62.113710 21.88 0.02 20.97 0.05 20.47 0.02 
36.716878 62.215051 21.57 0.02 20.51 0.04 19.84 0.02 
36.716909 62.224125 24.14 0.13            22.12 0.06 
36.716929 62.151115 22.36 0.03 20.46 0.04 19.38 0.02 
36.716930 61.824494 23.59 0.08 21.86 0.10 21.26 0.05 
36.716934 62.135382 19.90 0.02 18.80 0.02 18.18 0.02 
36.716944 62.110854 22.75 0.04 21.51 0.08 21.25 0.03 
36.716958 62.228022 20.84 0.02 20.45 0.03 20.09 0.02 
36.716969 62.253540 23.18 0.09 22.11 0.10            
36.716976 62.238867 22.45 0.03 21.28 0.06 20.73 0.02 
36.716982 62.046482 23.24 0.05            21.47 0.04 
36.716999 62.051199 19.60 0.02 18.55 0.02 18.11 0.02 
36.717003 62.011276 22.30 0.03 21.08 0.04 20.81 0.03 
36.717016 61.960033 20.43 0.02 18.70 0.02 17.50 0.02 
36.717040 61.838374 22.16 0.03 20.44 0.03 19.49 0.02 
36.717044 62.130978 22.63 0.03 21.55 0.09 20.97 0.04 
36.717060 62.191760 19.91 0.02 18.88 0.02 18.37 0.02 
36.717064 62.144474 21.75 0.02 20.38 0.04 19.67 0.02 
36.717081 61.953426 19.56 0.02 18.45 0.02 17.77 0.02 
36.717086 62.031904 20.59 0.02 19.59 0.02 18.97 0.02 
36.717087 62.121825 23.36 0.07            22.00 0.06 
36.717094 62.218114 23.81 0.10            21.59 0.05 
36.717100 62.253736 24.10 0.16 22.41 0.13            
36.717105 62.031563 24.08 0.09 21.48 0.05 22.69 0.13 
36.717112 62.073282 22.25 0.02 21.09 0.04 20.68 0.02 
36.717115 62.058593 23.93 0.07            22.27 0.14 
36.717144 62.071296 18.62 0.02 17.62 0.02 17.17 0.02 
36.717150 61.857508 22.79 0.04 21.31 0.06 20.38 0.02 
36.717154 62.075790 18.64 0.02 17.79 0.02 17.25 0.02 
36.717192 62.087436 20.97 0.02 20.08 0.03 19.41 0.02 
36.717212 62.312029 23.87 0.07            22.08 0.06 
36.717212 61.853781 17.66 0.02 16.93 0.02 16.48 0.02 
36.717246 61.855838 22.32 0.03 20.65 0.04 19.88 0.02 
36.717246 61.941418 20.41 0.02 19.05 0.02 18.37 0.02 
36.717270 61.912096 23.73 0.08            22.11 0.09 
36.717288 62.134500 21.61 0.02 20.27 0.04 19.70 0.02 
36.717326 62.232913 23.77 0.08            21.81 0.06 
36.717352 62.305896 20.49 0.02 19.42 0.02 18.89 0.02 
36.717359 62.296002 23.80 0.08            21.84 0.06 
36.717439 62.274328 22.32 0.11 21.11 0.06 20.50 0.04 
36.717448 61.976406 22.87 0.04 21.70 0.06 21.14 0.03 
36.717459 61.843460 17.17 0.02 16.20 0.02 15.70 0.02 
36.717463 62.190853 23.44 0.07            21.60 0.06 
36.717481 62.062861 18.46 0.02 17.76 0.02 17.36 0.02 
36.717499 62.084018 20.73 0.02 19.98 0.03 19.40 0.02 
36.717500 62.209522 19.80 0.02 18.78 0.02 18.29 0.02 
36.717510 62.063416 20.91 0.02 19.56 0.02 18.88 0.02 
36.717514 62.167589 21.98 0.02            20.17 0.02 
36.717518 61.854057 18.77 0.02 18.05 0.02 17.67 0.02 
36.717613 62.038270 23.77 0.07            21.65 0.05 
36.717632 61.819935 23.94 0.10            21.54 0.07 
36.717649 62.078686 23.55 0.07            22.02 0.09 
36.717657 61.882243 22.33 0.03 21.08 0.06 20.30 0.02 
36.717669 62.090052 23.59 0.09            22.41 0.11 
36.717681 62.089128 23.43 0.07            21.79 0.06 
36.717682 62.098089 23.29 0.07            21.43 0.05 
36.717697 62.163977 21.24 0.02 20.02 0.03 19.32 0.02 
36.717723 62.214884 21.82 0.02 20.75 0.05 20.10 0.02 
36.717737 61.925440 21.02 0.02 19.74 0.03 18.92 0.02 
36.717743 62.238520 23.86 0.08            21.65 0.06 
36.717744 61.847141 23.83 0.08            21.22 0.03 
36.717745 62.262053 22.84 0.14 20.51 0.04            
36.717762 61.931139 22.70 0.04            21.46 0.05 
36.717775 62.270221 22.61 0.11 21.16 0.06 20.51 0.04 
36.717793 62.013263 23.86 0.08            22.08 0.08 
36.717798 62.020739 19.31 0.02 18.33 0.02 17.83 0.02 
36.717807 61.913803 21.13 0.02 19.86 0.03 19.22 0.02 
36.717831 61.950282 21.96 0.02 20.68 0.05 19.79 0.02 
36.717831 61.984915 24.17 0.09 21.47 0.05            
36.717841 62.058859 21.44 0.02 20.25 0.03 19.73 0.02 
36.717875 61.934019 22.31 0.03 21.15 0.07 20.24 0.02 
36.717882 61.981660 20.79 0.02 19.74 0.02 18.93 0.02 
36.717901 61.947071 18.99 0.02 18.01 0.02 17.42 0.02 
36.717917 62.245782 21.29 0.02 20.13 0.03 19.55 0.02 
36.717936 61.972640 18.97 0.02 17.89 0.02 17.34 0.02 
36.717974 62.321934 21.11 0.02 19.82 0.03 19.15 0.02 
36.717984 62.231633 22.92 0.04            21.02 0.03 
36.717984 62.078580 23.39 0.06            21.91 0.08 
36.718001 61.985045 24.46 0.13 21.45 0.05            
36.718015 61.889517 22.16 0.03 20.72 0.05 20.01 0.02 
36.718027 62.044554 22.00 0.02 21.25 0.05 20.67 0.03 
36.718029 62.189739 19.53 0.02 18.41 0.02 17.86 0.02 
36.718035 62.054248 19.92 0.02 18.93 0.02 18.53 0.02 
36.718036 61.879017 19.24 0.02 17.96 0.02 17.37 0.02 
36.718064 62.239785 22.94 0.04 20.29 0.03            
36.718072 62.273760 22.91 0.09            21.29 0.06 
36.718085 62.075456 23.22 0.06            21.35 0.04 
36.718098 62.199920 22.64 0.04 21.80 0.11 21.03 0.03 
36.718125 61.943223 21.94 0.02 21.06 0.06 20.55 0.02 
36.718127 62.088922 21.74 0.02 20.75 0.04 20.19 0.02 
36.718147 61.854306            15.92 0.02 15.57 0.02 
36.718147 61.973643            16.24 0.02 15.94 0.02 
36.718159 62.053808 24.23 0.11 21.88 0.07            
36.718163 62.064676 21.79 0.02 20.47 0.04 19.72 0.02 
36.718203 62.132594 19.93 0.02 18.95 0.02 18.40 0.02 
36.718206 62.114602 23.34 0.07            21.93 0.05 
36.718214 61.833716 19.81 0.02 19.09 0.02 18.73 0.02 
36.718258 61.939000 21.62 0.02 20.07 0.03 19.34 0.02 
36.718260 61.942248 24.12 0.12            21.83 0.06 
36.718323 61.970711 19.83 0.02 18.61 0.02 18.06 0.02 
36.718331 62.276596 21.92 0.04 20.74 0.03 20.22 0.02 
36.718348 62.022044 18.25 0.02 17.36 0.02 17.01 0.02 
36.718358 62.047784 19.10 0.02 18.13 0.02 17.71 0.02 
36.718361 62.086868 23.03 0.05            21.71 0.06 
36.718386 62.072126 22.93 0.04 21.79 0.07 21.05 0.04 
36.718395 61.954499 23.02 0.05 21.84 0.11 20.98 0.03 
36.718420 62.061960 23.92 0.09            22.07 0.08 
36.718422 62.331346 18.26 0.02 17.08 0.02 16.82 0.02 
36.718438 62.166040 19.12 0.02 18.03 0.02 17.38 0.02 
36.718450 62.268764 20.70 0.06 20.61 0.08 20.15 0.07 
36.718455 62.020210 18.74 0.02 17.74 0.02 17.28 0.02 
36.718456 62.152951 23.25 0.06 21.97 0.14 21.16 0.03 
36.718457 62.155527 23.83 0.08            21.98 0.07 
36.718463 62.299605 23.94 0.10            21.99 0.07 
36.718465 61.877071 22.67 0.03 21.32 0.05 20.43 0.02 
36.718468 62.019891 23.38 0.08            21.90 0.07 
36.718468 62.237529 23.70 0.08            21.92 0.06 
36.718506 62.313074 22.12 0.02 20.68 0.04 20.23 0.02 
36.718515 62.124366 22.46 0.03 21.41 0.08 20.92 0.03 
36.718519 62.220449 19.32 0.02 18.05 0.02 17.38 0.02 
36.718522 61.874564 21.55 0.02 20.16 0.03 19.50 0.02 
36.718541 61.992339 23.41 0.05            21.49 0.05 
36.718542 61.869721 22.45 0.02 21.02 0.03 20.08 0.02 
36.718551 62.323436 19.30 0.02 18.15 0.02 17.51 0.02 
36.718552 62.041983 23.96 0.09 20.92 0.04 22.36 0.10 
36.718578 61.981611 23.29 0.05            21.20 0.05 
36.718579 62.325240 24.55 0.10 22.29 0.09            
36.718610 61.980851 18.91 0.02 17.88 0.02 17.19 0.02 
36.718613 62.282634 20.14 0.02 19.63 0.02 19.41 0.02 
36.718622 62.254523 21.66 0.05 20.61 0.04 19.90 0.02 
36.718631 62.237153 20.68 0.02 19.66 0.02 19.16 0.02 
36.718656 62.232780 23.13 0.05 21.70 0.08 21.11 0.03 
36.718684 62.024248 20.91 0.02 19.79 0.02 19.16 0.02 
36.718685 62.088154 22.65 0.04            21.12 0.04 
36.718701 62.097314 22.58 0.04 21.76 0.10 21.09 0.04 
36.718704 62.060270 21.29 0.02 20.69 0.03 19.96 0.02 
36.718707 61.961393 19.41 0.02 18.72 0.02 18.34 0.02 
36.718719 61.996240 23.98 0.08            22.07 0.09 
36.718720 62.121011 20.31 0.02 19.35 0.02 18.79 0.02 
36.718732 61.937459 21.62 0.02 20.11 0.03 19.19 0.02 
36.718745 62.048716 21.64 0.02 20.45 0.03 19.87 0.02 
36.718828 62.124007 21.40 0.02 20.26 0.03 19.65 0.02 
36.718846 62.053202 23.74 0.08            22.00 0.06 
36.718885 62.022902 22.08 0.02 20.89 0.03 20.39 0.02 
36.718885 62.226957 23.87 0.07            21.55 0.05 
36.718900 61.916748 18.35 0.02 17.80 0.02 17.47 0.02 
36.718912 62.287281 21.50 0.03 20.41 0.04 19.77 0.02 
36.718927 61.974930 22.58 0.04 21.60 0.07 20.89 0.03 
36.718943 61.913180 18.90 0.02 18.26 0.02 17.89 0.02 
36.718959 62.302374 21.82 0.02 20.56 0.04 19.96 0.02 
36.719001 61.991947 18.92 0.02 17.79 0.02 17.29 0.02 
36.719004 62.138641 19.51 0.02 18.64 0.02 18.04 0.02 
36.719022 61.871407 21.56 0.02 20.12 0.03 19.29 0.02 
36.719029 62.264549 20.44 0.03 19.85 0.03 19.53 0.02 
36.719043 62.038302 18.41 0.02 17.09 0.02 16.54 0.02 
36.719047 62.104217 23.43 0.07            22.09 0.09 
36.719071 61.975865 23.58 0.09 21.53 0.09            
36.719074 62.050874 23.66 0.06            22.17 0.09 
36.719085 62.022260 21.85 0.02 20.77 0.03 20.21 0.02 
36.719118 62.184204 19.67 0.02 18.61 0.02 17.89 0.02 
36.719121 62.183542 23.61 0.13            21.17 0.05 
36.719125 62.118909 23.36 0.06            21.48 0.04 
36.719140 62.106280 22.05 0.03 20.96 0.05 20.45 0.03 
36.719151 61.856948 23.81 0.10            21.52 0.04 
36.719152 61.996495 18.77 0.02 17.76 0.02 17.30 0.02 
36.719161 62.131264 24.02 0.11            22.08 0.08 
36.719168 62.108489 22.00 0.02 21.07 0.06 20.66 0.03 
36.719190 62.125496 23.08 0.05            21.48 0.07 
36.719192 61.913061 19.00 0.02 18.07 0.02 17.52 0.02 
36.719195 62.158123 20.54 0.02 19.72 0.03 19.13 0.02 
36.719200 61.894825 23.21 0.06            20.79 0.03 
36.719212 62.008252 23.90 0.07            22.30 0.10 
36.719219 62.061307 24.90 0.19 22.48 0.12            
36.719220 62.271628 23.27 0.12 22.04 0.10            
36.719233 61.848150 21.89 0.02 20.41 0.03 19.48 0.02 
36.719236 61.944493 22.89 0.05 21.47 0.08 20.67 0.03 
36.719275 62.197906 23.72 0.08            22.07 0.06 
36.719277 62.178912 23.41 0.07            21.41 0.05 
36.719289 62.114919 24.17 0.13            22.33 0.07 
36.719304 62.163660 22.80 0.04            20.94 0.03 
36.719338 62.052022 19.76 0.02 18.75 0.02 18.32 0.02 
36.719346 62.194837 22.73 0.03 21.59 0.07 20.86 0.02 
36.719372 62.051693 21.15 0.02 20.06 0.03 19.53 0.02 
36.719380 62.322893 22.02 0.02 20.75 0.05 20.23 0.02 
36.719386 62.275421 18.08 0.02 17.05 0.02 16.62 0.02 
36.719390 61.991834 19.26 0.02 18.30 0.02 17.72 0.02 
36.719399 62.308664 20.86 0.02 19.69 0.03 19.06 0.02 
36.719406 62.106816 22.88 0.03 21.65 0.06 21.39 0.03 
36.719415 61.932411 22.86 0.05            21.14 0.03 
36.719417 61.856174 19.59 0.02 18.06 0.02 17.25 0.02 
36.719433 62.165672 23.00 0.04 21.73 0.09 21.15 0.04 
36.719440 62.313830 22.08 0.02 20.90 0.06 20.19 0.02 
36.719475 62.058341 24.56 0.14 21.95 0.08            
36.719496 61.830845 23.13 0.05 21.44 0.08            
36.719503 62.043536 18.29 0.02 17.34 0.02 16.83 0.02 
36.719513 61.997896 22.73 0.03 20.01 0.02            
36.719522 62.107153 23.11 0.04            21.58 0.04 
36.719534 62.209154 19.80 0.02 18.65 0.02 18.07 0.02 
36.719574 62.184093 18.26 0.02 17.16 0.02 16.51 0.02 
36.719577 61.866315 21.66 0.02 20.17 0.03 19.46 0.02 
36.719593 61.924993 23.79 0.07            21.36 0.03 
36.719597 62.110627 18.27 0.02 17.48 0.02 17.14 0.02 
36.719601 62.034568 24.67 0.16 22.00 0.07            
36.719602 61.923918 17.20 0.02 16.38 0.02            
36.719615 62.143049 20.01 0.02 19.11 0.02 18.59 0.02 
36.719635 62.154585 21.87 0.02            20.02 0.02 
36.719638 62.053975 24.23 0.11 21.29 0.05            
36.719661 62.095030 19.53 0.02 18.66 0.02 18.30 0.02 
36.719666 62.175341 19.80 0.02 18.59 0.02 17.81 0.02 
36.719690 62.082979 22.78 0.05 21.65 0.07 21.52 0.05 
36.719703 61.835021 19.42 0.02 17.55 0.02 16.32 0.02 
36.719738 62.172483 21.98 0.02 20.62 0.05 19.95 0.02 
36.719746 61.934251 19.17 0.02 18.20 0.02 17.66 0.02 
36.719751 62.222574 22.31 0.04 21.15 0.07 20.27 0.03 
36.719755 61.839265 20.81 0.02 19.20 0.02 18.35 0.02 
36.719765 62.084923 21.96 0.02 20.92 0.05 20.43 0.02 
36.719780 61.871349 23.45 0.05            21.25 0.04 
36.719789 62.248332 22.71 0.05 21.77 0.07 21.06 0.04 
36.719803 61.885374 23.60 0.08            21.06 0.04 
36.719806 61.939114 21.48 0.02 20.07 0.03 19.16 0.02 
36.719812 62.027521 23.57 0.06            21.71 0.06 
36.719816 62.137808 19.95 0.02 18.99 0.02 18.38 0.02 
36.719817 62.283137 22.98 0.06            21.77 0.06 
36.719844 62.127609 21.87 0.02 20.75 0.05 20.15 0.02 
36.719878 62.107886 21.59 0.02 20.72 0.03 20.17 0.02 
36.719882 62.144492 22.67 0.04 21.59 0.10 20.85 0.03 
36.719886 62.014907 24.94 0.19 22.43 0.10            
36.719905 62.077329 21.66 0.02 20.63 0.04 20.05 0.02 
36.719908 61.819825 20.88 0.02 19.43 0.02 18.74 0.02 
36.719910 62.322518 20.88 0.02 19.75 0.03 19.13 0.02 
36.719942 62.110017 21.26 0.02 20.36 0.04 19.83 0.02 
36.719952 62.116761 18.79 0.02 18.20 0.02 17.89 0.02 
36.719960 61.956281 22.43 0.03 20.86 0.05 20.19 0.02 
36.719964 62.132463 23.74 0.09            22.16 0.10 
36.719968 61.983551 22.18 0.02 20.93 0.04 20.36 0.02 
36.719992 61.871521 24.19 0.08            22.15 0.07 
36.719999 62.059261 21.76 0.02 20.64 0.03 19.98 0.02 
36.720034 61.897464 19.76 0.02 18.49 0.02 17.87 0.02 
36.720039 62.306969 21.24 0.02 20.02 0.03 19.33 0.02 
36.720049 61.943539 21.72 0.02 20.32 0.04 19.44 0.02 
36.720123 62.248551 21.21 0.02 20.21 0.03 19.59 0.02 
36.720132 61.892852 19.06 0.02 18.46 0.02 18.13 0.02 
36.720134 62.027581 24.33 0.11 21.27 0.05 22.61 0.14 
36.720136 61.834261 18.78 0.02 18.19 0.02 17.80 0.02 
36.720140 61.844712 22.30 0.03 20.71 0.04 19.94 0.02 
36.720141 61.896514 24.07 0.12            21.64 0.05 
36.720169 62.071629            16.30 0.02 16.51 0.02 
36.720196 61.893539 22.48 0.04 21.12 0.07 20.16 0.02 
36.720221 61.863840 23.43 0.07 22.02 0.12 20.45 0.02 
36.720228 62.326491 22.42 0.02 21.16 0.04 20.65 0.02 
36.720232 62.022631 21.41 0.02 20.32 0.03 19.72 0.02 
36.720234 62.050872 20.77 0.02 19.73 0.02 19.14 0.02 
36.720260 61.974271            20.23 0.04 19.73 0.04 
36.720262 62.043617 19.42 0.02 18.38 0.02 17.92 0.02 
36.720281 62.193451            17.25 0.02 16.94 0.02 
36.720299 62.017202 19.94 0.02 18.96 0.02 18.47 0.02 
36.720318 62.030586 23.82 0.08            22.21 0.07 
36.720381 62.277852 23.48 0.09            21.77 0.06 
36.720391 61.975778 23.74 0.08            21.89 0.06 
36.720394 61.973957 18.38 0.02 17.78 0.02 17.50 0.02 
36.720434 62.324260 24.45 0.10 21.91 0.07            
36.720444 61.971093 24.53 0.16 22.31 0.11            
36.720465 62.044597 24.92 0.16 22.45 0.09            
36.720471 62.210814 24.23 0.17            22.77 0.11 
36.720474 62.179498 18.98 0.02 18.45 0.02 18.14 0.02 
36.720478 62.181277 21.08 0.02 19.92 0.03 19.33 0.02 
36.720497 62.066765 22.64 0.03 21.46 0.09 20.88 0.03 
36.720512 61.872014 23.75 0.06            21.57 0.04 
36.720516 62.231903 23.95 0.09            21.97 0.06 
36.720527 61.976680 23.64 0.07            21.53 0.05 
36.720542 62.007634 21.34 0.02 20.26 0.03 19.61 0.02 
36.720548 62.203303 18.96 0.02 17.93 0.02 17.45 0.02 
36.720580 62.033800 24.48 0.14 21.70 0.07            
36.720580 62.076082 23.38 0.06            22.15 0.09 
36.720602 61.940199 19.56 0.02 18.19 0.02 17.50 0.02 
36.720618 62.268769 21.32 0.09            20.88 0.09 
36.720631 62.307728 23.39 0.05            21.56 0.04 
36.720656 62.145311 23.44 0.08            21.86 0.09 
36.720679 62.287878 20.50 0.02 20.00 0.03 19.51 0.02 
36.720679 62.096075 23.26 0.07 21.86 0.09 21.40 0.05 
36.720687 62.157790 21.86 0.02 21.38 0.08 20.69 0.03 
36.720689 62.033542 23.12 0.04            21.29 0.04 
36.720698 62.045661 24.23 0.19 22.21 0.11            
36.720698 61.908607 22.49 0.04 21.24 0.07 20.60 0.03 
36.720749 61.931625 23.84 0.11            21.69 0.05 
36.720754 62.008412 20.68 0.02 19.72 0.02 19.14 0.02 
36.720764 62.135817 22.20 0.03 21.01 0.06 20.38 0.02 
36.720768 62.199722 20.64 0.02 19.74 0.03 19.11 0.02 
36.720768 62.125084 23.57 0.09            22.30 0.10 
36.720772 62.011954 21.35 0.02 20.37 0.03 19.88 0.02 
36.720782 62.073264 22.01 0.02 20.91 0.04 20.28 0.02 
36.720801 62.087504 21.05 0.02 20.14 0.03 19.61 0.02 
36.720816 62.286764 23.89 0.18 21.84 0.08            
36.720823 62.280222 19.40 0.02 18.43 0.02 18.03 0.02 
36.720868 61.908913 22.08 0.03            20.30 0.02 
36.720871 62.154159 23.77 0.09            22.15 0.07 
36.720873 62.027969 18.48 0.02 17.90 0.02 17.59 0.02 
36.720883 62.311118 19.97 0.02 18.88 0.02 18.37 0.02 
36.720884 61.830100 19.28 0.02 17.49 0.02 16.35 0.02 
36.720886 62.283395 23.81 0.12            21.71 0.06 
36.720895 62.136477 22.27 0.03 20.98 0.05 20.16 0.03 
36.720902 62.028262 22.68 0.04 21.80 0.07 21.21 0.04 
36.720956 62.121631 18.92 0.02 18.06 0.02 17.54 0.02 
36.720961 62.261981 17.82 0.02 16.57 0.02 16.12 0.02 
36.720982 62.038998 22.11 0.03 21.02 0.04 20.41 0.02 
36.721005 62.305461 22.63 0.03 21.79 0.10 20.94 0.03 
36.721006 62.054033 23.95 0.07 23.04 0.16            
36.721020 62.242543 22.21 0.02 21.00 0.03 20.41 0.02 
36.721035 62.088304 19.84 0.02 18.85 0.02 18.45 0.02 
36.721059 62.067191 19.68 0.02 18.59 0.02 18.05 0.02 
36.721071 61.884308 19.98 0.02 19.31 0.02 18.96 0.02 
36.721078 62.070480 18.88 0.02 17.82 0.02 17.32 0.02 
36.721083 62.226876 20.23 0.02 19.03 0.02 18.45 0.02 
36.721084 62.207377 23.50 0.15            21.94 0.07 
36.721103 62.041451 23.72 0.06 21.09 0.04            
36.721105 62.045671 18.92 0.02 17.86 0.02 17.24 0.02 
36.721135 62.310369 21.15 0.02 20.09 0.03 19.44 0.02 
36.721152 62.253979 20.37 0.02 19.32 0.02 18.78 0.02 
36.721154 62.080281 21.12 0.02 20.05 0.03 19.57 0.02 
36.721166 62.058358 23.94 0.09            21.99 0.06 
36.721173 62.133108 18.69 0.02 17.70 0.02 17.13 0.02 
36.721178 62.155138 20.99 0.02 19.87 0.03 19.25 0.02 
36.721179 62.256973 21.00 0.02 19.91 0.03 19.33 0.02 
36.721218 62.228883 22.59 0.03 21.08 0.05 20.41 0.02 
36.721224 62.057294 21.68 0.02 20.56 0.03 19.83 0.02 
36.721227 61.994678 23.68 0.06            21.99 0.07 
36.721233 61.974787 23.68 0.08            21.95 0.08 
36.721273 62.264491 19.11 0.02 18.52 0.02 18.26 0.02 
36.721273 62.079929 23.06 0.06 22.06 0.10 21.53 0.05 
36.721275 61.920475 20.14 0.02 18.82 0.02 18.16 0.02 
36.721311 62.070103 21.65 0.02 20.32 0.04 19.79 0.02 
36.721314 62.330925 24.26 0.08            22.61 0.14 
36.721314 61.984830 23.40 0.05            21.52 0.05 
36.721343 62.124756 19.54 0.02 18.66 0.02 18.28 0.02 
36.721357 61.883831 24.09 0.13            21.60 0.07 
36.721367 61.944866 24.64 0.17            22.15 0.07 
36.721382 61.973282            16.93 0.02 16.60 0.02 
36.721385 62.171969 21.28 0.02 20.16 0.04 19.60 0.02 
36.721400 62.295917 23.50 0.11            21.86 0.10 
36.721412 62.004586 24.30 0.10            22.45 0.11 
36.721426 61.878659 24.28 0.07            22.28 0.08 
36.721433 62.088596 20.74 0.02 19.71 0.02 19.19 0.02 
36.721445 62.214617 22.57 0.04 21.59 0.09 20.85 0.03 
36.721458 61.979331 21.48 0.02 20.28 0.03 19.76 0.02 
36.721460 62.056771 22.51 0.03 21.42 0.05 20.65 0.03 
36.721479 62.075677 22.47 0.03 21.41 0.07 20.78 0.03 
36.721480 62.009957 22.70 0.04 21.67 0.06 21.27 0.04 
36.721511 62.327062 21.51 0.02 20.15 0.03 19.43 0.02 
36.721511 61.976154 22.35 0.03 21.95 0.07 21.25 0.04 
36.721515 62.147651 19.64 0.02 18.37 0.02 17.54 0.02 
36.721517 61.978165 21.04 0.02 19.86 0.02 19.37 0.02 
36.721536 62.263644 23.48 0.20 21.74 0.09            
36.721541 62.138891 20.68 0.02 19.61 0.02 19.08 0.02 
36.721543 62.116864 20.37 0.02 18.96 0.02 18.08 0.02 
36.721553 62.165166 22.36 0.03            21.34 0.04 
36.721557 62.113663 22.21 0.06 20.85 0.07 20.14 0.05 
36.721563 62.168412 21.41 0.02 20.39 0.04 19.80 0.02 
36.721578 62.200502 21.45 0.02 20.28 0.03 19.73 0.02 
36.721601 62.153104 19.85 0.02 18.66 0.02 18.04 0.02 
36.721610 62.064890 20.94 0.02 19.80 0.03 19.30 0.02 
36.721622 61.884218 18.91 0.02 17.50 0.02 16.81 0.02 
36.721628 62.008879 22.68 0.03 21.53 0.06 20.99 0.04 
36.721641 62.003768 21.22 0.02 20.05 0.03 19.37 0.02 
36.721644 62.014227 23.37 0.05            22.12 0.08 
36.721666 62.006155 22.23 0.02 21.85 0.07 21.22 0.03 
36.721669 62.044526 21.09 0.02 19.84 0.02 19.50 0.02 
36.721680 62.314267 22.65 0.03 21.35 0.06 20.76 0.03 
36.721680 61.988231 24.65 0.15 22.20 0.08            
36.721686 62.243214 22.49 0.03 21.35 0.05 20.86 0.03 
36.721721 61.986773 18.46 0.02 17.55 0.02 16.99 0.02 
36.721737 62.300603 22.46 0.03 21.20 0.07 20.43 0.02 
36.721744 62.281450 21.58 0.02 20.61 0.04 20.04 0.02 
36.721839 61.884066 23.08 0.10 21.22 0.10 20.49 0.04 
36.721845 62.205804 23.70 0.12            22.00 0.07 
36.721853 61.979182 22.39 0.02            21.51 0.05 
36.721858 62.057797 19.61 0.02 18.55 0.02 17.92 0.02 
36.721859 61.928200 19.18 0.02 17.94 0.02 17.32 0.02 
36.721860 62.224759 21.82 0.02 20.69 0.03 20.02 0.02 
36.721898 61.991685 24.20 0.09            22.28 0.09 
36.721907 62.091230 19.78 0.02 18.80 0.02 18.25 0.02 
36.721910 62.207336 21.72 0.02 20.59 0.05 20.06 0.02 
36.721920 62.175241 22.91 0.04 21.92 0.09 21.05 0.02 
36.721928 62.262209 23.11 0.09            20.87 0.04 
36.721940 62.253829 18.14 0.02 16.84 0.02 16.40 0.02 
36.721949 62.287494 19.76 0.02 18.44 0.02 17.84 0.02 
36.721960 62.170882 19.85 0.02 18.74 0.02 18.19 0.02 
36.721991 62.255929 23.33 0.12 21.61 0.07            
36.722001 62.090917 23.19 0.06            21.30 0.04 
36.722006 62.197561 23.22 0.07            21.19 0.04 
36.722045 62.242710 20.61 0.02 19.55 0.02 18.96 0.02 
36.722053 62.069168 21.12 0.02 19.91 0.03 19.28 0.02 
36.722055 62.085601 19.37 0.02 18.49 0.02 18.06 0.02 
36.722081 62.244415 23.35 0.07            21.70 0.07 
36.722088 62.183260 20.54 0.02 19.40 0.02 18.82 0.02 
36.722089 61.916358 20.51 0.02 19.29 0.02 18.70 0.02 
36.722096 61.863547 24.24 0.13 22.08 0.11 21.04 0.03 
36.722103 62.276825 23.17 0.11 22.15 0.09 21.61 0.07 
36.722120 62.047087 23.57 0.06            21.76 0.05 
36.722122 62.024397 24.34 0.12 21.72 0.06            
36.722127 62.011729 21.53 0.02 20.55 0.03 19.96 0.02 
36.722128 62.205240 19.52 0.02 18.53 0.02 18.05 0.02 
36.722187 62.085978 22.80 0.04            21.43 0.05 
36.722189 62.181001 23.08 0.06 21.92 0.11 21.18 0.05 
36.722198 62.300564 21.79 0.02 20.41 0.04 19.82 0.02 
36.722215 62.158499 20.12 0.02 19.00 0.02 18.48 0.02 
36.722218 62.162314 20.76 0.02 19.89 0.03 19.34 0.02 
36.722223 62.235369 21.39 0.02 20.29 0.03 19.75 0.02 
36.722237 61.847054 22.70 0.04 21.05 0.06 20.18 0.02 
36.722245 61.968758 23.66 0.05            20.97 0.02 
36.722252 61.956777 23.46 0.07            21.07 0.03 
36.722256 61.865659 19.97 0.02 18.64 0.02 17.79 0.02 
36.722265 61.947784 20.90 0.02 20.24 0.04 19.88 0.02 
36.722303 62.321624 23.76 0.06            21.95 0.06 
36.722303 62.002744 21.93 0.02 20.73 0.04 20.15 0.02 
36.722310 62.101461 22.39 0.03 21.53 0.07 20.91 0.03 
36.722315 62.076717 21.94 0.03 20.83 0.05 20.35 0.03 
36.722323 62.001654 21.20 0.02 20.16 0.03 19.55 0.02 
36.722335 61.884117 19.46 0.02 18.38 0.02 17.64 0.02 
36.722339 62.009363 20.11 0.02 19.39 0.02 19.05 0.02 
36.722356 62.252477 21.60 0.03 20.64 0.04 20.11 0.02 
36.722362 62.166665 23.41 0.06            21.54 0.04 
36.722367 62.147411 21.94 0.02 20.52 0.04 19.88 0.02 
36.722379 61.821348 23.01 0.05 21.62 0.09 20.69 0.03 
36.722400 62.105576 23.71 0.10            22.77 0.14 
36.722404 61.932057 21.86 0.02 20.55 0.04 19.89 0.02 
36.722408 62.169891 24.03 0.10            22.38 0.07 
36.722442 61.971902 21.46 0.02 19.73 0.02 18.39 0.02 
36.722445 62.108953 22.70 0.03 22.04 0.10 21.46 0.03 
36.722455 61.926628 23.31 0.04 22.08 0.14 21.10 0.03 
36.722471 62.113695 23.93 0.09            23.08 0.16 
36.722480 62.033458 23.88 0.09 21.85 0.07            
36.722482 61.904938 23.92 0.11            21.64 0.07 
36.722489 62.012465 18.64 0.02 18.09 0.02 17.50 0.02 
36.722510 62.198068 21.57 0.02 20.39 0.04 19.65 0.02 
36.722537 62.049951 22.81 0.04 21.51 0.05 21.01 0.03 
36.722548 62.274409 21.59 0.02 20.40 0.02 19.63 0.02 
36.722556 61.919981 20.40 0.02 19.73 0.02 19.35 0.02 
36.722561 61.931266 23.64 0.09            21.89 0.05 
36.722596 62.114299 21.27 0.02 20.19 0.03 19.70 0.02 
36.722618 62.159833 23.00 0.05            21.19 0.04 
36.722628 61.946441 21.70 0.02 21.16 0.07 20.71 0.02 
36.722632 62.008694 22.61 0.03 21.40 0.05 21.01 0.04 
36.722634 62.333691 23.60 0.05            21.58 0.05 
36.722635 61.894876 24.14 0.15            21.34 0.05 
36.722645 62.139747            17.08 0.02 16.68 0.02 
36.722660 62.067949 21.62 0.02 20.37 0.04 19.80 0.02 
36.722684 62.160808 18.65 0.02 17.71 0.02 17.24 0.02 
36.722692 62.161088 21.55 0.02 20.63 0.05 19.98 0.02 
36.722695 61.997985 18.04 0.02 17.43 0.02 17.14 0.02 
36.722705 62.101539 24.72 0.19            22.78 0.15 
36.722709 61.895196 21.55 0.02 20.16 0.03 19.49 0.02 
36.722717 62.034707 24.54 0.14 21.84 0.06            
36.722733 62.184674 20.23 0.02 19.02 0.02 18.37 0.02 
36.722736 61.917785 21.14 0.02 20.06 0.03 19.25 0.02 
36.722786 62.214109 23.33 0.06            21.76 0.05 
36.722799 62.325301 23.93 0.05            21.83 0.04 
36.722820 62.198319 23.29 0.07 22.16 0.14 21.33 0.04 
36.722821 62.142080 18.74 0.02 17.85 0.02 17.41 0.02 
36.722839 61.973051 23.56 0.07 22.17 0.09 21.19 0.04 
36.722876 62.240205 22.00 0.02 21.02 0.05 20.46 0.02 
36.722876 62.000814 23.48 0.07            21.88 0.06 
36.722912 62.179105 19.66 0.02 19.09 0.02 18.81 0.02 
36.722938 61.882336 21.76 0.02 20.38 0.04 19.46 0.02 
36.722943 62.000374 22.21 0.02 21.15 0.04 20.46 0.03 
36.722960 62.082770            17.07 0.02 16.52 0.02 
36.722962 61.908567 23.00 0.05            21.26 0.04 
36.722974 62.241372 19.43 0.02 18.86 0.02 18.53 0.02 
36.722980 62.125729 20.66 0.02 19.68 0.03 19.26 0.02 
36.722983 62.164747 22.86 0.04            21.09 0.03 
36.723014 62.156564 24.13 0.10            22.32 0.08 
36.723032 62.107761 19.84 0.02 19.35 0.02 18.80 0.02 
36.723040 61.968787 23.29 0.04 21.70 0.06 20.43 0.02 
36.723047 62.314963 18.28 0.02 17.22 0.02 16.69 0.02 
36.723056 62.054819 21.30 0.02 20.04 0.03 19.41 0.02 
36.723064 62.094385            16.36 0.02 16.10 0.02 
36.723076 61.869676 21.81 0.02            19.50 0.02 
36.723116 61.994411 20.03 0.02 19.26 0.02 18.60 0.02 
36.723120 62.281208 23.88 0.08 23.11 0.19            
36.723122 62.032585 21.78 0.02 20.52 0.03 19.90 0.02 
36.723134 62.171099 20.34 0.02 19.33 0.02 18.79 0.02 
36.723146 62.002471            16.29 0.02 16.03 0.02 
36.723150 61.882641 20.06 0.02 19.21 0.02 18.64 0.02 
36.723168 62.215922 23.31 0.06            21.53 0.04 
36.723189 61.956069 21.55 0.02 20.29 0.04 19.47 0.02 
36.723213 62.129612 23.75 0.09            22.00 0.08 
36.723223 61.991135 23.60 0.06            21.78 0.07 
36.723230 61.929617 24.46 0.18            22.34 0.09 
36.723241 62.103342 20.05 0.02 19.15 0.02 18.69 0.02 
36.723261 62.282354            16.43 0.02 16.16 0.02 
36.723289 62.070547 23.81 0.06            21.70 0.04 
36.723292 62.045791 22.66 0.04 21.78 0.06 21.07 0.03 
36.723299 61.891851 23.88 0.10            21.61 0.06 
36.723300 62.032068 21.01 0.02 20.29 0.03 19.97 0.02 
36.723321 62.105498 21.26 0.02 20.38 0.03 19.92 0.02 
36.723326 62.160372 23.11 0.06            21.47 0.04 
36.723368 62.213802 21.41 0.02 20.35 0.04 19.77 0.02 
36.723371 62.271234 19.51 0.02 18.93 0.02 18.66 0.02 
36.723374 62.217114 19.19 0.02 18.00 0.02 17.41 0.02 
36.723387 62.062309 24.16 0.08 21.36 0.05            
36.723439 62.198806 22.55 0.04 21.21 0.09 20.56 0.03 
36.723446 62.244406 21.44 0.02 20.40 0.03 19.89 0.02 
36.723456 62.025299 24.85 0.20 21.88 0.07            
36.723468 62.035701 22.45 0.03 21.40 0.05 20.81 0.03 
36.723486 61.976842 22.84 0.03 21.71 0.06 21.30 0.04 
36.723498 62.043726 23.94 0.08 21.20 0.05            
36.723505 62.303419 23.36 0.05            21.37 0.04 
36.723514 62.038952 20.60 0.02 19.60 0.02 19.03 0.02 
36.723536 62.087497 19.53 0.02 18.66 0.02 18.26 0.02 
36.723550 62.171038 22.20 0.03 20.90 0.06 20.39 0.02 
36.723552 62.022347 19.21 0.02 18.17 0.02 17.72 0.02 
36.723579 62.331847 23.90 0.07            21.92 0.07 
36.723592 62.325617 21.72 0.02 20.43 0.03 19.76 0.02 
36.723604 62.321185 22.22 0.02 20.79 0.04 20.16 0.02 
36.723610 62.301711 23.14 0.04 21.79 0.10 20.98 0.03 
36.723634 62.149086 23.64 0.08            21.52 0.08 
36.723643 62.297875 22.97 0.04 21.43 0.08 21.07 0.03 
36.723667 62.298569 24.15 0.11            21.79 0.06 
36.723667 61.937659 24.01 0.13            21.83 0.06 
36.723690 62.107090 21.00 0.02 20.46 0.03 20.15 0.02 
36.723732 61.984303 23.98 0.10 21.29 0.05            
36.723772 61.961925 20.60 0.02 19.98 0.03 19.52 0.02 
36.723774 62.036144 23.82 0.07            21.70 0.06 
36.723777 62.224579 21.87 0.02 20.68 0.03 20.07 0.02 
36.723781 62.317135 21.82 0.02 20.51 0.04 19.78 0.02 
36.723801 62.048322 23.47 0.05            21.72 0.06 
36.723802 61.979902 23.35 0.05            21.38 0.04 
36.723849 62.094773 23.33 0.07            22.00 0.07 
36.723864 62.137974 19.42 0.02 19.00 0.02 18.63 0.02 
36.723900 62.198693 20.40 0.02 19.37 0.02 18.61 0.02 
36.723902 62.236650 23.00 0.05 21.76 0.08 21.26 0.04 
36.723905 62.060242 22.80 0.03 21.78 0.06 21.02 0.03 
36.723917 62.281787 23.52 0.11            22.37 0.10 
36.723936 62.110631 20.17 0.02 19.14 0.02 18.82 0.02 
36.723948 61.878434 20.06 0.02 18.69 0.02 17.89 0.02 
36.723951 62.277300 20.75 0.02 20.07 0.03 19.83 0.02 
36.723966 62.176773 19.39 0.02 18.25 0.02 17.68 0.02 
36.723973 62.088675 21.75 0.02 20.82 0.04 20.28 0.02 
36.723975 62.121434 21.73 0.02 20.81 0.05 20.42 0.02 
36.723988 62.046307 22.57 0.03 19.94 0.02            
36.724008 62.117713 23.44 0.06            21.78 0.04 
36.724011 62.144541 18.91 0.02 18.04 0.02 17.70 0.02 
36.724042 62.188527 23.27 0.07            21.09 0.04 
36.724062 61.883678 21.93 0.02 20.36 0.04 19.40 0.02 
36.724063 62.201704 17.01 0.02 15.97 0.02            
36.724110 62.283555 21.52 0.02 21.62 0.06            
36.724125 62.120831 20.88 0.02 19.94 0.03 19.48 0.02 
36.724137 62.179052 20.29 0.02 19.13 0.02 18.46 0.02 
36.724146 62.332509 23.14 0.04 21.90 0.07 21.16 0.04 
36.724147 61.913210 22.83 0.05 21.45 0.09 20.69 0.03 
36.724154 62.276892 22.49 0.04 21.12 0.05 20.56 0.03 
36.724192 61.955056 22.34 0.03 21.11 0.06 20.45 0.02 
36.724199 61.883934 22.01 0.02 20.50 0.04 19.70 0.02 
36.724205 62.054863 21.87 0.02 20.71 0.03 20.16 0.02 
36.724210 62.119537 23.55 0.08            22.18 0.07 
36.724219 62.011513 21.96 0.02 19.26 0.02            
36.724316 62.278150 23.33 0.14            21.68 0.07 
36.724336 61.962553 22.78 0.04 21.34 0.07 20.52 0.02 
36.724346 61.998727 20.31 0.02 19.21 0.02 18.66 0.02 
36.724352 62.254565 22.12 0.07 21.00 0.06 20.47 0.04 
36.724356 62.063311 24.94 0.16 22.11 0.07            
36.724363 62.221730 24.48 0.17 21.45 0.07            
36.724368 62.325696 23.02 0.03 21.95 0.07 21.36 0.05 
36.724383 62.113953 18.86 0.02 18.26 0.02 17.93 0.02 
36.724384 62.268032            21.76 0.07 21.13 0.05 
36.724393 61.975249 24.83 0.19 22.36 0.09            
36.724412 62.200879 23.74 0.10            21.86 0.05 
36.724445 62.200279 17.74 0.02 17.30 0.02 16.85 0.02 
36.724454 62.195028 19.30 0.02 18.13 0.02 17.42 0.02 
36.724461 62.004386 19.18 0.02 18.55 0.02 18.04 0.02 
36.724466 62.139985 22.62 0.04 21.51 0.08 21.00 0.04 
36.724486 62.208968 22.61 0.03 21.47 0.09 21.05 0.03 
36.724519 62.099390 22.74 0.04 21.85 0.09 21.34 0.05 
36.724546 62.066907 18.08 0.02 17.14 0.02 16.55 0.02 
36.724566 62.309555 19.72 0.02 18.78 0.02 18.28 0.02 
36.724576 62.160296 23.23 0.05            21.38 0.04 
36.724588 62.268344 23.20 0.09 20.55 0.03            
36.724604 62.042529 24.72 0.16 22.64 0.12            
36.724638 62.039870 23.35 0.05            22.01 0.06 
36.724661 62.045229 23.64 0.07            22.37 0.10 
36.724681 61.911908 20.08 0.02 19.36 0.02 18.83 0.02 
36.724703 61.821970 22.56 0.03            20.01 0.02 
36.724707 62.205470 21.66 0.02 20.70 0.05 20.25 0.02 
36.724709 62.299047 19.86 0.02 19.39 0.02 19.02 0.02 
36.724751 62.108770 21.37 0.02 20.55 0.04 20.08 0.02 
36.724756 62.016334 23.29 0.06            21.76 0.06 
36.724758 62.281101 23.21 0.06            21.35 0.05 
36.724760 62.005926 22.77 0.03 21.59 0.06 21.26 0.04 
36.724777 62.311112 21.76 0.02 20.61 0.04 20.09 0.02 
36.724788 62.049936 22.57 0.03 21.31 0.05 20.68 0.03 
36.724801 62.098161 20.12 0.02 19.18 0.02 18.75 0.02 
36.724802 62.179843 23.03 0.06 21.69 0.10 21.10 0.04 
36.724829 62.261335 22.65 0.12 21.15 0.06 20.34 0.03 
36.724846 61.826152 21.88 0.02 20.33 0.04 19.35 0.02 
36.724847 62.069972 21.18 0.02 20.17 0.02 19.54 0.02 
36.724924 62.079454 20.69 0.02 19.75 0.02 19.38 0.02 
36.724926 62.079182 23.01 0.06            21.42 0.06 
36.724954 62.168442 23.04 0.05            21.21 0.04 
36.724965 62.166081 17.89 0.02 17.33 0.02 17.01 0.02 
36.724998 62.255944 22.00 0.06 21.39 0.07 20.62 0.04 
36.725009 62.015023 23.99 0.11 21.33 0.05            
36.725018 62.222478 20.80 0.02 19.55 0.02 18.90 0.02 
36.725027 62.239212 24.03 0.13            22.34 0.08 
36.725055 62.141624 22.43 0.03 21.45 0.07 20.93 0.04 
36.725057 62.224636 21.81 0.02 20.76 0.04 20.24 0.02 
36.725074 62.242996 22.77 0.03 21.73 0.05 21.08 0.03 
36.725078 62.215064 18.61 0.02 17.98 0.02 17.67 0.02 
36.725097 62.030547 19.08 0.02 18.36 0.02 17.97 0.02 
36.725097 62.235565 18.22 0.02 17.65 0.02 17.36 0.02 
36.725117 62.034080 21.42 0.02            20.00 0.02 
36.725127 61.848219 24.04 0.11            21.35 0.04 
36.725139 62.008728 22.97 0.04            21.40 0.04 
36.725143 62.303072 23.50 0.07            21.27 0.04 
36.725166 61.938199 17.85 0.02 17.13 0.02 16.69 0.02 
36.725194 62.259536 21.62 0.07 20.36 0.04 19.61 0.03 
36.725197 62.244007 22.19 0.02 21.02 0.04 20.48 0.02 
36.725197 61.907986 22.78 0.04 21.39 0.09 20.79 0.03 
36.725199 62.272531 23.38 0.11            21.70 0.07 
36.725211 62.041758 21.77 0.02 20.92 0.04 20.54 0.03 
36.725212 61.920558 24.65 0.14            22.30 0.09 
36.725241 62.025671 21.04 0.02 19.92 0.02 19.39 0.02 
36.725258 62.063202 20.64 0.02 19.49 0.02 18.99 0.02 
36.725258 62.161148 18.83 0.02 17.88 0.02 17.51 0.02 
36.725263 62.012039 23.46 0.05            21.96 0.06 
36.725292 61.878185 24.13 0.07            21.61 0.04 
36.725316 62.282427 23.63 0.16            21.69 0.08 
36.725330 62.048492 23.94 0.07            22.47 0.10 
36.725331 62.325759 20.21 0.02 19.08 0.02 18.62 0.02 
36.725348 61.897381 18.75 0.02 18.11 0.02 17.76 0.02 
36.725350 62.121331 24.02 0.12            22.16 0.07 
36.725373 62.167399 18.26 0.02 17.18 0.02 16.59 0.02 
36.725389 62.138251 20.45 0.02 19.61 0.02 19.02 0.02 
36.725391 62.173578 22.74 0.03 21.82 0.08 21.11 0.03 
36.725421 62.005080 21.35 0.02 20.29 0.03 19.73 0.02 
36.725451 62.177505 18.63 0.02 17.67 0.02 17.26 0.02 
36.725454 62.187193 23.15 0.06 21.70 0.10 20.90 0.03 
36.725466 62.244849 22.80 0.06 20.34 0.09            
36.725506 62.053047 21.73 0.02 20.58 0.03 20.02 0.02 
36.725525 62.103749            17.13 0.02 16.76 0.02 
36.725570 62.300358 21.86 0.02 20.38 0.04 19.58 0.02 
36.725586 62.144368 22.36 0.03 21.31 0.07 21.04 0.04 
36.725611 61.933496 21.74 0.02 20.21 0.04 19.21 0.02 
36.725613 62.163894 19.52 0.02 18.46 0.02 17.87 0.02 
36.725628 62.321890 20.81 0.02 19.61 0.02 19.22 0.02 
36.725647 62.246962 22.11 0.04 20.89 0.04 20.32 0.03 
36.725650 61.891904 18.70 0.02 17.23 0.02 16.40 0.02 
36.725652 62.175963 21.95 0.03 20.82 0.05 20.29 0.02 
36.725663 62.273282 23.09 0.08 21.78 0.05 21.15 0.04 
36.725666 62.205705 18.73 0.02 17.71 0.02 17.14 0.02 
36.725671 62.193245 21.92 0.02 20.57 0.04 19.98 0.02 
36.725672 62.003577 18.61 0.02 17.97 0.02 17.64 0.02 
36.725691 61.945512 23.82 0.11            21.99 0.06 
36.725697 62.002163 20.27 0.02 19.28 0.02 18.88 0.02 
36.725718 62.069094 23.34 0.04 22.14 0.13 21.51 0.05 
36.725718 61.869967 23.87 0.07 21.16 0.04            
36.725737 62.047771 18.12 0.02 17.00 0.02 16.54 0.02 
36.725746 62.183872 23.17 0.06            21.40 0.04 
36.725748 62.132008 23.37 0.06            22.03 0.07 
36.725753 62.243583 22.23 0.02 21.23 0.04 20.60 0.02 
36.725779 61.944306 22.73 0.04 21.18 0.07 20.59 0.03 
36.725783 61.947831 23.03 0.05 22.39 0.17 21.17 0.04 
36.725784 62.085732 20.33 0.02 19.42 0.02 19.04 0.02 
36.725815 62.042378 19.44 0.02 18.43 0.02 17.98 0.02 
36.725819 62.099428 23.65 0.07            22.23 0.09 
36.725842 61.842456 17.86 0.02 17.16 0.02 16.67 0.02 
36.725868 62.093823 20.54 0.02 19.56 0.02 19.11 0.02 
36.725893 62.183268 19.43 0.02 18.44 0.02 18.03 0.02 
36.725916 62.039857 24.20 0.10 21.93 0.07            
36.725923 61.876077 18.78 0.02 17.97 0.02 17.51 0.02 
36.725933 62.118758 21.98 0.02 20.89 0.05 20.31 0.02 
36.725966 62.299961 23.67 0.07            21.15 0.04 
36.725972 62.104822 18.48 0.02 17.61 0.02 17.20 0.02 
36.725975 62.248253 19.79 0.02 18.80 0.02 18.38 0.02 
36.725981 62.043900 24.97 0.20 22.67 0.12            
36.726039 62.127596 18.64 0.02 17.64 0.02 17.19 0.02 
36.726075 62.166226 19.37 0.02 18.34 0.02 17.87 0.02 
36.726079 62.005770 20.57 0.02 19.49 0.02 19.02 0.02 
36.726088 62.295826 18.03 0.02 17.48 0.02 17.14 0.02 
36.726096 62.013675 21.48 0.02 20.43 0.03 19.93 0.02 
36.726098 62.160187 19.62 0.02 18.65 0.02 18.16 0.02 
36.726113 62.282787 20.95 0.02 20.36 0.03 20.01 0.02 
36.726117 62.024478 22.16 0.02 21.31 0.05 20.67 0.02 
36.726130 62.162789 20.71 0.02 19.91 0.03 19.87 0.02 
36.726132 62.255398 22.61 0.10            20.75 0.05 
36.726138 62.125120 20.52 0.02 19.55 0.02 19.08 0.02 
36.726151 62.012430 18.41 0.02 17.03 0.02 16.54 0.02 
36.726166 62.324913 20.99 0.02 19.84 0.02 19.42 0.02 
36.726168 62.214874 21.64 0.02 20.41 0.04 19.84 0.02 
36.726172 62.069371 20.90 0.02 19.75 0.02 19.26 0.02 
36.726180 62.318143 23.09 0.04            21.24 0.04 
36.726186 62.066523 18.91 0.02 17.87 0.02 17.28 0.02 
36.726210 62.055678 20.85 0.02 19.77 0.02 19.34 0.02 
36.726211 61.883222 20.87 0.02 19.67 0.03 18.87 0.02 
36.726220 61.893051 23.29 0.06 22.12 0.15 21.06 0.04 
36.726227 61.998157 21.87 0.02 20.64 0.03 20.18 0.02 
36.726254 61.906520 22.53 0.04 21.07 0.06 20.39 0.02 
36.726265 61.884165 21.47 0.02 19.93 0.03 19.09 0.02 
36.726302 62.243559 18.51 0.02 17.85 0.02 17.57 0.02 
36.726335 62.312808 23.71 0.06            22.04 0.06 
36.726337 62.022027 19.99 0.02 18.91 0.02 18.49 0.02 
36.726345 62.147185 18.84 0.02 17.77 0.02 17.23 0.02 
36.726349 62.016208 20.64 0.02 19.52 0.02 18.77 0.02 
36.726387 62.085116 22.89 0.04            21.51 0.04 
36.726399 62.044527 21.09 0.02 19.95 0.02 19.38 0.02 
36.726459 61.846258 23.98 0.10 22.56 0.17 20.94 0.03 
36.726469 62.174016 22.36 0.03 21.26 0.07 20.85 0.03 
36.726479 61.878654 20.55 0.02 19.83 0.02 19.41 0.02 
36.726482 62.079522 20.49 0.02 19.64 0.02 19.05 0.02 
36.726490 62.303849 21.92 0.02 20.60 0.04 19.85 0.02 
36.726499 62.038055 23.09 0.04 21.92 0.07 21.37 0.04 
36.726510 62.096583 21.72 0.02 20.74 0.04 20.28 0.02 
36.726513 62.019843 20.05 0.02 18.99 0.02 18.47 0.02 
36.726551 61.929723 24.22 0.14            21.84 0.06 
36.726557 61.946439 17.85 0.02 16.70 0.02 16.23 0.02 
36.726580 62.086321 23.42 0.07            21.94 0.06 
36.726598 62.182049 21.67 0.02 20.53 0.04 19.99 0.02 
36.726599 61.893940 21.20 0.02 19.73 0.03 18.92 0.02 
36.726600 62.108558 20.57 0.02 19.90 0.03 19.61 0.02 
36.726604 62.032353 19.93 0.02 19.25 0.02 18.92 0.02 
36.726619 62.049561 22.78 0.03 21.78 0.06 21.22 0.04 
36.726658 62.082765 22.92 0.05            20.76 0.03 
36.726665 61.947785 22.09 0.03 20.83 0.05 20.21 0.02 
36.726668 62.097475 23.74 0.10            22.16 0.10 
36.726733 62.033627 19.65 0.02 18.58 0.02 18.07 0.02 
36.726749 62.325618 23.94 0.06            21.85 0.06 
36.726749 62.076787 19.96 0.02 18.93 0.02 18.40 0.02 
36.726755 61.986280 23.30 0.04            21.28 0.04 
36.726789 62.305147 23.76 0.07            22.12 0.07 
36.726799 62.234128 24.05 0.13            21.81 0.06 
36.726805 62.277196 23.93 0.16 22.48 0.10            
36.726850 62.123674 20.22 0.02 19.32 0.02 18.77 0.02 
36.726873 62.130809 18.53 0.02 17.61 0.02 17.07 0.02 
36.726883 62.067511            16.52 0.02 16.23 0.02 
36.726884 62.055913 18.99 0.02 17.81 0.02 17.16 0.02 
36.726895 62.301984 18.54 0.02 17.99 0.02 17.69 0.02 
36.726928 62.055199 23.25 0.05            21.37 0.04 
36.726937 61.992757 21.71 0.02 20.70 0.03 20.00 0.02 
36.726941 62.180187 22.81 0.04 21.64 0.09 20.96 0.04 
36.726944 61.912902 22.95 0.04 21.73 0.11 20.95 0.03 
36.726966 62.045255 19.52 0.02 18.72 0.02 18.24 0.02 
36.726975 62.212984 20.91 0.02 19.70 0.02 19.17 0.02 
36.726975 62.015928 22.93 0.04 21.90 0.07 21.12 0.04 
36.726996 61.893891 23.17 0.06 21.50 0.10 20.60 0.03 
36.727009 62.189492 19.58 0.02 18.39 0.02 17.81 0.02 
36.727066 61.881731 23.12 0.03 21.52 0.05 20.40 0.02 
36.727083 61.908837 21.33 0.02 20.12 0.03 19.55 0.02 
36.727128 62.206969 18.63 0.02 17.68 0.02 17.26 0.02 
36.727157 62.150545 19.84 0.02 18.70 0.02 18.10 0.02 
36.727175 62.180665 23.04 0.06 22.00 0.14 21.43 0.06 
36.727218 61.998413 19.34 0.02 18.55 0.02 18.00 0.02 
36.727222 62.093230 19.66 0.02 18.70 0.02 18.32 0.02 
36.727232 62.075112 23.96 0.09            22.08 0.08 
36.727238 61.905186 23.43 0.07            21.22 0.04 
36.727240 62.313996 23.62 0.06            22.11 0.06 
36.727270 62.261656 22.54 0.06 21.11 0.05 20.71 0.04 
36.727273 62.195816 23.45 0.08            21.50 0.06 
36.727284 62.018730 22.94 0.03 21.89 0.12 21.18 0.02 
36.727313 62.012190 19.38 0.02 18.36 0.02 17.92 0.02 
36.727322 62.032973 21.33 0.02 20.16 0.03 19.64 0.02 
36.727322 62.179917 23.64 0.09            21.98 0.08 
36.727326 62.315052 22.57 0.03 21.50 0.09 20.77 0.02 
36.727354 62.042781 19.92 0.02 19.20 0.02 18.88 0.02 
36.727381 62.055508 22.26 0.02 21.13 0.04 20.53 0.03 
36.727398 62.230067 22.87 0.04 21.47 0.07 20.93 0.03 
36.727406 61.892838 21.80 0.02 21.12 0.07 20.66 0.04 
36.727410 62.241806 20.49 0.02 19.34 0.02 18.76 0.02 
36.727415 61.857126 23.38 0.07 21.70 0.08 20.75 0.03 
36.727415 62.134964 22.62 0.04 21.40 0.08 21.14 0.05 
36.727415 62.151363 21.42 0.02 20.21 0.03 19.56 0.02 
36.727435 61.914203 21.89 0.02 20.57 0.04 19.90 0.02 
36.727443 62.139827 22.69 0.04 21.98 0.13 21.21 0.04 
36.727444 61.981895 20.71 0.02 19.51 0.02 19.04 0.02 
36.727464 62.266376 22.14 0.08 21.64 0.09 21.02 0.07 
36.727466 62.195309 22.44 0.04 21.17 0.07 20.23 0.02 
36.727479 62.003496 21.11 0.02 20.16 0.03 19.50 0.02 
36.727489 62.054875 22.05 0.02 20.86 0.04 20.16 0.02 
36.727497 62.036703 19.33 0.02 18.33 0.02 17.93 0.02 
36.727503 62.309724 21.38 0.02 20.20 0.04 19.53 0.02 
36.727537 62.335227 22.70 0.03 21.47 0.05 20.84 0.03 
36.727551 62.243420 19.89 0.02 18.83 0.02 18.35 0.02 
36.727561 62.248781 22.26 0.08 21.21 0.07 20.39 0.04 
36.727585 62.136603 19.26 0.02 18.41 0.02 18.02 0.02 
36.727587 61.924250 24.18 0.09            21.96 0.07 
36.727602 62.131702 21.28 0.02 20.21 0.04 19.71 0.02 
36.727635 62.264648 20.87 0.04 19.55 0.02 18.86 0.02 
36.727639 62.236179 23.17 0.05            21.30 0.04 
36.727669 61.814420 22.52 0.03 21.00 0.05            
36.727675 62.305461 20.52 0.02 19.25 0.02 18.63 0.02 
36.727680 61.871681 22.88 0.04 21.34 0.05 20.38 0.02 
36.727696 62.007585 22.38 0.03 21.22 0.05 20.73 0.03 
36.727699 62.131038 18.90 0.02 17.92 0.02 17.45 0.02 
36.727722 62.322039 24.03 0.05            22.10 0.05 
36.727750 62.172329 22.90 0.03 21.81 0.10 21.22 0.03 
36.727759 62.119577 24.08 0.12            22.29 0.08 
36.727773 62.256898 23.11 0.14            21.52 0.08 
36.727786 62.040700 21.93 0.02 20.89 0.04 20.27 0.02 
36.727814 62.050641 18.87 0.02 17.97 0.02 17.51 0.02 
36.727838 62.241312 22.98 0.05            21.36 0.04 
36.727838 62.098780 22.28 0.03 21.19 0.05 20.86 0.03 
36.727856 62.059331 23.10 0.04 21.86 0.06 21.16 0.04 
36.727871 62.325077 22.12 0.02 20.90 0.04 20.22 0.02 
36.727880 61.846134 19.53 0.02 18.59 0.02 17.92 0.02 
36.727885 62.277553 19.41 0.02 18.36 0.02 17.88 0.02 
36.727922 61.941747 21.72 0.02 20.49 0.04 19.72 0.02 
36.727934 62.182389 22.98 0.06 21.95 0.12 21.18 0.04 
36.727936 62.002978 21.63 0.02 20.60 0.03 20.01 0.02 
36.727978 62.135582 19.68 0.02 18.72 0.02 18.30 0.02 
36.727980 62.311873 18.85 0.02 17.65 0.02 17.16 0.02 
36.728009 62.119340 20.45 0.02 19.43 0.02 18.95 0.02 
36.728021 62.259040            20.82 0.15 20.29 0.14 
36.728024 62.305706 23.58 0.06            21.75 0.05 
36.728026 61.880988 18.88 0.02 17.38 0.02 16.42 0.02 
36.728031 62.009289 24.00 0.10            22.49 0.11 
36.728037 61.944631 22.34 0.03 21.03 0.06 20.42 0.02 
36.728083 62.307189 23.57 0.06            21.78 0.05 
36.728096 61.815033 23.18 0.05 21.75 0.10 20.81 0.04 
36.728097 62.225525 18.61 0.02 17.55 0.02 17.11 0.02 
36.728100 62.207322 21.45 0.02 20.42 0.04 19.86 0.02 
36.728105 62.221842 24.61 0.19            22.39 0.06 
36.728129 62.265776 19.41 0.02 18.29 0.02 17.77 0.02 
36.728154 62.038876 23.36 0.05            21.63 0.05 
36.728154 61.932681 19.93 0.02 19.29 0.02 18.91 0.02 
36.728170 62.081891 20.62 0.02 19.66 0.02 19.23 0.02 
36.728186 61.886836 17.61 0.02 16.89 0.02 16.50 0.02 
36.728201 62.039409 22.81 0.04            21.30 0.04 
36.728207 62.032725 23.66 0.06 21.15 0.05 22.40 0.09 
36.728211 61.980887 24.61 0.14 21.74 0.06            
36.728211 62.076943 18.34 0.02 17.38 0.02 16.97 0.02 
36.728249 62.221372 23.39 0.05            21.67 0.03 
36.728286 62.095568 23.50 0.08            22.11 0.08 
36.728300 62.069692 20.32 0.02 19.18 0.02 18.63 0.02 
36.728322 61.939756 21.06 0.02 19.70 0.03 18.96 0.02 
36.728327 61.868018 22.84 0.03 21.33 0.05 20.39 0.02 
36.728346 62.173242 21.08 0.02 19.95 0.02 19.40 0.02 
36.728347 61.891698 21.14 0.02 20.55 0.05 20.10 0.02 
36.728349 62.191749 21.96 0.02 20.79 0.05 20.36 0.02 
36.728356 62.030759 22.68 0.03 21.73 0.06 21.07 0.03 
36.728361 61.989517 22.14 0.03 20.94 0.04 20.36 0.02 
36.728361 62.137988 23.24 0.06            21.62 0.06 
36.728364 62.331480 21.85 0.02 20.62 0.03 19.95 0.02 
36.728364 61.993838 18.45 0.02 17.34 0.02 16.68 0.02 
36.728410 62.274805 23.95 0.16            21.98 0.09 
36.728415 62.318573 18.14 0.02 17.11 0.02 16.59 0.02 
36.728417 62.005546 19.08 0.02 18.06 0.02 17.60 0.02 
36.728454 61.994802 24.26 0.12 22.15 0.09            
36.728470 62.111491 20.74 0.02 19.90 0.02 19.42 0.02 
36.728497 62.205019 22.60 0.04 21.64 0.10 20.99 0.03 
36.728520 62.115631 19.97 0.02 19.41 0.02 19.12 0.02 
36.728530 62.053989            16.57 0.02 16.24 0.02 
36.728532 62.089053 19.79 0.02 18.94 0.02 18.43 0.02 
36.728538 62.177921 23.95 0.09            22.52 0.14 
36.728546 62.147515 23.63 0.08            21.79 0.07 
36.728549 61.931861 20.38 0.02 18.90 0.02 18.11 0.02 
36.728575 62.002182 20.78 0.02 19.86 0.02 19.27 0.02 
36.728595 62.252781 20.27 0.02 19.67 0.02 19.40 0.02 
36.728611 61.905241 22.10 0.02            20.07 0.02 
36.728617 61.850384 22.93 0.04 21.27 0.06 19.97 0.02 
36.728618 62.198330 23.58 0.08            21.72 0.07 
36.728623 61.835197 18.45 0.02 17.89 0.02 17.56 0.02 
36.728624 61.877197 24.01 0.07            21.20 0.03 
36.728642 62.285141 21.80 0.03 20.68 0.03 20.18 0.02 
36.728651 62.126374 22.71 0.04            21.68 0.07 
36.728652 61.975631 20.35 0.02 18.88 0.02 18.18 0.02 
36.728657 62.007425 22.32 0.03            20.86 0.03 
36.728695 62.059923 22.01 0.02 19.14 0.02            
36.728711 62.088090 22.98 0.05            21.64 0.06 
36.728712 61.901973 18.96 0.02 17.97 0.02 17.39 0.02 
36.728717 62.240658 19.78 0.02 18.76 0.02 18.32 0.02 
36.728718 62.088621 20.60 0.02 19.68 0.02 19.21 0.02 
36.728726 62.157318 21.54 0.02 20.32 0.04 19.71 0.02 
36.728749 62.013367 22.58 0.03 21.37 0.05 20.86 0.03 
36.728780 62.124330 23.32 0.07            22.06 0.10 
36.728781 62.090317            16.63 0.02 16.31 0.02 
36.728786 62.006358 21.88 0.02 20.79 0.04 20.22 0.02 
36.728800 61.922273 24.35 0.10            21.80 0.06 
36.728810 61.996159 19.75 0.02 18.61 0.02 18.05 0.02 
36.728824 62.284058 23.68 0.08 21.04 0.04            
36.728836 61.960399 23.11 0.05 21.66 0.10 21.04 0.03 
36.728841 62.062400 19.63 0.02 19.14 0.02 18.81 0.02 
36.728859 62.326581 20.86 0.02 19.67 0.02 19.17 0.02 
36.728862 62.101931 21.98 0.03 21.05 0.05 20.34 0.02 
36.728895 62.243899 17.41 0.02 16.78 0.02 16.49 0.02 
36.728900 61.975274 24.62 0.16 22.29 0.08            
36.728913 62.052392 22.55 0.03 21.38 0.06 20.85 0.03 
36.728919 61.982780 22.14 0.02 20.82 0.04 20.14 0.02 
36.728950 61.965933 23.69 0.05            21.43 0.03 
36.728957 62.142112 21.60 0.03 20.70 0.07 20.25 0.04 
36.728963 62.167463 22.97 0.04            21.12 0.03 
36.728967 62.085019 20.75 0.02 19.80 0.02 19.28 0.02 
36.728986 62.236411 24.16 0.11            22.12 0.07 
36.728986 61.877003 22.22 0.02 20.89 0.04            
36.728999 62.313031 22.25 0.02 21.22 0.08 20.31 0.02 
36.729018 62.021883 20.10 0.02 19.08 0.02 18.68 0.02 
36.729033 62.057580 21.09 0.02 19.89 0.02 19.29 0.02 
36.729033 61.953343 22.79 0.04 21.50 0.09 20.87 0.02 
36.729048 62.235219 22.75 0.04 21.53 0.07 20.97 0.03 
36.729054 62.209838 18.83 0.02 18.27 0.02 17.98 0.02 
36.729113 61.851438 20.03 0.02 19.31 0.02 18.93 0.02 
36.729124 62.125974 22.59 0.04 21.71 0.10 21.19 0.05 
36.729135 62.066479 20.15 0.02            21.82 0.05 
36.729135 62.269857 23.59 0.13 22.08 0.08            
36.729139 62.016810 23.37 0.04            21.58 0.03 
36.729141 62.175229 22.55 0.04 21.34 0.07 20.88 0.03 
36.729148 62.281892 18.86 0.02 17.87 0.02 17.41 0.02 
36.729151 61.950818 20.43 0.02 19.84 0.03 19.41 0.02 
36.729152 62.176212 23.35 0.07            22.07 0.09 
36.729180 61.956048 19.01 0.02 17.76 0.02 17.07 0.02 
36.729184 62.053314 21.20 0.02 20.09 0.03 19.48 0.02 
36.729188 62.312144 23.50 0.06            21.56 0.04 
36.729202 62.254785 22.26 0.09 21.44 0.07 20.74 0.04 
36.729213 61.925168 22.11 0.02 20.77 0.04 20.12 0.02 
36.729215 62.158694 23.65 0.08            21.75 0.06 
36.729218 62.210897 18.43 0.02 17.88 0.02 17.57 0.02 
36.729225 61.969219 22.66 0.03 20.87 0.04 19.73 0.02 
36.729231 61.951288 19.44 0.02 18.79 0.02 18.39 0.02 
36.729231 62.173276 23.79 0.09            22.27 0.10 
36.729243 62.290826 19.61 0.02 19.06 0.02 18.75 0.02 
36.729265 62.228037 22.47 0.03 21.27 0.06 20.59 0.03 
36.729279 61.930634 20.06 0.02 19.44 0.02 19.01 0.02 
36.729281 61.920238 17.59 0.02 16.38 0.02            
36.729293 62.252201 23.35 0.17 21.51 0.07            
36.729296 62.227435 20.05 0.02 19.05 0.02 18.53 0.02 
36.729321 61.990652 24.82 0.18 21.70 0.06            
36.729342 62.004423 21.20 0.02 20.08 0.03 19.40 0.02 
36.729351 61.999292 21.50 0.02 20.36 0.03 19.81 0.02 
36.729369 62.087910 21.15 0.02 20.18 0.03 19.73 0.02 
36.729374 62.194844 20.88 0.02 19.69 0.03 19.14 0.02 
36.729377 62.040866 22.78 0.03 21.55 0.06 21.14 0.04 
36.729385 62.039446 20.33 0.02 19.37 0.02 18.81 0.02 
36.729393 62.083233 23.27 0.06            21.97 0.08 
36.729429 62.266601 18.48 0.02 17.29 0.02 16.71 0.02 
36.729450 61.924605 19.18 0.02 18.46 0.02 18.14 0.02 
36.729464 62.017298 24.77 0.17 21.85 0.06            
36.729467 62.063437 24.01 0.09 21.55 0.06 22.67 0.12 
36.729468 62.169096 22.49 0.03 21.31 0.07 20.56 0.02 
36.729484 62.186082 22.60 0.04 21.49 0.07 20.88 0.03 
36.729492 62.279037 24.48 0.18            22.28 0.10 
36.729502 62.147689 22.39 0.04 21.37 0.07 20.93 0.03 
36.729510 62.279275 23.03 0.05 21.97 0.08 21.43 0.06 
36.729539 61.994276 22.95 0.04            21.14 0.03 
36.729540 62.207563 23.20 0.05            21.74 0.04 
36.729561 61.984103 20.19 0.02 19.10 0.02 18.55 0.02 
36.729619 62.006448 23.78 0.06 21.48 0.05            
36.729641 62.325145 23.58 0.05            21.37 0.05 
36.729663 62.213250 22.56 0.03 21.49 0.08 20.72 0.03 
36.729677 62.226545 22.61 0.05 21.57 0.07 20.75 0.03 
36.729684 62.123998 22.97 0.05            21.41 0.05 
36.729690 61.862586 17.94 0.02 16.32 0.02            
36.729695 61.891100 20.65 0.02 19.60 0.03 18.89 0.02 
36.729711 62.213007 22.43 0.03 21.15 0.07 20.63 0.03 
36.729718 61.896873 17.65 0.02 16.72 0.02 16.16 0.02 
36.729726 62.094873            16.80 0.02 16.46 0.02 
36.729733 62.004737 21.63 0.02 20.34 0.03 19.64 0.02 
36.729734 62.226374 23.41 0.07            21.63 0.06 
36.729754 61.866670 22.77 0.03 21.41 0.05 20.47 0.02 
36.729756 61.872305 19.41 0.02 18.00 0.02 17.14 0.02 
36.729756 62.073121 18.40 0.02 17.24 0.02 16.62 0.02 
36.729768 62.193541 21.84 0.03 20.50 0.04 19.88 0.02 
36.729780 62.033823 19.96 0.02 18.93 0.02 18.50 0.02 
36.729781 62.204735 23.56 0.07            22.05 0.06 
36.729810 61.862283 23.99 0.10 21.95 0.09            
36.729831 62.094286 19.33 0.02 18.42 0.02 17.91 0.02 
36.729835 62.059662 20.03 0.02 18.84 0.02 18.32 0.02 
36.729835 61.940852 22.57 0.04 21.02 0.06 20.23 0.02 
36.729860 62.277740 20.25 0.02 19.75 0.02 19.57 0.02 
36.729866 61.879977 23.65 0.05 21.00 0.04            
36.729885 61.824501 22.01 0.02 20.46 0.04 19.68 0.02 
36.729909 61.817470 24.11 0.13            21.32 0.06 
36.729920 62.022609 23.12 0.04 21.75 0.07 21.31 0.04 
36.729926 62.001920 22.98 0.04            21.00 0.04 
36.729936 61.978993 23.98 0.09            21.77 0.06 
36.729951 62.307328 22.66 0.03 21.60 0.08 20.62 0.03 
36.729972 62.072188 22.65 0.04 21.40 0.06 20.58 0.03 
36.729979 62.037239 20.63 0.02 19.54 0.02 19.12 0.02 
36.729988 62.105370 21.16 0.02 20.27 0.03 19.63 0.02 
36.729996 62.157990 21.72 0.02 20.59 0.05 20.01 0.02 
36.730006 62.319994 19.15 0.02 18.01 0.02 17.50 0.02 
36.730011 62.243973 22.88 0.06 21.70 0.08 21.14 0.04 
36.730013 62.208171 23.62 0.09            21.71 0.04 
36.730015 61.817929 19.25 0.02 17.75 0.02 16.93 0.02 
36.730032 62.146045 23.22 0.06            21.86 0.07 
36.730035 62.335383 23.89 0.07            21.98 0.08 
36.730052 62.271597 19.09 0.05 18.89 0.06            
36.730069 62.019300 21.84 0.02 20.77 0.03 20.23 0.02 
36.730081 62.150057 22.44 0.03 21.40 0.07 20.97 0.04 
36.730100 62.242037 22.51 0.04 21.57 0.07 21.04 0.03 
36.730109 61.893544 23.02 0.05 21.85 0.11 20.84 0.03 
36.730122 62.272898 17.81 0.02 16.96 0.02 16.66 0.02 
36.730136 62.245427 18.75 0.02 17.66 0.02 17.19 0.02 
36.730156 62.249385 21.61 0.02 20.79 0.04 20.12 0.03 
36.730188 61.825731 17.80 0.02 17.26 0.02 16.98 0.02 
36.730194 61.898998 21.11 0.02 20.48 0.04 20.16 0.02 
36.730195 62.263918 17.39 0.02 15.78 0.02            
36.730195 62.094844 22.00 0.04 21.15 0.06 20.77 0.06 
36.730197 62.092368 20.08 0.02 19.15 0.02 18.63 0.02 
36.730219 61.885388 20.95 0.02 19.51 0.02 18.62 0.02 
36.730221 62.276950 22.29 0.03 20.96 0.04 20.16 0.02 
36.730225 61.948666 20.04 0.02 19.38 0.02 19.02 0.02 
36.730271 62.193301 22.29 0.03 21.11 0.06 20.42 0.02 
36.730296 62.097340 22.10 0.03 21.17 0.06 20.58 0.02 
36.730325 62.270246 23.22 0.11 21.96 0.08            
36.730327 61.839613 20.46 0.02 19.80 0.03 19.36 0.02 
36.730338 62.100516 20.64 0.02 19.60 0.02 19.01 0.02 
36.730340 62.302849 21.75 0.02 20.32 0.04 19.50 0.02 
36.730386 61.982697            16.41 0.02 16.08 0.02 
36.730394 62.012674 21.29 0.02 20.21 0.03 19.67 0.02 
36.730395 62.151907 23.24 0.06 21.95 0.11 21.65 0.05 
36.730447 62.131588 23.39 0.06            21.73 0.08 
36.730451 62.227400 19.78 0.02 19.21 0.02 18.91 0.02 
36.730452 62.162313 23.27 0.06            21.51 0.05 
36.730453 62.273416 22.12 0.04 20.92 0.05 20.30 0.03 
36.730517 61.933720 21.66 0.02 20.18 0.03 19.32 0.02 
36.730544 61.897645 20.45 0.02 19.80 0.03 19.42 0.02 
36.730548 62.255441 23.16 0.18 21.62 0.12            
36.730552 62.281437 22.65 0.04 21.48 0.05 20.89 0.03 
36.730562 62.225223 21.12 0.02 19.64 0.02 18.89 0.02 
36.730591 62.082193 23.96 0.11            22.69 0.15 
36.730592 62.313035 21.94 0.02 20.74 0.05 20.01 0.02 
36.730604 62.126465 23.65 0.09            21.81 0.08 
36.730606 62.237048 21.36 0.02 20.27 0.03 19.66 0.02 
36.730623 61.935621 22.43 0.03 21.61 0.10 20.80 0.04 
36.730639 61.935914 19.44 0.02 18.86 0.02 18.47 0.02 
36.730688 62.286640 18.35 0.02 17.79 0.02 17.49 0.02 
36.730711 62.046661 20.47 0.02 19.80 0.02 19.51 0.02 
36.730713 62.040084            16.44 0.02 16.10 0.02 
36.730715 61.945298 24.66 0.18            22.25 0.09 
36.730722 62.075921 18.85 0.02 17.80 0.02 17.31 0.02 
36.730748 62.332125 18.99 0.02 17.89 0.02 17.52 0.02 
36.730756 62.133116 22.30 0.03 21.17 0.06 20.86 0.03 
36.730778 61.918538 21.93 0.02 20.64 0.04 19.88 0.02 
36.730782 61.824225 22.26 0.03 20.86 0.05 20.04 0.02 
36.730788 61.988953 19.69 0.02 18.30 0.02 17.66 0.02 
36.730813 61.951003 24.39 0.16            22.20 0.07 
36.730817 62.275219 22.38 0.04 21.05 0.04 20.36 0.02 
36.730828 62.325600 23.77 0.06 21.10 0.04            
36.730830 62.230923 20.43 0.02 19.25 0.02 18.69 0.02 
36.730830 62.004157 22.02 0.02 20.76 0.04 20.35 0.02 
36.730831 62.000010 20.65 0.02 19.62 0.02 19.12 0.02 
36.730834 62.124876 21.61 0.02 20.57 0.04 20.00 0.02 
36.730849 62.259556 21.86 0.04 20.72 0.04 20.28 0.03 
36.730871 62.095153 22.70 0.04 21.48 0.07 21.26 0.04 
36.730876 62.119022 19.91 0.02 19.41 0.02 19.37 0.03 
36.730886 61.834804 20.67 0.02 19.92 0.03 19.57 0.02 
36.730915 61.941924 21.52 0.02 20.24 0.03 19.58 0.02 
36.730925 62.283416 18.99 0.02 18.45 0.02 18.15 0.02 
36.730925 61.885417 21.09 0.04 20.34 0.04            
36.730928 61.825970 21.28 0.02 20.40 0.04 19.86 0.02 
36.730930 62.218862 23.69 0.06            21.90 0.04 
36.730967 62.177178 22.78 0.05            21.54 0.06 
36.730972 62.117317 22.41 0.03 21.26 0.06 20.86 0.03 
36.730986 62.126628 20.58 0.02 20.07 0.03 19.67 0.02 
36.730990 62.121637 23.19 0.06            21.89 0.08 
36.730997 62.089064            16.77 0.02 16.27 0.02 
36.731007 62.181998 20.35 0.04 19.69 0.04 19.32 0.02 
36.731022 62.207200 21.25 0.02 20.13 0.03 19.63 0.02 
36.731042 61.854126 23.25 0.07            20.30 0.03 
36.731045 62.168211 23.87 0.09            22.04 0.06 
36.731060 62.277003 24.38 0.19 22.02 0.09            
36.731063 62.295409 20.10 0.02 18.92 0.02 18.19 0.02 
36.731093 62.138242 20.43 0.02 19.46 0.02 19.03 0.02 
36.731093 62.089244 20.97 0.02            19.58 0.03 
36.731099 61.933791 20.02 0.02 18.69 0.02 17.95 0.02 
36.731117 62.051141 19.69 0.02 18.61 0.02 18.13 0.02 
36.731128 61.908658 19.66 0.02 19.12 0.02 18.54 0.02 
36.731134 62.258145 21.59 0.03 20.54 0.04 20.07 0.02 
36.731174 62.026776 19.28 0.02 18.63 0.02 18.27 0.02 
36.731194 62.289417 23.94 0.12 22.62 0.14            
36.731201 61.901937 20.55 0.02 19.86 0.03 19.51 0.02 
36.731213 62.316220 19.45 0.02 18.35 0.02 17.93 0.02 
36.731226 62.244577 20.99 0.02 19.94 0.03 19.41 0.02 
36.731227 62.020714 19.60 0.02 18.50 0.02 17.95 0.02 
36.731227 62.325633 22.09 0.02 20.83 0.04 20.27 0.02 
36.731227 62.156210 21.21 0.02 20.72 0.03 20.37 0.02 
36.731233 62.115367 23.98 0.10            22.17 0.06 
36.731248 61.989169 23.17 0.05 21.67 0.07 20.92 0.04 
36.731275 61.823162 21.66 0.02 20.24 0.03 19.50 0.02 
36.731277 62.186417 20.00 0.02 18.76 0.02 18.05 0.02 
36.731285 61.815561 19.71 0.02 19.13 0.02 18.82 0.02 
36.731303 62.168944 23.97 0.08            22.15 0.08 
36.731317 61.987358 19.66 0.02 18.28 0.02 17.46 0.02 
36.731321 62.172500 23.38 0.08            21.87 0.07 
36.731321 62.171582            16.68 0.02 16.27 0.02 
36.731322 61.889038 17.15 0.02 16.49 0.02 16.16 0.02 
36.731330 62.245538 22.77 0.05 21.61 0.07 21.04 0.04 
36.731351 61.880464 21.41 0.02 19.81 0.02 18.71 0.02 
36.731354 62.105734 18.12 0.02 17.17 0.02 16.62 0.02 
36.731359 61.992869 22.60 0.04 21.41 0.05 20.64 0.03 
36.731371 62.136349 22.66 0.04 21.90 0.12 20.99 0.04 
36.731390 61.955709 21.98 0.03 20.87 0.06 20.16 0.02 
36.731395 62.083096 18.52 0.02 17.54 0.02 16.95 0.02 
36.731402 62.173630 22.50 0.03 21.32 0.07 20.84 0.03 
36.731404 62.329200 19.84 0.02 19.33 0.02 19.02 0.02 
36.731410 62.039566 19.59 0.02 18.89 0.02 18.38 0.02 
36.731416 62.318168 23.47 0.05            21.70 0.04 
36.731429 62.179727 20.21 0.02 19.42 0.03 18.85 0.02 
36.731443 62.326961 20.48 0.02 19.33 0.02 18.81 0.02 
36.731471 61.965510 23.85 0.06            21.72 0.04 
36.731500 61.988353 19.04 0.02 17.75 0.02 17.13 0.02 
36.731502 61.983756 23.32 0.05            21.43 0.05 
36.731516 62.164146 18.77 0.02 17.77 0.02 17.37 0.02 
36.731541 62.233162 21.52 0.02 20.36 0.03 19.64 0.02 
36.731550 62.000217 20.38 0.02            18.80 0.02 
36.731560 61.980994            16.62 0.02 16.01 0.02 
36.731569 62.281802 22.42 0.04 21.99 0.08            
36.731589 62.004030 22.66 0.03 21.55 0.06 20.56 0.03 
36.731599 62.105364 23.44 0.11            21.27 0.05 
36.731601 61.847059 21.14 0.02 19.61 0.02 18.85 0.02 
36.731602 62.329082            19.15 0.02 18.66 0.02 
36.731618 62.064397 23.76 0.06            22.14 0.07 
36.731629 61.990153 23.15 0.04 21.75 0.06 21.33 0.04 
36.731644 62.052095 19.04 0.02 17.98 0.02 17.36 0.02 
36.731682 62.174267 23.57 0.10            22.32 0.10 
36.731696 62.257569 20.40 0.02 19.38 0.02 18.98 0.02 
36.731697 61.962899 17.25 0.02 16.17 0.02            
36.731706 62.144908 22.99 0.04            21.82 0.07 
36.731737 62.221890 23.07 0.04 22.11 0.10 21.32 0.04 
36.731745 62.010038 23.05 0.04            21.43 0.04 
36.731754 62.200632 22.07 0.02 20.98 0.04 20.30 0.02 
36.731810 62.330570 21.29 0.02 20.17 0.03 19.70 0.02 
36.731821 62.219734 20.88 0.02 19.75 0.02 19.19 0.02 
36.731832 62.081180 21.95 0.03 20.90 0.05 20.26 0.02 
36.731837 62.124979 21.93 0.02 20.94 0.06 20.31 0.03 
36.731846 62.168147 22.49 0.03 21.30 0.05 20.70 0.02 
36.731848 62.003157 23.66 0.06 21.29 0.05            
36.731853 62.163184 21.34 0.02 20.22 0.04 19.69 0.02 
36.731866 61.815307 23.52 0.07 21.62 0.09 20.72 0.03 
36.731870 62.305332 21.56 0.02 20.21 0.03 19.53 0.02 
36.731942 62.211230 22.53 0.04 21.33 0.08 20.72 0.02 
36.731954 61.987090 19.16 0.02 18.03 0.02 17.36 0.02 
36.731967 62.302145 19.94 0.02 18.60 0.02 17.95 0.02 
36.731971 61.941085 22.43 0.04 21.73 0.11 20.82 0.03 
36.731975 61.935226 22.96 0.05 21.48 0.09 20.84 0.03 
36.731978 61.901169 22.17 0.03 20.80 0.05 19.91 0.02 
36.731989 61.970140 19.22 0.02 17.83 0.02 17.06 0.02 
36.732018 62.207289 20.94 0.02 19.90 0.03 19.43 0.02 
36.732032 62.056967 23.70 0.07            21.73 0.05 
36.732057 61.968244 21.42 0.02 20.39 0.04 19.56 0.02 
36.732058 62.158194 19.41 0.02 18.41 0.02 18.01 0.02 
36.732065 62.292025 23.63 0.09 22.17 0.08 21.45 0.05 
36.732067 62.040109 23.84 0.08            22.31 0.08 
36.732072 62.252466 22.30 0.07 20.76 0.05 20.32 0.04 
36.732119 62.267722 21.55 0.06            20.98 0.09 
36.732121 62.126289 24.15 0.13            22.55 0.17 
36.732126 61.848545 23.06 0.04            20.32 0.02 
36.732134 62.062444 19.57 0.02            18.03 0.02 
36.732137 61.865230 19.68 0.02 18.80 0.02 18.22 0.02 
36.732145 62.128440 20.74 0.02 20.33 0.04 20.11 0.02 
36.732166 61.953333 18.12 0.02 16.92 0.02 16.54 0.02 
36.732235 62.092589 22.01 0.03 21.36 0.07 21.04 0.04 
36.732249 62.282628 21.37 0.02 20.25 0.03 19.61 0.02 
36.732272 61.922922 19.32 0.02 18.59 0.02 18.08 0.02 
36.732272 62.104164 19.66 0.02 18.75 0.02 18.17 0.02 
36.732287 62.019055 23.35 0.06            21.63 0.04 
36.732288 62.147534 22.90 0.04            21.67 0.06 
36.732306 61.933870 22.97 0.05 21.45 0.09 20.60 0.03 
36.732314 62.201389 21.75 0.02 20.59 0.03 19.92 0.02 
36.732314 62.103237 23.12 0.05            21.78 0.07 
36.732318 62.030144 23.69 0.06            21.77 0.07 
36.732321 61.897130 20.07 0.02 19.40 0.02 19.02 0.02 
36.732340 62.310660 22.11 0.02 20.98 0.06 20.25 0.02 
36.732354 62.196642 22.36 0.03 21.08 0.07 20.45 0.03 
36.732366 62.194018 23.73 0.09            21.84 0.06 
36.732386 62.299838 23.82 0.08            21.44 0.04 
36.732387 62.248553 23.33 0.08 22.20 0.09 21.58 0.06 
36.732395 62.262710 20.70 0.02 19.75 0.02 19.25 0.02 
36.732410 62.327487 24.11 0.08            21.50 0.06 
36.732464 61.978622 22.92 0.04 21.53 0.06 20.70 0.03 
36.732483 62.190928 23.56 0.09            21.57 0.06 
36.732495 62.044545 23.24 0.05            21.31 0.04 
36.732498 62.052727 24.66 0.14 22.85 0.11            
36.732512 61.954877 23.58 0.09            22.09 0.07 
36.732515 61.816533 24.23 0.14            21.64 0.07 
36.732517 62.176891 18.52 0.02 17.57 0.02 17.23 0.02 
36.732520 62.061557 18.13 0.02 17.06 0.02 16.75 0.02 
36.732532 62.305798 21.16 0.02 19.85 0.03 19.20 0.02 
36.732547 61.946425 21.60 0.03 20.40 0.05 19.63 0.03 
36.732551 62.283901 23.68 0.19            21.82 0.07 
36.732554 61.939498 22.26 0.03 20.97 0.06 20.18 0.02 
36.732557 61.905924 19.44 0.02 18.08 0.02 17.24 0.02 
36.732562 62.016652 21.12 0.02 19.86 0.02 19.43 0.02 
36.732583 61.816939 19.39 0.02 18.61 0.02 18.24 0.02 
36.732594 62.253910 22.39 0.14            21.72 0.14 
36.732597 61.991275 20.27 0.02            18.53 0.02 
36.732605 62.008145 24.70 0.15 22.13 0.08            
36.732617 62.254908 18.07 0.02 17.09 0.02 16.72 0.02 
36.732633 62.289047 22.86 0.06            20.96 0.05 
36.732653 62.162673 22.50 0.03            20.89 0.03 
36.732670 62.287738 19.38 0.02 18.34 0.02 17.86 0.02 
36.732670 62.186773 23.38 0.07            21.41 0.04 
36.732677 61.961653 21.04 0.02 19.77 0.03 19.11 0.02 
36.732682 61.996828 20.01 0.02 18.88 0.02 18.34 0.02 
36.732683 62.285380 22.08 0.03 20.97 0.04 20.58 0.03 
36.732699 62.214155 20.91 0.02 19.76 0.03 19.14 0.02 
36.732726 62.024291 22.71 0.03 21.82 0.07 21.13 0.04 
36.732766 62.192893 23.09 0.05            21.82 0.07 
36.732783 61.879737 24.50 0.09 21.72 0.06            
36.732787 62.314605 22.63 0.03 21.29 0.06 20.79 0.03 
36.732792 62.021837 24.14 0.08            22.49 0.08 
36.732827 62.165871 19.65 0.02 18.80 0.02 18.18 0.02 
36.732877 61.900897 21.00 0.02 19.47 0.02 18.70 0.02 
36.732889 61.928992 18.76 0.02 18.08 0.02 17.73 0.02 
36.732908 62.141238 21.86 0.02 20.96 0.06 20.54 0.03 
36.732923 62.292879 20.16 0.04 19.39 0.03            
36.732928 62.218045 21.94 0.02 20.88 0.04 20.25 0.02 
36.732941 62.219538 19.36 0.02 18.32 0.02 17.81 0.02 
36.732942 62.211338 21.90 0.03 20.71 0.05 20.09 0.02 
36.732945 61.942065 24.14 0.10            21.66 0.05 
36.732962 62.194311 23.84 0.11            22.02 0.08 
36.732967 62.276853 19.14 0.02 17.94 0.02 17.39 0.02 
36.733011 61.821029 20.42 0.02 18.96 0.02 18.21 0.02 
36.733023 62.332374 19.90 0.02 18.82 0.02 18.34 0.02 
36.733051 62.104222 21.37 0.02 20.41 0.03 19.75 0.02 
36.733053 62.073366 19.44 0.02 18.32 0.02 17.75 0.02 
36.733078 62.250315 21.44 0.02 20.23 0.03 19.73 0.02 
36.733093 62.059291 20.70 0.02 19.58 0.02 19.08 0.02 
36.733117 62.336287 21.30 0.02 20.09 0.03 19.49 0.02 
36.733137 62.221875 23.71 0.09            22.27 0.09 
36.733158 62.197128 21.48 0.02 20.25 0.03 19.64 0.02 
36.733158 62.158585 21.57 0.02 20.66 0.05 20.07 0.02 
36.733160 62.282493 23.94 0.14 22.08 0.08            
36.733161 62.122344 23.68 0.09            22.18 0.09 
36.733168 62.177289 22.08 0.02 21.04 0.06 20.49 0.03 
36.733227 61.986503 23.37 0.05            21.54 0.04 
36.733227 61.970573 18.52 0.02 17.38 0.02 16.68 0.02 
36.733256 62.233104 22.60 0.03 21.29 0.06 20.64 0.02 
36.733256 62.175079 23.21 0.06            21.86 0.08 
36.733274 62.255238 17.96 0.02 16.61 0.02 16.23 0.02 
36.733289 62.188534 21.35 0.02 20.28 0.03 19.74 0.02 
36.733302 62.086703 22.46 0.03 21.53 0.07 21.14 0.04 
36.733314 62.239153 23.12 0.05 21.91 0.10 21.21 0.04 
36.733332 62.260497 21.39 0.03 20.32 0.03 19.88 0.02 
36.733336 62.221152 21.23 0.02 20.17 0.03 19.65 0.02 
36.733363 62.022986 23.23 0.05            21.91 0.05 
36.733368 62.229197 24.09 0.11 21.58 0.08            
36.733376 62.299980 21.67 0.02 21.15 0.06 20.91 0.03 
36.733377 61.924086 23.15 0.05 21.77 0.07 21.13 0.04 
36.733410 62.242282 20.84 0.02 19.61 0.02 19.04 0.02 
36.733411 61.916324 24.66 0.17            22.06 0.06 
36.733414 62.161442 21.41 0.02 20.50 0.04 20.11 0.02 
36.733451 61.922878 21.48 0.02 20.16 0.03 19.44 0.02 
36.733470 62.327454 21.55 0.02 20.34 0.03 19.65 0.02 
36.733478 62.040567 18.81 0.02 17.80 0.02 17.23 0.02 
36.733483 62.208652 20.43 0.02 19.33 0.02 18.91 0.02 
36.733511 62.222306 21.24 0.02 20.13 0.03 19.66 0.02 
36.733519 62.289991 22.20 0.03 21.11 0.04 20.57 0.03 
36.733535 62.260933 20.69 0.02 19.56 0.02 18.98 0.02 
36.733538 62.237969 23.46 0.07            21.47 0.05 
36.733552 61.972744            21.58 0.08 21.37 0.04 
36.733555 62.015330 23.10 0.04 21.93 0.06 21.47 0.03 
36.733585 62.136434 21.78 0.02 20.80 0.04 20.36 0.03 
36.733615 62.287321 19.95 0.02 19.42 0.02 19.09 0.02 
36.733631 62.038899 20.56 0.02 19.53 0.02 19.03 0.02 
36.733661 62.025229 19.89 0.02 18.85 0.02 18.35 0.02 
36.733683 61.991627 23.99 0.09            22.37 0.09 
36.733709 62.338166 23.08 0.03            21.41 0.05 
36.733716 62.039597 21.77 0.02 21.21 0.05 20.76 0.02 
36.733743 62.265301 17.91 0.02 16.59 0.02 15.91 0.02 
36.733757 61.899174 19.97 0.02 19.33 0.02 18.91 0.02 
36.733797 62.257884 17.78 0.02 16.51 0.02 15.93 0.02 
36.733836 61.880686 22.21 0.02 20.58 0.03 19.32 0.02 
36.733844 62.053904 25.02 0.18 23.00 0.16            
36.733845 62.326548 22.86 0.03 21.78 0.07 20.68 0.03 
36.733854 62.322857 21.02 0.02 19.82 0.02 19.28 0.02 
36.733862 62.081805 20.79 0.02 19.82 0.02 19.27 0.02 
36.733888 62.082872 23.37 0.07            21.37 0.06 
36.733898 62.248286 21.79 0.02 20.74 0.03 20.14 0.02 
36.733913 62.193412 18.84 0.02 17.85 0.02 17.43 0.02 
36.733926 62.145588 21.25 0.02 20.22 0.04 19.73 0.02 
36.733935 62.065698 25.09 0.18 22.25 0.08            
36.733983 62.229143 20.15 0.02 19.04 0.02 18.46 0.02 
36.734057 62.173286 19.34 0.02 18.34 0.02 17.85 0.02 
36.734093 62.094474            16.72 0.02 16.17 0.02 
36.734104 62.054856 24.33 0.12 21.40 0.05            
36.734118 62.119546 18.61 0.02 17.68 0.02 17.20 0.02 
36.734129 62.093516 23.03 0.04 21.88 0.09 21.36 0.05 
36.734134 62.207867 22.90 0.05 21.97 0.11 21.48 0.04 
36.734136 62.050359 23.47 0.05 20.94 0.04 23.02 0.13 
36.734148 62.212408 22.90 0.05 21.67 0.10 20.85 0.03 
36.734158 62.118381 22.84 0.07 21.93 0.14            
36.734160 62.203930 21.32 0.02 20.16 0.03 19.65 0.02 
36.734169 62.173886 21.07 0.03 19.82 0.04 19.29 0.04 
36.734172 61.919460 21.85 0.02 20.44 0.03 19.67 0.02 
36.734174 62.126489 21.02 0.02 19.98 0.03 19.49 0.02 
36.734200 62.130251 23.43 0.06            22.08 0.08 
36.734206 62.207046 21.46 0.02 20.50 0.04 19.97 0.02 
36.734239 62.119786 19.69 0.02 18.75 0.02 18.27 0.02 
36.734244 62.337166 21.98 0.03 21.34 0.06 21.02 0.05 
36.734248 62.067666 20.97 0.02 20.33 0.02 19.96 0.02 
36.734257 62.325170 24.90 0.17 22.50 0.11            
36.734280 61.981578 23.93 0.08            21.69 0.05 
36.734285 62.081017 23.29 0.07            21.53 0.05 
36.734304 62.262901            22.01 0.11 21.35 0.07 
36.734319 62.182880 20.64 0.02 19.45 0.02 18.90 0.02 
36.734334 62.165337 20.22 0.02 19.19 0.02 18.75 0.02 
36.734337 61.899404 20.29 0.02 19.07 0.02 18.28 0.02 
36.734347 62.249009 19.70 0.04 20.10 0.07            
36.734359 61.877964 22.73 0.04 21.36 0.06 20.40 0.03 
36.734369 62.070594 23.11 0.05 21.97 0.10 21.10 0.04 
36.734374 62.290957 20.12 0.02 18.99 0.02 18.48 0.02 
36.734376 62.302842 18.66 0.02 18.09 0.02 17.74 0.02 
36.734383 62.007203 22.97 0.04            21.68 0.06 
36.734395 61.853830 22.68 0.04 21.30 0.07 20.36 0.02 
36.734404 61.999735 20.09 0.02 19.00 0.02 18.52 0.02 
36.734411 62.159700 22.94 0.04            21.64 0.05 
36.734413 61.984771 22.41 0.03 21.26 0.05 20.62 0.03 
36.734424 62.051781 21.40 0.02 20.43 0.03 19.82 0.02 
36.734428 62.319748 22.92 0.02 21.83 0.06 21.14 0.03 
36.734445 62.018146 20.56 0.02 19.77 0.03 19.09 0.02 
36.734459 61.951044 19.46 0.02 18.56 0.02 18.01 0.02 
36.734460 62.158674 22.03 0.02 21.08 0.07 20.68 0.03 
36.734471 61.849831 20.32 0.02 19.61 0.02 19.23 0.02 
36.734480 61.918068 23.75 0.07            21.70 0.05 
36.734511 62.032334 23.93 0.09            22.28 0.08 
36.734559 62.112681 19.29 0.02 18.30 0.02 17.89 0.02 
36.734564 62.024686 21.81 0.02 21.31 0.05 20.58 0.03 
36.734565 61.929974 22.94 0.04 21.08 0.05 19.99 0.02 
36.734594 62.299994 23.30 0.05 21.93 0.12 21.11 0.03 
36.734597 62.267356 20.59 0.02 20.23 0.03            
36.734687 62.220195 23.10 0.05            21.40 0.04 
36.734735 61.879458 22.20 0.02 20.70 0.03 19.93 0.02 
36.734735 62.161437 22.68 0.04            21.39 0.04 
36.734738 62.058062 19.58 0.02 18.92 0.02 18.55 0.02 
36.734752 62.022456 20.44 0.02 19.44 0.02 18.86 0.02 
36.734752 61.993955 20.09 0.02 18.86 0.02 18.20 0.02 
36.734764 62.198044 22.02 0.03 20.90 0.05 20.25 0.02 
36.734769 62.271619 23.57 0.11            21.86 0.08 
36.734780 62.308808 20.77 0.02 19.61 0.02 18.86 0.02 
36.734784 62.294783 22.33 0.03 21.04 0.06 20.22 0.02 
36.734795 61.920029 24.45 0.12            22.13 0.07 
36.734806 62.287204 24.52 0.15 22.21 0.09            
36.734808 62.085956 23.07 0.05            21.43 0.05 
36.734823 62.039207 23.07 0.05 22.10 0.08 21.57 0.05 
36.734852 62.052021 22.57 0.03 21.35 0.05 20.83 0.03 
36.734856 62.335236 21.15 0.02 19.95 0.02 19.39 0.02 
36.734856 62.111809 18.54 0.02 17.68 0.02 17.30 0.02 
36.734862 61.962864 21.16 0.02 19.97 0.02 19.32 0.02 
36.734889 62.276518 19.64 0.02 18.44 0.02 17.88 0.02 
36.734895 62.009719 18.74 0.02 17.68 0.02 17.09 0.02 
36.734896 62.180296 19.46 0.02 18.41 0.02 18.00 0.02 
36.734912 62.058684 24.14 0.10 22.05 0.08            
36.734913 61.877807            16.82 0.02 16.46 0.02 
36.734930 62.030628 24.27 0.10 21.70 0.06            
36.734946 62.201506 20.90 0.02 19.68 0.02 19.03 0.02 
36.734986 62.038687 18.40 0.02 17.37 0.02 16.82 0.02 
36.734997 62.317921 25.39 0.19 22.17 0.08            
36.735009 62.279698 23.58 0.16 21.79 0.07 21.04 0.06 
36.735033 62.328162 21.99 0.02 20.84 0.04 20.30 0.02 
36.735039 61.944944 23.61 0.08            22.18 0.09 
36.735055 61.984601 18.74 0.02 17.74 0.02 17.30 0.02 
36.735062 62.146477 21.82 0.02 20.87 0.05 20.41 0.03 
36.735126 61.939184 20.43 0.02 19.17 0.02 18.41 0.02 
36.735184 61.898555 22.33 0.03 20.98 0.06 19.98 0.02 
36.735184 62.124728 23.03 0.05            21.95 0.08 
36.735229 62.232256 22.96 0.04 21.61 0.07 21.11 0.03 
36.735232 61.946239 22.75 0.04 21.63 0.09 20.82 0.03 
36.735233 62.248458 22.18 0.02 21.04 0.03 20.39 0.02 
36.735248 62.060544 24.62 0.12 21.85 0.07            
36.735270 62.161711 22.75 0.04 21.70 0.10 21.35 0.04 
36.735286 62.081137 23.79 0.08            22.14 0.09 
36.735308 62.047407 22.53 0.03 21.33 0.05 20.70 0.03 
36.735327 62.137612 20.48 0.02 19.62 0.02 19.20 0.02 
36.735330 62.148009 23.45 0.07            22.12 0.09 
36.735349 62.268161 21.45 0.02 20.38 0.02 19.85 0.02 
36.735394 62.319062 23.33 0.03            21.78 0.04 
36.735422 62.223348 22.23 0.04 21.79 0.11 21.09 0.04 
36.735427 61.944219 19.60 0.02 18.36 0.02 17.77 0.02 
36.735455 61.960577 17.60 0.02 16.83 0.02 16.31 0.02 
36.735472 62.279909 22.53 0.06 21.13 0.05 20.35 0.03 
36.735509 61.962543 21.35 0.02 20.15 0.02 19.43 0.02 
36.735522 61.934377 24.00 0.12            21.60 0.04 
36.735527 62.284541 18.55 0.02 17.61 0.02 17.25 0.02 
36.735527 62.178387 22.80 0.05 21.72 0.10 21.13 0.04 
36.735529 61.991461 24.71 0.15 22.13 0.08            
36.735530 62.290382 23.25 0.05            21.57 0.05 
36.735537 62.109495 20.06 0.02 19.12 0.02 18.65 0.02 
36.735540 62.007792 24.09 0.10            22.25 0.09 
36.735559 62.049493 20.75 0.02 19.68 0.02 19.07 0.02 
36.735571 61.989092 19.10 0.02 17.95 0.02 17.43 0.02 
36.735580 62.307267 20.08 0.02 18.88 0.02 18.27 0.02 
36.735585 62.065073 24.57 0.12 22.15 0.08            
36.735586 61.963229 23.04 0.03 21.81 0.07 21.04 0.02 
36.735599 62.119419            16.68 0.02 16.35 0.02 
36.735600 61.971287 18.29 0.02 17.09 0.02 16.38 0.02 
36.735635 61.998071 19.79 0.02 18.57 0.02 18.02 0.02 
36.735643 62.132823 18.15 0.02 17.58 0.02 17.27 0.02 
36.735650 61.982254 21.38 0.02 20.19 0.03 19.46 0.02 
36.735673 61.997855 23.35 0.09            21.54 0.06 
36.735675 62.217915 18.56 0.02 17.60 0.02 17.17 0.02 
36.735679 62.221893 22.76 0.05 21.42 0.07 20.79 0.04 
36.735709 62.286040 19.33 0.02 18.38 0.02 17.99 0.02 
36.735743 61.976456 22.96 0.04 23.11 0.15            
36.735769 62.087600 22.83 0.04 22.22 0.12 21.37 0.05 
36.735775 62.197783 19.06 0.02 18.01 0.02 17.53 0.02 
36.735810 61.931964 20.62 0.02 19.05 0.02 18.10 0.02 
36.735830 62.198865 21.56 0.02 20.32 0.04 19.74 0.02 
36.735830 62.138455 18.12 0.02 17.20 0.02 16.66 0.02 
36.735835 62.188002 21.74 0.02 20.55 0.04 19.95 0.02 
36.735841 62.151415 22.44 0.03 21.58 0.08 21.08 0.04 
36.735866 62.224272 23.18 0.06            21.23 0.04 
36.735879 62.234571 23.92 0.10            21.89 0.06 
36.735881 62.144960 21.28 0.02 20.43 0.04 19.97 0.02 
36.735895 61.951666 21.63 0.02 20.38 0.04 19.76 0.02 
36.735907 61.880656            16.97 0.02 16.22 0.02 
36.735994 62.153345 22.00 0.02 20.71 0.05 19.99 0.02 
36.735996 61.935784 18.25 0.02 17.59 0.02 17.11 0.02 
36.736018 62.247570 23.05 0.06 21.66 0.08 21.00 0.03 
36.736021 62.265512            21.71 0.16 21.10 0.12 
36.736031 62.246679 23.12 0.11            21.12 0.04 
36.736044 62.048397 20.74 0.02 19.58 0.02 18.98 0.02 
36.736046 62.256570 18.10 0.02 16.93 0.02 16.02 0.02 
36.736049 61.939015 19.99 0.02 18.70 0.02 18.00 0.02 
36.736050 61.945426 23.34 0.07            21.52 0.05 
36.736065 62.089645 23.53 0.08            22.05 0.08 
36.736069 62.158784 22.91 0.04            21.71 0.05 
36.736073 61.929112 22.06 0.02 20.47 0.03 19.54 0.02 
36.736084 62.062453 24.98 0.18 21.92 0.07            
36.736118 62.153169 21.68 0.02 20.38 0.04 19.65 0.02 
36.736132 62.323923 21.41 0.02 20.23 0.03 19.68 0.02 
36.736141 62.297874 20.85 0.02 19.58 0.03 19.08 0.02 
36.736149 62.191825 22.11 0.02 20.94 0.05 20.31 0.02 
36.736154 62.085427 18.80 0.02 17.84 0.02 17.44 0.02 
36.736169 62.082749 19.66 0.02 18.75 0.02 18.29 0.02 
36.736174 61.986034 20.74 0.02 19.60 0.02 18.96 0.02 
36.736175 61.963446 19.46 0.02 18.57 0.02 17.99 0.02 
36.736176 61.866509 20.22 0.02 19.40 0.02 18.89 0.02 
36.736186 62.106368            16.77 0.02 16.38 0.02 
36.736198 62.111118 18.68 0.02 17.83 0.02 17.43 0.02 
36.736228 61.815854 23.89 0.08            21.64 0.08 
36.736232 61.898636 22.47 0.03 20.90 0.05 20.00 0.02 
36.736235 62.318106 20.88 0.02 19.56 0.02 18.83 0.02 
36.736243 62.013177 21.87 0.02 20.73 0.03 19.97 0.02 
36.736243 61.992589 22.99 0.04 21.73 0.06 21.02 0.03 
36.736245 62.161394 21.33 0.02 20.35 0.04 19.84 0.02 
36.736252 62.180328 22.00 0.02 20.89 0.05 20.27 0.02 
36.736282 62.227377 22.37 0.03 21.27 0.06 20.65 0.03 
36.736282 62.117486 23.32 0.07 22.15 0.13            
36.736294 62.152036 23.97 0.10            22.29 0.09 
36.736298 62.055263 21.17 0.02 20.04 0.02 19.51 0.02 
36.736308 61.893905 17.09 0.02 16.39 0.02 16.04 0.02 
36.736309 62.229003 23.50 0.08            21.85 0.06 
36.736333 61.865103 22.70 0.03 20.79 0.04 19.18 0.02 
36.736337 62.330657 24.18 0.11 22.07 0.08            
36.736340 62.041076 20.77 0.02 19.61 0.02 19.19 0.02 
36.736351 62.119153 23.48 0.07            22.11 0.11 
36.736363 61.887291 24.03 0.07 22.83 0.14            
36.736400 61.912551 18.07 0.02 17.37 0.02 16.38 0.02 
36.736428 62.224169 23.93 0.10            22.05 0.07 
36.736430 61.814423 20.23 0.02 18.93 0.02 18.23 0.02 
36.736468 62.221613 23.03 0.05 21.84 0.09 21.14 0.04 
36.736471 62.210620 22.56 0.03 21.75 0.10 20.95 0.03 
36.736488 61.882750 20.99 0.02 19.45 0.02 18.48 0.02 
36.736490 62.308704 18.55 0.02 17.39 0.02 16.85 0.02 
36.736498 62.062054 18.67 0.02 17.98 0.02 17.63 0.02 
36.736510 62.120869 20.77 0.02 19.95 0.03 19.43 0.02 
36.736524 61.933880 19.10 0.02 18.08 0.02 17.45 0.02 
36.736547 62.284866 20.23 0.02 19.21 0.02 18.67 0.02 
36.736582 62.279471 24.09 0.11 22.55 0.12            
36.736589 61.959762 22.93 0.04 21.90 0.11 21.07 0.04 
36.736593 62.032822 23.62 0.06            22.68 0.10 
36.736630 62.029474 20.88 0.02 19.87 0.02 19.50 0.02 
36.736635 61.955375 22.80 0.04            20.74 0.03 
36.736636 62.027020 23.15 0.04 21.82 0.07 21.29 0.04 
36.736639 62.207691 19.08 0.02 18.51 0.02 18.18 0.02 
36.736644 61.987242 18.25 0.02 16.97 0.02 16.45 0.02 
36.736668 62.211324 23.67 0.08            21.72 0.05 
36.736669 62.035979 23.59 0.07            21.85 0.07 
36.736683 62.109275 22.13 0.04 21.11 0.05 20.55 0.03 
36.736725 61.962394 18.18 0.02 17.39 0.02 16.94 0.02 
36.736760 61.984593            16.44 0.02 15.95 0.02 
36.736797 62.221968 22.74 0.04 21.57 0.07 21.04 0.04 
36.736879 62.290819 23.98 0.10            21.77 0.07 
36.736895 62.310649 22.78 0.03            20.81 0.03 
36.736902 62.014653 20.02 0.02 18.93 0.02 18.43 0.02 
36.736903 62.240345 22.33 0.03 21.27 0.06 20.72 0.03 
36.736926 62.053525 23.20 0.05            21.36 0.04 
36.736933 62.062273 21.99 0.02 20.75 0.04 20.07 0.02 
36.736941 62.271740 22.98 0.08 21.70 0.06 21.07 0.05 
36.736941 62.222345 22.08 0.03 20.93 0.05 20.54 0.03 
36.736943 62.118880 20.92 0.02 19.91 0.03 19.34 0.02 
36.736990 62.228387 22.67 0.04 21.50 0.07 20.89 0.03 
36.737006 62.330668 18.56 0.02 17.96 0.02 17.71 0.02 
36.737030 62.039490 22.79 0.03 21.89 0.07 21.19 0.04 
36.737032 62.149181 22.70 0.04 21.71 0.10 21.09 0.04 
36.737036 62.145134 23.67 0.08            22.02 0.08 
36.737038 62.219300 23.47 0.09            21.72 0.05 
36.737039 62.279691 23.69 0.09            20.75 0.04 
36.737042 62.099879 23.88 0.10            22.53 0.12 
36.737070 61.874575 24.00 0.08 22.03 0.08 20.93 0.04 
36.737089 62.005008 19.89 0.02 18.81 0.02 18.31 0.02 
36.737126 62.042447 20.64 0.02 19.64 0.02 19.21 0.02 
36.737135 62.315139 19.12 0.02 18.06 0.02 17.55 0.02 
36.737138 62.068147 22.93 0.04 21.72 0.07 21.11 0.04 
36.737138 62.192470 18.58 0.02 17.97 0.02 17.66 0.02 
36.737153 62.093909 20.64 0.02 19.49 0.02 18.92 0.02 
36.737157 62.144093 19.54 0.02 18.68 0.02 18.27 0.02 
36.737169 62.288629 21.98 0.03 20.95 0.04 20.30 0.02 
36.737190 61.896664 20.31 0.02 18.76 0.02 17.94 0.02 
36.737255 62.106397 21.09 0.02 20.00 0.03 19.38 0.02 
36.737257 62.198887 20.99 0.02 19.95 0.03 19.38 0.02 
36.737272 62.010889 24.03 0.09            22.00 0.07 
36.737275 61.965090            21.76 0.11 22.85 0.14 
36.737277 62.067737 25.00 0.20 19.39 0.02            
36.737326 62.003481 23.26 0.05            21.50 0.05 
36.737333 62.298842 19.27 0.02 18.00 0.02 17.33 0.02 
36.737338 61.934755 20.55 0.02 19.18 0.02 18.58 0.02 
36.737339 62.224003 22.31 0.04 20.98 0.05 20.30 0.02 
36.737339 61.994830 22.60 0.03 21.29 0.05 20.68 0.03 
36.737350 62.057473 24.10 0.09            22.21 0.08 
36.737355 62.065652 24.71 0.12 22.37 0.09            
36.737396 61.941054 23.16 0.06            20.89 0.03 
36.737420 62.173444            16.52 0.02 16.18 0.02 
36.737457 62.253233 21.80 0.03 20.69 0.04 20.23 0.02 
36.737465 61.935368 23.83 0.10            21.57 0.04 
36.737486 62.185974 23.87 0.11            21.98 0.08 
36.737494 61.889619 22.93 0.05 21.66 0.10 21.21 0.04 
36.737501 62.012820 22.71 0.02 21.60 0.05 20.88 0.02 
36.737502 62.197577 23.86 0.09            22.03 0.09 
36.737511 61.976732 24.74 0.15 22.28 0.08            
36.737526 62.261708 21.01 0.02 19.79 0.02 19.19 0.02 
36.737538 61.931753 23.28 0.05 21.75 0.07 20.92 0.03 
36.737547 62.131367 20.09 0.02 19.19 0.02 18.71 0.02 
36.737551 62.070761 21.85 0.02 20.44 0.02 19.68 0.02 
36.737551 62.131969 20.95 0.02 20.14 0.03 19.65 0.02 
36.737552 62.295766 21.95 0.02 21.45 0.09 21.08 0.04 
36.737566 61.819961 21.32 0.02 19.90 0.03 19.12 0.02 
36.737584 62.100443 18.39 0.02 17.50 0.02 17.14 0.02 
36.737585 62.176353            17.00 0.02 16.62 0.02 
36.737614 61.991172 24.68 0.17 22.23 0.08            
36.737617 61.985690 23.71 0.06            22.48 0.11 
36.737679 62.076998 23.42 0.06            21.13 0.05 
36.737686 62.016319 18.57 0.02 17.79 0.02 17.30 0.02 
36.737689 61.816436 23.37 0.06 21.87 0.10 20.93 0.04 
36.737695 62.032481 24.26 0.11            22.50 0.11 
36.737697 62.157243 22.70 0.04 21.72 0.12 21.18 0.05 
36.737706 62.085397 22.21 0.03 21.42 0.07 20.72 0.03 
36.737722 62.118966 22.29 0.03 21.14 0.07 20.60 0.03 
36.737731 61.925682 22.22 0.02 20.64 0.04 19.80 0.02 
36.737741 62.006103 24.37 0.11 21.60 0.06            
36.737770 62.109013 22.20 0.04 21.18 0.05 20.66 0.03 
36.737797 62.250055 21.60 0.02 20.56 0.03 20.09 0.02 
36.737806 62.287570 23.51 0.09            21.77 0.06 
36.737806 62.273097            21.71 0.07 20.62 0.03 
36.737810 62.250811 22.97 0.04            21.65 0.07 
36.737816 61.961163 23.90 0.11            21.91 0.04 
36.737820 61.941378 18.39 0.02 17.68 0.02 17.30 0.02 
36.737825 61.970268 22.22 0.02 20.69 0.04 19.89 0.02 
36.737845 62.220744 19.92 0.02 18.89 0.02 18.40 0.02 
36.737861 62.068761 19.10 0.02 18.01 0.02 17.53 0.02 
36.737879 62.106218 23.38 0.07 22.32 0.13 21.61 0.05 
36.737904 61.971930 17.82 0.02 16.48 0.02 15.81 0.02 
36.737908 62.121238 20.50 0.02 19.59 0.02 19.11 0.02 
36.737913 62.008717 23.07 0.04            21.38 0.04 
36.737939 61.901527 19.71 0.02 19.07 0.02 18.68 0.02 
36.737956 62.086241 23.39 0.07            21.39 0.05 
36.737965 62.038443 19.92 0.02 18.84 0.02 18.11 0.02 
36.737976 62.014249 23.61 0.05            21.92 0.04 
36.738017 62.305852 23.34 0.05            21.44 0.04 
36.738027 62.265158 22.58 0.11 21.63 0.10            
36.738028 62.241630 22.35 0.03 21.28 0.06 20.66 0.03 
36.738032 61.917481 22.77 0.04 21.02 0.04 20.07 0.02 
36.738039 62.333539 24.97 0.15 22.32 0.09            
36.738058 62.161190 19.07 0.02 18.20 0.02 17.74 0.02 
36.738073 62.080799 21.94 0.03 20.90 0.05 20.29 0.02 
36.738088 62.209628 23.01 0.05 22.09 0.13 21.25 0.03 
36.738093 62.048435 23.86 0.08            22.05 0.08 
36.738110 62.155386            17.27 0.02 16.95 0.02 
36.738111 62.046458 22.67 0.03 21.45 0.05 20.61 0.03 
36.738116 62.166691 20.68 0.02 19.68 0.02 19.13 0.02 
36.738126 62.063281 25.04 0.16 22.03 0.08            
36.738134 62.036909 22.61 0.03 21.70 0.06 21.23 0.04 
36.738141 62.176509 22.29 0.04 21.35 0.09 20.67 0.04 
36.738156 62.009619 21.84 0.02 21.20 0.04 20.72 0.03 
36.738156 62.095004 23.23 0.07            21.50 0.06 
36.738159 61.859247 22.25 0.02 21.29 0.04 20.57 0.02 
36.738173 62.103109 21.41 0.02 20.32 0.03 19.82 0.02 
36.738183 62.029868 24.78 0.15 22.66 0.13            
36.738191 62.199604 23.58 0.09            21.98 0.08 
36.738231 62.203099 22.25 0.05 21.59 0.13            
36.738237 62.036425 22.06 0.02 20.97 0.04 20.48 0.02 
36.738271 61.999499 23.41 0.06 20.66 0.03            
36.738301 62.318758 24.18 0.09            22.32 0.11 
36.738322 62.304287 18.04 0.02 17.50 0.02 17.17 0.02 
36.738353 62.148121 23.66 0.09            22.32 0.10 
36.738366 62.084797 22.13 0.02 21.24 0.06 20.52 0.02 
36.738380 62.085993 21.98 0.02 20.86 0.05 20.33 0.02 
36.738388 62.256833 22.09 0.20            21.14 0.16 
36.738389 61.913592 20.18 0.02 18.70 0.02 17.84 0.02 
36.738406 62.083464 23.38 0.06            21.70 0.06 
36.738418 62.247890 21.87 0.03 20.62 0.04 19.92 0.02 
36.738421 61.982654 22.40 0.03 20.89 0.04 20.27 0.02 
36.738424 62.332597 22.68 0.03 21.43 0.06 20.95 0.04 
36.738436 61.900908 22.22 0.03 20.41 0.04 18.93 0.02 
36.738456 61.967039 23.75 0.07            21.59 0.05 
36.738487 61.854310 21.35 0.02            20.35 0.02 
36.738498 62.235050 23.65 0.08            21.71 0.05 
36.738507 62.062162 24.96 0.18 22.24 0.08            
36.738512 61.962300 23.88 0.11            21.93 0.07 
36.738514 61.941666 21.86 0.02 20.60 0.04 19.91 0.02 
36.738523 62.270684 23.45 0.10            21.58 0.06 
36.738523 62.226712 23.45 0.08            21.47 0.04 
36.738532 62.184310 23.55 0.08 22.06 0.14 21.48 0.05 
36.738534 61.964883 19.23 0.02 18.07 0.02 17.51 0.02 
36.738540 62.051221 24.07 0.08            22.02 0.07 
36.738544 62.178219 23.20 0.07            21.84 0.07 
36.738565 61.953946 23.62 0.09            21.62 0.06 
36.738591 61.868925 24.65 0.12 21.82 0.07            
36.738622 62.066230 19.64 0.02 18.99 0.02 18.62 0.02 
36.738627 61.972990 22.76 0.03 21.19 0.06 20.34 0.02 
36.738634 62.065313 19.36 0.02 18.67 0.02 18.32 0.02 
36.738636 61.982411 20.38 0.02 19.13 0.02 18.55 0.02 
36.738650 62.060235 23.23 0.04            21.28 0.04 
36.738658 61.941381 22.08 0.03 20.78 0.05 20.06 0.02 
36.738669 61.962496 18.68 0.02 17.80 0.02 17.24 0.02 
36.738675 62.255336 21.77 0.04 20.69 0.04 20.07 0.02 
36.738714 62.038604 19.36 0.02 18.47 0.02 17.93 0.02 
36.738729 61.869756 24.99 0.14 21.72 0.06            
36.738740 62.138139 23.25 0.05            21.84 0.06 
36.738759 62.087262 21.73 0.02 20.67 0.04 20.15 0.02 
36.738769 62.068504 21.74 0.02 20.52 0.03 19.91 0.02 
36.738795 61.906828 18.05 0.02 17.46 0.02 17.14 0.02 
36.738807 62.271534 21.67 0.07 20.31 0.04 19.68 0.03 
36.738830 62.202859            21.99 0.18 21.43 0.09 
36.738831 62.142793 20.90 0.02 20.33 0.04 20.03 0.02 
36.738861 61.821764 23.44 0.06            20.79 0.03 
36.738877 62.239926 20.47 0.02 19.43 0.02 18.87 0.02 
36.738880 62.310048 18.02 0.02 17.51 0.02 17.19 0.02 
36.738889 61.817134 22.08 0.02 20.72 0.05 19.88 0.02 
36.738890 62.229809 19.96 0.02 18.80 0.02 18.25 0.02 
36.738904 62.079609 22.92 0.04 21.89 0.09 21.29 0.04 
36.738906 62.203879 23.77 0.08            22.19 0.10 
36.738933 62.178937 22.98 0.05 21.68 0.09 21.34 0.04 
36.738967 62.014243 19.68 0.02 18.82 0.02 18.30 0.02 
36.738994 61.828009 22.52 0.03 20.86 0.04 19.99 0.02 
36.739007 61.826678 23.61 0.07            20.90 0.04 
36.739010 62.256641 18.66 0.02 17.40 0.02 16.59 0.02 
36.739029 62.335591 19.34 0.02 18.43 0.02 18.02 0.02 
36.739048 62.177125 20.13 0.02 19.62 0.02 19.27 0.02 
36.739062 61.939657 18.05 0.02 16.73 0.02 16.03 0.02 
36.739066 62.315942 18.98 0.02 17.87 0.02 17.36 0.02 
36.739092 62.225968 20.36 0.02 19.28 0.02 18.70 0.02 
36.739098 62.009740 24.19 0.09 22.02 0.07            
36.739167 62.131151 23.24 0.06            21.70 0.06 
36.739169 62.274358 25.01 0.18 22.91 0.15            
36.739200 61.939296 18.71 0.02 17.58 0.02 17.00 0.02 
36.739205 62.075298 19.36 0.02 18.15 0.02 17.58 0.02 
36.739248 62.028298            21.46 0.06 21.07 0.04 
36.739255 62.328960 19.02 0.02 17.96 0.02 17.47 0.02 
36.739274 62.042324 23.65 0.07            22.02 0.08 
36.739278 62.169464 23.52 0.08            21.73 0.07 
36.739297 62.131594 22.74 0.04            21.35 0.05 
36.739307 62.167373 18.95 0.02 18.34 0.02 18.01 0.02 
36.739314 61.826828 23.64 0.08            20.77 0.03 
36.739321 62.250772 21.43 0.02 20.45 0.03 19.84 0.02 
36.739363 62.255631 23.14 0.10            21.58 0.06 
36.739394 61.982212 22.26 0.02 20.66 0.04 20.05 0.02 
36.739395 62.147506 23.77 0.10            21.97 0.07 
36.739408 62.222812 22.20 0.03 21.05 0.05 20.63 0.03 
36.739448 62.016280 21.71 0.02 20.59 0.04 20.00 0.02 
36.739472 62.224912 21.87 0.03 20.85 0.05 20.26 0.03 
36.739473 62.005659 23.39 0.07 22.26 0.09 21.30 0.05 
36.739474 61.998730 19.22 0.02 18.21 0.02 17.62 0.02 
36.739534 62.076729 20.56 0.02 20.05 0.03 19.73 0.02 
36.739544 61.896829 20.74 0.02 19.35 0.02 18.58 0.02 
36.739577 61.959950 23.62 0.08            21.78 0.05 
36.739579 61.868056 25.02 0.15 22.30 0.09            
36.739612 62.090812 22.90 0.04 21.82 0.08 21.13 0.04 
36.739620 62.031779 23.58 0.06            22.13 0.07 
36.739633 62.214131 23.74 0.08            21.49 0.05 
36.739637 62.228024 22.35 0.03 21.71 0.09 21.40 0.06 
36.739638 62.086658 22.75 0.04            21.21 0.04 
36.739644 62.023297 19.39 0.02 18.38 0.02 17.93 0.02 
36.739649 62.336730 22.65 0.03 21.52 0.05 21.06 0.04 
36.739670 61.909140 18.12 0.02 17.32 0.02 16.78 0.02 
36.739678 62.127960 20.15 0.02 19.60 0.02 19.25 0.02 
36.739695 62.141723 19.20 0.02 18.25 0.02 17.77 0.02 
36.739718 62.009071 24.45 0.14 22.00 0.07            
36.739753 61.951432 22.81 0.04 21.32 0.07 20.82 0.03 
36.739846 61.907095 21.41 0.02 19.69 0.03 18.49 0.02 
36.739864 62.077737 23.06 0.05 21.79 0.08 20.73 0.03 
36.739864 62.109305 23.96 0.11            22.50 0.12 
36.739890 62.206850 19.98 0.02 19.08 0.02 18.68 0.02 
36.739909 61.996910            16.37 0.02 15.84 0.02 
36.739956 62.256132 23.58 0.20 22.06 0.14            
36.739961 62.183854 24.10 0.12            22.16 0.10 
36.739970 62.339854 23.70 0.06            22.14 0.08 
36.740011 62.203682 20.17 0.02 19.07 0.02 18.57 0.02 
36.740020 62.039872 24.83 0.16 21.99 0.07            
36.740072 61.907818 19.13 0.02 18.41 0.02 18.04 0.02 
36.740085 61.908333 18.35 0.02 17.73 0.02 17.37 0.02 
36.740086 61.966987 17.50 0.02 16.35 0.02 15.83 0.02 
36.740091 61.989009 20.38 0.02 19.34 0.02 18.71 0.02 
36.740094 61.956237 19.26 0.02 18.14 0.02 17.64 0.02 
36.740111 61.862418 24.52 0.11 22.33 0.10            
36.740135 62.240348 19.88 0.02 18.72 0.02 18.14 0.02 
36.740148 62.032459 20.72 0.02 19.65 0.02 19.18 0.02 
36.740153 62.070595 18.83 0.02 18.07 0.02 17.70 0.02 
36.740162 62.149307 22.73 0.04 21.80 0.12 21.10 0.04 
36.740182 61.997269 19.98 0.02 18.75 0.02 18.20 0.02 
36.740218 62.062182 24.88 0.16 22.11 0.09            
36.740277 62.328192 25.05 0.14 22.33 0.09            
36.740287 61.968819 22.54 0.03 21.90 0.10 21.56 0.05 
36.740326 62.179099 22.70 0.04 21.43 0.07 21.15 0.04 
36.740364 62.309341 21.27 0.02 19.93 0.03 19.31 0.02 
36.740380 62.098817 21.22 0.02 20.14 0.03 19.57 0.02 
36.740386 62.019957 17.31 0.02 16.70 0.02 16.37 0.02 
36.740411 61.963747 22.93 0.04 21.81 0.07 21.01 0.03 
36.740437 62.318093 19.25 0.02 18.09 0.02 17.60 0.02 
36.740446 62.027117 22.19 0.02 21.02 0.04 20.66 0.03 
36.740469 61.985051 18.91 0.02 17.88 0.02 17.48 0.02 
36.740473 62.094065 20.44 0.02 19.34 0.02 18.81 0.02 
36.740534 62.082404 21.94 0.02 20.90 0.05 20.27 0.02 
36.740555 62.178508 23.36 0.08            21.95 0.06 
36.740594 61.943940 20.97 0.02 19.72 0.03 19.07 0.02 
36.740594 62.084271 20.42 0.02 19.54 0.02 18.95 0.02 
36.740605 62.017336 23.25 0.06 22.11 0.11 21.50 0.04 
36.740666 62.077827 22.07 0.03 20.65 0.04 19.85 0.02 
36.740675 62.034507 21.53 0.02 20.43 0.03 19.96 0.02 
36.740686 62.225337 22.85 0.06 21.55 0.07 21.01 0.04 
36.740697 62.276398 24.48 0.11 21.68 0.06            
36.740700 62.037031 22.78 0.03 21.78 0.06 21.38 0.04 
36.740701 61.914755 19.18 0.02 18.28 0.02 17.59 0.02 
36.740703 62.138586 22.45 0.03 21.53 0.08 20.92 0.03 
36.740709 62.266526 21.33 0.07            20.67 0.08 
36.740722 62.032074 21.10 0.02 20.02 0.03 19.45 0.02 
36.740758 61.974328 21.88 0.02 20.44 0.03 19.61 0.02 
36.740814 62.239105 22.55 0.04 21.41 0.06 20.63 0.02 
36.740820 61.977130 20.03 0.02 18.47 0.02 17.69 0.02 
36.740827 62.277645 20.10 0.02 19.52 0.02 19.23 0.02 
36.740835 62.277231 24.07 0.11 21.60 0.06            
36.740839 62.198025 20.38 0.02 19.32 0.02 18.86 0.02 
36.740843 61.942562 20.63 0.02 19.41 0.02 18.76 0.02 
36.740843 61.969209 23.05 0.04 21.81 0.09 20.90 0.03 
36.740871 62.125618 22.48 0.03 21.45 0.09 20.82 0.04 
36.740873 62.040838 23.92 0.07            22.51 0.10 
36.740914 62.083114 22.50 0.03 21.23 0.06 20.67 0.03 
36.740942 62.035484 23.15 0.05            21.50 0.04 
36.740956 62.032577 24.81 0.16 22.43 0.10            
36.740967 61.864952 23.80 0.06 21.17 0.04            
36.740986 62.115056 23.94 0.11            22.78 0.16 
36.740989 62.024841 23.55 0.06 22.06 0.08            
36.740992 61.926117 22.24 0.02 20.81 0.04 20.02 0.02 
36.740995 62.100325 24.15 0.15            21.67 0.06 
36.740999 62.041161 22.27 0.02 21.15 0.05 20.69 0.03 
36.741034 62.007845            16.61 0.02 16.05 0.02 
36.741036 61.992855 20.51 0.02 19.39 0.02 18.79 0.02 
36.741043 61.944536 21.26 0.02 19.95 0.03 19.21 0.02 
36.741057 62.265801 21.94 0.11            21.01 0.10 
36.741083 62.243696 23.18 0.05 21.68 0.07 21.48 0.05 
36.741088 62.191248 22.35 0.03 21.06 0.06 20.39 0.02 
36.741113 62.249648 18.55 0.02 17.54 0.02 17.05 0.02 
36.741114 61.940411 23.39 0.07 21.75 0.12 21.15 0.04 
36.741131 62.201253 21.32 0.02 20.23 0.04 19.66 0.02 
36.741151 62.089528 23.57 0.09            21.69 0.06 
36.741164 62.015606 20.24 0.02 19.29 0.02 18.68 0.02 
36.741166 62.000639 24.48 0.14 22.54 0.10            
36.741187 62.042542 20.14 0.02 19.13 0.02 18.64 0.02 
36.741195 62.049423 21.09 0.02 20.28 0.03 19.83 0.02 
36.741198 62.269025 22.03 0.04 20.97 0.04 20.55 0.03 
36.741246 62.288196 23.14 0.10            21.75 0.08 
36.741249 62.294068 21.67 0.03 20.43 0.06 20.21 0.04 
36.741249 62.256713 21.84 0.04 20.32 0.03 19.38 0.02 
36.741264 61.983536 22.97 0.04 21.93 0.07 20.99 0.04 
36.741274 62.242142 24.23 0.14            22.02 0.07 
36.741278 61.992703 22.85 0.04 21.31 0.05 20.82 0.03 
36.741304 61.941712 19.15 0.02 17.93 0.02 17.32 0.02 
36.741344 62.012428 23.64 0.05            21.50 0.03 
36.741350 61.931000 18.91 0.02 18.25 0.02 17.89 0.02 
36.741360 61.923733 21.14 0.02 19.62 0.02 18.76 0.02 
36.741373 62.089721 22.71 0.04 21.80 0.09 21.04 0.04 
36.741376 62.078610 20.18 0.02 18.85 0.02 18.14 0.02 
36.741387 62.087713 23.93 0.09            21.83 0.07 
36.741389 62.157690 18.37 0.02 17.59 0.02 17.12 0.02 
36.741424 62.044884 21.70 0.02 20.65 0.03 20.01 0.02 
36.741425 62.141384 23.43 0.06            21.86 0.07 
36.741431 61.971219 20.50 0.02 19.21 0.02 18.48 0.02 
36.741439 61.918132 21.63 0.02 20.04 0.03 19.02 0.02 
36.741442 62.015405 23.82 0.08            22.58 0.11 
36.741442 61.943592 23.05 0.05 21.73 0.10 20.96 0.03 
36.741448 62.040902 21.98 0.02 20.93 0.04 20.36 0.02 
36.741487 62.119885            16.81 0.02 16.43 0.02 
36.741510 62.143873 22.42 0.04 21.32 0.07 20.89 0.04 
36.741519 62.199645 21.47 0.02 20.39 0.04 19.78 0.02 
36.741536 62.180000 23.75 0.10            22.33 0.11 
36.741545 62.236544 20.00 0.02 18.87 0.02 18.38 0.02 
36.741573 62.021064 24.18 0.11            22.34 0.07 
36.741578 62.076934 22.93 0.05            21.42 0.06 
36.741580 61.916989 24.54 0.14            21.75 0.06 
36.741590 62.326790 18.16 0.02 16.87 0.02 16.63 0.02 
36.741590 62.104417 22.11 0.03 20.96 0.05 20.32 0.03 
36.741619 62.145354 18.58 0.02 17.67 0.02 17.12 0.02 
36.741622 62.342917 24.65 0.12 23.05 0.15            
36.741624 62.012042 22.68 0.03 21.61 0.05 20.95 0.02 
36.741653 62.046518 18.85 0.02 17.79 0.02 17.34 0.02 
36.741664 62.100010 21.72 0.02 20.46 0.03 19.81 0.02 
36.741703 61.824285 18.64 0.02 16.91 0.02 15.82 0.02 
36.741711 62.018345 21.99 0.02 21.06 0.06 20.55 0.03 
36.741719 62.236239 21.34 0.02 20.11 0.03 19.48 0.02 
36.741720 62.149408 22.70 0.04 21.73 0.10 21.17 0.05 
36.741723 62.096311 21.14 0.02 19.94 0.03 19.32 0.02 
36.741774 61.901641 20.54 0.02 19.76 0.03 19.17 0.02 
36.741775 62.218348 17.85 0.02 17.06 0.02 16.83 0.02 
36.741782 62.193743 21.37 0.02 20.10 0.03 19.35 0.02 
36.741783 62.281076 22.79 0.07 21.67 0.06 21.00 0.04 
36.741792 61.867361 19.83 0.02 19.20 0.02 18.86 0.02 
36.741802 62.021702 20.74 0.02 19.68 0.03 19.02 0.02 
36.741845 62.316544 17.67 0.02 16.46 0.02 16.14 0.02 
36.741846 62.293504 21.26 0.02 20.11 0.03 19.55 0.02 
36.741866 62.053474 21.98 0.02 21.01 0.04 20.49 0.03 
36.741889 62.265597 22.10 0.09            21.31 0.12 
36.741971 61.954279 17.41 0.02 16.41 0.02            
36.741972 62.307040 20.75 0.02 19.42 0.02 18.75 0.02 
36.741974 62.126053 23.11 0.06            21.52 0.07 
36.741984 61.831008 22.38 0.03 20.64 0.04 19.55 0.02 
36.741999 62.025149 24.53 0.13 21.89 0.07 23.18 0.18 
36.742009 61.941105 23.33 0.07            21.33 0.04 
36.742009 62.079872 19.84 0.02 18.71 0.02 18.15 0.02 
36.742021 62.001087 24.41 0.14 22.18 0.10            
36.742032 61.877900 24.62 0.11 22.29 0.08            
36.742037 62.256862 23.68 0.13 22.17 0.10 20.82 0.04 
36.742045 61.976747 23.20 0.04 21.31 0.06 20.01 0.02 
36.742049 62.338582 21.34 0.02 20.39 0.03 19.88 0.02 
36.742056 62.210211 20.25 0.02 19.25 0.02 18.66 0.02 
36.742058 61.857178 23.18 0.03            22.46 0.08 
36.742087 62.166306 19.15 0.02 18.59 0.02 18.27 0.02 
36.742107 61.967489 24.48 0.13            22.22 0.07 
36.742120 62.057043 20.54 0.02 19.45 0.02 18.59 0.02 
36.742153 62.113544 24.02 0.14            22.15 0.10 
36.742190 62.144813 23.48 0.07            22.37 0.13 
36.742203 62.152022 19.23 0.02 18.29 0.02 17.83 0.02 
36.742208 62.331675 21.07 0.02 19.95 0.02 19.48 0.02 
36.742211 62.118841 21.60 0.02 20.70 0.06 20.06 0.02 
36.742248 61.817711 18.51 0.02 17.91 0.02 17.45 0.02 
36.742275 62.002727 23.93 0.09            22.09 0.08 
36.742277 61.925627 24.07 0.08            21.45 0.04 
36.742277 62.085556 20.68 0.02 19.60 0.02 19.09 0.02 
36.742287 62.004281 19.05 0.02 18.20 0.02 17.51 0.02 
36.742302 62.093807 21.82 0.02 20.62 0.04 19.88 0.02 
36.742305 62.305964 22.98 0.04 22.05 0.14 20.94 0.03 
36.742307 61.931717 21.27 0.02 19.89 0.03 19.10 0.02 
36.742308 62.188674 23.47 0.07 22.14 0.14 21.34 0.04 
36.742314 61.928873 20.06 0.02 18.68 0.02 17.95 0.02 
36.742337 61.991662 19.61 0.02 18.91 0.02 18.51 0.02 
36.742355 62.000820 19.00 0.02 17.97 0.02 17.52 0.02 
36.742365 62.214354 23.65 0.06            22.08 0.05 
36.742367 61.979763 22.54 0.02 21.06 0.03 20.19 0.02 
36.742378 62.036366 21.66 0.02 20.69 0.04 20.22 0.02 
36.742380 61.875786 21.12 0.02 19.51 0.02 18.30 0.02 
36.742400 62.087513 21.44 0.02 20.43 0.04 19.81 0.02 
36.742417 62.280221 20.50 0.02 19.42 0.02 18.91 0.02 
36.742433 62.065759 19.89 0.02 19.23 0.02 18.88 0.02 
36.742433 62.174859 20.46 0.02 19.48 0.02 18.92 0.02 
36.742434 61.982703 23.57 0.06            21.19 0.04 
36.742474 62.079323 23.52 0.07 21.95 0.10 21.22 0.05 
36.742476 61.881360 24.39 0.09 21.86 0.07            
36.742499 62.072405 21.09 0.02 19.77 0.02 19.19 0.02 
36.742540 62.067181 20.73 0.02 19.61 0.02 19.00 0.02 
36.742567 61.812908 21.26 0.02 19.90 0.03 19.08 0.02 
36.742570 61.923261 23.56 0.06 22.11 0.09 21.05 0.03 
36.742586 61.999015 18.55 0.02 17.42 0.02 16.73 0.02 
36.742590 62.199499 21.66 0.02 20.61 0.05 20.05 0.02 
36.742640 61.873282 24.56 0.12 22.23 0.08            
36.742650 62.321989 18.52 0.02 17.41 0.02 16.93 0.02 
36.742658 62.037835 23.78 0.08            22.11 0.07 
36.742675 62.200606 20.05 0.02 19.00 0.02 18.54 0.02 
36.742682 62.100360 22.47 0.04            21.62 0.05 
36.742704 62.079616 19.50 0.02 18.37 0.02 17.82 0.02 
36.742729 62.174042 21.57 0.02 20.44 0.04 19.96 0.02 
36.742751 62.332925 21.88 0.02 20.74 0.04 20.09 0.02 
36.742754 62.047913 23.75 0.07 20.58 0.03 21.58 0.05 
36.742759 62.195105 23.58 0.08            21.52 0.04 
36.742764 62.202886 23.25 0.06            21.41 0.05 
36.742779 62.085852 23.84 0.09            22.12 0.09 
36.742780 61.913446 21.14 0.02 20.52 0.03 20.17 0.02 
36.742802 62.232939 22.07 0.03 21.08 0.05 20.26 0.02 
36.742806 62.138753 21.66 0.02 20.85 0.05 20.31 0.02 
36.742807 62.108176 22.54 0.04 21.52 0.07 21.03 0.04 
36.742819 62.082424 24.14 0.12            22.15 0.07 
36.742846 62.096609 23.62 0.09            21.77 0.05 
36.742857 62.035105 22.82 0.04            21.55 0.04 
36.742873 61.927342 23.82 0.07 21.95 0.08 21.17 0.04 
36.742875 62.231680 23.46 0.06            21.83 0.06 
36.742959 62.008870 25.02 0.19 22.51 0.10            
36.742960 62.340265 18.98 0.02 18.03 0.02 17.63 0.02 
36.742960 62.194707 20.85 0.02 19.81 0.03 19.05 0.02 
36.742968 62.297006 21.02 0.02 19.79 0.02 19.10 0.02 
36.742998 61.938266 22.62 0.04 21.18 0.07 20.51 0.02 
36.743004 62.040151 19.43 0.02 18.41 0.02 17.91 0.02 
36.743012 62.208119 18.96 0.02 18.16 0.02 17.78 0.02 
36.743013 61.885586 24.98 0.16 21.48 0.05            
36.743020 62.096070 23.27 0.06 22.03 0.10 21.34 0.04 
36.743020 62.108986 22.34 0.03 21.71 0.08 21.12 0.04 
36.743022 61.968948 18.17 0.02 17.66 0.02 17.34 0.02 
36.743032 62.061094 21.16 0.02 20.14 0.02 19.58 0.02 
36.743098 62.306857 20.36 0.02 19.09 0.02 18.35 0.02 
36.743104 62.272419 23.99 0.08 21.31 0.05 22.40 0.10 
36.743140 62.174273 21.63 0.02 21.01 0.06 20.71 0.03 
36.743155 62.231047 20.55 0.02 19.50 0.02 19.08 0.02 
36.743174 62.010029 20.76 0.02 19.65 0.02 19.06 0.02 
36.743187 61.962423 20.61 0.02 19.39 0.02 18.65 0.02 
36.743197 61.887215 24.60 0.10 22.16 0.08            
36.743214 62.229726 23.19 0.06            21.56 0.05 
36.743214 62.178598 20.58 0.02 19.67 0.03 19.15 0.02 
36.743215 62.028293 23.69 0.07            21.93 0.07 
36.743223 62.182919 22.10 0.03 20.96 0.05 20.36 0.03 
36.743230 62.021702 20.73 0.02 19.65 0.02 19.17 0.02 
36.743232 62.060119 24.01 0.06            22.18 0.05 
36.743260 62.254014 18.10 0.02 17.05 0.02 16.45 0.02 
36.743262 61.850352 19.14 0.02 17.89 0.02 17.17 0.02 
36.743262 62.177971 21.53 0.02 20.70 0.04 20.30 0.02 
36.743269 62.239478 19.20 0.02 18.10 0.02 17.58 0.02 
36.743278 62.057481 20.68 0.02 19.50 0.02 18.90 0.02 
36.743281 62.121980 22.94 0.05            21.54 0.06 
36.743290 62.206097 21.81 0.02 20.75 0.03 20.15 0.02 
36.743303 61.934131 24.26 0.11            21.55 0.05 
36.743306 62.058831 18.85 0.02 17.64 0.02 16.98 0.02 
36.743343 62.313972 22.37 0.02 21.02 0.03 20.34 0.02 
36.743348 62.053881 22.82 0.03 21.61 0.05 20.89 0.03 
36.743355 62.226648 22.98 0.05 21.65 0.07 21.15 0.03 
36.743376 62.134107 20.81 0.02 19.95 0.03 19.43 0.02 
36.743398 62.063672 21.75 0.02 20.64 0.04 19.99 0.02 
36.743410 62.312621 23.02 0.04            20.72 0.03 
36.743417 61.867814 24.07 0.07 21.57 0.06            
36.743423 62.222437 22.77 0.04            21.19 0.04 
36.743442 62.172983 21.97 0.03 20.95 0.06 20.38 0.03 
36.743462 61.815419 16.95 0.02 16.27 0.02 15.93 0.02 
36.743478 61.925774 23.25 0.05 21.47 0.06 20.67 0.03 
36.743498 61.990617 19.58 0.02 18.21 0.02 17.51 0.02 
36.743498 62.092278 19.40 0.02 18.30 0.02 17.75 0.02 
36.743511 61.881944 25.07 0.19 22.42 0.10            
36.743512 62.118577 18.36 0.02 17.53 0.02 17.18 0.02 
36.743519 61.993639 23.74 0.08 20.84 0.04            
36.743540 62.022829 21.65 0.02 20.51 0.03 19.98 0.02 
36.743548 61.957216 22.18 0.03 20.85 0.05 20.04 0.02 
36.743592 62.058154 24.92 0.19 22.19 0.09            
36.743605 61.897811 18.74 0.02 17.22 0.02 16.38 0.02 
36.743619 62.184977 21.39 0.02 20.15 0.03 19.18 0.02 
36.743635 62.164807 18.87 0.02 18.00 0.02 17.59 0.02 
36.743659 62.141429            16.85 0.02 16.52 0.02 
36.743660 62.080966 18.43 0.02 17.24 0.02 16.59 0.02 
36.743662 62.100794 23.35 0.07            21.84 0.06 
36.743676 62.075905 24.11 0.12            22.30 0.09 
36.743686 62.173338 18.61 0.02 17.65 0.02 17.22 0.02 
36.743707 62.106312 23.12 0.06            21.46 0.05 
36.743743 62.259033 21.56 0.03 20.33 0.04 19.62 0.02 
36.743743 62.228547 23.62 0.09            22.15 0.07 
36.743780 62.038301 22.57 0.03 21.54 0.06 21.02 0.03 
36.743780 62.139516 22.46 0.04            20.92 0.03 
36.743785 61.828015 21.54 0.02 19.86 0.03 18.89 0.02 
36.743789 61.993328 19.07 0.02 18.23 0.02 17.70 0.02 
36.743798 62.208229 23.60 0.08            21.85 0.06 
36.743798 62.185596 23.16 0.06 21.55 0.08 20.76 0.03 
36.743837 61.868810 17.98 0.02 17.19 0.02 16.73 0.02 
36.743848 61.958163 21.44 0.02 20.00 0.02 19.36 0.02 
36.743854 62.125011            17.16 0.02 16.80 0.02 
36.743859 62.091057 18.45 0.02 17.53 0.02 17.14 0.02 
36.743883 62.324558 24.83 0.12 21.65 0.06            
36.743928 62.325724 20.89 0.02 19.78 0.02 19.16 0.02 
36.743929 62.100328 23.21 0.06 22.27 0.13 21.52 0.05 
36.743940 62.030662 24.54 0.12 22.03 0.07            
36.743950 62.116180 19.11 0.02 18.46 0.02 17.90 0.02 
36.743955 61.830980 21.98 0.02 20.99 0.05 20.71 0.03 
36.743956 62.249676 19.34 0.02 18.33 0.02 17.88 0.02 
36.744020 62.325388 24.07 0.07 21.39 0.05            
36.744022 62.044303 21.80 0.02 20.74 0.03 20.13 0.02 
36.744061 62.047521 19.50 0.02 18.50 0.02 18.06 0.02 
36.744065 62.142204 21.70 0.02 20.68 0.04 20.27 0.03 
36.744110 62.159890 20.46 0.02 19.67 0.02 19.26 0.02 
36.744114 62.168051 22.03 0.03 20.98 0.07 20.39 0.03 
36.744122 62.303992 23.27 0.05            21.18 0.03 
36.744125 62.318110 20.54 0.02 19.35 0.02 18.78 0.02 
36.744127 62.271318 17.47 0.02 16.61 0.02 16.36 0.02 
36.744128 62.204411 21.07 0.02 19.99 0.03 19.50 0.02 
36.744139 62.298131 21.42 0.02 21.42 0.06            
36.744182 62.208326 21.35 0.02 20.41 0.04 19.89 0.02 
36.744191 62.326424 24.21 0.07            22.73 0.16 
36.744214 61.979108 21.28 0.02 20.00 0.03 19.16 0.02 
36.744215 62.318452 23.68 0.06            22.15 0.10 
36.744221 62.057484 24.07 0.11 21.80 0.07            
36.744224 61.943135 23.98 0.13            21.88 0.06 
36.744279 62.215801 19.53 0.02 18.53 0.02 18.10 0.02 
36.744295 62.339666 25.18 0.17 22.26 0.10            
36.744300 61.897572 19.65 0.02 18.28 0.02 17.40 0.02 
36.744315 61.962713 23.85 0.08            21.86 0.06 
36.744323 62.059602 22.47 0.02 21.27 0.03 20.66 0.02 
36.744367 62.295040 24.83 0.14 22.36 0.08            
36.744373 62.100277 23.40 0.07 21.95 0.10 21.66 0.06 
36.744376 62.061479 23.18 0.03 21.99 0.08 21.41 0.03 
36.744378 62.138128 22.73 0.04            21.26 0.05 
36.744396 62.212125 21.32 0.02 20.27 0.04 19.66 0.02 
36.744404 61.891804 24.85 0.16 22.03 0.07            
36.744423 61.946691 19.58 0.02 18.90 0.02 18.50 0.02 
36.744424 62.026882 19.67 0.02 18.81 0.02 18.29 0.02 
36.744460 62.022769 23.64 0.07            21.89 0.05 
36.744478 62.166108 23.57 0.10            21.81 0.10 
36.744487 62.298665 23.54 0.07            21.14 0.03 
36.744527 62.178431 18.29 0.02 17.36 0.02 16.93 0.02 
36.744553 61.817734 23.25 0.06 21.38 0.07 20.18 0.03 
36.744585 62.341303 23.87 0.07            22.63 0.12 
36.744600 62.158380 21.41 0.02 20.66 0.05 20.11 0.02 
36.744601 62.102502 22.51 0.04 21.31 0.06 20.42 0.02 
36.744613 61.944801 21.19 0.02 20.41 0.04 19.80 0.02 
36.744621 61.883887 24.64 0.11 22.57 0.11            
36.744622 62.123716 22.23 0.03 21.13 0.07 20.64 0.03 
36.744623 62.288831 24.11 0.12 21.97 0.07            
36.744624 62.224052 21.95 0.03 20.85 0.04 20.40 0.02 
36.744624 62.180348 19.51 0.02 18.97 0.02 18.64 0.02 
36.744650 61.997625 23.69 0.07 22.14 0.09 21.69 0.06 
36.744681 62.225286 21.92 0.03 20.71 0.04 20.18 0.02 
36.744694 61.860748 21.38 0.02 19.89 0.02 18.78 0.02 
36.744709 62.226982 23.92 0.09            22.53 0.10 
36.744709 61.860012 23.69 0.05 20.79 0.04            
36.744716 62.335688 21.65 0.02 20.58 0.03 20.10 0.02 
36.744721 62.103264 21.65 0.02 20.36 0.03 19.68 0.02 
36.744723 62.151470 19.08 0.02 18.30 0.02 17.96 0.02 
36.744729 61.825591 16.88 0.02 16.23 0.02 15.92 0.02 
36.744745 61.890414 24.93 0.12 21.81 0.06            
36.744751 62.063382 22.82 0.04 21.60 0.06 21.15 0.03 
36.744771 62.144609 22.71 0.04 22.00 0.13 21.41 0.04 
36.744810 62.030339 22.80 0.04 21.72 0.06 21.01 0.04 
36.744812 62.240908 21.03 0.02 19.95 0.03 19.37 0.02 
36.744834 62.297736 22.49 0.03 20.95 0.04            
36.744840 62.098515 23.15 0.06            21.48 0.05 
36.744883 62.323690 24.95 0.14 22.37 0.10            
36.744889 62.151924 20.05 0.02 19.28 0.02 18.96 0.02 
36.744912 62.153820 22.60 0.03 21.90 0.10 21.17 0.04 
36.744931 62.060270 21.91 0.02 20.82 0.03 20.28 0.02 
36.744951 62.197182 23.35 0.07            21.59 0.05 
36.744975 62.032121 23.86 0.07            22.95 0.16 
36.744990 61.933460 22.43 0.03 20.90 0.04 20.07 0.02 
36.745002 62.003580 18.39 0.02 17.26 0.02 16.69 0.02 
36.745008 62.046449 19.22 0.02 18.23 0.02 17.78 0.02 
36.745037 62.209523 19.94 0.02 19.02 0.02 18.58 0.02 
36.745046 62.206975 21.48 0.02 20.49 0.03 19.82 0.02 
36.745053 62.328115 18.96 0.02 17.94 0.02 17.52 0.02 
36.745060 62.176728 21.65 0.02 20.66 0.05 20.01 0.02 
36.745060 62.005787 23.51 0.06 20.84 0.04            
36.745077 62.110182 21.00 0.02 20.02 0.03 19.53 0.02 
36.745107 62.190950 20.01 0.02 19.45 0.02 19.11 0.02 
36.745111 61.897320 21.34 0.02 19.77 0.03 18.65 0.02 
36.745122 62.041787 21.94 0.02 20.93 0.04 20.29 0.02 
36.745132 62.325685 23.91 0.06            21.99 0.07 
36.745143 62.154625 23.29 0.08            21.83 0.09 
36.745145 62.243452 19.03 0.02 17.94 0.02 17.44 0.02 
36.745148 62.011553 22.44 0.02 21.07 0.04 20.45 0.02 
36.745154 62.271439 23.69 0.11            20.99 0.04 
36.745156 62.338755 20.39 0.02 19.47 0.02 19.09 0.02 
36.745162 62.339931 22.82 0.03 21.77 0.06 21.33 0.04 
36.745200 62.238707 22.10 0.02 20.90 0.04 20.20 0.02 
36.745202 61.877516 24.12 0.07            20.81 0.03 
36.745218 61.887100 22.80 0.03 21.03 0.04 19.71 0.02 
36.745222 62.311900 22.38 0.03 21.08 0.06 20.29 0.02 
36.745225 61.982343 24.21 0.09            21.21 0.04 
36.745236 62.144293            17.10 0.02 16.76 0.02 
36.745260 61.901627 20.19 0.02 19.57 0.02 19.13 0.02 
36.745297 62.090652 23.48 0.07            21.63 0.06 
36.745346 61.924558 17.63 0.02 16.96 0.02 16.62 0.02 
36.745359 62.294680 24.55 0.11 22.20 0.08            
36.745372 62.253481 17.42 0.02 16.09 0.02            
36.745379 62.291210 21.63 0.02 20.32 0.03 19.68 0.02 
36.745396 62.139364 20.05 0.02 19.24 0.02 18.85 0.02 
36.745400 62.202143 23.73 0.10            22.11 0.10 
36.745424 62.318054 25.14 0.14 21.39 0.05            
36.745430 62.139572 23.32 0.06            21.84 0.07 
36.745447 62.037355 24.70 0.14 22.28 0.09            
36.745466 61.960842 17.91 0.02 16.82 0.02 16.29 0.02 
36.745494 62.285462 21.39 0.03 20.21 0.03 19.64 0.02 
36.745534 62.324615 21.63 0.02 20.44 0.03 19.78 0.02 
36.745558 62.235895 22.01 0.03 20.84 0.04 20.14 0.02 
36.745584 62.162946 23.43 0.07            21.57 0.05 
36.745592 61.889268 18.47 0.02 17.95 0.02 17.63 0.02 
36.745593 62.191736 22.53 0.04 21.19 0.07 20.16 0.02 
36.745609 61.945297 23.67 0.10            21.11 0.03 
36.745641 61.888323 23.84 0.07 20.75 0.03            
36.745645 61.958821 22.30 0.02 20.93 0.04 20.18 0.02 
36.745655 62.336347            18.04 0.02 17.66 0.02 
36.745674 62.004344 21.24 0.02 19.99 0.03 19.35 0.02 
36.745695 62.282707 20.96 0.02 19.68 0.02 19.03 0.02 
36.745695 62.149915 23.81 0.08            22.10 0.08 
36.745711 62.283034 23.82 0.11            22.45 0.12 
36.745719 62.065244 20.99 0.02 19.88 0.02 19.28 0.02 
36.745724 62.107059 19.21 0.02 18.39 0.02 18.02 0.02 
36.745737 61.873586 20.73 0.02 19.33 0.02 18.73 0.02 
36.745774 62.343873 23.24 0.04            21.86 0.07 
36.745799 62.144816 21.92 0.03 21.09 0.06 20.52 0.03 
36.745800 61.806948 21.27 0.02 19.85 0.03 19.02 0.02 
36.745805 62.261383 21.08 0.02 19.89 0.02 19.31 0.02 
36.745806 62.029369 21.45 0.02 20.30 0.03 19.80 0.02 
36.745815 62.014494 23.09 0.05 21.90 0.11 21.24 0.03 
36.745818 62.034983 21.07 0.02 20.04 0.02 19.50 0.02 
36.745821 62.029937 20.17 0.02 19.22 0.02 18.81 0.02 
36.745838 62.124899 18.93 0.02 18.12 0.02 17.76 0.02 
36.745839 62.203832 22.39 0.03 21.64 0.09 20.90 0.04 
36.745866 62.146712 22.87 0.04            21.67 0.07 
36.745871 62.120102 21.99 0.03 21.18 0.08 20.73 0.04 
36.745879 62.283456 21.77 0.03 20.45 0.03 19.81 0.02 
36.745890 61.895133 22.37 0.03 20.77 0.05 19.48 0.02 
36.745896 62.230353 20.54 0.02 19.47 0.02 18.80 0.02 
36.745897 62.253496 22.45 0.08 22.24 0.18            
36.745899 61.925246 18.67 0.02 17.99 0.02 17.61 0.02 
36.745901 62.320123 21.96 0.02 20.74 0.04 20.19 0.03 
36.745916 62.083872            17.13 0.02 16.76 0.02 
36.745925 62.244120 22.88 0.04 21.64 0.07 20.92 0.03 
36.745956 62.280544 23.53 0.06            21.88 0.06 
36.745984 62.169307 23.74 0.09            21.97 0.07 
36.746003 62.314960 23.04 0.03            20.99 0.04 
36.746009 61.875138 19.57 0.03 19.16 0.05            
36.746020 61.868279 22.21 0.02 20.60 0.03 19.52 0.02 
36.746021 62.043581 20.46 0.02            19.06 0.02 
36.746029 62.223702 21.77 0.02 20.74 0.04 20.29 0.02 
36.746043 62.122333            16.97 0.02 16.66 0.02 
36.746059 62.175255 22.88 0.05            21.77 0.07 
36.746067 62.017110 21.40 0.02 20.19 0.03 19.55 0.02 
36.746077 62.236187 22.37 0.03 21.17 0.05 20.48 0.02 
36.746083 61.979663 24.16 0.09            22.04 0.05 
36.746085 62.141238 23.02 0.04            21.65 0.07 
36.746112 61.996373 22.19 0.02 20.84 0.04 20.04 0.02 
36.746129 61.970856 19.35 0.02 18.58 0.02 18.01 0.02 
36.746140 62.175712 22.93 0.05 21.88 0.12 21.47 0.05 
36.746162 61.851745 20.55 0.02 19.90 0.03 19.47 0.02 
36.746178 62.335663 24.12 0.07            22.01 0.07 
36.746178 62.120464 20.53 0.02 19.68 0.03 19.14 0.02 
36.746178 62.144268 22.86 0.05            21.71 0.08 
36.746185 62.193534 19.42 0.02 18.19 0.02 17.55 0.02 
36.746191 62.213751 19.71 0.02 18.74 0.02 18.27 0.02 
36.746194 62.320386 18.14 0.02 16.74 0.02 16.28 0.02 
36.746210 61.888979 21.93 0.02 20.20 0.03 19.01 0.02 
36.746219 62.154539 22.50 0.03 21.52 0.08 21.14 0.04 
36.746220 62.217375 20.71 0.02 19.68 0.02 18.99 0.02 
36.746222 62.101722 20.23 0.02 19.06 0.02 18.32 0.02 
36.746226 62.167033 19.35 0.02 18.41 0.02 18.04 0.02 
36.746227 61.886596 24.87 0.13 21.98 0.07            
36.746274 62.231790 23.81 0.10            21.79 0.05 
36.746289 62.265179 22.50 0.05 21.39 0.06 20.84 0.04 
36.746308 62.120638 18.88 0.02 18.18 0.02 17.78 0.02 
36.746318 62.205501 19.00 0.02 18.03 0.02 17.58 0.02 
36.746338 62.232993 24.14 0.12 21.06 0.05            
36.746364 62.259807 21.43 0.03 20.32 0.03 19.68 0.02 
36.746386 62.342398 23.52 0.05            22.13 0.09 
36.746387 62.040763 24.55 0.14 22.13 0.08            
36.746392 62.079808 23.75 0.08            21.74 0.07 
36.746409 62.235580 23.85 0.09            22.15 0.07 
36.746431 61.941177 22.11 0.03 20.74 0.05 20.10 0.02 
36.746456 62.028391 18.86 0.02 17.90 0.02 17.32 0.02 
36.746465 62.070605 22.73 0.04 21.31 0.05 20.48 0.02 
36.746490 61.984238 20.12 0.02 18.61 0.02 17.77 0.02 
36.746505 62.062763 24.95 0.17 22.32 0.09            
36.746516 62.090636 23.63 0.08            22.06 0.07 
36.746522 62.049498 24.59 0.12 22.05 0.08            
36.746528 61.868530 24.86 0.14 22.02 0.07            
36.746558 62.284408 18.25 0.02 17.10 0.02 16.61 0.02 
36.746578 61.961969 23.23 0.04 21.86 0.10 21.25 0.04 
36.746595 62.151353 20.01 0.02 18.99 0.02 18.48 0.02 
36.746607 62.066766 22.98 0.04 21.77 0.07 21.21 0.04 
36.746625 62.251321 21.91 0.02 20.63 0.04 20.23 0.02 
36.746634 62.233732 18.83 0.02 17.73 0.02 17.27 0.02 
36.746659 62.321901 23.22 0.04 21.91 0.07 21.39 0.05 
36.746663 61.957986 18.82 0.02 17.69 0.02 16.96 0.02 
36.746663 62.300791 22.68 0.03 21.30 0.08 20.56 0.02 
36.746665 62.202871 22.03 0.02 21.12 0.06 20.46 0.02 
36.746729 62.058106 21.55 0.02 20.29 0.02 19.72 0.02 
36.746749 62.109209 22.97 0.05            21.60 0.05 
36.746755 62.005481 24.05 0.09            22.30 0.08 
36.746761 62.025862 18.19 0.02 17.13 0.02 16.56 0.02 
36.746764 61.883517 18.97 0.02 18.30 0.02 17.93 0.02 
36.746764 62.090966            22.38 0.12 21.66 0.06 
36.746778 62.140384 22.78 0.04 21.75 0.10 21.17 0.04 
36.746787 62.241155 21.45 0.02 20.21 0.03 19.71 0.02 
36.746804 62.277186 18.16 0.02 17.57 0.02 17.25 0.02 
36.746861 62.059429 21.75 0.02 20.69 0.02 20.16 0.02 
36.746910 62.318742 22.48 0.02 21.17 0.04 20.52 0.03 
36.746914 62.116298 23.41 0.08            22.08 0.10 
36.746917 61.824864 24.02 0.11            21.43 0.05 
36.746924 62.135563 18.09 0.02 17.35 0.02 17.02 0.02 
36.746939 62.198222 23.94 0.11            22.20 0.08 
36.746943 62.032621 23.54 0.05            21.98 0.07 
36.746963 61.884132 23.43 0.05 21.44 0.05 19.91 0.02 
36.746967 62.282162 23.23 0.06            21.24 0.04 
36.746967 61.861590 25.13 0.17 22.41 0.09            
36.746991 61.908940 18.82 0.02 18.30 0.02 17.79 0.02 
36.747004 62.150738 23.94 0.12            22.21 0.10 
36.747006 62.100098 20.34 0.02 19.30 0.02 18.81 0.02 
36.747041 62.262940 20.67 0.02 20.76 0.04            
36.747062 61.831156 18.25 0.02 17.01 0.02 16.25 0.02 
36.747064 62.101133 22.33 0.03 20.87 0.05 20.71 0.03 
36.747086 62.118719 20.95 0.02 20.36 0.04 19.85 0.02 
36.747094 62.251362 23.70 0.11            22.26 0.10 
36.747097 61.994242 23.38 0.06            20.91 0.03 
36.747102 62.218421 23.39 0.06            22.18 0.08 
36.747118 62.006285 22.47 0.03            20.76 0.03 
36.747148 61.975816 21.15 0.02 19.67 0.02 18.80 0.02 
36.747173 61.912962 17.62 0.02 16.14 0.02            
36.747210 62.131983 20.74 0.02 19.97 0.03 19.55 0.02 
36.747221 62.058473 24.76 0.18 22.26 0.07            
36.747237 61.878087 22.75 0.03            19.81 0.02 
36.747243 62.038298 22.68 0.03            20.90 0.03 
36.747248 61.932966 22.36 0.02 20.89 0.04 20.02 0.02 
36.747249 62.050369 22.98 0.04 21.98 0.07 21.15 0.04 
36.747279 62.319200 22.77 0.03 21.55 0.06 21.01 0.04 
36.747288 61.981878 23.16 0.03            22.03 0.04 
36.747340 62.259688 23.32 0.09            21.24 0.04 
36.747342 62.346291 22.59 0.03 21.58 0.06            
36.747350 62.208539 23.55 0.05            22.09 0.04 
36.747371 62.167963 23.50 0.08            22.12 0.07 
36.747373 62.333530 25.52 0.20 22.18 0.09            
36.747374 61.888487 21.18 0.02 19.99 0.02 19.08 0.02 
36.747402 62.001291 20.55 0.02 19.26 0.02 18.41 0.02 
36.747416 61.970147 21.76 0.02 20.50 0.04 19.66 0.02 
36.747417 62.332457 18.96 0.02 18.40 0.02 18.14 0.02 
36.747434 61.888770 24.86 0.13 21.57 0.06            
36.747439 62.005504 20.71 0.02 19.56 0.02 19.12 0.02 
36.747489 61.925905 20.12 0.02 19.53 0.02 19.15 0.02 
36.747493 62.197023 21.19 0.02 20.16 0.03 19.50 0.02 
36.747494 62.196606 21.11 0.02 19.96 0.03 19.41 0.02 
36.747500 62.121333 21.35 0.02 20.22 0.04 19.84 0.02 
36.747511 62.163690 20.77 0.02 20.18 0.02 19.44 0.02 
36.747528 62.091987 21.34 0.02 20.13 0.03 19.61 0.02 
36.747535 62.167382 22.14 0.03 21.13 0.06 20.63 0.03 
36.747536 62.289726 23.45 0.06            21.20 0.04 
36.747543 62.249723 22.75 0.04 21.69 0.07 21.11 0.04 
36.747548 62.265593 19.21 0.02 18.82 0.02 18.56 0.02 
36.747599 62.002019 24.84 0.19 21.92 0.07            
36.747671 62.004066 24.77 0.14 22.48 0.10            
36.747691 62.224996 24.55 0.17 21.27 0.06            
36.747695 62.041387 22.28 0.02 21.12 0.05 20.45 0.02 
36.747710 61.996870 21.10 0.02 19.62 0.02 18.77 0.02 
36.747729 62.011368 22.30 0.03 21.30 0.07 20.58 0.02 
36.747734 62.130355 19.32 0.02 18.48 0.02 18.05 0.02 
36.747738 62.218306 22.30 0.04 21.30 0.06 20.75 0.03 
36.747751 62.317048 18.83 0.02 18.28 0.02 17.99 0.02 
36.747759 62.039321 21.47 0.02 20.45 0.03 19.94 0.02 
36.747787 62.263594 21.33 0.02 20.22 0.03 19.65 0.02 
36.747811 62.048966 22.59 0.03 21.44 0.05 20.92 0.03 
36.747819 62.212058 19.04 0.02 18.09 0.02 17.70 0.02 
36.747829 62.295786 24.05 0.08 21.89 0.07            
36.747829 62.192142 23.51 0.08            21.54 0.06 
36.747830 62.336985 24.38 0.08 21.49 0.05            
36.747849 62.281013 20.84 0.02 19.71 0.02 19.09 0.02 
36.747859 61.807908 20.12 0.02 19.44 0.02 19.04 0.02 
36.747861 62.133179 20.77 0.02 19.95 0.03 19.50 0.02 
36.747871 62.070956 24.14 0.10 22.49 0.10            
36.747872 61.893457 23.37 0.05 21.96 0.08            
36.747873 61.992040 22.73 0.03 20.73 0.03 19.29 0.02 
36.747878 62.284544 21.73 0.02 20.54 0.03 19.90 0.02 
36.747908 61.884973 18.41 0.02 17.70 0.02 17.32 0.02 
36.747929 61.904686 19.68 0.02 18.86 0.02 18.36 0.02 
36.747935 62.204541 20.70 0.02 19.96 0.03 19.29 0.02 
36.747936 62.264727 19.64 0.02 18.51 0.02 18.02 0.02 
36.747948 61.974593 24.08 0.09            21.66 0.05 
36.747967 62.268402 22.77 0.06 21.52 0.07 21.11 0.04 
36.747971 62.068477 24.93 0.16 22.27 0.09            
36.747971 62.004456 20.64 0.02 19.26 0.02 18.45 0.02 
36.747996 62.328907 24.51 0.12 22.47 0.10            
36.748014 62.213348 23.40 0.08            22.21 0.09 
36.748015 62.223228 23.84 0.12            21.99 0.06 
36.748032 61.810943 17.36 0.02 16.70 0.02 16.39 0.02 
36.748033 62.345886 24.90 0.12 20.89 0.04            
36.748035 62.282929 24.35 0.17 22.43 0.10            
36.748063 61.884737 21.19 0.02 19.82 0.02 18.87 0.02 
36.748064 61.933913 19.64 0.02 19.00 0.02 18.65 0.02 
36.748067 62.161912 19.96 0.02 19.02 0.02 18.67 0.02 
36.748103 62.242655 24.14 0.10            21.77 0.06 
36.748114 62.261806 23.14 0.12            21.58 0.06 
36.748138 62.138836 22.82 0.04 21.72 0.10 21.35 0.06 
36.748146 62.206999 19.34 0.02 18.29 0.02 17.77 0.02 
36.748154 61.888374 19.49 0.02 18.77 0.02 18.41 0.02 
36.748182 62.334825 22.54 0.03 21.37 0.05 20.91 0.03 
36.748191 61.864298 17.92 0.02 17.15 0.02 16.77 0.02 
36.748224 62.344762 22.23 0.02            20.61 0.03 
36.748225 61.881533 19.24 0.02 18.35 0.02 17.84 0.02 
36.748229 61.953155 23.00 0.06 21.52 0.09 20.51 0.03 
36.748232 62.116062 20.05 0.02            18.79 0.02 
36.748246 62.326109 24.99 0.16 22.37 0.08            
36.748253 61.887941 23.45 0.05 21.82 0.07 20.74 0.03 
36.748274 61.830576 20.14 0.02 19.57 0.02 19.19 0.02 
36.748277 62.305387 19.16 0.02 17.97 0.02 17.38 0.02 
36.748286 62.059453 24.04 0.09            22.23 0.07 
36.748293 61.999065 22.29 0.02 20.97 0.04 20.33 0.02 
36.748295 62.168219 23.66 0.08            21.87 0.07 
36.748301 62.062421 18.86 0.02 17.82 0.02 17.36 0.02 
36.748301 62.118052 20.68 0.02 19.80 0.03 19.33 0.02 
36.748312 62.226848 23.00 0.06 21.86 0.09 21.46 0.04 
36.748332 62.210870 23.84 0.09            22.21 0.09 
36.748333 62.168840 19.46 0.02 18.45 0.02 18.01 0.02 
36.748337 62.248756 23.00 0.05            21.60 0.04 
36.748342 62.293354 23.95 0.09            21.53 0.05 
36.748369 61.963133 20.63 0.02 19.42 0.02 18.80 0.02 
36.748371 62.023032 23.52 0.07            21.83 0.05 
36.748396 61.988942 19.88 0.02 18.49 0.02 17.77 0.02 
36.748397 62.245780 23.78 0.08            22.26 0.08 
36.748399 62.150576 21.27 0.02 20.34 0.04 19.75 0.02 
36.748401 61.965759 21.02 0.02 19.72 0.02 19.03 0.02 
36.748405 62.096764 22.93 0.05            21.25 0.04 
36.748412 62.258261 20.62 0.02 19.53 0.02 19.01 0.02 
36.748414 61.964475 20.11 0.02 19.53 0.02 18.90 0.02 
36.748433 62.294065 24.82 0.12 22.60 0.11            
36.748453 62.221475 22.21 0.03 21.78 0.09 21.38 0.05 
36.748455 62.067205 22.22 0.02 21.11 0.04 20.47 0.02 
36.748469 62.335536 22.14 0.02 21.01 0.04 20.50 0.03 
36.748479 62.311858            16.43 0.02 16.13 0.02 
36.748482 62.056691 18.81 0.02 17.73 0.02 17.26 0.02 
36.748493 62.045675 22.48 0.03 21.48 0.06 20.86 0.03 
36.748507 62.283440 20.81 0.02 19.70 0.02 19.06 0.02 
36.748507 62.095822 23.15 0.06            21.17 0.04 
36.748519 62.284877 20.02 0.02 19.45 0.02 19.17 0.02 
36.748529 62.147811            17.27 0.02 16.98 0.02 
36.748565 62.334479 23.41 0.05            21.86 0.06 
36.748566 62.342838 24.82 0.12 22.76 0.13            
36.748574 62.059525 23.87 0.05            22.04 0.05 
36.748582 62.054277 20.18 0.02 18.98 0.02 18.43 0.02 
36.748582 62.129807 22.72 0.04            21.46 0.06 
36.748594 61.879468 24.50 0.11 22.57 0.09            
36.748598 61.885917 24.24 0.07 21.74 0.06            
36.748642 62.235866 19.78 0.02 18.74 0.02 18.28 0.02 
36.748668 61.866874 22.54 0.03 20.59 0.03 19.10 0.02 
36.748672 62.330807 21.13 0.02 20.07 0.03 19.54 0.02 
36.748678 62.124391            16.72 0.02 16.37 0.02 
36.748693 62.077141 18.56 0.02 17.90 0.02 17.47 0.02 
36.748698 61.868982 21.32 0.02 20.59 0.03 20.30 0.02 
36.748717 61.892780 24.81 0.14 22.68 0.10            
36.748727 62.191726 23.44 0.08            21.30 0.04 
36.748728 61.887404 20.75 0.02 19.50 0.02 18.70 0.02 
36.748753 62.179463 21.46 0.02 20.24 0.04 19.58 0.02 
36.748753 62.146018 22.20 0.03 21.25 0.06 20.86 0.03 
36.748766 61.887778 21.66 0.02 20.38 0.03 19.33 0.02 
36.748770 62.116353 22.64 0.05            21.35 0.06 
36.748774 62.323448 24.50 0.08 21.86 0.07            
36.748784 61.990091 24.76 0.16            21.24 0.04 
36.748793 62.264665 22.11 0.03 20.87 0.04 20.34 0.03 
36.748800 61.953203 20.18 0.02 18.75 0.02 17.99 0.02 
36.748820 62.065643 23.68 0.06            21.91 0.06 
36.748827 62.289504 21.08 0.02 19.83 0.02 19.20 0.02 
36.748844 62.145327 19.85 0.02 19.02 0.02 18.64 0.02 
36.748855 61.864888 20.07 0.02 18.64 0.02 17.76 0.02 
36.748870 62.311098 23.78 0.07            21.84 0.05 
36.748870 62.153631 18.99 0.02 18.20 0.02 17.81 0.02 
36.748892 62.337570 24.83 0.14 22.21 0.08            
36.748898 62.018403 23.02 0.04 21.95 0.10 21.41 0.04 
36.748901 62.149603 23.67 0.09            22.04 0.08 
36.748912 61.811476 23.36 0.06 22.20 0.13 20.88 0.04 
36.748946 62.017148 22.41 0.03 21.25 0.07 20.47 0.02 
36.748960 62.292604 25.07 0.20 23.00 0.13            
36.748971 62.046989 18.30 0.02 17.50 0.02 16.96 0.02 
36.749011 62.094743 23.74 0.08            21.71 0.06 
36.749016 62.301151 19.20 0.02 18.02 0.02 17.44 0.02 
36.749026 62.285796 20.95 0.02 19.84 0.02 19.32 0.02 
36.749060 62.215621 23.41 0.06            21.89 0.07 
36.749071 62.081709 18.20 0.02 16.74 0.02            
36.749083 62.053630 22.86 0.04 20.83 0.04            
36.749094 62.077599            20.04 0.03 19.07 0.02 
36.749143 62.161127 22.76 0.04 21.55 0.09 21.13 0.04 
36.749157 62.144647 22.24 0.03 21.15 0.06 20.72 0.03 
36.749192 62.260808 23.28 0.11 22.43 0.11            
36.749207 62.117199 23.93 0.10            22.70 0.17 
36.749213 62.325271 22.34 0.02 21.16 0.04 20.50 0.03 
36.749213 62.051102 19.48 0.02 18.30 0.02 17.63 0.02 
36.749220 62.262728 23.24 0.11            21.21 0.05 
36.749223 61.944657 19.26 0.02 17.94 0.02 17.38 0.02 
36.749234 62.232186 21.11 0.02 20.58 0.04 20.20 0.02 
36.749234 62.190183 22.95 0.05 21.61 0.10 21.01 0.04 
36.749236 62.232512 23.78 0.10            22.02 0.07 
36.749263 62.340745 23.71 0.05            22.14 0.07 
36.749271 61.864797 19.81 0.02 18.18 0.02 17.16 0.02 
36.749299 62.059092 23.98 0.07            22.00 0.05 
36.749311 62.317074 22.92 0.03 21.76 0.07 21.05 0.04 
36.749343 62.241352 22.18 0.03 20.43 0.03 19.57 0.02 
36.749362 62.235920 21.16 0.02 20.01 0.03 19.47 0.02 
36.749371 62.234055 19.04 0.02 18.08 0.02 17.79 0.02 
36.749372 62.169615 19.22 0.02 18.67 0.02 18.29 0.02 
36.749395 61.918927 19.52 0.02 19.05 0.02 18.48 0.02 
36.749405 62.032482 22.54 0.03 21.40 0.06 20.93 0.03 
36.749433 61.816940 22.93 0.05 21.57 0.08 20.49 0.03 
36.749479 62.247995 20.53 0.02 19.39 0.02 18.86 0.02 
36.749504 62.270344 24.02 0.19            21.95 0.09 
36.749515 62.326151 22.63 0.04 21.32 0.05 20.73 0.04 
36.749519 61.930394 23.35 0.05 21.49 0.06 20.19 0.02 
36.749537 62.179102 22.49 0.04 21.09 0.06 20.40 0.03 
36.749540 62.208249 20.54 0.02 19.56 0.02 18.98 0.02 
36.749563 62.294742 20.92 0.02 19.50 0.02 18.84 0.02 
36.749572 62.054199 23.21 0.04 20.74 0.03            
36.749572 62.288331 23.24 0.05 22.36 0.10 21.47 0.04 
36.749587 61.960272 23.80 0.07            21.93 0.06 
36.749604 62.127229 21.56 0.02 20.72 0.05 20.20 0.03 
36.749612 62.331582 23.91 0.06            22.61 0.13 
36.749622 62.223587 22.07 0.06 21.03 0.05 20.50 0.03 
36.749648 62.008360 20.36 0.02 19.28 0.02 18.62 0.02 
36.749664 62.177459 20.96 0.02 19.86 0.03 19.27 0.02 
36.749712 62.214167 19.31 0.02 18.24 0.02 17.71 0.02 
36.749724 62.322758 24.70 0.11 22.26 0.09            
36.749731 62.242974 18.29 0.02 17.82 0.02 17.54 0.02 
36.749746 61.834692 23.93 0.09            21.44 0.05 
36.749754 62.336785 23.47 0.05 22.51 0.09            
36.749756 62.021927 22.95 0.04 21.82 0.09 21.16 0.03 
36.749786 62.080022 19.21 0.02 18.59 0.02 18.18 0.02 
36.749791 62.181381 20.00 0.02 18.64 0.02 17.95 0.02 
36.749860 62.265587 21.27 0.09 20.94 0.08 20.48 0.08 
36.749873 62.057031 21.74 0.02 20.63 0.02 20.07 0.02 
36.749901 62.130736 23.25 0.07            21.51 0.06 
36.749913 62.107885 18.65 0.02 17.86 0.02 17.49 0.02 
36.749917 61.996576 20.77 0.02 19.52 0.02 18.89 0.02 
36.749920 62.231820 23.91 0.11            22.59 0.10 
36.749944 62.042290 22.27 0.02 21.28 0.05 20.77 0.03 
36.749950 62.064145 20.62 0.02 19.47 0.02 18.92 0.02 
36.749950 62.160701 22.09 0.03 21.27 0.07 20.77 0.03 
36.749976 61.994563 19.23 0.02 18.49 0.02 18.13 0.02 
36.749989 62.031440 23.28 0.04            21.50 0.05 
36.750001 62.294657 22.89 0.04 21.31 0.06 20.61 0.03 
36.750008 61.941368 21.30 0.02 19.99 0.03 19.27 0.02 
36.750010 62.339509 25.22 0.19 22.92 0.16            
36.750020 62.007509 24.27 0.12            22.84 0.15 
36.750041 62.069971 23.15 0.05 21.74 0.06 20.95 0.03 
36.750043 62.097351 21.88 0.03 20.85 0.04 20.27 0.02 
36.750070 61.886083 24.07 0.07 21.38 0.05            
36.750090 62.315646 24.88 0.15 21.50 0.06            
36.750095 62.118367 19.11 0.02 18.30 0.02 17.93 0.02 
36.750103 61.810008 17.97 0.02 17.24 0.02 16.86 0.02 
36.750141 62.252690 19.05 0.02 18.08 0.02 17.61 0.02 
36.750196 61.810427 23.72 0.11 21.80 0.10 21.07 0.04 
36.750201 61.934616 20.78 0.02 19.33 0.02 18.55 0.02 
36.750213 62.056275 23.89 0.08            21.91 0.07 
36.750231 62.234666 21.79 0.02            20.01 0.02 
36.750242 61.931765 24.11 0.08            21.21 0.04 
36.750247 61.942332 24.35 0.17            22.07 0.06 
36.750267 61.887896 24.03 0.07            21.32 0.04 
36.750282 62.062287 23.85 0.07            22.00 0.06 
36.750288 62.018226 21.08 0.02 20.41 0.04 19.99 0.02 
36.750293 61.923985 17.89 0.02 16.99 0.02 16.42 0.02 
36.750294 62.207817 22.98 0.05 21.63 0.09 21.27 0.04 
36.750327 61.989418 20.81 0.02 19.90 0.02 19.21 0.02 
36.750335 61.912114 23.94 0.09 22.15 0.10            
36.750345 62.269490 19.64 0.02 19.07 0.02 18.77 0.02 
36.750345 61.977587 21.79 0.02 20.18 0.03 18.93 0.02 
36.750349 62.321820 23.46 0.04            21.57 0.07 
36.750376 62.246312 23.14 0.06            21.43 0.04 
36.750396 62.043691 18.91 0.02 17.99 0.02 17.59 0.02 
36.750415 61.914699 19.16 0.02 17.34 0.02 16.03 0.02 
36.750442 62.152053 21.00 0.02 20.12 0.03 19.67 0.02 
36.750445 62.088104 23.15 0.07 21.47 0.06 21.04 0.04 
36.750455 61.941412 18.34 0.02 17.05 0.02 16.40 0.02 
36.750464 62.161722 20.76 0.02 19.82 0.03 19.35 0.02 
36.750491 62.137238 20.41 0.02 19.55 0.02 19.13 0.02 
36.750496 62.108949 21.97 0.02 21.01 0.05 20.37 0.02 
36.750568 62.304868 23.15 0.04            21.12 0.03 
36.750578 61.806013 18.09 0.02 17.17 0.02 16.64 0.02 
36.750582 61.859673 24.13 0.07 22.13 0.07            
36.750593 61.942700 22.45 0.04 21.70 0.11 20.91 0.03 
36.750608 62.322615 22.86 0.03 21.66 0.06 20.87 0.04 
36.750620 61.834694 21.33 0.02 20.74 0.04 20.32 0.02 
36.750645 62.239885 18.93 0.02 18.32 0.02 18.01 0.02 
36.750709 62.072529 22.78 0.04 21.48 0.06 20.61 0.02 
36.750714 61.989618 23.48 0.08 22.02 0.08 21.09 0.04 
36.750717 62.089783 24.30 0.12            22.16 0.09 
36.750721 62.235590 24.03 0.12            22.61 0.12 
36.750759 62.007688 24.87 0.18 21.93 0.07            
36.750774 62.260329 21.08 0.03 19.92 0.03 19.29 0.02 
36.750777 62.146050 21.62 0.04 20.91 0.08 20.40 0.06 
36.750795 62.046928 21.55 0.02 20.32 0.03 19.80 0.02 
36.750805 62.007358 21.13 0.02 19.97 0.02 19.37 0.02 
36.750829 62.004006 22.80 0.04 21.46 0.05 20.66 0.03 
36.750838 62.286939 24.45 0.16 21.97 0.07            
36.750840 62.293383 24.89 0.20 22.18 0.09            
36.750850 62.216371 21.98 0.03 21.05 0.05 20.59 0.02 
36.750857 62.279132 20.48 0.02 19.20 0.02 18.54 0.02 
36.750870 61.959907 24.78 0.17            22.26 0.07 
36.750895 62.258206 21.89 0.06 21.05 0.06 20.43 0.04 
36.750897 62.344082 25.13 0.14 23.00 0.14            
36.750899 61.876700 24.78 0.13 22.14 0.08            
36.750904 62.056164 19.76 0.02 18.73 0.02 17.94 0.02 
36.750906 62.140062 23.60 0.09            21.99 0.10 
36.750912 61.815078 24.36 0.13            21.72 0.07 
36.750914 61.860351 21.06 0.02 19.56 0.02 18.58 0.02 
36.750935 61.968930 24.21 0.09            22.07 0.06 
36.750936 62.099189 23.77 0.09            22.28 0.09 
36.750964 62.056201 21.83 0.02 19.59 0.03 19.77 0.04 
36.750977 61.958841 19.72 0.02 18.36 0.02 17.47 0.02 
36.750986 61.872533 23.37 0.05 21.45 0.06 20.01 0.02 
36.750986 62.126165 22.97 0.05 22.27 0.15 21.66 0.06 
36.750997 61.827471 20.59 0.02 20.00 0.03 19.60 0.02 
36.751012 62.253054 23.36 0.07            21.95 0.06 
36.751016 62.032075 19.98 0.02 19.02 0.02 18.61 0.02 
36.751025 62.204902 19.82 0.02 18.91 0.02 18.48 0.02 
36.751033 62.149616 18.33 0.02 17.75 0.02 17.46 0.02 
36.751038 62.293239 23.37 0.05            21.30 0.04 
36.751046 62.264067 23.38 0.09            22.05 0.09 
36.751097 62.042218 23.72 0.06            22.17 0.09 
36.751105 62.231981 23.48 0.07            21.78 0.06 
36.751106 62.143891 21.56 0.02 20.59 0.04 20.10 0.02 
36.751106 62.097136 23.95 0.13            22.20 0.08 
36.751110 62.153029 19.84 0.02 19.01 0.02 18.58 0.02 
36.751112 62.045256 18.14 0.02 17.00 0.02 16.39 0.02 
36.751117 61.952365 22.31 0.03 20.70 0.05 19.78 0.02 
36.751131 62.016976 24.23 0.11            22.20 0.07 
36.751145 61.804010 23.77 0.10            21.42 0.06 
36.751155 62.220483 22.85 0.05 21.83 0.09 21.22 0.04 
36.751167 61.886892 23.77 0.06 21.71 0.06 21.02 0.03 
36.751178 62.231129 23.27 0.06            21.78 0.05 
36.751191 62.245316 21.95 0.02 20.86 0.04 20.26 0.02 
36.751222 62.163289 18.03 0.02 17.29 0.02 16.97 0.02 
36.751222 62.157348 19.11 0.02 18.36 0.02 18.05 0.02 
36.751224 62.125636 18.92 0.02 18.07 0.02 17.72 0.02 
36.751231 62.333465 22.50 0.03 22.06 0.07 21.82 0.08 
36.751255 62.281557 23.64 0.07 20.68 0.03            
36.751305 61.991737 19.54 0.02 18.19 0.02 17.40 0.02 
36.751312 62.104275 22.27 0.03 21.28 0.06 20.65 0.03 
36.751345 62.283768 22.89 0.04 21.70 0.07 21.11 0.04 
36.751376 62.091413 24.00 0.16 21.95 0.12 19.86 0.03 
36.751400 62.243831 23.40 0.07 22.18 0.12 20.98 0.03 
36.751444 62.029391 21.52 0.02 20.47 0.02 19.89 0.02 
36.751447 62.003564 24.79 0.19 22.94 0.15            
36.751449 62.165896 21.05 0.02 20.09 0.03 19.55 0.02 
36.751505 62.319623 19.00 0.02            17.56 0.02 
36.751523 62.027627 23.73 0.08            21.95 0.06 
36.751523 62.214014 22.16 0.02 21.04 0.05 20.43 0.02 
36.751528 61.873552 23.91 0.07 21.15 0.04            
36.751547 62.280123 23.74 0.08            21.89 0.06 
36.751548 62.039491 21.09 0.02 20.11 0.03 19.59 0.02 
36.751552 62.041662 19.05 0.02 18.03 0.02 17.46 0.02 
36.751570 62.145043 23.34 0.06            22.10 0.08 
36.751585 62.223521 21.21 0.02 20.32 0.03 19.83 0.02 
36.751591 62.049724 21.78 0.02 20.60 0.03 20.04 0.02 
36.751603 61.986013 23.18 0.04 22.23 0.09 21.33 0.04 
36.751614 62.241178 22.74 0.07 21.45 0.07 20.72 0.03 
36.751621 61.991136 21.33 0.02 20.00 0.02 19.03 0.02 
36.751637 62.342224 24.40 0.09 22.21 0.09            
36.751648 61.880822 23.09 0.04 21.05 0.05 19.33 0.02 
36.751650 62.212559 20.65 0.02 19.63 0.02 19.17 0.02 
36.751651 61.929276 23.93 0.08            21.14 0.03 
36.751683 62.230825 23.48 0.07            21.77 0.05 
36.751695 62.126889 23.35 0.07            21.66 0.06 
36.751701 62.314363 23.87 0.06            22.22 0.10 
36.751701 62.170129 19.67 0.02 19.08 0.02 18.78 0.02 
36.751713 61.818852 21.34 0.02 19.88 0.03 19.11 0.02 
36.751734 62.238787 20.87 0.02 19.67 0.02 19.08 0.02 
36.751734 62.210344 17.06 0.02 15.86 0.02 15.93 0.02 
36.751744 61.914653 22.23 0.03 20.31 0.04 18.62 0.02 
36.751764 62.152904 21.84 0.02 21.06 0.07 20.61 0.03 
36.751786 62.148300 19.64 0.02 18.77 0.02 18.35 0.02 
36.751788 61.806663 21.15 0.02 19.70 0.02 18.88 0.02 
36.751790 61.837802 22.28 0.03 20.69 0.04 19.83 0.02 
36.751798 62.089975 21.99 0.02 20.54 0.04 19.82 0.02 
36.751799 61.878139 18.37 0.02 17.42 0.02 17.09 0.02 
36.751809 62.076758 20.35 0.02 18.89 0.02 18.14 0.02 
36.751812 62.209279 23.75 0.06            22.09 0.05 
36.751838 62.152136 22.29 0.04 21.29 0.10            
36.751841 61.949855 24.33 0.15            21.89 0.05 
36.751846 62.328063 23.69 0.05            22.18 0.10 
36.751876 62.172103 21.01 0.02 20.00 0.03 19.46 0.02 
36.751877 61.994792 24.74 0.19            22.72 0.13 
36.751911 62.252374 23.62 0.08            21.96 0.07 
36.751916 62.072202 18.15 0.02 16.58 0.02 15.94 0.02 
36.751936 62.128605 23.41 0.07            22.26 0.12 
36.751945 62.051684 21.36 0.02 20.25 0.03 19.50 0.02 
36.751950 62.266973 19.25 0.02 18.20 0.02 17.71 0.02 
36.751955 62.105958 18.55 0.02 17.75 0.02 17.32 0.02 
36.751984 62.001228 22.69 0.03 21.45 0.06 20.65 0.03 
36.751990 62.005178 22.80 0.03 21.53 0.04 20.87 0.03 
36.752027 62.268980 20.70 0.02 19.58 0.02 19.00 0.02 
36.752034 61.988595 22.82 0.03 21.52 0.06 20.55 0.03 
36.752070 61.876688 25.08 0.15 22.24 0.09            
36.752076 62.138323 21.89 0.02 21.05 0.06 20.51 0.03 
36.752082 62.152665 22.81 0.05 22.29 0.17 21.52 0.06 
36.752083 62.253638 21.29 0.02 20.15 0.03 19.63 0.02 
36.752084 62.055575 19.27 0.02 18.05 0.02 17.37 0.02 
36.752103 61.889245 24.31 0.09 21.87 0.08            
36.752106 62.207150 22.97 0.05            21.03 0.05 
36.752108 62.070548 21.59 0.02            23.13 0.13 
36.752110 62.286165 22.88 0.06            21.22 0.04 
36.752125 62.087595 23.88 0.10            22.53 0.11 
36.752159 62.313313 24.82 0.13 22.28 0.09            
36.752159 62.108682 21.45 0.02 20.58 0.04 20.07 0.02 
36.752160 62.024068 20.11 0.02 19.04 0.02 18.54 0.02 
36.752172 62.215343 24.09 0.11            22.06 0.07 
36.752174 61.973466 17.34 0.02 15.82 0.02            
36.752175 62.297924 24.33 0.12 21.78 0.07            
36.752182 62.180239 20.19 0.02 19.00 0.02 18.44 0.02 
36.752185 61.879367 20.21 0.02 18.57 0.02 17.45 0.02 
36.752187 62.050749 18.42 0.02 17.82 0.02 17.50 0.02 
36.752195 62.063073 24.02 0.09 22.04 0.08            
36.752206 62.254516 22.80 0.05 21.48 0.06 20.62 0.03 
36.752234 62.235718 21.09 0.02 20.55 0.04 20.14 0.02 
36.752257 62.332016 20.11 0.02 19.09 0.02 18.70 0.02 
36.752259 62.125644 22.81 0.05 21.70 0.12 21.31 0.05 
36.752270 61.950355 23.51 0.08 21.71 0.10 20.74 0.03 
36.752294 62.088445 23.80 0.09            22.49 0.12 
36.752301 62.281668 21.82 0.02            19.80 0.02 
36.752339 62.210350            21.77 0.14 21.46 0.06 
36.752358 62.050418 22.31 0.04            20.33 0.03 
36.752359 62.039716 23.24 0.04 22.06 0.08 21.38 0.04 
36.752366 62.035481 20.44 0.02 19.44 0.02 18.96 0.02 
36.752378 62.317225 24.91 0.13 22.15 0.08            
36.752391 62.026385 20.81 0.02 19.69 0.02 19.25 0.02 
36.752394 62.082121 21.15 0.02 19.92 0.03 19.32 0.02 
36.752401 62.037697 22.25 0.02 21.22 0.05 20.66 0.02 
36.752406 62.218200 23.24 0.06            21.62 0.05 
36.752407 62.027547 21.38 0.02 20.43 0.04 19.80 0.02 
36.752434 62.216770 19.37 0.02 18.37 0.02 17.87 0.02 
36.752533 62.048443 20.71 0.02 19.75 0.02 19.07 0.02 
36.752539 62.277761 20.26 0.02 19.09 0.02 18.53 0.02 
36.752547 61.948574 22.90 0.05 21.21 0.07 20.36 0.02 
36.752548 62.299686 21.89 0.02 20.63 0.03 19.89 0.02 
36.752551 61.856493 24.82 0.13 21.73 0.06            
36.752553 61.871991 20.42 0.02 18.76 0.02 17.64 0.02 
36.752561 62.228443 18.14 0.02 17.24 0.02 16.84 0.02 
36.752586 62.245430 23.58 0.09            21.79 0.05 
36.752597 61.980451 19.71 0.02 18.17 0.02 17.21 0.02 
36.752660 61.998281 22.93 0.04 21.49 0.05 20.17 0.02 
36.752670 62.072281 18.09 0.02 16.65 0.02 16.01 0.02 
36.752671 62.174360 20.73 0.02 19.58 0.02 18.90 0.02 
36.752685 62.021176 20.64 0.02 19.52 0.02 18.91 0.02 
36.752704 62.323381 23.42 0.05            21.62 0.06 
36.752724 62.305327 19.05 0.02 17.82 0.02 17.22 0.02 
36.752724 61.865429 24.45 0.10 21.56 0.05            
36.752732 62.122078 21.35 0.02 20.46 0.04 19.93 0.02 
36.752740 62.182374 23.23 0.06            21.41 0.05 
36.752757 62.336865 18.55 0.02 17.64 0.02 17.26 0.02 
36.752772 62.032808 21.86 0.02 20.68 0.03 20.29 0.02 
36.752795 62.041619 24.59 0.12 22.23 0.08            
36.752819 62.247282 23.02 0.06 21.99 0.09 21.08 0.03 
36.752822 62.043190 19.26 0.02 18.23 0.02 17.72 0.02 
36.752825 62.137391 18.75 0.02 17.91 0.02 17.42 0.02 
36.752863 62.251205 22.05 0.03 20.84 0.04 20.38 0.02 
36.752871 62.324860 18.46 0.02 17.61 0.02 16.98 0.02 
36.752871 62.054068 23.54 0.05            21.23 0.03 
36.752880 62.171900 21.93 0.02            19.98 0.02 
36.752890 62.266945 22.79 0.11            21.18 0.07 
36.752897 61.865559 24.26 0.09 21.43 0.05            
36.752903 62.067918 20.88 0.02 19.68 0.02 19.05 0.02 
36.752908 62.015279 19.82 0.02 18.81 0.02 18.20 0.02 
36.752930 62.152832 18.09 0.02 17.50 0.02 17.16 0.02 
36.752947 62.337453 20.79 0.02 19.71 0.02 19.21 0.02 
36.752961 62.334670 20.68 0.02 19.62 0.02 19.11 0.02 
36.752980 62.161986 22.51 0.04 21.63 0.10 21.27 0.04 
36.752989 62.282936 24.79 0.20 22.96 0.14            
36.753023 62.125667 18.70 0.02 17.92 0.02 17.57 0.02 
36.753027 62.202576 18.54 0.02 17.53 0.02 17.08 0.02 
36.753043 61.832064 18.25 0.02 17.58 0.02 17.18 0.02 
36.753054 62.304258 23.75 0.07            21.51 0.04 
36.753058 62.058926 23.99 0.10            22.09 0.07 
36.753070 62.235222 22.68 0.04 21.55 0.07 21.12 0.04 
36.753085 62.052159 21.47 0.02 20.24 0.03 19.56 0.02 
36.753090 61.966956 19.11 0.02 17.92 0.02 17.34 0.02 
36.753095 62.130022 22.47 0.03            21.00 0.04 
36.753098 62.151954 22.21 0.03 21.65 0.09 21.03 0.05 
36.753101 61.994595 23.24 0.05 21.87 0.06 20.94 0.03 
36.753103 62.068135 19.67 0.02 18.47 0.02 17.82 0.02 
36.753104 61.985852            16.89 0.02 16.55 0.02 
36.753116 62.342834 19.67 0.02 18.74 0.02 18.33 0.02 
36.753116 62.091617 22.00 0.02 20.68 0.04 19.78 0.02 
36.753133 62.169800 21.60 0.02 20.82 0.05 20.22 0.02 
36.753143 61.866807 24.75 0.13 22.04 0.08            
36.753158 62.109859 21.80 0.03            20.15 0.02 
36.753159 61.836919 23.09 0.04 21.65 0.09 20.90 0.04 
36.753164 62.193984 21.50 0.02 20.39 0.04 19.79 0.02 
36.753168 62.299181 24.16 0.09            22.09 0.07 
36.753179 62.037392 24.43 0.14 22.16 0.08            
36.753181 62.190798 19.36 0.02 18.79 0.02 18.49 0.02 
36.753204 62.241796 22.28 0.03 20.98 0.04 20.39 0.02 
36.753207 62.348433 23.89 0.06            22.25 0.09 
36.753228 61.990543 24.04 0.08            21.95 0.08 
36.753228 62.157482            17.09 0.02 16.66 0.02 
36.753261 61.968811 21.98 0.02 20.69 0.04 19.98 0.02 
36.753276 62.316981 24.86 0.13 22.32 0.10            
36.753301 62.171308 23.60 0.09            21.63 0.06 
36.753327 61.947875 21.46 0.06 20.96 0.10 20.45 0.07 
36.753334 62.304578 23.34 0.05            21.36 0.04 
36.753346 61.867496            16.73 0.02 16.38 0.02 
36.753394 62.041814 24.74 0.17 21.92 0.07 23.28 0.19 
36.753403 62.196353 23.05 0.05 22.30 0.15 21.71 0.07 
36.753411 62.261350 23.18 0.11 21.58 0.06 20.90 0.05 
36.753414 61.873776 22.21 0.02 20.01 0.03 17.93 0.02 
36.753428 62.318438 24.19 0.09            22.31 0.11 
36.753469 62.155809 22.50 0.04 21.44 0.08 21.05 0.03 
36.753498 62.130520 18.64 0.02 17.77 0.02 17.41 0.02 
36.753516 62.025345 19.52 0.02 18.51 0.02 18.09 0.02 
36.753524 62.289002 24.47 0.15            22.22 0.09 
36.753529 62.035353 22.93 0.04            21.46 0.05 
36.753570 62.192314 20.93 0.02 19.92 0.03 19.31 0.02 
36.753588 61.986319 21.56 0.02 20.18 0.02 19.48 0.02 
36.753595 61.818680 24.01 0.10            21.77 0.07 
36.753597 62.234776 23.81 0.09            22.16 0.07 
36.753601 62.320024 22.47 0.03 21.27 0.05 20.68 0.03 
36.753619 62.346675 24.96 0.15 22.65 0.10            
36.753633 61.872980 18.99 0.02 18.31 0.02 17.96 0.02 
36.753634 62.302560 23.51 0.06            21.37 0.03 
36.753654 62.184984 23.36 0.07 21.93 0.12 21.38 0.05 
36.753707 61.979920 17.52 0.02 16.35 0.02            
36.753716 62.269376 24.40 0.15            22.06 0.09 
36.753725 61.881091 22.88 0.03 21.53 0.06 20.31 0.02 
36.753734 62.162075 22.16 0.03 21.37 0.07 20.75 0.03 
36.753747 62.237439 21.37 0.02 20.29 0.03 19.78 0.02 
36.753757 62.158399 20.86 0.02 20.36 0.04 19.95 0.02 
36.753777 62.133231 22.62 0.06 21.50 0.09 21.25 0.05 
36.753795 61.894419 24.55 0.09 22.45 0.11            
36.753798 62.155260 22.44 0.03 21.61 0.09 21.14 0.04 
36.753810 62.281027 24.05 0.10 21.21 0.05            
36.753817 62.060807 20.25 0.02 19.04 0.02 18.44 0.02 
36.753827 62.238873 19.70 0.02 18.60 0.02 18.06 0.02 
36.753839 61.867189 24.16 0.11            20.07 0.02 
36.753856 61.986604 21.89 0.02 20.37 0.03 19.56 0.02 
36.753907 62.062408 22.09 0.02 20.74 0.04 20.08 0.02 
36.753923 62.124252 23.12 0.06            21.97 0.08 
36.753931 62.147502 22.20 0.03 21.33 0.08 20.89 0.04 
36.753942 61.962327 23.15 0.04 21.55 0.07 21.06 0.03 
36.753953 62.239338 24.54 0.16 21.82 0.10            
36.753974 61.856364 24.72 0.12 22.48 0.11            
36.753975 62.230137 22.95 0.05            21.54 0.04 
36.754022 62.132952 22.97 0.04            21.48 0.05 
36.754026 62.209843 21.55 0.02 20.33 0.03 19.77 0.02 
36.754040 62.276985 23.88 0.08            22.05 0.08 
36.754044 62.341544 24.38 0.08 21.72 0.06            
36.754047 61.812196 21.96 0.02 20.34 0.03 19.35 0.02 
36.754048 62.222330 19.36 0.02 18.47 0.02 18.07 0.02 
36.754075 62.095871 23.71 0.09            22.18 0.09 
36.754081 62.156883 23.20 0.06            21.63 0.06 
36.754103 62.144819 23.17 0.06            21.95 0.08 
36.754115 62.323076 25.27 0.15 22.64 0.10            
36.754171 62.256341 23.30 0.09 22.01 0.09 21.31 0.03 
36.754172 62.041723 19.16 0.02 18.16 0.02 17.74 0.02 
36.754182 62.225593 22.49 0.03            21.01 0.03 
36.754186 61.988429 24.54 0.12 22.12 0.09            
36.754200 62.264983 22.67 0.10            21.77 0.12 
36.754201 62.037396 18.28 0.02 16.92 0.02 16.62 0.02 
36.754203 62.059809 24.34 0.14            22.51 0.17 
36.754249 61.983956 23.97 0.07            21.03 0.03 
36.754260 62.038038 24.81 0.16 22.36 0.10            
36.754261 62.068560 24.43 0.11 21.76 0.06            
36.754267 62.274871 21.77 0.02 20.41 0.03 19.65 0.02 
36.754345 62.066438 20.34 0.02 19.15 0.02 18.61 0.02 
36.754367 62.328847 21.01 0.02 19.82 0.02 19.30 0.02 
36.754385 62.253189 20.68 0.02 19.56 0.02 19.01 0.02 
36.754391 62.006011 20.63 0.02 19.53 0.02 18.95 0.02 
36.754400 61.878411 22.82 0.03 20.03 0.02            
36.754429 62.018453 20.48 0.02 19.23 0.02 18.70 0.02 
36.754440 62.301352 23.64 0.07            21.51 0.05 
36.754464 62.212844 20.93 0.02 19.91 0.03 19.45 0.02 
36.754474 62.165076 20.56 0.02 19.70 0.03 19.22 0.02 
36.754521 62.158655 19.94 0.02 19.15 0.02 18.76 0.02 
36.754538 61.991607 23.71 0.07            21.53 0.05 
36.754549 62.158929 21.34 0.02 20.46 0.04 19.93 0.02 
36.754553 62.331358 21.65 0.02 20.50 0.03 19.90 0.02 
36.754614 62.049896 20.01 0.02 18.84 0.02 18.16 0.02 
36.754638 61.870638 23.22 0.04 21.34 0.05            
36.754675 61.874315 18.02 0.02 16.66 0.02 15.89 0.02 
36.754680 62.238569 21.34 0.02 20.24 0.03 19.68 0.02 
36.754703 61.919272 18.28 0.02 17.68 0.02 17.24 0.02 
36.754724 62.339832 24.25 0.07            22.21 0.09 
36.754736 62.241683 20.32 0.02 19.17 0.02 18.51 0.02 
36.754736 62.085013 22.79 0.04 21.08 0.05 20.01 0.02 
36.754739 62.147588 21.60 0.02 20.71 0.04 20.27 0.02 
36.754745 61.914714 23.41 0.06 21.23 0.06 19.25 0.02 
36.754748 62.004569 23.75 0.06            21.30 0.03 
36.754751 61.865915 24.94 0.16 22.48 0.11            
36.754766 62.135729 22.66 0.04 21.66 0.10 21.16 0.04 
36.754790 61.932573 22.04 0.02 21.08 0.05 20.43 0.02 
36.754806 61.881068 22.53 0.03 20.94 0.04 19.84 0.02 
36.754819 62.136710            17.50 0.02 16.99 0.02 
36.754849 62.188575 19.55 0.02 18.41 0.02 17.85 0.02 
36.754857 62.263974 23.88 0.20 21.59 0.06            
36.754865 62.312410 19.41 0.02 18.25 0.02 17.78 0.02 
36.754890 62.327694 23.53 0.04            21.62 0.05 
36.754902 62.140491 21.79 0.02 21.00 0.06 20.51 0.03 
36.754907 61.969217 23.34 0.07            21.17 0.05 
36.754910 61.873262 18.17 0.02 16.75 0.02 15.91 0.02 
36.754948 62.067643 20.93 0.02 19.61 0.02 19.00 0.02 
36.754956 62.223761 19.61 0.02 19.11 0.02 18.77 0.02 
36.754987 62.147002 19.82 0.02 19.00 0.02 18.62 0.02 
36.754995 62.311811 23.16 0.04            21.25 0.05 
36.754997 61.952347 22.73 0.04 21.43 0.08 20.57 0.03 
36.754999 61.917764 18.60 0.02 17.67 0.02 16.89 0.02 
36.755097 61.969060 19.33 0.02 18.16 0.02 17.58 0.02 
36.755108 62.349048 24.83 0.13 22.24 0.09            
36.755113 62.011833 22.69 0.04 21.54 0.09 20.83 0.03 
36.755133 62.029207 22.82 0.04            21.18 0.03 
36.755141 62.338436 18.12 0.02 17.17 0.02 16.78 0.02 
36.755144 62.069502 20.74 0.02 19.39 0.02 18.65 0.02 
36.755147 61.896144 23.10 0.03            21.34 0.03 
36.755158 61.967177 24.19 0.09            22.04 0.06 
36.755181 62.049937 19.25 0.02 18.12 0.02 17.42 0.02 
36.755185 62.107973 19.34 0.02 18.54 0.02 18.12 0.02 
36.755192 62.273035 24.45 0.13 21.66 0.06            
36.755201 62.164620 22.36 0.05            20.98 0.04 
36.755212 62.079510 18.88 0.02            18.96 0.02 
36.755219 62.121745 20.31 0.02 19.44 0.02 19.01 0.02 
36.755219 62.096529 19.89 0.02 18.75 0.02 18.28 0.02 
36.755263 62.131809 19.72 0.02 18.80 0.02 18.33 0.02 
36.755285 62.140220 18.26 0.02 17.51 0.02 17.19 0.02 
36.755295 62.016225 20.66 0.02 19.64 0.02 19.13 0.02 
36.755311 62.124336 21.64 0.02 20.69 0.05 20.35 0.03 
36.755320 61.892042 25.22 0.20 22.58 0.10            
36.755355 62.136840 23.20 0.10            22.20 0.15 
36.755375 62.339026 21.63 0.02 20.57 0.03 19.96 0.02 
36.755378 62.346080 24.48 0.10 22.03 0.07            
36.755385 62.123697 19.81 0.02 18.94 0.02 18.48 0.02 
36.755408 61.941668 20.20 0.02 18.95 0.02 18.11 0.02 
36.755415 62.130983 23.32 0.07            21.78 0.06 
36.755426 62.274280 24.14 0.16 21.73 0.06            
36.755443 62.075583 23.36 0.06 21.58 0.06 20.71 0.03 
36.755480 61.866251 19.25 0.02 17.82 0.02 16.89 0.02 
36.755493 62.097232 19.48 0.02 18.54 0.02 18.09 0.02 
36.755500 61.874970 18.73 0.02 17.52 0.02 16.81 0.02 
36.755515 62.059853 22.51 0.03 20.95 0.04 20.19 0.03 
36.755542 61.985913 22.82 0.02 21.10 0.03 20.22 0.02 
36.755542 62.057751 20.43 0.02 19.27 0.02 18.69 0.02 
36.755544 62.341712 24.27 0.08 21.57 0.06            
36.755568 62.058732            16.52 0.02 16.14 0.02 
36.755576 62.257816 22.69 0.03 21.46 0.04 21.00 0.03 
36.755618 62.262660 19.55 0.02 18.54 0.02 18.08 0.02 
36.755641 62.095975 21.36 0.02 20.15 0.03 19.54 0.02 
36.755651 62.158538 21.07 0.02 20.16 0.03 19.75 0.02 
36.755676 61.908545 19.23 0.02 18.43 0.02 17.98 0.02 
36.755689 62.030430 19.33 0.02 18.34 0.02 17.89 0.02 
36.755694 61.991307 20.75 0.02 19.48 0.02 18.91 0.02 
36.755715 61.963221 21.49 0.02 20.23 0.03 19.55 0.02 
36.755738 62.222109 19.98 0.02 19.09 0.02 18.69 0.02 
36.755743 62.312829 23.62 0.05            21.80 0.07 
36.755786 62.038122 23.59 0.06 22.47 0.12            
36.755810 61.961262 18.82 0.02 18.13 0.02 17.78 0.02 
36.755819 62.156590 22.63 0.04 21.70 0.10 21.13 0.04 
36.755826 62.108178 18.98 0.02            17.91 0.02 
36.755837 62.145565 22.63 0.04 22.08 0.14 21.32 0.04 
36.755855 62.014606 21.25 0.02 20.18 0.03 19.59 0.02 
36.755872 61.808846 21.63 0.02 20.00 0.03 19.05 0.02 
36.755877 62.024056 20.31 0.02 19.25 0.02 18.74 0.02 
36.755885 62.037732 23.94 0.08            22.61 0.11 
36.755890 62.254311 18.51 0.02 17.97 0.02 17.72 0.02 
36.755896 62.332194 23.48 0.04            21.91 0.07 
36.755914 61.990157 20.66 0.02 19.48 0.02 18.89 0.02 
36.755923 62.249437 17.56 0.02 17.00 0.02 16.65 0.02 
36.755925 61.916394 21.66 0.02 20.31 0.03 19.18 0.02 
36.755967 62.049345 22.29 0.03 20.90 0.04 20.13 0.02 
36.755968 62.224485 21.81 0.02 20.72 0.04 20.30 0.02 
36.755969 62.145977 20.94 0.02 20.10 0.03 19.66 0.02 
36.755978 62.158149 18.94 0.02 18.17 0.02 17.84 0.02 
36.755994 62.069940 20.45 0.02 19.11 0.02 18.48 0.02 
36.756012 62.160074 21.51 0.02 20.57 0.04 20.10 0.02 
36.756015 62.207892 22.61 0.03 21.55 0.07 21.07 0.03 
36.756025 62.180562 21.47 0.02 20.38 0.04 19.82 0.02 
36.756034 62.028568 20.29 0.02 19.22 0.02 18.66 0.02 
36.756078 62.288779 22.73 0.03 21.48 0.06 20.70 0.03 
36.756081 62.165233 22.66 0.05            21.26 0.05 
36.756104 61.921708 19.84 0.02 19.23 0.02 18.79 0.02 
36.756106 62.329456 21.73 0.02 20.55 0.03 20.10 0.02 
36.756109 62.286505 21.47 0.02 20.08 0.03 19.40 0.02 
36.756111 62.301886 24.65 0.17 22.13 0.07            
36.756134 62.130739 21.28 0.02 20.75 0.05 20.29 0.03 
36.756147 62.213133 23.72 0.10            22.02 0.06 
36.756166 62.034479 18.92 0.02 18.04 0.02 17.66 0.02 
36.756168 62.151488 22.89 0.05            21.68 0.06 
36.756190 62.088243 21.27 0.02 20.03 0.03 19.34 0.02 
36.756191 62.186303 18.91 0.02 17.91 0.02 17.44 0.02 
36.756193 62.107875 23.03 0.05            21.68 0.06 
36.756207 62.157448 19.63 0.02 18.73 0.02 18.30 0.02 
36.756234 62.156617 22.98 0.05            21.74 0.07 
36.756242 62.024712 23.26 0.05            21.45 0.04 
36.756245 62.095043 21.70 0.02 20.58 0.04 20.05 0.02 
36.756260 62.256508 22.88 0.07            21.84 0.06 
36.756265 62.305245 20.40 0.02 19.10 0.02 18.44 0.02 
36.756287 62.068269 23.84 0.07            21.50 0.04 
36.756291 61.921188 24.00 0.08            21.21 0.04 
36.756299 62.224264 22.17 0.03 21.10 0.05 20.66 0.03 
36.756309 61.993645 21.76 0.02 20.52 0.03 19.73 0.02 
36.756332 62.262188 20.27 0.02 19.14 0.02 18.63 0.02 
36.756347 61.999680 18.11 0.02 16.61 0.02 15.76 0.02 
36.756348 62.035456 22.68 0.04 21.71 0.06 21.20 0.04 
36.756370 62.200028 22.81 0.04 21.55 0.08 21.15 0.04 
36.756380 62.234729 21.85 0.02 20.77 0.04 20.36 0.02 
36.756392 62.045129 18.66 0.02 17.67 0.02 17.26 0.02 
36.756411 62.167238 23.39 0.07            21.82 0.07 
36.756413 62.257165 21.72 0.02 20.76 0.04 20.16 0.02 
36.756438 61.926695 21.05 0.02 19.59 0.02 18.67 0.02 
36.756442 61.990329 24.09 0.09            22.23 0.08 
36.756446 62.345343 21.67 0.02 20.64 0.03 20.11 0.02 
36.756448 61.872062 18.41 0.02 16.98 0.02 16.06 0.02 
36.756454 62.104316 21.59 0.02 20.55 0.04 20.03 0.02 
36.756484 62.341971            16.47 0.02 16.15 0.02 
36.756488 62.339002 18.39 0.02 17.00 0.02 16.56 0.02 
36.756491 62.192856 18.02 0.02 17.10 0.02 16.69 0.02 
36.756555 62.015151 23.53 0.06            21.75 0.05 
36.756555 62.024826 24.14 0.11            22.62 0.10 
36.756618 62.339678 18.10 0.02 17.45 0.02 17.11 0.02 
36.756620 61.962648 21.89 0.02 20.55 0.04 19.89 0.02 
36.756623 62.092365 22.65 0.04 21.72 0.09 21.01 0.04 
36.756626 62.084972 22.30 0.03 21.72 0.09 21.20 0.04 
36.756652 62.019550 23.33 0.05            21.41 0.03 
36.756653 62.255215 21.14 0.02 20.05 0.03 19.45 0.02 
36.756667 62.350264 22.40 0.02            20.76 0.03 
36.756667 62.000470 21.20 0.02 19.64 0.02 18.65 0.02 
36.756671 62.056410 22.63 0.02 21.29 0.05 20.56 0.02 
36.756682 61.957650 21.32 0.02 20.13 0.03 19.37 0.02 
36.756708 61.837106 23.25 0.05 21.51 0.08 20.68 0.03 
36.756712 62.285883 22.56 0.06 19.86 0.02            
36.756716 62.327480 23.04 0.04 21.71 0.06 21.18 0.04 
36.756719 62.057957 21.01 0.02 19.76 0.02 19.16 0.02 
36.756730 62.180052 22.32 0.03 21.34 0.08 20.68 0.03 
36.756826 62.237955 23.04 0.05            21.33 0.04 
36.756828 62.149965 22.90 0.04 21.91 0.11 21.64 0.07 
36.756862 62.062629 23.51 0.05            21.68 0.05 
36.756867 62.293988 22.84 0.03            20.88 0.03 
36.756870 62.055796 19.70 0.02 19.04 0.02 18.69 0.02 
36.756873 61.957163 19.82 0.02 18.55 0.02 17.90 0.02 
36.756877 62.257214 21.53 0.02 20.42 0.03 19.88 0.02 
36.756891 62.291898 23.54 0.07            21.41 0.05 
36.756903 61.955034 24.05 0.07            21.64 0.03 
36.756913 62.056698 23.03 0.04 21.78 0.06 21.11 0.03 
36.756920 61.865381 25.03 0.14 22.59 0.10            
36.756923 62.089488 20.33 0.02 19.44 0.02 18.84 0.02 
36.756937 62.144528 22.76 0.04 21.77 0.10 21.29 0.05 
36.756939 62.018750 23.59 0.07            22.14 0.06 
36.756961 61.876902 20.87 0.02 20.18 0.03            
36.756971 62.230501 22.94 0.04            21.59 0.04 
36.756972 61.940641 20.99 0.02 20.30 0.03 19.88 0.02 
36.756987 62.048082 22.86 0.04 21.77 0.07 20.98 0.04 
36.756988 62.265897 17.84 0.02 17.03 0.02 16.72 0.02 
36.757016 62.329184 23.59 0.05 21.21 0.04            
36.757029 62.312928 21.29 0.02 20.16 0.03 19.57 0.02 
36.757032 62.139460 24.13 0.12            22.47 0.14 
36.757038 62.182364 19.59 0.02 18.57 0.02 18.11 0.02 
36.757043 61.988624 22.11 0.02 20.73 0.04 20.22 0.02 
36.757044 62.185798 20.89 0.02 19.71 0.03 19.13 0.02 
36.757084 61.872014 21.67 0.02 19.79 0.02 18.32 0.02 
36.757090 62.097442 22.39 0.03 21.18 0.06 20.57 0.03 
36.757109 62.338768 22.94 0.04            21.31 0.05 
36.757154 62.283684 23.07 0.05            20.49 0.03 
36.757159 62.006634 22.27 0.03 20.91 0.05 20.02 0.02 
36.757173 62.093782 23.79 0.12            22.18 0.09 
36.757182 62.016304 19.82 0.02 18.73 0.02 18.13 0.02 
36.757189 62.229660 22.97 0.05 21.75 0.08 21.32 0.04 
36.757208 61.944685 23.83 0.12            21.27 0.04 
36.757224 62.263336 21.06 0.02 19.97 0.02 19.41 0.02 
36.757234 62.002029 20.88 0.02            19.81 0.02 
36.757266 62.290930 19.85 0.02 19.33 0.02 18.98 0.02 
36.757266 62.246625 21.38 0.02 20.08 0.03 19.36 0.02 
36.757268 61.886337 24.85 0.15 22.38 0.09            
36.757274 62.230234 21.00 0.02 20.04 0.03 19.63 0.02 
36.757276 62.286748 23.94 0.13            21.55 0.06 
36.757278 62.093176 22.78 0.06            21.24 0.05 
36.757293 62.334261 23.30 0.04            21.63 0.06 
36.757306 62.080575 23.52 0.08            22.42 0.13 
36.757313 62.349624 22.26 0.02 21.14 0.04 20.75 0.03 
36.757321 61.957762 18.69 0.02 17.66 0.02 17.07 0.02 
36.757336 61.894324 20.82 0.02 19.22 0.02 18.15 0.02 
36.757337 62.216247 20.97 0.02 19.92 0.03 19.42 0.02 
36.757354 62.034191 20.60 0.02 19.70 0.02 19.11 0.02 
36.757358 61.860494 20.70 0.02 19.35 0.02 18.49 0.02 
36.757375 62.282448 22.00 0.02 20.61 0.03 19.82 0.02 
36.757379 62.323583 20.44 0.02 19.30 0.02 18.79 0.02 
36.757380 61.965133 21.61 0.02 20.36 0.04 19.67 0.02 
36.757399 61.917378 21.90 0.02 20.44 0.03 19.66 0.02 
36.757419 62.216677 17.96 0.02 17.03 0.02 16.65 0.02 
36.757426 62.125586 18.66 0.02 17.79 0.02 17.41 0.02 
36.757447 62.212915 23.30 0.04            21.75 0.04 
36.757471 62.036902 23.33 0.05            21.71 0.06 
36.757473 62.324971 24.17 0.09 22.08 0.07            
36.757486 61.914887 24.03 0.09            21.37 0.04 
36.757502 62.223515 23.09 0.05 22.19 0.11 21.76 0.06 
36.757508 61.937184 23.87 0.07            21.01 0.04 
36.757525 61.808018 21.74 0.02 20.19 0.03 19.37 0.02 
36.757531 62.274440 21.09 0.02 19.61 0.02 18.88 0.02 
36.757568 62.246833 20.84 0.02 19.55 0.02 18.92 0.02 
36.757578 61.866586 22.35 0.02 20.58 0.03 19.37 0.02 
36.757598 61.898005 23.75 0.05 21.61 0.05 19.64 0.02 
36.757599 62.286593 21.15 0.02 19.85 0.02 19.21 0.02 
36.757600 62.293566 21.72 0.02 20.30 0.03 19.59 0.02 
36.757629 62.061355 23.39 0.04            21.35 0.04 
36.757630 62.133036 19.83 0.02 18.92 0.02 18.47 0.02 
36.757632 62.155466 19.13 0.02 18.37 0.02 18.07 0.02 
36.757639 62.044152 22.11 0.02 20.90 0.04 20.23 0.02 
36.757640 62.008659 20.41 0.02 19.16 0.02 18.34 0.02 
36.757644 62.024566 23.28 0.06            21.53 0.04 
36.757657 62.323092 23.60 0.05            22.09 0.09 
36.757678 62.020856 23.59 0.06            21.84 0.04 
36.757682 62.046684 20.05 0.02 18.99 0.02 18.51 0.02 
36.757699 62.140170 22.78 0.04            21.46 0.06 
36.757715 61.942842 23.14 0.04 21.54 0.05 20.79 0.02 
36.757742 62.289927 24.71 0.15 22.43 0.09            
36.757767 62.086514 23.70 0.10            21.17 0.05 
36.757768 62.230914 23.33 0.07            21.65 0.05 
36.757785 62.126583 22.15 0.03 21.36 0.08 20.74 0.04 
36.757814 62.040011 23.06 0.04 21.94 0.07 21.45 0.04 
36.757819 62.035044 23.82 0.06            21.73 0.05 
36.757845 62.125265 21.36 0.02 20.44 0.04 19.80 0.02 
36.757878 61.873023 18.34 0.02 16.91 0.02 16.04 0.02 
36.757889 61.978684 20.14 0.02 18.67 0.02 17.89 0.02 
36.757912 62.047396 23.04 0.04 21.78 0.07 21.10 0.03 
36.757914 61.965462 24.46 0.11            22.11 0.07 
36.757921 61.805954 23.07 0.06 21.60 0.09 20.76 0.04 
36.757927 61.870511 21.39 0.02 19.95 0.02 18.84 0.02 
36.757938 62.173830 22.92 0.05 21.95 0.13 20.99 0.04 
36.757948 61.886805 21.05 0.02 20.47 0.03 19.86 0.02 
36.757952 62.344276 21.39 0.02 20.37 0.03 19.96 0.02 
36.757970 61.956902 19.01 0.02 18.07 0.02 17.54 0.02 
36.757980 62.297030 24.83 0.15 22.11 0.08            
36.757986 62.296397 22.06 0.02 20.76 0.04 20.02 0.02 
36.757992 62.282899 19.30 0.02 18.06 0.02 17.45 0.02 
36.757993 61.991542 24.41 0.11 21.70 0.07            
36.758016 62.322674 23.28 0.04 22.18 0.08 21.56 0.05 
36.758024 62.127199 20.82 0.02 19.89 0.03 19.44 0.02 
36.758054 62.312132 24.29 0.08 21.80 0.06            
36.758064 62.123702 20.75 0.02 19.83 0.03 19.42 0.02 
36.758084 62.229775 24.12 0.14            22.14 0.07 
36.758090 62.311128 20.41 0.02 19.29 0.02 18.84 0.02 
36.758110 62.010739 23.86 0.09            21.84 0.05 
36.758111 62.256483 21.78 0.02 20.61 0.03 20.03 0.02 
36.758125 62.168011 19.37 0.02 18.52 0.02 18.12 0.02 
36.758134 61.912483 23.22 0.04 21.74 0.07 20.94 0.03 
36.758159 61.851356 24.27 0.08 21.92 0.06            
36.758178 62.232467 19.78 0.02 18.85 0.02 18.45 0.02 
36.758191 62.028428 22.14 0.02 21.05 0.06 20.23 0.02 
36.758209 62.249291 19.91 0.02 18.85 0.02 18.39 0.02 
36.758219 62.025582 22.40 0.03 21.33 0.07 20.63 0.02 
36.758226 62.321065 24.31 0.10 21.69 0.06            
36.758228 62.344536 22.28 0.03 21.62 0.06 21.06 0.04 
36.758232 62.240892 19.60 0.02 18.52 0.02 18.00 0.02 
36.758235 62.037933 21.63 0.02 20.59 0.03 20.05 0.02 
36.758246 61.840978 20.10 0.02 18.94 0.02 18.16 0.02 
36.758247 62.193323 20.19 0.02 19.21 0.02 18.74 0.02 
36.758294 62.258228 21.09 0.02 20.86 0.03            
36.758296 62.302235 22.06 0.02 20.63 0.03 19.98 0.02 
36.758299 61.867527 19.94 0.02 18.43 0.02 17.44 0.02 
36.758326 62.125588 20.89 0.02 20.27 0.03 19.58 0.02 
36.758335 62.330571 23.40 0.04            21.52 0.06 
36.758335 61.880201 21.79 0.02 20.08 0.03 18.69 0.02 
36.758336 62.331107 23.76 0.05            22.00 0.07 
36.758350 61.994790            16.86 0.02 16.34 0.02 
36.758354 62.317092 20.53 0.02 20.00 0.03 19.70 0.02 
36.758360 61.998183 24.37 0.09            22.10 0.08 
36.758404 62.321193 24.27 0.14 21.41 0.05            
36.758406 61.805753 18.12 0.02 17.45 0.02 17.12 0.02 
36.758407 62.089879 24.12 0.13            22.41 0.11 
36.758416 62.001571 22.03 0.02 20.52 0.03 19.68 0.02 
36.758417 62.073399 22.95 0.04 21.14 0.05 20.14 0.02 
36.758427 62.203423 20.14 0.02 19.16 0.02 18.72 0.02 
36.758460 62.055477 19.69 0.02 18.34 0.02 17.69 0.02 
36.758493 62.190344 20.97 0.02 20.49 0.04 20.23 0.02 
36.758524 62.279766 21.14 0.02 20.02 0.03 19.47 0.02 
36.758532 62.155187 23.06 0.05            21.62 0.06 
36.758547 62.179447 19.18 0.02 18.20 0.02 17.77 0.02 
36.758562 62.321419 19.33 0.02 18.77 0.02 18.50 0.02 
36.758564 62.031987 23.63 0.07            22.03 0.06 
36.758591 62.331595 21.53 0.02 20.89 0.04 20.64 0.03 
36.758609 61.864815 23.95 0.07 21.47 0.05            
36.758611 62.234186 22.92 0.06            20.78 0.03 
36.758621 62.245422 23.79 0.13            21.81 0.08 
36.758637 61.853306 21.84 0.02 21.08 0.04 20.74 0.03 
36.758651 62.322441 24.86 0.14 22.20 0.09            
36.758662 62.307402 25.22 0.20 22.52 0.10            
36.758666 62.279435 24.11 0.10 21.37 0.05            
36.758672 61.808012 18.69 0.02 17.36 0.02 16.70 0.02 
36.758701 62.036850 24.20 0.07 21.78 0.06 22.91 0.14 
36.758707 62.344667 19.44 0.02 18.51 0.02 18.13 0.02 
36.758715 62.047404 21.93 0.02 20.64 0.03 19.99 0.02 
36.758748 62.082804 20.81 0.02 19.71 0.02 19.15 0.02 
36.758856 62.225472 22.69 0.04 21.76 0.09 21.40 0.04 
36.758857 61.982822 20.48 0.02 18.91 0.02 17.86 0.02 
36.758867 62.332586 21.62 0.02 20.58 0.03 20.02 0.02 
36.758888 61.942990 24.20 0.15            21.95 0.04 
36.758889 61.807174 21.65 0.02 20.26 0.04 19.57 0.02 
36.758900 61.995616 20.27 0.02 19.08 0.02 18.40 0.02 
36.758903 62.171186 22.61 0.04 21.30 0.07 20.30 0.03 
36.758934 62.050700 23.86 0.07            21.78 0.08 
36.758937 61.990157 23.18 0.05 22.15 0.09 21.25 0.04 
36.758945 62.139807 20.04 0.02 19.50 0.02 19.20 0.02 
36.758969 61.891711 19.37 0.02 17.87 0.02 16.95 0.02 
36.758976 62.248806 22.46 0.03 21.37 0.06 20.78 0.03 
36.759003 61.996461 22.68 0.03 21.32 0.05 20.75 0.03 
36.759074 62.030129 19.88 0.02 18.90 0.02 18.43 0.02 
36.759077 61.892032 22.10 0.02 19.56 0.02            
36.759120 62.128403 22.26 0.03 21.17 0.07 20.78 0.03 
36.759143 61.867598 20.34 0.02 18.93 0.02 18.03 0.02 
36.759152 61.993742 21.06 0.02 20.46 0.03 20.15 0.02 
36.759183 61.913289 21.94 0.02 20.63 0.04 19.75 0.02 
36.759186 61.876599 19.84 0.02 19.18 0.02 18.80 0.02 
36.759190 62.346556 21.38 0.02 20.47 0.03 19.95 0.02 
36.759212 61.933607 18.91 0.02 18.03 0.02 17.46 0.02 
36.759217 62.142723 19.55 0.02 18.98 0.02 18.69 0.02 
36.759230 62.337329 22.49 0.03            20.70 0.03 
36.759247 62.128849 23.16 0.05            21.86 0.07 
36.759258 62.332369 21.55 0.02 20.45 0.03 19.94 0.02 
36.759259 61.828155 18.88 0.02 18.07 0.02 17.75 0.02 
36.759273 62.278182 21.18 0.02 19.99 0.02 19.46 0.02 
36.759281 62.127072 21.05 0.02 20.18 0.03 19.61 0.02 
36.759285 62.159949 22.15 0.03            20.90 0.04 
36.759294 61.976841 21.36 0.02 20.00 0.03 19.26 0.02 
36.759308 62.284844 23.38 0.06 21.95 0.07 21.34 0.04 
36.759311 62.260929 22.61 0.05 21.64 0.07 20.88 0.04 
36.759318 62.194178 23.15 0.06 22.20 0.14 21.60 0.07 
36.759367 62.227962 19.28 0.02 18.47 0.02 18.11 0.02 
36.759372 62.282302 20.57 0.02 19.38 0.02 18.79 0.02 
36.759377 62.043181 20.41 0.02 19.31 0.02 18.81 0.02 
36.759383 62.057577 24.26 0.12            22.37 0.09 
36.759390 62.042395 21.62 0.02 21.14 0.04 20.77 0.03 
36.759391 62.313032 24.75 0.12 22.79 0.12            
36.759392 62.223476 20.47 0.02 19.54 0.02 19.03 0.02 
36.759452 62.246391 24.21 0.18 21.67 0.08            
36.759468 62.189293 21.23 0.02 20.06 0.03 19.40 0.02 
36.759482 62.106226 23.84 0.10            22.37 0.10 
36.759485 62.260374 23.30 0.11            21.68 0.07 
36.759493 62.312004 24.19 0.08 21.75 0.06            
36.759513 61.917756 24.21 0.11            21.60 0.05 
36.759550 61.983216 21.48 0.02 19.86 0.03 18.82 0.02 
36.759559 61.816774 22.11 0.02 20.31 0.03 19.21 0.02 
36.759560 62.210895 24.62 0.17            22.98 0.13 
36.759574 62.101017 21.44 0.02 20.84 0.05 20.44 0.03 
36.759625 61.960609 20.73 0.02 19.44 0.02 18.77 0.02 
36.759627 61.995938 20.82 0.02 19.61 0.02 19.00 0.02 
36.759667 61.860591 20.87 0.02 20.21 0.03 19.83 0.02 
36.759692 62.046885 23.31 0.05            21.33 0.04 
36.759698 61.851072 20.54 0.02 19.03 0.02 18.22 0.02 
36.759718 62.245119 23.41 0.07            21.65 0.05 
36.759719 62.094277 20.92 0.02 19.99 0.03 19.49 0.02 
36.759728 62.316625 23.01 0.04 21.56 0.05 20.89 0.03 
36.759734 62.253991 19.68 0.02 18.63 0.02 18.15 0.02 
36.759752 62.040344 20.23 0.02 19.32 0.02 18.70 0.02 
36.759754 62.309239 19.66 0.02 18.48 0.02 17.94 0.02 
36.759764 62.128007 22.30 0.03 21.52 0.09 21.30 0.05 
36.759779 62.025193 20.84 0.02 20.19 0.03 19.79 0.02 
36.759791 62.197728 19.32 0.02 18.36 0.02 17.93 0.02 
36.759825 62.338123 22.64 0.03 21.44 0.05 21.00 0.04 
36.759827 62.239069 17.80 0.02 16.79 0.02 16.34 0.02 
36.759828 62.335828 22.74 0.03            20.96 0.04 
36.759843 61.916864 23.15 0.05 21.79 0.08 20.81 0.03 
36.759847 62.181269 21.25 0.02 20.23 0.03 19.62 0.02 
36.759863 62.333523 23.42 0.04            21.91 0.06 
36.759865 62.339441 23.84 0.06            21.98 0.07 
36.759882 62.185396 22.72 0.05 21.64 0.09 20.86 0.03 
36.759889 62.082622 23.19 0.05 21.91 0.10 21.59 0.06 
36.759891 62.301525 22.84 0.04 21.56 0.06 20.80 0.03 
36.759905 61.875634 18.02 0.02 16.43 0.02 15.82 0.02 
36.759912 62.211956 19.76 0.02 19.19 0.02 18.85 0.02 
36.759952 61.875404 21.95 0.02 21.09 0.05 20.11 0.04 
36.759956 61.854461 24.85 0.13 22.38 0.09            
36.759960 61.807728 23.05 0.05            20.90 0.04 
36.759984 62.267083 17.57 0.02 17.03 0.02 16.76 0.02 
36.759994 62.196944 23.04 0.05            21.31 0.04 
36.760012 61.859745 19.57 0.02 18.77 0.02 18.27 0.02 
36.760021 62.215851 23.00 0.05 22.12 0.13 21.52 0.05 
36.760023 62.199578 21.68 0.02 20.32 0.06 20.16 0.02 
36.760023 62.082337 21.10 0.02 19.90 0.03 19.27 0.02 
36.760042 62.139024 21.56 0.02 20.64 0.05 20.18 0.02 
36.760049 61.873751 19.93 0.02 19.12 0.02 18.59 0.02 
36.760050 62.002511 19.44 0.02 17.91 0.02 16.87 0.02 
36.760058 61.853031 24.29 0.08 21.91 0.07            
36.760068 62.232830 22.73 0.04 21.75 0.08 21.00 0.03 
36.760072 62.007178 22.98 0.04 21.42 0.07 20.92 0.03 
36.760096 62.031870 23.04 0.05 21.52 0.08 21.57 0.04 
36.760122 62.236801 23.32 0.06            21.53 0.05 
36.760194 61.970464 22.52 0.03 21.09 0.05 20.41 0.02 
36.760222 62.234020 21.45 0.02 20.45 0.03 20.01 0.02 
36.760247 62.311619 22.18 0.02 21.03 0.04 20.42 0.03 
36.760248 62.149426 22.08 0.02 21.16 0.06 20.57 0.03 
36.760262 62.318238 20.14 0.02 18.99 0.02 18.40 0.02 
36.760297 62.126104 21.53 0.02 20.54 0.05 20.08 0.02 
36.760304 61.861642 19.73 0.02 19.19 0.02 18.71 0.02 
36.760317 62.102222 19.46 0.02 18.88 0.02 18.53 0.02 
36.760319 61.998643 23.00 0.04 21.64 0.06 21.08 0.03 
36.760332 62.238563 22.85 0.04 21.96 0.10 21.39 0.04 
36.760333 61.837798 22.86 0.04 20.89 0.05 19.63 0.02 
36.760333 61.956941 23.18 0.04            20.97 0.03 
36.760335 61.856485 21.26 0.02 19.72 0.02 18.38 0.02 
36.760336 61.966327 20.85 0.02 20.25 0.03 19.83 0.02 
36.760338 62.205088 23.30 0.08            21.61 0.06 
36.760352 62.308718 24.08 0.08            22.35 0.13 
36.760357 62.240285 22.36 0.03 22.20 0.12 21.68 0.05 
36.760390 61.914061 20.76 0.02 19.77 0.02 19.15 0.02 
36.760394 61.881939 19.97 0.02 18.20 0.02 16.96 0.02 
36.760403 62.278867 19.27 0.02 18.23 0.02 17.78 0.02 
36.760403 62.126373 22.68 0.04            21.14 0.05 
36.760420 61.904051 23.30 0.07 21.66 0.07 20.37 0.03 
36.760429 62.222477 23.70 0.08            22.28 0.08 
36.760443 62.231309 19.72 0.02 18.74 0.02 18.32 0.02 
36.760444 61.951243 17.59 0.02 16.27 0.02            
36.760465 62.296913 20.20 0.02 19.63 0.02 19.33 0.02 
36.760469 62.230898 19.70 0.02 18.77 0.02 18.39 0.02 
36.760475 61.867780 21.09 0.02 19.80 0.02 18.72 0.02 
36.760480 61.963616 23.66 0.06            21.59 0.04 
36.760496 62.094232 22.42 0.03 21.56 0.07 20.92 0.03 
36.760502 62.023169 22.78 0.04            21.34 0.04 
36.760507 61.862899 24.80 0.12 22.43 0.11            
36.760526 62.104854 22.04 0.03 21.30 0.06 20.81 0.03 
36.760534 61.955426 21.24 0.02 19.76 0.02 18.91 0.02 
36.760540 62.302301 24.95 0.16 22.66 0.12            
36.760567 62.200162 20.69 0.02 19.98 0.03 19.30 0.02 
36.760623 62.123814 18.46 0.02 17.61 0.02 17.18 0.02 
36.760625 62.262819 22.96 0.10            21.69 0.07 
36.760642 62.088898 23.76 0.10            21.78 0.08 
36.760658 62.155299 23.02 0.05            21.97 0.08 
36.760711 62.341308 25.25 0.19 22.48 0.09            
36.760757 62.221998 22.19 0.03 21.30 0.06 20.72 0.03 
36.760760 62.045874 24.56 0.15 21.27 0.05 22.55 0.10 
36.760761 61.958842 21.10 0.02 19.81 0.03 19.08 0.02 
36.760762 62.078462 23.90 0.08            22.17 0.07 
36.760767 62.341618 21.57 0.02 20.53 0.03 20.06 0.02 
36.760803 62.337835 22.57 0.02 21.23 0.04 21.01 0.04 
36.760815 62.035892 23.23 0.06            21.01 0.11 
36.760872 62.140374 19.60 0.02 18.75 0.02 18.38 0.02 
36.760885 62.205446 19.30 0.02 18.47 0.02 18.09 0.02 
36.760887 62.348822 22.07 0.02 21.04 0.04 20.57 0.03 
36.760900 62.351517 24.90 0.12 22.46 0.09            
36.760923 62.006128 23.05 0.04 22.12 0.13 21.05 0.03 
36.760966 62.263105 19.90 0.02 19.27 0.02 19.10 0.03 
36.760966 62.168430 20.13 0.02 19.09 0.03 18.57 0.02 
36.760981 62.272292 23.57 0.06 21.22 0.04            
36.761017 62.237427 23.33 0.06            21.63 0.05 
36.761047 61.980146 23.43 0.05 21.67 0.09 21.01 0.03 
36.761058 62.123408 20.57 0.02 19.64 0.03 19.11 0.02 
36.761075 62.003842 22.82 0.03 21.70 0.08 20.61 0.02 
36.761082 62.068638 21.23 0.02 19.95 0.02 19.35 0.02 
36.761093 62.192250 22.42 0.03 21.31 0.06 21.00 0.04 
36.761094 62.210785 22.87 0.04 22.03 0.12 21.21 0.03 
36.761102 62.227806 22.38 0.03 21.45 0.06 21.13 0.03 
36.761107 61.965836 21.42 0.02 20.11 0.03 19.39 0.02 
36.761125 62.154715 22.02 0.02 21.30 0.08 20.68 0.03 
36.761133 62.256266 23.09 0.04 21.93 0.15 21.40 0.03 
36.761179 62.215935 20.76 0.02 19.70 0.02 19.14 0.02 
36.761181 62.336909 22.55 0.03 21.59 0.06 20.88 0.03 
36.761181 62.035823 20.96 0.02 20.45 0.03 20.03 0.02 
36.761195 62.093508 22.09 0.03 21.14 0.05 20.62 0.03 
36.761211 62.059838 23.30 0.04            21.45 0.05 
36.761230 61.952326 20.99 0.02 19.59 0.02 18.82 0.02 
36.761235 62.148390 22.03 0.02 20.95 0.06 20.57 0.03 
36.761251 61.849241 20.38 0.02 19.70 0.02 19.33 0.02 
36.761256 61.876976 24.32 0.11            20.12 0.02 
36.761264 62.221615 23.91 0.10            22.37 0.09 
36.761274 62.170798 19.57 0.02 18.27 0.02 17.65 0.02 
36.761281 62.202008 22.99 0.07            21.22 0.06 
36.761284 61.853318 25.26 0.18 22.15 0.07            
36.761290 62.139134 20.60 0.02 19.70 0.03 19.26 0.02 
36.761300 62.088822 18.88 0.02 17.92 0.02 17.43 0.02 
36.761305 61.881355 24.49 0.11            21.58 0.05 
36.761312 62.251028 19.76 0.02 19.15 0.02 18.82 0.02 
36.761347 61.994335 23.07 0.04            21.24 0.04 
36.761348 62.049599 21.46 0.02 20.23 0.03 19.59 0.02 
36.761348 62.290985 22.09 0.02 20.73 0.04 20.04 0.02 
36.761360 62.203733 19.31 0.02 18.57 0.02 17.96 0.02 
36.761370 62.099598 23.29 0.07            21.60 0.06 
36.761373 62.276322 21.23 0.03 20.02 0.03 19.26 0.02 
36.761379 62.136590 23.38 0.06            22.00 0.07 
36.761383 62.267212 20.82 0.04 19.89 0.03 19.44 0.04 
36.761383 61.906330 23.86 0.08            20.45 0.03 
36.761392 62.228957 23.69 0.09            22.23 0.08 
36.761392 62.097848 22.86 0.05            21.14 0.04 
36.761409 62.102531 21.57 0.02 20.77 0.04 20.25 0.03 
36.761437 62.105483 21.69 0.02            21.44 0.06 
36.761454 62.299502 21.97 0.02 19.32 0.02            
36.761455 62.189715 20.28 0.02 19.16 0.02 18.59 0.02 
36.761464 62.218860 18.82 0.02 17.92 0.02 17.53 0.02 
36.761468 62.024512 19.04 0.02 18.04 0.02 17.59 0.02 
36.761483 61.915258 19.65 0.02 18.83 0.02 18.24 0.02 
36.761498 62.279471 19.31 0.02 18.74 0.02 18.48 0.02 
36.761512 62.252960 23.43 0.09            21.67 0.06 
36.761570 61.876734 23.94 0.09            19.47 0.02 
36.761604 62.280255 23.05 0.09 21.91 0.07 21.35 0.05 
36.761611 62.299992 17.37 0.02 16.00 0.02            
36.761616 62.064606 22.58 0.03 21.21 0.05 20.52 0.02 
36.761623 62.334012 19.80 0.02 19.28 0.02 19.04 0.02 
36.761640 62.002516 23.72 0.05            21.83 0.04 
36.761653 61.966693 21.95 0.02 20.60 0.04 19.77 0.02 
36.761666 62.347803 20.93 0.02 19.91 0.02 19.51 0.02 
36.761669 62.050297            19.04 0.02 18.50 0.02 
36.761670 62.330553 22.88 0.03            21.32 0.04 
36.761670 62.194246 22.91 0.05 21.95 0.12 21.34 0.05 
36.761674 61.909185 21.46 0.02 19.92 0.02 19.06 0.02 
36.761682 61.876552 21.25 0.02 20.65 0.03 20.30 0.03 
36.761686 62.068304 23.77 0.06 21.69 0.06 21.57 0.04 
36.761705 62.172393 23.45 0.08            21.32 0.05 
36.761717 61.984842 21.22 0.02 19.65 0.02 18.59 0.02 
36.761721 62.041648 22.68 0.03 21.73 0.06 20.90 0.03 
36.761725 61.921109 23.88 0.08 22.03 0.09 20.89 0.03 
36.761749 62.127458 19.49 0.02 18.61 0.02 18.16 0.02 
36.761759 61.842619 23.43 0.06 21.46 0.07 20.36 0.03 
36.761767 62.062471 24.17 0.08 21.75 0.06 22.88 0.11 
36.761775 62.257846 23.84 0.19            22.01 0.05 
36.761787 62.263237 18.22 0.02 16.33 0.02            
36.761818 61.806235 17.39 0.02 16.59 0.02 16.11 0.02 
36.761822 62.082456 23.46 0.09            21.70 0.06 
36.761824 61.881575 21.16 0.02 19.28 0.02 17.95 0.02 
36.761839 62.132206 22.82 0.04 21.99 0.13 21.36 0.05 
36.761867 62.017242 23.48 0.07            21.50 0.04 
36.761872 62.303919 23.82 0.09            22.15 0.07 
36.761875 62.271925 22.34 0.03 20.63 0.03 19.66 0.02 
36.761887 62.271504 21.10 0.02 19.55 0.02 18.69 0.02 
36.761887 62.247326 20.13 0.02 19.07 0.02 18.51 0.02 
36.761904 62.197970 21.17 0.02 20.07 0.03 19.45 0.02 
36.761905 62.040364 25.12 0.17 22.25 0.08            
36.761909 62.099609 23.06 0.06            21.49 0.06 
36.761930 62.033497 23.44 0.06            21.84 0.05 
36.761934 61.956092 17.88 0.02 17.16 0.02 16.81 0.02 
36.761939 61.987173 18.62 0.02 17.89 0.02 17.50 0.02 
36.761947 62.037671 23.96 0.09            22.23 0.08 
36.761984 62.346254 22.72 0.03            20.92 0.04 
36.762016 62.272916 22.56 0.03 21.08 0.04 20.32 0.02 
36.762107 62.305832 23.25 0.03 21.79 0.07 21.16 0.03 
36.762121 62.243026 18.24 0.02 17.67 0.02 17.36 0.02 
36.762125 62.132737 20.60 0.02 19.67 0.03 19.19 0.02 
36.762142 62.228025 20.36 0.02 19.43 0.02 18.93 0.02 
36.762159 61.891115 24.92 0.13 22.32 0.10            
36.762164 62.077054 24.31 0.11            22.71 0.11 
36.762165 61.870835 24.92 0.13 22.02 0.07            
36.762172 62.077584 24.04 0.09 22.54 0.11 23.22 0.18 
36.762197 62.311055 23.52 0.05            21.72 0.06 
36.762198 62.093680 20.59 0.02 19.66 0.02 19.13 0.02 
36.762208 62.026652 19.91 0.02 19.16 0.02 18.54 0.02 
36.762239 62.228213 23.25 0.07 22.33 0.13 21.72 0.06 
36.762251 61.942532 22.60 0.03 20.68 0.04 19.33 0.02 
36.762300 61.852865 19.85 0.02 18.63 0.02 17.89 0.02 
36.762304 62.103406            17.03 0.02 16.61 0.02 
36.762343 61.819440 23.92 0.09            21.10 0.04 
36.762362 62.037718 22.66 0.03 22.07 0.07 21.79 0.06 
36.762363 61.852560 24.35 0.08 22.24 0.08            
36.762393 62.248684 22.67 0.04 21.44 0.06 20.93 0.03 
36.762429 62.224805 20.15 0.02 19.23 0.02 18.73 0.02 
36.762470 62.182386 23.07 0.05            21.27 0.05 
36.762479 62.293861 23.09 0.04 21.75 0.07 20.95 0.04 
36.762493 62.226483 19.95 0.02 18.99 0.02 18.56 0.02 
36.762503 61.907313 23.63 0.06            21.41 0.05 
36.762506 61.910830 22.95 0.04 21.29 0.06 20.40 0.02 
36.762513 62.193517 23.21 0.06            21.66 0.06 
36.762525 62.194469 23.09 0.05 22.14 0.14 21.16 0.04 
36.762526 62.342715 22.34 0.02 21.27 0.05 20.46 0.03 
36.762531 61.862976 23.93 0.06            20.23 0.02 
36.762539 62.039958 24.46 0.11 21.71 0.06            
36.762552 62.303064 22.68 0.03 21.31 0.05 20.69 0.03 
36.762557 62.265122 23.45 0.09            21.96 0.08 
36.762566 61.991577 19.48 0.02 18.85 0.02 18.50 0.02 
36.762570 62.225008 22.66 0.04            21.25 0.04 
36.762581 62.127870 19.26 0.02 18.38 0.02 17.99 0.02 
36.762618 62.237571 18.75 0.02 17.84 0.02 17.37 0.02 
36.762621 62.252121 23.56 0.10            22.09 0.06 
36.762636 62.007374 19.75 0.02 18.31 0.02 17.61 0.02 
36.762649 62.350330 21.12 0.02 20.54 0.03 20.33 0.02 
36.762655 62.072109 22.66 0.03 21.27 0.05 20.50 0.02 
36.762659 62.261904 23.49 0.14            21.57 0.06 
36.762673 62.077146 23.02 0.04            21.07 0.03 
36.762692 62.050676 18.48 0.02 17.82 0.02 17.47 0.02 
36.762702 62.091075 22.75 0.04 21.69 0.07            
36.762705 62.243138 23.43 0.08            21.72 0.06 
36.762714 62.132322 21.42 0.02 20.62 0.04 20.13 0.02 
36.762748 61.930173 23.45 0.06 21.35 0.06 20.12 0.02 
36.762754 62.061602 24.26 0.11 21.80 0.06 22.85 0.12 
36.762758 62.038836 18.02 0.02 17.15 0.02 16.81 0.02 
36.762771 62.090286 19.19 0.02 18.15 0.02 17.60 0.02 
36.762789 61.915318 22.65 0.03 21.02 0.05 20.17 0.02 
36.762793 62.103476 21.12 0.02 20.29 0.04 19.73 0.03 
36.762795 62.134151 19.98 0.02 19.18 0.02 18.75 0.02 
36.762821 61.822051 19.35 0.02 17.61 0.02 16.53 0.02 
36.762859 62.255720 23.36 0.06            21.54 0.05 
36.762860 62.154269 19.56 0.02 18.82 0.02 18.40 0.02 
36.762861 62.074780 23.79 0.07            22.03 0.06 
36.762861 62.186162 19.86 0.02 18.77 0.02 18.22 0.02 
36.762899 62.047795 22.35 0.03 21.01 0.04 20.46 0.02 
36.762929 61.995826 18.66 0.02 17.94 0.02 17.59 0.02 
36.762946 61.847400 24.42 0.09            21.15 0.03 
36.762954 62.131618 20.24 0.02 19.35 0.02 18.90 0.02 
36.762956 62.048747 18.71 0.02 17.61 0.02 17.16 0.02 
36.762956 61.993702 23.39 0.05            21.69 0.06 
36.762973 62.146211 21.81 0.03 20.69 0.06 20.07 0.02 
36.762990 62.001361 23.76 0.05            21.73 0.04 
36.762992 62.283200 23.79 0.08            21.88 0.07 
36.763001 61.811219 20.95 0.02 19.44 0.02 18.65 0.02 
36.763066 61.956746 23.29 0.05 21.54 0.08 20.93 0.03 
36.763072 62.077112 23.91 0.07            22.18 0.07 
36.763081 61.861401 24.08 0.07 21.75 0.07            
36.763133 62.211656 21.59 0.02 20.43 0.03 19.89 0.02 
36.763162 62.083576 23.80 0.08            22.19 0.10 
36.763195 62.306343 22.89 0.02 21.55 0.05 21.05 0.02 
36.763214 61.997242 22.79 0.04 21.52 0.06 20.63 0.03 
36.763233 61.888025 24.73 0.11 22.07 0.07            
36.763310 62.142076            17.23 0.02 16.91 0.02 
36.763316 62.217570 23.09 0.06 21.66 0.08 21.50 0.04 
36.763328 62.230079 20.03 0.02 19.51 0.02 19.12 0.02 
36.763345 62.328012 23.47 0.04            21.91 0.07 
36.763363 62.036251 19.81 0.02 19.14 0.02 18.79 0.02 
36.763384 62.182802 20.45 0.02 19.35 0.02 18.85 0.02 
36.763394 61.876841 20.68 0.02 19.03 0.02 17.97 0.02 
36.763401 61.874539 21.38 0.02 19.27 0.02 17.45 0.02 
36.763436 62.134455 21.58 0.02 20.63 0.04 20.22 0.02 
36.763440 62.049007 20.49 0.02 19.59 0.02 18.96 0.02 
36.763441 62.268768 23.74 0.08            22.31 0.11 
36.763448 62.274957 23.89 0.08            21.68 0.05 
36.763476 62.187628 21.31 0.06 20.36 0.06 19.70 0.04 
36.763516 62.295127            16.29 0.02 16.00 0.02 
36.763520 61.830448 23.84 0.08            20.99 0.04 
36.763545 62.059791 20.70 0.02 19.40 0.02 18.76 0.02 
36.763548 62.236548 23.46 0.06            21.83 0.05 
36.763551 62.217816 20.06 0.02 19.12 0.02 18.66 0.02 
36.763556 62.154084 19.03 0.02 18.45 0.02 18.15 0.02 
36.763559 62.001829 24.28 0.14            22.47 0.06 
36.763567 61.876511 21.57 0.02 20.01 0.03 18.69 0.02 
36.763603 62.158133 20.16 0.02            19.02 0.02 
36.763607 62.342637 22.89 0.03 22.08 0.08 21.50 0.05 
36.763616 62.066761 23.60 0.05            21.75 0.04 
36.763630 62.086448 22.11 0.03 20.98 0.04 20.54 0.03 
36.763649 62.243302 22.14 0.03 21.09 0.05 20.43 0.02 
36.763655 62.329803 22.43 0.02 21.24 0.04 20.82 0.03 
36.763655 62.046943 19.58 0.02 18.37 0.02 18.05 0.02 
36.763655 62.073509 23.30 0.05            21.62 0.04 
36.763657 61.873569 19.60 0.02 18.13 0.02 17.40 0.02 
36.763695 62.349249 24.71 0.14 22.51 0.10            
36.763706 62.124374 21.58 0.02 21.07 0.07 20.75 0.03 
36.763716 62.003772 19.56 0.02 18.34 0.02 17.59 0.02 
36.763717 62.347523 23.84 0.06            22.27 0.09 
36.763792 62.341324 23.82 0.06            22.20 0.09 
36.763799 62.068407 23.48 0.06            21.44 0.04 
36.763799 61.860320 18.11 0.02 17.40 0.02 17.05 0.02 
36.763852 61.875431 18.57 0.02 16.69 0.02            
36.763862 61.873258 24.40 0.11 22.18 0.09            
36.763892 62.036419 19.15 0.02 18.11 0.02 17.65 0.02 
36.763938 62.278045 21.31 0.02 20.17 0.03 19.55 0.02 
36.763971 62.095092 22.79 0.04 21.68 0.09 21.43 0.04 
36.763976 62.036887 22.86 0.03 21.74 0.06 21.16 0.03 
36.764002 62.240061 20.24 0.02 19.33 0.02 18.94 0.02 
36.764053 62.195402 23.71 0.09            22.11 0.09 
36.764060 62.290150 24.78 0.14 22.47 0.10            
36.764062 62.039323 18.25 0.02 17.32 0.02 16.90 0.02 
36.764077 62.066195 23.59 0.06            21.87 0.05 
36.764085 62.017173 23.04 0.04            21.12 0.03 
36.764089 61.958027 18.26 0.02 17.59 0.02 17.04 0.02 
36.764141 61.951387 18.98 0.02 18.25 0.02 17.75 0.02 
36.764146 62.058492 24.06 0.10 21.28 0.05            
36.764162 61.871166 24.34 0.07 21.94 0.07            
36.764176 62.003392 21.87 0.02 20.69 0.05 20.08 0.02 
36.764188 62.256867 22.93 0.09            21.79 0.08 
36.764190 62.254922 22.65 0.04 21.32 0.05 20.85 0.02 
36.764191 62.083748 20.02 0.04            20.62 0.02 
36.764202 62.320452 24.32 0.09 21.38 0.05            
36.764205 62.319987 22.57 0.03 21.44 0.06 20.76 0.04 
36.764214 62.315598 18.69 0.02 17.65 0.02 17.23 0.02 
36.764219 62.133390 23.14 0.05 22.05 0.14 21.52 0.06 
36.764235 62.345834 22.12 0.02 20.90 0.04 20.40 0.02 
36.764245 62.058870 21.59 0.02 20.16 0.03 19.48 0.02 
36.764245 62.238557 22.21 0.03 21.17 0.05 20.64 0.03 
36.764251 62.084011 23.08 0.06            21.41 0.05 
36.764311 62.003681 22.08 0.03 20.78 0.05 20.22 0.02 
36.764321 61.876376 24.18 0.10 21.94 0.08 19.95 0.03 
36.764368 62.011109 20.87 0.02 19.31 0.02 18.41 0.02 
36.764370 62.219247 22.29 0.03 21.23 0.05 20.66 0.03 
36.764378 62.312030 23.41 0.05            21.36 0.04 
36.764387 62.244671 19.50 0.02 18.56 0.02 18.14 0.02 
36.764389 61.875628 21.90 0.03 20.04 0.03 18.59 0.02 
36.764400 62.240263 17.08 0.02 16.47 0.02 16.20 0.02 
36.764411 61.965668 17.76 0.02 16.96 0.02 16.46 0.02 
36.764426 61.844784 18.11 0.02 17.39 0.02 17.00 0.02 
36.764461 61.886963 23.93 0.07 21.22 0.04            
36.764464 62.137105 19.51 0.02 18.80 0.02 18.32 0.02 
36.764486 62.126860 21.14 0.02 20.20 0.04 19.70 0.02 
36.764513 61.882449 24.64 0.12 22.09 0.07            
36.764568 62.055900 24.42 0.11 21.93 0.08            
36.764626 61.995909 20.67 0.02 19.44 0.02 18.79 0.02 
36.764634 61.967671 17.45 0.02 16.84 0.02 16.48 0.02 
36.764642 62.273775 22.93 0.05 21.50 0.06 20.83 0.03 
36.764645 62.254176 23.04 0.05 22.03 0.09 21.41 0.03 
36.764658 62.181213 22.02 0.02 21.27 0.07 20.55 0.03 
36.764664 62.210273 21.48 0.02 20.43 0.04 19.78 0.02 
36.764666 62.250421 21.64 0.02 20.48 0.04 19.95 0.02 
36.764681 62.191505 21.97 0.03 20.74 0.05 20.22 0.02 
36.764684 62.347659 22.61 0.03 19.75 0.02            
36.764700 61.919791 20.42 0.02 18.82 0.02 17.90 0.02 
36.764701 61.868069 18.39 0.02 17.77 0.02 17.45 0.02 
36.764710 61.862172 20.37 0.02 18.26 0.02 16.70 0.02 
36.764721 61.921484 19.16 0.02 18.48 0.02 18.12 0.02 
36.764726 62.199026 21.11 0.02 20.05 0.03 19.53 0.02 
36.764738 62.087802 22.39 0.04 21.27 0.07 20.70 0.04 
36.764747 62.243456 23.05 0.05 21.80 0.09 21.38 0.04 
36.764831 62.065077 23.55 0.06            21.60 0.04 
36.764839 62.049422 21.57 0.02 20.40 0.03 19.85 0.02 
36.764866 62.196315 20.22 0.02 19.07 0.02 18.50 0.02 
36.764877 62.152046            16.70 0.02 16.41 0.02 
36.764895 62.279634 21.31 0.02 20.88 0.04 20.56 0.03 
36.764923 61.862376 22.66 0.04 20.50 0.04 18.56 0.02 
36.764928 62.334376 21.77 0.02 20.64 0.03            
36.764975 61.983548 19.39 0.02 18.23 0.02 17.41 0.02 
36.764977 62.026483 24.14 0.10            22.16 0.06 
36.764980 62.183259 23.97 0.09            22.36 0.10 
36.764997 62.194407 18.78 0.02 17.72 0.02 17.28 0.02 
36.765003 62.042665 22.80 0.04 21.48 0.06 20.97 0.03 
36.765007 62.227233 19.33 0.02 18.77 0.02 18.46 0.02 
36.765019 62.044179 24.51 0.14 21.27 0.05            
36.765019 61.877798 25.46 0.20 22.09 0.08            
36.765023 62.060400 22.07 0.02 20.75 0.04 19.87 0.02 
36.765030 62.324759 23.29 0.04            21.49 0.05 
36.765047 62.222940 20.04 0.02 19.06 0.02 18.59 0.02 
36.765052 62.205926 22.85 0.03 22.45 0.18 21.39 0.03 
36.765094 61.845123 18.54 0.02 17.82 0.02 17.42 0.02 
36.765103 62.334585 22.90 0.04 21.79 0.07 21.25 0.04 
36.765118 61.876654 22.90 0.04 20.64 0.04 18.44 0.02 
36.765153 62.288309 23.85 0.08            21.64 0.05 
36.765183 61.923427 22.34 0.03 20.77 0.04 19.73 0.02 
36.765185 62.084195 21.49 0.02 22.80 0.17            
36.765197 61.845174 22.25 0.06 20.25 0.05 20.53 0.07 
36.765216 62.282119 22.15 0.03 20.93 0.04 20.18 0.02 
36.765267 62.346804 24.02 0.07            22.59 0.10 
36.765288 62.276955 21.72 0.02 20.45 0.03 19.89 0.02 
36.765302 62.293398 22.97 0.04 21.50 0.06 20.82 0.03 
36.765303 61.862722 24.27 0.11 21.67 0.07            
36.765312 62.028993 23.61 0.06            21.68 0.05 
36.765327 61.968508 22.93 0.04 21.28 0.06 20.43 0.02 
36.765365 62.193864 22.63 0.04 21.37 0.07 21.02 0.03 
36.765372 62.045906 24.17 0.10            21.75 0.05 
36.765373 62.203005 24.12 0.09            22.52 0.09 
36.765373 61.976586 22.65 0.03            21.63 0.04 
36.765386 62.267226 23.49 0.06            21.97 0.07 
36.765392 62.332770 20.87 0.02 19.91 0.02 19.47 0.02 
36.765418 61.955748 21.88 0.02 20.52 0.04 19.49 0.02 
36.765422 62.247856 23.50 0.09            21.88 0.06 
36.765426 62.141086 22.59 0.04 21.71 0.10 21.07 0.05 
36.765431 62.252682 23.19 0.07            21.81 0.08 
36.765449 62.048205 19.73 0.02 18.61 0.02 18.12 0.02 
36.765468 62.317792 22.80 0.03 21.77 0.07 20.84 0.03 
36.765479 62.351168 24.69 0.12 22.40 0.10            
36.765502 62.233519 19.62 0.02 18.57 0.02 18.07 0.02 
36.765543 62.047555 18.46 0.02 17.29 0.02 16.72 0.02 
36.765556 62.083967 19.25 0.02 18.18 0.02 17.66 0.02 
36.765564 62.050152 24.14 0.10 21.93 0.07            
36.765568 62.274992 20.54 0.02 19.39 0.02 18.89 0.02 
36.765604 61.873447 22.00 0.02 20.25 0.03 18.95 0.02 
36.765614 61.861527 18.48 0.02 15.92 0.02            
36.765634 62.201461 21.39 0.02 20.46 0.04 20.03 0.02 
36.765649 62.078862 22.36 0.03 21.25 0.05 20.70 0.03 
36.765660 62.050373 21.14 0.02 19.93 0.02 19.32 0.02 
36.765670 62.074894 24.61 0.15 22.11 0.09            
36.765674 62.211070 20.26 0.02 19.28 0.02 18.81 0.02 
36.765675 62.342048 22.89 0.03 21.86 0.07 21.45 0.05 
36.765682 62.348174 20.19 0.02 19.21 0.02 18.67 0.02 
36.765687 62.006429 18.63 0.02 17.39 0.02 16.81 0.02 
36.765720 62.181681 20.86 0.02 20.24 0.04 19.97 0.02 
36.765752 62.101389            16.91 0.02 16.57 0.02 
36.765765 62.175594 22.57 0.04            20.53 0.03 
36.765774 61.970603 21.27 0.02 19.72 0.02 18.99 0.02 
36.765778 62.292285 17.80 0.02 16.88 0.02 16.58 0.02 
36.765791 61.867082 21.46 0.02 20.03 0.03 18.90 0.02 
36.765800 62.059273 21.47 0.02 20.06 0.02 19.22 0.02 
36.765804 62.247657 19.88 0.02 18.80 0.02 18.24 0.02 
36.765810 62.029492 20.85 0.02 19.86 0.03 19.26 0.02 
36.765816 61.850673 25.06 0.19 22.05 0.08            
36.765853 62.029145 23.56 0.07            21.84 0.05 
36.765858 61.821298 23.65 0.06 21.86 0.10 20.83 0.03 
36.765868 62.083804 21.77 0.02 21.00 0.05            
36.765873 62.097282 21.13 0.02 20.21 0.03 19.76 0.02 
36.765930 61.897188 24.48 0.10 22.57 0.11            
36.765946 62.138740 21.61 0.02 20.64 0.04 20.14 0.02 
36.765948 61.860059 20.88 0.02 18.97 0.02 17.44 0.02 
36.765953 62.064912 20.09 0.02 18.97 0.02 18.50 0.02 
36.765963 61.826660 20.11 0.02 18.47 0.02 17.39 0.02 
36.765963 62.197213 21.59 0.02 20.55 0.04 19.98 0.02 
36.765967 62.004575 20.46 0.02 19.23 0.02 18.50 0.02 
36.765969 61.870595 24.56 0.12 22.54 0.10            
36.766008 62.035948 20.95 0.02 19.91 0.03 19.42 0.02 
36.766011 62.029863 22.90 0.04 21.96 0.11 21.23 0.03 
36.766017 62.183861 23.23 0.07            21.65 0.06 
36.766041 62.103255 21.23 0.02            19.80 0.02 
36.766048 62.320656 22.18 0.02 21.99 0.07            
36.766063 62.257528 23.22 0.08            21.58 0.07 
36.766068 61.918947 18.79 0.02 17.52 0.02 16.76 0.02 
36.766083 62.080422 19.94 0.02 18.87 0.02 18.30 0.02 
36.766087 62.014983 23.66 0.08            22.15 0.07 
36.766120 62.318534 24.46 0.10 22.44 0.10            
36.766150 62.099898 22.40 0.03 21.41 0.07 20.88 0.03 
36.766152 62.303223 19.85 0.02 18.70 0.02 18.19 0.02 
36.766172 61.988602 18.97 0.02 18.27 0.02 17.90 0.02 
36.766177 61.973194 20.63 0.02 19.22 0.02 18.42 0.02 
36.766185 62.067357 20.18 0.02 19.05 0.02 18.35 0.02 
36.766203 62.183076 23.08 0.06            21.07 0.04 
36.766233 62.204968 18.91 0.02 17.92 0.02 17.39 0.02 
36.766259 62.219676 22.86 0.05 21.63 0.08 21.23 0.04 
36.766262 62.189043 23.02 0.06 21.51 0.08 21.19 0.04 
36.766282 61.911849 23.77 0.08            21.43 0.04 
36.766333 62.235804 23.10 0.05            21.44 0.04 
36.766348 62.092306 19.70 0.02 18.82 0.02 18.49 0.02 
36.766387 62.129842 20.86 0.02 19.80 0.03 19.31 0.02 
36.766389 62.254069 18.07 0.02 17.15 0.02 16.77 0.02 
36.766394 62.170792 22.22 0.03 21.29 0.08            
36.766427 61.894564 25.07 0.16 21.82 0.06            
36.766432 62.264191 20.95 0.02 19.97 0.03 19.52 0.02 
36.766434 61.989408 22.18 0.02 20.68 0.04 19.75 0.02 
36.766459 61.861710 21.99 0.02 20.07 0.03 18.63 0.02 
36.766462 62.031824 23.58 0.08            21.62 0.04 
36.766479 62.323700 23.77 0.06            22.05 0.08 
36.766523 61.962567 22.71 0.03            20.65 0.02 
36.766523 61.869913 24.59 0.13 22.44 0.10            
36.766530 62.062499 22.22 0.02 21.15 0.05 20.37 0.02 
36.766561 62.222231 23.76 0.11            22.36 0.09 
36.766569 62.340180 22.35 0.02 21.30 0.05 20.83 0.03 
36.766602 62.278647 23.77 0.08 22.08 0.08            
36.766604 62.069287 21.86 0.03 20.81 0.04 20.10 0.03 
36.766622 62.209545 20.68 0.02 19.76 0.02 19.25 0.02 
36.766625 61.972532 23.53 0.05 22.33 0.14 21.29 0.03 
36.766695 62.258229 23.38 0.07 21.35 0.08 20.80 0.03 
36.766696 61.946080 23.71 0.05            20.85 0.02 
36.766715 62.075485 24.88 0.17 22.13 0.09            
36.766731 62.305280 24.89 0.19 22.69 0.11            
36.766732 62.125272 21.42 0.02 20.44 0.04 19.91 0.02 
36.766740 62.053849            18.06 0.02 17.71 0.02 
36.766759 62.142178 22.82 0.04            21.65 0.07 
36.766788 61.918205 19.83 0.02 18.84 0.02 18.31 0.02 
36.766825 61.897198 21.64 0.02 20.03 0.02 18.87 0.02 
36.766839 62.068435 23.14 0.04 21.96 0.07 21.21 0.03 
36.766860 61.927535 23.67 0.07 22.38 0.12 20.96 0.03 
36.766908 62.294433 24.01 0.07 21.24 0.04            
36.766914 62.266411 21.79 0.07            21.06 0.08 
36.766917 61.916794 22.88 0.04 21.34 0.05 20.61 0.03 
36.766928 62.218945 18.43 0.02 17.52 0.02 17.11 0.02 
36.766937 62.066395 23.73 0.06            21.98 0.06 
36.766944 61.973916 20.17 0.02 19.49 0.02 19.10 0.02 
36.766954 61.882853 20.89 0.02 19.61 0.02 18.66 0.02 
36.766962 62.289922 24.66 0.12 21.45 0.05            
36.766976 62.186552            17.02 0.02 16.68 0.02 
36.767007 62.145705 21.81 0.02 20.89 0.05 20.30 0.03 
36.767014 61.874909 23.57 0.05 21.40 0.05 19.74 0.02 
36.767026 62.290599 23.85 0.08            21.94 0.07 
36.767046 62.069333 18.44 0.02            16.74 0.02 
36.767050 62.152353 21.43 0.02 20.65 0.05 20.30 0.02 
36.767094 61.808345 19.13 0.02            18.23 0.02 
36.767095 62.342118 23.72 0.05            22.32 0.08 
36.767097 62.216961 22.23 0.02 21.19 0.04 20.70 0.02 
36.767104 61.987028 22.18 0.02 20.58 0.04 19.73 0.02 
36.767109 62.045752 19.13 0.02 17.92 0.02 17.25 0.02 
36.767131 61.908993 18.70 0.02 17.45 0.02 16.85 0.02 
36.767153 62.050480 24.02 0.07            22.18 0.05 
36.767154 61.897759 23.57 0.04 21.86 0.05 20.42 0.02 
36.767165 62.096529 20.13 0.02 19.25 0.02 18.87 0.02 
36.767172 61.890408 22.61 0.03 20.64 0.03 19.18 0.02 
36.767197 62.239858 21.05 0.02 20.52 0.04 20.18 0.02 
36.767199 62.097131 18.33 0.02 17.57 0.02 17.31 0.02 
36.767273 62.226135 21.14 0.02 20.18 0.03 19.70 0.02 
36.767304 62.248393 20.48 0.02 19.48 0.02 19.04 0.02 
36.767316 62.200612 23.34 0.07            21.81 0.07 
36.767367 62.242748 18.36 0.02 17.59 0.02 17.28 0.02 
36.767386 62.036987 20.74 0.02 19.69 0.02 19.19 0.02 
36.767390 61.827852 19.40 0.02 18.58 0.02 18.11 0.02 
36.767395 62.005587 18.81 0.02 17.64 0.02 16.98 0.02 
36.767403 62.133340 23.46 0.07            21.98 0.07 
36.767432 62.063783 22.81 0.03 21.70 0.06 20.84 0.03 
36.767440 61.988307 24.16 0.09            22.04 0.06 
36.767450 62.038164 20.14 0.02 19.11 0.02 18.64 0.02 
36.767504 62.090343 23.17 0.06            21.80 0.07 
36.767505 62.204956 23.75 0.07            22.10 0.07 
36.767518 62.174977 20.14 0.02 19.15 0.02 18.60 0.02 
36.767535 62.322308 19.37 0.02 18.54 0.02 18.14 0.02 
36.767545 62.076099 20.07 0.02 18.96 0.02 18.46 0.02 
36.767547 62.204740 19.31 0.02 18.40 0.02 17.97 0.02 
36.767560 62.030439 21.87 0.02 20.85 0.05 20.29 0.02 
36.767566 62.229819 21.73 0.02 20.91 0.05 20.32 0.02 
36.767583 62.348887 21.17 0.02 20.20 0.03 19.61 0.02 
36.767610 61.921825 19.28 0.02 18.00 0.02 17.21 0.02 
36.767622 62.017199 17.06 0.02 16.11 0.02            
36.767634 61.881890 20.96 0.02 19.10 0.02 17.72 0.02 
36.767676 62.084923 23.66 0.06 22.54 0.10            
36.767685 61.818591 22.03 0.02 20.75 0.04 19.75 0.02 
36.767692 62.176814 22.91 0.05 22.21 0.14 21.36 0.06 
36.767710 62.170841 22.85 0.05            21.57 0.06 
36.767714 62.293263 24.90 0.17 22.28 0.10            
36.767721 62.062966 21.22 0.02 20.05 0.02 19.46 0.02 
36.767727 62.069915 24.74 0.17 22.57 0.11            
36.767748 61.822066 22.74 0.04 21.25 0.06 20.48 0.03 
36.767792 62.353577 23.89 0.06            22.10 0.09 
36.767806 62.346741 25.26 0.17 22.18 0.08            
36.767809 62.326465 25.22 0.15 22.22 0.08            
36.767811 62.185303 22.79 0.04 21.47 0.09 21.01 0.04 
36.767813 62.143485 22.39 0.03 21.37 0.07 20.98 0.04 
36.767815 62.349572 22.46 0.03 21.46 0.05 20.89 0.03 
36.767838 62.343869 21.96 0.02 20.83 0.04 20.20 0.03 
36.767859 62.239812 17.73 0.02 16.84 0.02 16.48 0.02 
36.767881 61.955799 22.39 0.03 20.94 0.05 20.03 0.02 
36.767894 62.023848 21.10 0.02 20.06 0.03 19.36 0.02 
36.767907 61.960040 18.57 0.02 17.09 0.02 16.42 0.02 
36.767926 62.053561 24.91 0.17 21.70 0.06 23.35 0.18 
36.767941 61.812150 19.34 0.02 18.04 0.02 17.22 0.02 
36.767945 62.338225 21.07 0.02 20.10 0.03 19.64 0.02 
36.767967 62.339974 25.04 0.15 22.06 0.08            
36.767975 61.953470 23.60 0.06            21.03 0.03 
36.767991 61.879770 24.23 0.09 21.71 0.06 19.26 0.02 
36.767992 61.888770 21.77 0.02 20.18 0.03 19.25 0.02 
36.768030 61.825587 23.46 0.06            20.54 0.03 
36.768047 62.300123 25.26 0.20 22.27 0.10            
36.768056 62.141542 20.03 0.02 19.16 0.02 18.68 0.02 
36.768058 62.049017 21.62 0.02            23.04 0.17 
36.768075 61.906460 23.56 0.06            21.34 0.04 
36.768088 61.881509 24.99 0.14 22.34 0.09            
36.768133 62.134617 20.85 0.02 20.04 0.03 19.54 0.02 
36.768158 62.239446 23.27 0.06 20.61 0.04            
36.768162 62.301998 21.85 0.02 20.62 0.03 20.10 0.02 
36.768180 62.045341 23.75 0.08 21.56 0.06            
36.768183 61.900101 20.00 0.02 18.67 0.02 17.81 0.02 
36.768207 61.945795 23.08 0.04 21.43 0.06 20.19 0.02 
36.768216 62.253999 23.93 0.08            21.96 0.04 
36.768246 62.266400 21.04 0.02 19.88 0.02 19.25 0.02 
36.768263 61.823093 23.45 0.06            20.92 0.04 
36.768275 61.885545 20.07 0.02 19.42 0.02 19.04 0.02 
36.768280 62.315987 24.89 0.15 22.60 0.13            
36.768283 62.080236 20.09 0.02 18.99 0.02 18.42 0.02 
36.768349 61.837606 18.86 0.02 17.73 0.02 17.01 0.02 
36.768359 62.090669 21.13 0.02 20.10 0.03 19.63 0.02 
36.768361 62.126405 22.42 0.04            20.83 0.03 
36.768383 62.232053 23.78 0.10            22.23 0.10 
36.768394 61.874813 23.12 0.05 21.37 0.05 19.78 0.02 
36.768405 62.304654 24.82 0.18 22.68 0.14            
36.768422 62.278065 24.05 0.12 22.35 0.10            
36.768426 62.263325 18.83 0.02 17.80 0.02 17.29 0.02 
36.768438 62.147236 21.23 0.02 20.42 0.04 19.93 0.02 
36.768444 62.196085 22.60 0.04            21.71 0.07 
36.768449 61.971850 21.25 0.02 20.05 0.03 19.41 0.02 
36.768462 61.895393 24.29 0.08 21.80 0.06            
36.768503 62.284214 22.86 0.04 21.33 0.05 20.76 0.03 
36.768510 62.184381 22.05 0.03 20.85 0.05 20.39 0.02 
36.768513 61.861969 24.61 0.12 22.19 0.08            
36.768532 62.300438 23.28 0.05 21.72 0.06 21.09 0.03 
36.768542 62.065956 23.04 0.04 21.33 0.05 20.97 0.03 
36.768549 62.209835 19.46 0.02 18.55 0.02 18.03 0.02 
36.768596 62.154901 20.13 0.02 19.32 0.02 18.95 0.02 
36.768616 61.861432 19.69 0.02 17.81 0.02 16.50 0.02 
36.768617 62.227198 20.50 0.02 19.64 0.02 19.26 0.02 
36.768619 61.996302 18.33 0.02 17.58 0.02 17.18 0.02 
36.768639 62.101382 22.48 0.04 21.72 0.09 21.05 0.04 
36.768657 62.179265 18.62 0.02 17.75 0.02 17.25 0.02 
36.768667 62.237645 20.10 0.02 19.11 0.02 18.66 0.02 
36.768708 61.972389 23.53 0.05 22.00 0.11 21.15 0.03 
36.768728 61.961179 20.42 0.02 19.53 0.02 19.02 0.02 
36.768732 62.317038 24.91 0.12 22.09 0.09            
36.768740 62.298420 21.60 0.02 20.18 0.03 19.51 0.02 
36.768745 62.137789 22.84 0.05 21.65 0.10 21.29 0.04 
36.768752 62.334767 23.19 0.04 21.89 0.07 21.59 0.06 
36.768778 62.231963 19.75 0.02 18.77 0.02 18.28 0.02 
36.768794 62.035314 20.59 0.02 19.55 0.02 18.90 0.02 
36.768801 62.301351 22.45 0.02 21.22 0.04 20.41 0.02 
36.768805 62.136166 18.75 0.02 17.87 0.02 17.45 0.02 
36.768811 62.140595 22.93 0.04 22.24 0.16 21.73 0.07 
36.768832 61.985647 18.41 0.02 17.26 0.02 16.69 0.02 
36.768858 62.145965 19.66 0.02 18.87 0.02 18.43 0.02 
36.768874 61.875192 21.52 0.02 19.47 0.02 17.89 0.02 
36.768899 62.343652 24.44 0.08 22.09 0.08            
36.768899 61.862883 22.51 0.03 21.05 0.04 19.84 0.02 
36.768904 61.886044 18.71 0.02 17.18 0.02 16.24 0.02 
36.768910 61.868458 19.85 0.02 18.75 0.02 18.07 0.02 
36.768911 62.328404 23.73 0.05            22.29 0.10 
36.768918 62.010058 24.27 0.11            22.06 0.06 
36.768920 61.875945 20.59 0.02 18.63 0.02 17.25 0.02 
36.768927 62.315344 23.64 0.06            21.92 0.06 
36.768930 62.344614 23.41 0.04            21.64 0.06 
36.768954 61.833445            16.20 0.02 15.83 0.02 
36.768996 62.314536 23.30 0.04            21.45 0.06 
36.768999 62.327190 19.29 0.02 18.17 0.02 17.70 0.02 
36.769080 62.232728 21.80 0.02 20.86 0.05 20.52 0.02 
36.769107 62.296505 20.00 0.02 19.38 0.02 19.10 0.02 
36.769148 62.265149 23.31 0.08 22.11 0.09 21.54 0.06 
36.769149 61.904294 18.84 0.02 17.76 0.02 17.10 0.02 
36.769164 62.006784 19.97 0.02 18.70 0.02 17.86 0.02 
36.769187 61.911155 18.49 0.02 17.73 0.02 17.34 0.02 
36.769265 62.100034 20.57 0.02 19.71 0.02 19.21 0.02 
36.769273 61.819275 20.26 0.02 18.81 0.02 17.93 0.02 
36.769278 62.150883 23.53 0.07            22.34 0.10 
36.769282 61.918671 22.16 0.02 20.81 0.04 19.88 0.02 
36.769300 62.250115 20.99 0.02 19.98 0.03 19.56 0.02 
36.769311 62.231045 22.02 0.02 20.98 0.05 20.45 0.03 
36.769334 61.949991 22.33 0.03 20.62 0.03 19.62 0.02 
36.769363 61.994786 21.03 0.02 19.69 0.02 18.96 0.02 
36.769405 62.083535 22.66 0.03 21.68 0.06 21.11 0.04 
36.769414 62.010927 23.29 0.05            21.24 0.03 
36.769430 62.061899            16.12 0.02 15.85 0.02 
36.769433 62.312127 22.14 0.02 20.82 0.04 20.32 0.03 
36.769437 61.968031 21.54 0.02 19.98 0.03 19.11 0.02 
36.769440 61.876159 20.95 0.02 20.18 0.03 19.63 0.02 
36.769442 61.901192 23.45 0.08            20.96 0.03 
36.769447 62.219075 19.84 0.02 18.33 0.02 17.88 0.02 
36.769450 62.303410 23.11 0.04 21.63 0.05 21.20 0.03 
36.769455 62.287027 20.41 0.02 19.28 0.02 18.69 0.02 
36.769460 61.874799 21.95 0.02 19.85 0.02 18.32 0.02 
36.769460 62.210104            16.68 0.02 16.31 0.02 
36.769475 62.027745 22.00 0.02 20.81 0.05 20.19 0.02 
36.769479 62.245222 19.07 0.02 18.16 0.02 17.77 0.02 
36.769500 61.871313 23.83 0.06 21.69 0.06 20.47 0.02 
36.769531 62.324734 22.62 0.03 21.53 0.05 20.87 0.04 
36.769556 62.195589 22.55 0.04 21.19 0.07 20.83 0.03 
36.769581 62.184787 23.92 0.11            22.13 0.08 
36.769601 62.152952 22.11 0.03 21.30 0.08 20.95 0.03 
36.769624 61.992694 24.72 0.14 21.92 0.07            
36.769665 62.137223 21.31 0.02 20.43 0.04 19.95 0.02 
36.769669 62.154396 23.27 0.06            22.29 0.10 
36.769692 62.239937 20.62 0.02 20.02 0.03 19.72 0.02 
36.769706 62.199354 21.41 0.02 20.33 0.04 19.69 0.02 
36.769711 62.216006 22.38 0.03 21.19 0.05 20.83 0.03 
36.769763 61.945129 18.67 0.02 17.96 0.02 17.59 0.02 
36.769779 62.038240 23.87 0.06 21.32 0.05 22.78 0.12 
36.769793 61.873213 23.91 0.07 21.69 0.06 19.85 0.02 
36.769794 62.005108 22.76 0.04 21.34 0.07 20.44 0.02 
36.769805 62.334345 22.91 0.03            21.39 0.05 
36.769809 61.987210 17.82 0.02 17.09 0.02 16.72 0.02 
36.769842 62.326800 24.38 0.09 21.72 0.06            
36.769862 62.283855 20.83 0.02 19.74 0.02 19.15 0.02 
36.769866 62.206370 23.08 0.04            21.73 0.05 
36.769883 61.871972 18.88 0.02 18.18 0.02 17.81 0.02 
36.769892 62.334666 23.26 0.04            21.79 0.06 
36.769894 62.274536 20.93 0.02 19.63 0.02 19.03 0.02 
36.769900 61.874403 19.88 0.02 17.77 0.02 16.05 0.02 
36.769902 62.222260 22.99 0.05 21.94 0.10 21.54 0.05 
36.769937 62.053546 20.89 0.02 19.31 0.02 18.41 0.02 
36.769967 61.876088 24.38 0.10            19.76 0.02 
36.769975 61.875381 22.80 0.03 20.73 0.04 18.93 0.02 
36.769982 62.142476 20.61 0.02 19.71 0.03 19.37 0.02 
36.769990 62.257749 21.31 0.08 20.56 0.07 20.42 0.04 
36.770022 61.952599 22.16 0.02 20.50 0.04 19.66 0.02 
36.770055 62.334901 24.54 0.09 22.17 0.08            
36.770061 62.100620 18.34 0.02 17.56 0.02 17.33 0.02 
36.770071 62.049279 18.01 0.02 16.44 0.02 15.81 0.02 
36.770124 62.346870 21.74 0.02 20.67 0.04 20.20 0.03 
36.770147 62.342590 24.12 0.07 21.47 0.05            
36.770168 62.305229 24.41 0.12 21.63 0.06            
36.770168 62.173582 22.07 0.03 20.90 0.06 20.28 0.03 
36.770170 62.092288 24.02 0.13            22.01 0.08 
36.770171 62.205027            16.62 0.02 16.27 0.02 
36.770174 62.084637 19.47 0.02 18.90 0.02 18.61 0.02 
36.770177 62.172994 22.86 0.06 21.33 0.07 20.51 0.03 
36.770179 62.055131 24.86 0.20 22.63 0.12            
36.770199 62.338079 25.07 0.15 21.90 0.07            
36.770207 62.143262 22.74 0.04            21.43 0.05 
36.770249 62.010751 23.51 0.06 21.84 0.11 21.18 0.03 
36.770263 62.300927            16.14 0.02 15.91 0.02 
36.770266 61.984240 19.98 0.02 18.68 0.02 18.01 0.02 
36.770268 62.098794 19.89 0.02 19.02 0.02 18.54 0.02 
36.770270 62.021559 22.98 0.04            20.98 0.03 
36.770279 62.036827 20.46 0.02 19.79 0.03 19.47 0.02 
36.770296 62.066857 22.37 0.03 21.04 0.04 20.28 0.02 
36.770345 62.233337 23.26 0.05            21.62 0.05 
36.770347 61.871973 24.16 0.11 22.05 0.07            
36.770381 62.128041 23.64 0.08            21.75 0.08 
36.770398 61.998980 23.02 0.03 21.76 0.05 20.95 0.02 
36.770411 62.310041 19.18 0.02 17.91 0.02 17.31 0.02 
36.770412 62.128480 20.83 0.02 20.23 0.04 19.89 0.02 
36.770426 61.994512 23.26 0.05 21.90 0.07 21.06 0.03 
36.770441 62.137222 21.81 0.02 20.95 0.06 20.48 0.03 
36.770446 62.143905 21.30 0.02            20.09 0.02 
36.770463 62.261172 17.99 0.02 17.36 0.02 17.03 0.02 
36.770482 62.283024 23.27 0.06            21.56 0.05 
36.770486 62.231633 23.22 0.07 22.36 0.11 21.24 0.04 
36.770494 62.235706 18.81 0.02 17.96 0.02 17.57 0.02 
36.770544 62.248598 21.60 0.08            20.82 0.08 
36.770546 61.962077 23.34 0.06 21.59 0.08 21.00 0.03 
36.770551 62.227871 23.11 0.05            21.75 0.05 
36.770562 62.200040 21.62 0.02 20.62 0.04 19.98 0.02 
36.770569 62.248886 20.18 0.02 19.28 0.03 18.81 0.02 
36.770643 62.047410 23.57 0.05            21.76 0.04 
36.770645 62.263533 24.51 0.18 22.43 0.12            
36.770674 61.928991 17.96 0.02 17.34 0.02 16.94 0.02 
36.770697 61.981687 22.70 0.03 21.24 0.06 20.36 0.02 
36.770699 62.087598 18.33 0.02 17.58 0.02 17.10 0.02 
36.770753 61.968086 24.46 0.11            21.14 0.03 
36.770760 61.958736 19.96 0.02 19.32 0.02 19.00 0.02 
36.770762 61.865686 20.81 0.02 19.42 0.02 18.39 0.02 
36.770771 62.275771 23.43 0.07 21.74 0.07 21.02 0.04 
36.770772 61.880723 24.29 0.09 22.88 0.12            
36.770776 62.140037 22.00 0.03 21.18 0.07 20.77 0.04 
36.770778 62.190241 23.68 0.09            22.50 0.13 
36.770785 62.057201 24.19 0.10 21.54 0.06            
36.770798 62.296553 19.11 0.02 18.52 0.02 18.25 0.02 
36.770802 62.298682 23.54 0.05            21.40 0.05 
36.770803 61.813472 22.91 0.04 21.04 0.06 20.27 0.03 
36.770808 62.035200 23.65 0.08            21.89 0.05 
36.770814 61.980713 23.02 0.04 21.72 0.09 20.73 0.02 
36.770838 62.232372 22.65 0.06            20.68 0.04 
36.770841 61.874758 23.36 0.05 21.14 0.05 19.31 0.02 
36.770843 61.852937 24.53 0.11 22.51 0.09            
36.770849 62.327276 24.26 0.07 22.19 0.08            
36.770854 62.320870 23.58 0.04            21.81 0.07 
36.770873 62.322845 22.05 0.02 20.81 0.04 20.19 0.02 
36.770880 61.934497 21.27 0.02 20.62 0.04 20.21 0.02 
36.770887 61.914381 21.92 0.02 20.48 0.03 19.57 0.02 
36.770894 62.089460 22.57 0.04 21.79 0.09 21.11 0.04 
36.770898 62.196764 21.64 0.02 20.81 0.05 20.23 0.02 
36.770907 62.182677 21.96 0.02 20.82 0.05 20.30 0.03 
36.770919 62.344161 25.07 0.16 22.55 0.12            
36.770920 62.056028 24.20 0.12            22.08 0.06 
36.770938 62.302853 22.70 0.08 21.15 0.08            
36.770977 62.318359 24.65 0.12 21.62 0.05            
36.770994 62.181963 21.67 0.02 20.59 0.05 20.01 0.02 
36.770995 62.299266 21.06 0.02 19.75 0.02 19.15 0.02 
36.770997 62.012513 19.38 0.02 18.73 0.02 18.34 0.02 
36.771005 62.024032 21.26 0.02 19.94 0.03 19.62 0.02 
36.771017 61.911479 24.08 0.10            21.68 0.05 
36.771028 62.141790            16.86 0.02 16.57 0.02 
36.771071 62.016059 21.89 0.02 20.80 0.05 20.35 0.02 
36.771088 62.012871 22.54 0.03 21.16 0.06 20.51 0.02 
36.771091 62.082093 21.38 0.02 20.75 0.04 20.39 0.03 
36.771097 62.181704 23.52 0.08 20.69 0.11            
36.771099 62.257608 23.77 0.14            22.25 0.08 
36.771118 62.177346 19.46 0.02 18.63 0.02 18.12 0.02 
36.771126 62.293333 20.83 0.02 19.53 0.02 18.76 0.02 
36.771132 62.090384 23.55 0.09            21.97 0.07 
36.771160 62.338344 21.27 0.02 20.23 0.03 19.67 0.02 
36.771160 62.260250 20.18 0.02 19.24 0.03 18.84 0.02 
36.771168 62.190172 23.04 0.05            21.64 0.07 
36.771197 62.326500 19.80 0.02 18.74 0.02 18.24 0.02 
36.771200 62.067694 23.53 0.06            21.91 0.05 
36.771217 62.132503 20.87 0.02 19.95 0.03 19.45 0.02 
36.771227 62.352649 24.04 0.07            22.30 0.10 
36.771233 62.264510 19.76 0.02 19.15 0.02 18.86 0.02 
36.771236 62.205655 24.08 0.12            22.26 0.08 
36.771244 61.920267 21.54 0.02 20.21 0.03 19.51 0.02 
36.771257 62.224208 17.23 0.02 16.54 0.02 16.26 0.02 
36.771273 61.864670 24.48 0.12 22.83 0.13            
36.771280 61.874849 24.59 0.13 22.52 0.10            
36.771318 62.252185 22.73 0.03 21.61 0.07 21.11 0.02 
36.771332 62.099804 23.50 0.07            22.21 0.09 
36.771352 62.146752 23.36 0.07            21.80 0.07 
36.771367 62.069300 22.67 0.03 21.53 0.05 21.05 0.03 
36.771375 61.938001 17.87 0.02 17.19 0.02 16.81 0.02 
36.771380 61.915517 20.29 0.02 18.93 0.02 18.25 0.02 
36.771392 62.009637 23.76 0.07            21.66 0.04 
36.771405 62.031406 23.38 0.06            21.53 0.04 
36.771412 62.084580 24.80 0.14 21.90 0.07            
36.771422 61.912886 17.71 0.02 16.48 0.02            
36.771425 62.153908 21.67 0.02 20.77 0.06 20.37 0.03 
36.771438 62.195902 18.36 0.02 17.78 0.02 17.50 0.02 
36.771459 62.147588 22.96 0.05            21.24 0.06 
36.771466 61.867238 24.15 0.07 21.62 0.06            
36.771470 62.258433 18.07 0.02 17.51 0.02 17.16 0.02 
36.771482 62.230010 23.33 0.06            22.10 0.07 
36.771505 61.987593 23.44 0.05            21.11 0.03 
36.771531 61.935811 20.26 0.02 18.51 0.02 17.33 0.02 
36.771557 62.022920 20.64 0.02 19.60 0.02 19.04 0.02 
36.771562 61.863854 21.79 0.02 21.16 0.04            
36.771593 61.887813 21.05 0.02 20.40 0.03 19.55 0.02 
36.771602 62.305855 21.13 0.02 19.93 0.03 19.29 0.02 
36.771602 62.231647 21.55 0.02 20.69 0.04 20.22 0.02 
36.771619 61.844207 21.23 0.02 20.15 0.02 19.28 0.02 
36.771619 62.068540 22.29 0.03            21.07 0.04 
36.771620 61.995880 23.64 0.07 22.12 0.08            
36.771657 62.247913 22.50 0.10 21.33 0.08 20.91 0.06 
36.771672 62.096727 18.43 0.02 17.77 0.02 17.43 0.02 
36.771684 62.127890 20.62 0.02 19.76 0.03 19.20 0.02 
36.771691 62.299729 22.87 0.03 21.52 0.04 20.76 0.03 
36.771691 61.874315 21.20 0.02 19.35 0.02 17.84 0.02 
36.771693 61.875098 23.86 0.07 21.87 0.07 20.05 0.02 
36.771708 61.994575 22.62 0.02 21.08 0.04 20.11 0.02 
36.771721 62.127256 23.45 0.09            22.02 0.10 
36.771726 62.028588 22.36 0.03 21.20 0.06 20.52 0.02 
36.771769 62.229392 22.33 0.03 21.47 0.08 20.97 0.03 
36.771776 61.844459 19.83 0.02 18.73 0.02 17.86 0.02 
36.771783 62.331188 21.59 0.02 20.43 0.03 19.91 0.02 
36.771785 61.989528 19.04 0.02 17.71 0.02 17.07 0.02 
36.771795 62.194047 21.34 0.02 20.39 0.04 19.77 0.02 
36.771819 62.006363 23.88 0.08            21.19 0.04 
36.771824 61.879947 22.77 0.03 21.37 0.05 20.26 0.02 
36.771825 62.073005 24.26 0.10 21.95 0.06            
36.771826 62.147857 22.80 0.04            21.71 0.06 
36.771832 62.079450 24.46 0.12 21.76 0.06            
36.771839 62.179894 20.02 0.02 19.22 0.02 18.66 0.02 
36.771855 61.846706 25.16 0.18 22.28 0.09            
36.771871 61.970979 18.80 0.02 18.12 0.02 17.74 0.02 
36.771893 61.924845 20.15 0.02 19.42 0.02 18.73 0.02 
36.771901 62.188483 19.30 0.02 18.18 0.02 17.61 0.02 
36.771940 62.241032 24.59 0.20 21.92 0.10            
36.771945 61.843881 20.47 0.02 19.94 0.03 19.53 0.02 
36.771956 62.020504 22.68 0.03 21.48 0.07 20.70 0.02 
36.771960 62.086322 24.72 0.14 21.73 0.06 23.24 0.17 
36.772004 61.894967 17.40 0.02 16.51 0.02 16.02 0.02 
36.772005 61.856870 21.85 0.02 21.12 0.03 20.74 0.02 
36.772008 62.341378 22.08 0.02            20.34 0.02 
36.772013 62.002189 19.86 0.02 19.18 0.02 18.82 0.02 
36.772052 61.931559 23.93 0.08            20.86 0.03 
36.772056 61.952436 23.27 0.05 21.44 0.07 20.52 0.02 
36.772065 62.029330 20.27 0.02 19.20 0.02 18.62 0.02 
36.772074 61.975364 23.10 0.04 21.29 0.06 20.36 0.02 
36.772081 62.196568 21.70 0.02 20.63 0.04 20.34 0.02 
36.772111 61.889507 20.04 0.02 18.51 0.02 17.55 0.02 
36.772130 62.035669 23.74 0.08            22.18 0.07 
36.772148 62.350198 23.82 0.08 21.95 0.08            
36.772169 62.057224 21.45 0.02 20.01 0.02 19.27 0.02 
36.772184 61.872747 21.14 0.02 19.61 0.02 18.50 0.02 
36.772185 61.869832 22.88 0.04 20.84 0.04 19.23 0.02 
36.772221 62.100563 23.83 0.14            22.76 0.16 
36.772228 62.191131 23.67 0.10            22.40 0.11 
36.772239 62.336446 24.10 0.07 21.28 0.04            
36.772241 61.966685 17.78 0.02 16.76 0.02 16.16 0.02 
36.772244 62.067623 23.97 0.07 20.90 0.04            
36.772259 61.995801 18.99 0.02 18.30 0.02 17.86 0.02 
36.772262 62.230442 18.59 0.02 17.83 0.02 17.51 0.02 
36.772268 62.278056 22.63 0.05 22.98 0.16            
36.772269 62.326000 25.06 0.14 22.03 0.07            
36.772279 62.233100 20.05 0.02 19.11 0.02 18.63 0.02 
36.772279 62.236131 18.57 0.02 17.73 0.02 17.41 0.02 
36.772305 62.036336 18.18 0.02 17.04 0.02 16.48 0.02 
36.772306 62.048022 19.21 0.02 18.20 0.02 17.75 0.02 
36.772312 61.895587 19.30 0.02 18.25 0.02 17.62 0.02 
36.772315 62.068915 22.82 0.03 21.60 0.06 21.05 0.03 
36.772316 62.266520 23.58 0.09            22.07 0.08 
36.772323 62.290183 23.39 0.05            21.36 0.05 
36.772328 62.234691 20.86 0.02 19.96 0.03 19.41 0.02 
36.772335 62.238532 24.11 0.12            22.61 0.11 
36.772351 62.019863 21.26 0.02 20.15 0.03 19.60 0.02 
36.772357 62.197374 23.85 0.10            22.56 0.13 
36.772386 62.092951 22.87 0.06 22.26 0.15 21.63 0.07 
36.772388 62.297516 22.27 0.03 20.88 0.04 20.03 0.02 
36.772433 61.871686 24.75 0.10 21.82 0.06            
36.772447 61.999235 17.81 0.02 17.15 0.02 16.82 0.02 
36.772464 61.906730 19.71 0.02 18.39 0.02 17.60 0.02 
36.772478 62.312680 23.01 0.05            21.36 0.06 
36.772507 62.066734 23.32 0.05            21.65 0.05 
36.772545 62.273988 23.88 0.11            21.59 0.06 
36.772548 62.058172 24.89 0.16 22.52 0.11            
36.772551 61.886619 24.97 0.14 22.41 0.11            
36.772590 62.351483 24.21 0.08            22.26 0.10 
36.772640 61.874294 23.14 0.06 21.19 0.06 19.23 0.02 
36.772643 62.007939 21.21 0.02 19.94 0.03 19.21 0.02 
36.772648 61.865437 24.50 0.11 23.14 0.15            
36.772651 62.028831 22.97 0.04 21.53 0.09 21.04 0.03 
36.772652 61.920308 22.96 0.04 21.52 0.06 20.79 0.03 
36.772666 62.128708 23.29 0.06 22.36 0.19 22.17 0.08 
36.772685 62.005465 23.89 0.08            21.52 0.04 
36.772697 61.912031 20.48 0.02 19.87 0.02 19.50 0.02 
36.772708 62.064750 20.86 0.02 19.57 0.02 18.95 0.02 
36.772747 62.172785 23.20 0.09            21.99 0.08 
36.772767 61.866343 21.98 0.02 20.51 0.03 19.28 0.02 
36.772783 62.086800 24.11 0.07            22.47 0.09 
36.772792 62.028029 22.87 0.04 21.60 0.08 20.82 0.03 
36.772798 62.193347 19.81 0.02 18.85 0.02 18.44 0.02 
36.772802 62.037052 20.11 0.02 19.03 0.02 18.56 0.02 
36.772811 62.143891 23.10 0.06            21.51 0.06 
36.772845 62.277771 21.02 0.02 19.74 0.02 19.18 0.02 
36.772859 62.138927 22.18 0.03 21.46 0.08 20.99 0.04 
36.772882 62.279446 24.13 0.12 21.70 0.07            
36.772903 61.892223 22.48 0.03 21.01 0.04 20.19 0.02 
36.772936 62.201886 20.39 0.02 19.43 0.02 18.88 0.02 
36.772945 61.902278 18.59 0.02 17.55 0.02 16.88 0.02 
36.772966 62.191580 21.79 0.02 20.60 0.04 20.12 0.02 
36.772995 62.137339 19.43 0.02 18.71 0.02 18.31 0.02 
36.772998 62.285363 21.62 0.02 20.31 0.03 19.81 0.02 
36.773059 62.301754 24.73 0.15 22.32 0.09            
36.773072 62.000611 21.86 0.02 20.26 0.03 19.29 0.02 
36.773083 61.880012 23.49 0.05 20.65 0.03            
36.773092 62.131150 21.74 0.02 21.04 0.06 20.54 0.03 
36.773094 62.010402 19.83 0.02 18.75 0.02 18.26 0.02 
36.773133 61.895015 18.11 0.02 17.28 0.02 16.78 0.02 
36.773136 62.308274            16.48 0.02 16.18 0.02 
36.773154 62.083990 24.75 0.17 21.95 0.06            
36.773173 62.296858 24.02 0.08            22.25 0.07 
36.773189 61.944110 18.98 0.02 18.25 0.02 17.74 0.02 
36.773201 62.349477 22.80 0.03 21.75 0.07 21.18 0.05 
36.773212 62.097615 20.01 0.02 19.05 0.02 18.57 0.02 
36.773214 61.839011 18.18 0.02 17.61 0.02 17.32 0.02 
36.773219 62.214655 21.76 0.02 20.67 0.04 20.03 0.02 
36.773224 62.286861 24.16 0.10            21.85 0.07 
36.773227 61.854900 24.70 0.13 22.41 0.10            
36.773278 62.055281 20.02 0.02 18.82 0.02 18.32 0.02 
36.773308 62.044403 18.20 0.02 17.07 0.02 16.52 0.02 
36.773312 62.079617 24.10 0.08 21.93 0.06            
36.773354 62.100205 21.11 0.02            19.50 0.02 
36.773401 61.857737 22.90 0.03 20.21 0.03            
36.773411 62.236701 21.06 0.02 19.97 0.03 19.48 0.02 
36.773413 62.182193 23.08 0.06 22.34 0.15 21.59 0.06 
36.773433 62.003412 23.75 0.07            21.43 0.04 
36.773455 62.315368 23.75 0.06            21.98 0.08 
36.773459 62.192757 21.60 0.02 20.58 0.04 20.12 0.03 
36.773470 62.177435 24.28 0.15            22.36 0.11 
36.773471 62.052327 23.78 0.07            22.00 0.06 
36.773477 62.346261 24.03 0.07            22.40 0.11 
36.773498 61.876827 20.04 0.02 18.40 0.02 17.34 0.02 
36.773523 61.896214 23.68 0.08            20.80 0.03 
36.773525 61.879263 23.00 0.04 21.04 0.04 19.79 0.02 
36.773530 62.069756 19.11 0.02 18.21 0.02 17.71 0.02 
36.773550 62.193084 18.77 0.02 17.91 0.02 17.40 0.02 
36.773574 62.135806            16.89 0.02 16.57 0.02 
36.773575 62.018679 23.03 0.04 21.68 0.09 21.31 0.03 
36.773577 62.297964 19.48 0.02 18.19 0.02 17.64 0.02 
36.773613 62.317394 24.36 0.09            22.59 0.14 
36.773636 61.886168 24.50 0.15 22.17 0.13            
36.773640 61.825768            15.95 0.02 15.73 0.02 
36.773665 62.149706 19.61 0.02 18.81 0.02 18.48 0.02 
36.773741 62.099939 22.02 0.03            20.66 0.03 
36.773756 62.330799            16.38 0.02 16.11 0.02 
36.773761 61.980517 22.51 0.03 20.92 0.05 19.98 0.02 
36.773763 62.076310 22.70 0.03 21.58 0.05 20.83 0.03 
36.773775 62.128037 22.98 0.05 22.09 0.19 21.78 0.07 
36.773804 61.993708 18.99 0.02 17.92 0.02 17.35 0.02 
36.773826 62.077335 22.17 0.02 21.08 0.04 20.47 0.03 
36.773829 62.053218 23.85 0.07 21.92 0.07            
36.773841 62.337141 24.98 0.13 22.26 0.08            
36.773845 62.264420 24.20 0.11 21.41 0.05            
36.773848 62.318478 23.22 0.04            21.42 0.05 
36.773858 61.984796 21.48 0.02 20.10 0.03 19.36 0.02 
36.773862 62.018506 22.98 0.04 21.83 0.10 21.09 0.03 
36.773865 62.287369 21.27 0.02 20.76 0.04 20.33 0.02 
36.773870 61.916472 23.53 0.06            21.45 0.04 
36.773886 62.044214 22.34 0.03 21.20 0.05 20.52 0.02 
36.773892 62.271677 19.16 0.02 18.49 0.02 18.17 0.02 
36.773903 62.221050 20.86 0.02 20.43 0.02 20.03 0.02 
36.773907 62.030217 22.11 0.02 20.91 0.05 20.27 0.02 
36.773925 62.015474 23.05 0.05            21.46 0.04 
36.773936 62.066282 23.99 0.07            21.95 0.05 
36.773957 62.133634 20.35 0.02 19.57 0.02 19.00 0.02 
36.773965 62.091504 22.43 0.03 21.45 0.07 20.85 0.03 
36.773986 61.887812 18.31 0.02 17.42 0.02 16.92 0.02 
36.773994 62.038117 22.66 0.03 21.57 0.07 20.83 0.02 
36.773997 61.886246 19.52 0.02 17.97 0.02 16.87 0.02 
36.774010 61.934455 22.38 0.03 20.67 0.04 19.66 0.02 
36.774016 62.051578 19.17 0.02 18.08 0.02 17.56 0.02 
36.774052 62.191120 21.94 0.02 20.86 0.06 20.23 0.02 
36.774102 61.997355 23.68 0.06            21.67 0.04 
36.774102 62.014298 20.07 0.02 19.10 0.02 18.46 0.02 
36.774104 62.236915 20.80 0.02 19.82 0.02 19.40 0.02 
36.774129 62.242137 23.00 0.05            21.48 0.04 
36.774147 62.070244 24.23 0.09 22.28 0.08            
36.774150 61.813899 22.65 0.04 20.59 0.04 19.29 0.02 
36.774152 61.847449 23.77 0.05 21.00 0.04            
36.774168 62.216529 22.54 0.03 21.63 0.08 20.90 0.03 
36.774197 62.306979 22.69 0.04            20.84 0.03 
36.774206 62.045077 22.43 0.03 21.21 0.05 20.61 0.03 
36.774207 62.206122 20.63 0.02 19.59 0.02 19.06 0.02 
36.774208 61.882227 22.24 0.02 21.72 0.06 21.25 0.04 
36.774209 62.351014 24.08 0.08 21.75 0.07            
36.774211 62.047144 24.84 0.17 21.99 0.08            
36.774219 62.043194 23.54 0.06            21.82 0.06 
36.774222 61.834356 22.32 0.03 20.71 0.04 19.90 0.02 
36.774246 62.023222 21.62 0.02 20.54 0.04 20.05 0.02 
36.774275 62.011517 19.82 0.02 18.87 0.02 18.21 0.02 
36.774289 62.199318 21.22 0.02 20.30 0.03 19.81 0.02 
36.774355 62.006248 20.73 0.02 19.65 0.02 18.97 0.02 
36.774362 62.030193 21.61 0.02 20.57 0.04 20.03 0.02 
36.774387 62.033189 22.20 0.03 20.88 0.05 20.42 0.02 
36.774387 62.244289 23.13 0.06            21.90 0.06 
36.774397 61.825518 21.93 0.03 20.27 0.04 19.28 0.02 
36.774407 61.889824 21.07 0.02 19.65 0.02 18.38 0.02 
36.774417 62.293310 18.52 0.02 17.37 0.02 16.97 0.02 
36.774425 62.014933 20.14 0.02 19.08 0.02 18.46 0.02 
36.774439 62.093369 23.71 0.09            22.01 0.08 
36.774448 61.873438 18.67 0.02 17.31 0.02 16.45 0.02 
36.774454 62.325006 23.69 0.05            21.70 0.07 
36.774456 62.208504 21.81 0.02 20.86 0.05 20.28 0.02 
36.774458 61.960851 22.59 0.05 21.06 0.06 20.15 0.03 
36.774464 61.982279 21.01 0.02 20.55 0.04 20.15 0.02 
36.774489 61.888852 25.18 0.15 22.43 0.11            
36.774497 62.297689 20.26 0.02 18.93 0.02 18.34 0.02 
36.774503 62.262941 23.29 0.08 21.93 0.13 21.17 0.03 
36.774521 61.889589 24.67 0.10 21.83 0.06            
36.774547 62.257181 19.70 0.02 18.78 0.02 18.35 0.02 
36.774561 62.036587 20.30 0.02 19.20 0.02 18.67 0.02 
36.774566 62.152682 22.82 0.05            21.21 0.05 
36.774579 62.025030 23.50 0.07            21.90 0.05 
36.774589 62.028173 23.55 0.06            21.41 0.04 
36.774598 62.317823 21.49 0.02 20.41 0.03 19.88 0.02 
36.774598 62.015434 22.32 0.03 21.43 0.07 20.66 0.02 
36.774605 62.295335 23.00 0.04 21.61 0.05 20.82 0.03 
36.774625 62.323656 23.05 0.04 22.01 0.07 21.33 0.04 
36.774636 62.233688 22.33 0.03 21.29 0.06 20.78 0.03 
36.774680 62.079677 24.11 0.09 22.47 0.10            
36.774701 61.874847 22.32 0.02 19.91 0.03 17.64 0.02 
36.774715 61.875892 20.27 0.02 18.55 0.02 17.35 0.02 
36.774716 62.232772 19.18 0.02 18.36 0.02 18.02 0.02 
36.774734 61.883674 21.09 0.02 19.26 0.02 17.93 0.02 
36.774741 62.150296 21.69 0.02 21.02 0.07 20.45 0.03 
36.774744 62.133329 18.99 0.02 18.21 0.02 17.87 0.02 
36.774754 61.960526 18.24 0.02 17.64 0.02 17.39 0.02 
36.774761 61.948354 20.72 0.02 20.16 0.02 19.76 0.02 
36.774761 62.237192 23.07 0.04 21.91 0.10 21.35 0.04 
36.774766 62.096483 23.12 0.06            21.60 0.05 
36.774776 62.067093 23.89 0.07 21.10 0.04            
36.774793 62.229259 23.63 0.10            22.59 0.10 
36.774838 62.314995 24.65 0.11 22.30 0.09            
36.774846 62.173874 19.86 0.02            18.73 0.02 
36.774910 62.239817 22.33 0.03 21.21 0.05 20.73 0.03 
36.774968 62.254881 22.04 0.03 21.43 0.09 21.07 0.04 
36.774969 62.048737 20.49 0.02 19.36 0.02 18.86 0.02 
36.774972 62.137105 19.34 0.02 18.48 0.02 18.06 0.02 
36.774981 62.279161 24.30 0.11 22.01 0.08            
36.775016 62.245733 23.33 0.08 20.65 0.04            
36.775022 62.060465 22.31 0.02            19.89 0.02 
36.775023 62.315596 21.77 0.02 20.52 0.03 19.95 0.02 
36.775030 62.304519 22.94 0.05            20.83 0.03 
36.775042 62.143456 23.13 0.06            21.78 0.07 
36.775058 61.994045 21.02 0.17 19.85 0.09            
36.775059 62.035737 23.71 0.07            22.00 0.06 
36.775064 62.042711 23.77 0.06            21.86 0.06 
36.775072 62.019212 22.95 0.04 21.88 0.11 21.40 0.03 
36.775085 62.217210 22.40 0.03 21.33 0.07 20.81 0.03 
36.775111 62.262237 23.78 0.10            22.40 0.10 
36.775113 62.134882 23.07 0.05 21.89 0.11 21.65 0.07 
36.775117 62.294090 24.69 0.14 22.12 0.09            
36.775156 62.043822 23.86 0.08            22.15 0.07 
36.775190 62.274749 21.11 0.02 19.51 0.02 18.53 0.02 
36.775196 62.040401 21.77 0.02 20.68 0.03 19.90 0.02 
36.775207 62.137755 22.86 0.05            21.68 0.07 
36.775236 61.989328 19.31 0.02 18.28 0.02 17.68 0.02 
36.775244 62.278982 23.83 0.09            22.29 0.10 
36.775253 62.183033 22.97 0.06            21.49 0.05 
36.775295 62.007343 17.68 0.02 16.59 0.02 16.09 0.02 
36.775309 62.293190 23.65 0.06            21.60 0.05 
36.775312 61.960743            16.16 0.02 15.81 0.02 
36.775315 62.147990 22.53 0.03            21.39 0.07 
36.775360 61.875925 18.76 0.02 17.08 0.02 15.93 0.02 
36.775375 62.207114 18.47 0.02 17.70 0.02 17.36 0.02 
36.775388 61.889636 23.87 0.06            20.28 0.02 
36.775400 62.247625 21.36 0.02 20.23 0.03 19.68 0.02 
36.775417 62.203262 22.73 0.04            20.70 0.03 
36.775432 62.010942 21.43 0.02 20.84 0.05 20.23 0.02 
36.775448 62.345422 25.17 0.16 22.30 0.08            
36.775458 61.975052 23.12 0.05 21.64 0.10 20.57 0.03 
36.775466 61.886893 20.41 0.02 19.73 0.02 19.37 0.02 
36.775472 62.025420 18.33 0.02 17.28 0.02 16.76 0.02 
36.775474 62.250441 22.46 0.03 21.58 0.06 20.94 0.02 
36.775476 61.928856 21.02 0.02 19.36 0.02 18.74 0.02 
36.775501 62.073804 23.75 0.06            21.61 0.04 
36.775518 62.187830 18.96 0.02 17.95 0.02 17.48 0.02 
36.775520 62.199442 19.65 0.02 18.95 0.02 18.54 0.02 
36.775547 62.330481 20.31 0.02 19.23 0.02 18.74 0.02 
36.775576 61.953494 17.30 0.02 16.28 0.02 15.78 0.02 
36.775580 62.137222 18.45 0.02 17.75 0.02 17.33 0.02 
36.775582 62.272431 24.32 0.18            22.11 0.07 
36.775592 62.346531 20.93 0.02 19.84 0.02 19.29 0.02 
36.775603 61.825119 23.45 0.06            20.87 0.04 
36.775604 61.879727 18.33 0.02 16.30 0.02            
36.775634 62.331323 22.08 0.02 20.91 0.04 20.34 0.02 
36.775637 62.136194 23.03 0.05            21.96 0.09 
36.775639 62.269792 24.29 0.13 21.98 0.08            
36.775643 62.287487 23.41 0.06 20.60 0.03            
36.775650 62.272889 23.35 0.09 21.73 0.07 20.84 0.03 
36.775709 61.914044 23.21 0.04 22.00 0.09 20.91 0.03 
36.775728 62.062989 20.65 0.02 19.99 0.02 19.64 0.02 
36.775732 61.929477 23.15 0.05 21.44 0.07 20.41 0.02 
36.775755 62.055151 23.93 0.10            21.94 0.06 
36.775773 62.253403 23.18 0.08 21.71 0.11 21.21 0.03 
36.775777 62.235473 18.80 0.02 17.79 0.02 17.23 0.02 
36.775798 62.050039 24.35 0.09 21.68 0.06            
36.775828 62.345956 18.32 0.02 16.95 0.02 16.60 0.02 
36.775835 62.081915 20.52 0.02 19.41 0.02 18.90 0.02 
36.775847 62.334705 17.71 0.02 16.14 0.02            
36.775859 61.991799 20.43 0.02 19.15 0.02 18.48 0.02 
36.775866 61.994281 19.30 0.02 18.38 0.02 17.84 0.02 
36.775866 62.257134 21.75 0.02 20.62 0.05 20.04 0.02 
36.775888 62.349022 22.22 0.02 21.14 0.04 20.48 0.03 
36.775906 62.130701            16.81 0.02 16.44 0.02 
36.775920 62.180230 22.23 0.03 21.21 0.07 20.69 0.03 
36.776044 62.249441 23.32 0.09            22.04 0.05 
36.776047 62.345003 20.27 0.02 19.18 0.02 18.72 0.02 
36.776052 62.240138 23.31 0.05            21.81 0.06 
36.776064 62.295453 23.13 0.04 21.72 0.06 20.85 0.03 
36.776088 62.317338 23.61 0.05            22.04 0.07 
36.776098 61.998774 23.57 0.07 22.24 0.14 21.25 0.04 
36.776108 61.859977 24.05 0.07 22.11 0.08            
36.776148 62.059098 24.19 0.10 21.67 0.06            
36.776159 62.076378 23.02 0.04 21.90 0.07 21.31 0.03 
36.776169 61.889324 20.09 0.02 18.27 0.02 16.99 0.02 
36.776173 62.150558 20.27 0.02 19.52 0.02 19.06 0.02 
36.776201 61.943896 21.43 0.02 19.73 0.02 18.75 0.02 
36.776228 62.261793 20.03 0.02 18.95 0.02 18.33 0.02 
36.776228 62.216085 23.26 0.06            21.53 0.04 
36.776247 61.911221 21.40 0.02 20.03 0.03 19.25 0.02 
36.776254 61.877764 21.00 0.02 18.93 0.02 17.26 0.02 
36.776255 62.222501 20.44 0.02 19.50 0.02 18.96 0.02 
36.776256 61.891867 18.00 0.02 17.27 0.02 16.93 0.02 
36.776268 62.142746 20.70 0.02 19.86 0.03 19.38 0.02 
36.776302 62.014426 22.08 0.02 20.95 0.06 20.34 0.02 
36.776302 61.958188 20.83 0.02 19.18 0.02 18.05 0.02 
36.776325 61.849571 20.43 0.02 18.48 0.02 17.10 0.02 
36.776339 61.885415 19.47 0.02 17.81 0.02 16.62 0.02 
36.776347 61.913881 22.84 0.04 21.34 0.06 20.44 0.03 
36.776349 61.838009 22.58 0.04 21.13 0.06 20.20 0.02 
36.776356 62.250428 19.65 0.02 18.74 0.02 18.35 0.02 
36.776356 62.084237 23.19 0.04            21.45 0.04 
36.776372 61.886664 18.22 0.02 16.87 0.02 16.29 0.02 
36.776394 62.270535 23.66 0.09 22.16 0.08 21.31 0.04 
36.776401 62.060346 24.27 0.12 22.16 0.09            
36.776425 62.302282 23.92 0.12            22.20 0.06 
36.776433 62.267741 23.90 0.11            22.34 0.11 
36.776448 62.325415 22.15 0.02 20.96 0.04 20.36 0.03 
36.776474 62.297732 23.81 0.07 21.11 0.04            
36.776498 62.225010 20.45 0.02 19.50 0.02 18.98 0.02 
36.776519 62.187332 23.13 0.06            21.50 0.06 
36.776520 61.992251 21.80 0.02 20.48 0.04 19.67 0.02 
36.776528 62.318447 23.85 0.06            22.15 0.09 
36.776538 62.317493 22.63 0.03            20.85 0.03 
36.776571 62.208116 20.10 0.02 19.57 0.02 19.22 0.02 
36.776586 61.905720 20.65 0.02 19.38 0.02 18.70 0.02 
36.776593 62.345754 23.33 0.05            21.73 0.06 
36.776598 61.913458 21.46 0.02 20.45 0.03 19.76 0.02 
36.776608 62.021846 23.23 0.05 21.81 0.10 21.57 0.04 
36.776608 62.229682 21.56 0.02 20.65 0.04 20.21 0.02 
36.776618 62.083523 22.99 0.04 21.61 0.06 21.32 0.04 
36.776627 62.045731 21.05 0.02 19.92 0.02 19.36 0.02 
36.776655 61.894416 20.70 0.02 19.46 0.02 18.81 0.02 
36.776670 61.880055 24.13 0.12            21.64 0.06 
36.776685 62.295135 24.05 0.08            21.96 0.07 
36.776692 61.878843 19.11 0.02 17.52 0.02 16.41 0.02 
36.776695 62.327429 18.48 0.02 17.41 0.02 16.94 0.02 
36.776698 62.304778 24.32 0.15            22.46 0.10 
36.776703 62.332453 22.50 0.03 21.37 0.05 20.79 0.03 
36.776710 62.071909 24.91 0.16 22.49 0.08            
36.776721 61.866083 18.46 0.02 17.83 0.02 17.50 0.02 
36.776749 62.138177 22.41 0.03            21.04 0.04 
36.776765 62.197120 24.00 0.14            22.19 0.09 
36.776821 61.881602 24.62 0.14 22.07 0.08            
36.776843 61.951846 22.80 0.04 21.06 0.06 19.80 0.02 
36.776858 62.209786 23.08 0.05 21.75 0.09 21.35 0.04 
36.776895 62.222972 20.38 0.02 19.48 0.02 19.08 0.02 
36.776898 62.321271 23.84 0.06            22.16 0.08 
36.776939 62.005282 20.09 0.02 19.48 0.02 19.08 0.02 
36.776956 62.036592 23.41 0.06            21.54 0.04 
36.776979 62.042068 24.71 0.18 22.07 0.07            
36.776991 62.003409 20.53 0.02 19.39 0.02 18.86 0.02 
36.777013 62.085047 18.16 0.02 17.15 0.02 16.69 0.02 
36.777016 62.211805 22.13 0.05 20.95 0.06 20.30 0.03 
36.777021 62.339703 23.14 0.04 21.88 0.07 21.18 0.04 
36.777053 62.271285 24.12 0.13            22.15 0.08 
36.777055 61.826963 21.36 0.02 19.84 0.03 18.97 0.02 
36.777058 62.320312 24.78 0.12 22.61 0.11            
36.777067 62.348910 20.07 0.02 19.04 0.02 18.64 0.02 
36.777071 62.038983 21.48 0.02 20.25 0.03 19.72 0.02 
36.777079 62.312577 24.20 0.08 21.97 0.07            
36.777083 62.077538 21.05 0.02 19.97 0.02 19.35 0.02 
36.777104 61.905145 23.72 0.05            21.63 0.04 
36.777114 62.307488 17.00 0.02 15.85 0.02            
36.777173 62.198358 23.05 0.05            21.49 0.07 
36.777175 62.069367 24.40 0.11 21.94 0.07            
36.777178 61.926377 23.42 0.05            21.10 0.04 
36.777185 62.274030 21.51 0.02 20.28 0.03 19.73 0.02 
36.777201 62.031442 22.37 0.03 21.16 0.06 20.55 0.02 
36.777223 61.977960 23.99 0.08            21.15 0.03 
36.777223 61.878853 18.11 0.02 16.25 0.02            
36.777226 62.284018 23.54 0.07            22.04 0.07 
36.777228 62.289277 23.93 0.08            22.06 0.07 
36.777229 62.215185 23.87 0.07            22.37 0.07 
36.777240 61.983935 22.36 0.02 20.84 0.04 20.05 0.02 
36.777241 61.857788 19.34 0.02 18.01 0.02 17.28 0.02 
36.777249 62.322873 24.17 0.08 21.57 0.05            
36.777260 62.083943 20.38 0.02 19.32 0.02 18.86 0.02 
36.777296 62.094674 21.80 0.02 20.79 0.05 20.38 0.02 
36.777313 62.097736 20.66 0.02 19.74 0.03 19.34 0.02 
36.777316 62.346592 25.16 0.18 22.79 0.12            
36.777332 61.855108 18.03 0.02 16.79 0.02 16.05 0.02 
36.777358 61.991069 23.44 0.06            21.80 0.05 
36.777363 62.181648 20.31 0.02 19.26 0.02 18.72 0.02 
36.777390 62.187574 19.72 0.02 18.79 0.02 18.36 0.02 
36.777408 62.074124 20.42 0.02 19.21 0.02 18.48 0.02 
36.777410 61.858231 18.68 0.02 17.45 0.02 16.70 0.02 
36.777424 62.016153 19.48 0.02 18.41 0.02 17.71 0.02 
36.777432 61.908897 18.62 0.02 17.18 0.02 16.29 0.02 
36.777456 62.064616 23.52 0.05            21.39 0.04 
36.777465 62.272034 21.68 0.02 21.17 0.05 20.86 0.03 
36.777490 62.136527 21.22 0.02            19.84 0.02 
36.777504 62.133351 22.03 0.03 21.27 0.08 20.75 0.03 
36.777508 62.229030 20.71 0.02 19.81 0.02 19.38 0.02 
36.777512 62.244734 17.51 0.02 16.94 0.02 16.66 0.02 
36.777513 62.225974 23.64 0.08            21.99 0.07 
36.777517 61.847016 24.70 0.11 21.82 0.07            
36.777521 61.865012 25.03 0.14 22.18 0.08            
36.777531 62.010840 19.98 0.02 18.84 0.02 18.30 0.02 
36.777537 61.890573 23.33 0.10 21.33 0.07            
36.777553 62.336831 21.30 0.02 20.21 0.03 19.64 0.02 
36.777553 62.290339 23.68 0.08            21.81 0.07 
36.777565 61.875815 22.93 0.04 20.96 0.04 19.84 0.02 
36.777578 61.993109 21.93 0.02 20.64 0.03 20.01 0.02 
36.777608 62.310519 22.62 0.04 21.13 0.06 20.39 0.02 
36.777612 61.982125 20.64 0.02 19.21 0.02 18.43 0.02 
36.777619 62.039704 21.00 0.02 19.82 0.03 19.23 0.02 
36.777622 62.231152 20.98 0.02 20.07 0.03 19.57 0.02 
36.777624 62.304042 22.32 0.03 21.09 0.06 20.30 0.02 
36.777632 61.961162 17.63 0.02 16.59 0.02 16.03 0.02 
36.777647 62.194463 21.13 0.02 20.09 0.03 19.54 0.02 
36.777663 62.032968 21.73 0.02 20.59 0.04 20.07 0.02 
36.777663 62.054853 22.05 0.02 20.59 0.03 19.93 0.02 
36.777665 62.071949 22.65 0.03 19.92 0.02            
36.777665 62.092779 23.48 0.07            22.27 0.10 
36.777667 62.246242 22.23 0.04 21.25 0.06 20.57 0.03 
36.777674 62.133760 21.98 0.03 20.98 0.06 20.76 0.03 
36.777684 61.860957 24.14 0.07 21.16 0.05            
36.777721 62.136933 23.21 0.06            21.95 0.07 
36.777759 62.056355 24.04 0.09 22.24 0.08 21.07 0.03 
36.777782 61.878100 21.20 0.02 19.24 0.02 17.62 0.02 
36.777802 62.237966 20.34 0.02 19.29 0.02 18.73 0.02 
36.777810 62.014235 18.89 0.02 17.92 0.02 17.43 0.02 
36.777815 62.203697 22.10 0.03 20.83 0.05 20.21 0.02 
36.777865 62.291071 18.53 0.02 17.41 0.02 16.91 0.02 
36.777866 62.089947 23.83 0.12            22.37 0.12 
36.777920 62.039477 21.60 0.02 20.47 0.04 19.76 0.02 
36.777924 61.890831 20.08 0.02 19.26 0.02 18.76 0.02 
36.777932 61.883697 21.85 0.02 21.26 0.05 20.85 0.03 
36.777938 62.129686 22.71 0.06            21.31 0.08 
36.777964 62.281019 22.88 0.05            20.66 0.04 
36.777987 62.034121 20.31 0.02 19.20 0.02 18.64 0.02 
36.777996 62.047530 22.13 0.03 21.13 0.04 20.49 0.02 
36.778004 62.317993 23.53 0.05            21.54 0.05 
36.778015 62.214228 20.89 0.02 19.82 0.03 19.34 0.02 
36.778018 62.059454 24.70 0.14 22.89 0.12            
36.778029 61.989680 23.64 0.06            21.60 0.05 
36.778030 61.876668 22.46 0.03 20.57 0.03 19.16 0.02 
36.778039 61.902278 24.74 0.17            22.15 0.07 
36.778078 61.833194 17.93 0.02 17.23 0.02 16.86 0.02 
36.778080 62.019511 22.98 0.04 21.88 0.11 21.03 0.03 
36.778083 62.200445 21.07 0.02 20.31 0.03 19.82 0.02 
36.778090 62.095050 20.00 0.02 19.00 0.02 18.50 0.02 
36.778094 62.320103 19.90 0.02 18.73 0.02 18.14 0.02 
36.778099 62.338528 24.27 0.07            22.40 0.11 
36.778132 62.312881 24.50 0.10 22.23 0.08            
36.778142 62.188272 23.97 0.12            22.36 0.10 
36.778145 62.251402 20.46 0.02 19.49 0.02 18.92 0.02 
36.778165 61.890548 17.16 0.02 15.75 0.02            
36.778168 62.058041 22.16 0.03 20.76 0.04 20.10 0.02 
36.778185 62.015150 23.51 0.07            22.27 0.07 
36.778220 62.043195 23.45 0.04            21.81 0.04 
36.778227 62.327318 24.59 0.09 21.94 0.07            
36.778230 62.212138 22.77 0.04 21.45 0.07 21.02 0.03 
36.778231 62.317317 19.70 0.02 18.48 0.02 17.89 0.02 
36.778234 62.247730 22.84 0.04 21.91 0.11 21.64 0.04 
36.778235 61.961106 22.01 0.03 21.44 0.08 21.00 0.04 
36.778244 62.255044 22.84 0.06 21.69 0.10 21.07 0.03 
36.778247 61.839770 24.59 0.11 22.54 0.10            
36.778258 61.982753 19.04 0.02 18.35 0.02 17.98 0.02 
36.778260 62.226218 21.05 0.02 20.15 0.03 19.75 0.02 
36.778268 62.097923 21.36 0.02            19.63 0.02 
36.778288 61.858560 18.51 0.02 17.19 0.02 16.39 0.02 
36.778292 62.334086 22.61 0.03 21.47 0.06 20.88 0.03 
36.778296 62.023666 19.44 0.02 18.52 0.02 18.18 0.02 
36.778300 62.301424 18.34 0.02 17.22 0.02 16.70 0.02 
36.778347 62.342246 24.59 0.10 21.93 0.07            
36.778347 62.204813 21.75 0.02 20.64 0.04 20.21 0.02 
36.778349 62.327846 23.36 0.04            21.52 0.06 
36.778413 62.004412 23.93 0.10            22.31 0.08 
36.778431 61.987955 20.04 0.02 18.59 0.02 17.71 0.02 
36.778433 62.347718 23.73 0.06            22.03 0.08 
36.778444 61.947738 19.39 0.02 18.62 0.02 18.22 0.02 
36.778457 62.335391 19.27 0.02 18.23 0.02 17.71 0.02 
36.778458 62.139099 22.59 0.04 21.71 0.10 21.14 0.04 
36.778459 62.236309 18.95 0.02 17.96 0.02 17.52 0.02 
36.778462 62.343839 21.07 0.02 19.96 0.02 19.43 0.02 
36.778514 61.895483 21.29 0.02 20.08 0.03 19.29 0.02 
36.778546 61.878028 22.70 0.04 20.50 0.03 18.90 0.02 
36.778547 62.190787 23.55 0.09            22.06 0.09 
36.778572 62.288632 24.57 0.12 22.43 0.09            
36.778572 62.250625 23.25 0.07            21.63 0.05 
36.778575 61.882064 19.50 0.02 17.74 0.02 16.50 0.02 
36.778588 62.150776 20.45 0.02            19.24 0.02 
36.778599 62.061330 20.16 0.02 18.73 0.02 17.95 0.02 
36.778600 62.235562 21.24 0.02 20.15 0.03 19.66 0.02 
36.778637 62.055539 22.30 0.03 20.72 0.03 19.80 0.02 
36.778641 62.208392 23.39 0.08            21.75 0.09 
36.778647 61.971213 19.25 0.02 18.59 0.02 18.21 0.02 
36.778657 61.900435 22.42 0.03 21.22 0.07 20.49 0.02 
36.778657 62.138412            17.00 0.02 16.71 0.02 
36.778661 62.248615 22.71 0.03 21.85 0.08 21.09 0.02 
36.778684 62.223494 20.59 0.02 19.46 0.02 19.11 0.02 
36.778684 61.871863 21.87 0.02 19.80 0.02 18.19 0.02 
36.778693 61.964645 23.51 0.05 21.72 0.08 20.39 0.02 
36.778703 61.944660 19.40 0.02 18.70 0.02 18.23 0.02 
36.778711 62.257991 21.70 0.02 20.54 0.05 20.18 0.02 
36.778741 61.999532 21.58 0.02 20.30 0.04 19.58 0.02 
36.778745 62.196132 21.28 0.02 20.74 0.05 20.36 0.03 
36.778781 61.901168 23.24 0.05 21.71 0.11 21.00 0.03 
36.778796 62.299258 23.41 0.04            21.56 0.03 
36.778829 62.304358 21.40 0.02 20.14 0.03 19.46 0.02 
36.778887 62.335644 23.35 0.04 20.70 0.03            
36.778926 61.872111 21.34 0.02 19.33 0.02 17.78 0.02 
36.778953 62.284421 23.97 0.10            22.03 0.08 
36.778985 62.079787 21.92 0.02 21.13 0.04 20.69 0.03 
36.779010 62.202731            16.95 0.02 16.64 0.02 
36.779068 61.832769 23.80 0.10            21.29 0.05 
36.779088 61.995330 23.70 0.05            21.75 0.04 
36.779111 62.029829 20.67 0.02 19.57 0.02 19.10 0.02 
36.779161 61.987889 21.43 0.02 20.65 0.04 20.06 0.02 
36.779181 62.016426 18.77 0.02 17.68 0.02 17.22 0.02 
36.779186 62.138352 18.62 0.02 17.86 0.02 17.52 0.02 
36.779189 62.029447 20.91 0.02 19.83 0.03 19.19 0.02 
36.779204 62.313378 22.93 0.03 20.24 0.03            
36.779211 61.997535 22.36 0.02 20.99 0.04 20.36 0.02 
36.779227 62.325372 21.02 0.02 19.84 0.02 19.23 0.02 
36.779229 62.060082 20.32 0.02 18.98 0.02 18.21 0.02 
36.779270 62.200291 21.45 0.02 20.57 0.04 20.16 0.02 
36.779290 62.288213 22.00 0.02 20.57 0.04 19.93 0.03 
36.779298 61.941902 18.84 0.02 18.16 0.02 17.82 0.02 
36.779312 61.862148 24.43 0.12 21.84 0.07            
36.779361 61.885734 22.90 0.03 21.11 0.04            
36.779365 61.876051 18.07 0.02 16.25 0.02            
36.779384 61.878058 20.47 0.02 18.98 0.02 17.89 0.02 
36.779389 62.087387 22.88 0.04 21.87 0.07 21.09 0.03 
36.779393 61.862893 21.36 0.07            20.75 0.11 
36.779401 61.927831 23.94 0.08 22.43 0.12 21.30 0.04 
36.779413 62.093136 21.06 0.02 20.13 0.03 19.59 0.02 
36.779420 62.076500 18.21 0.02 17.17 0.02 16.77 0.02 
36.779429 62.289074 24.54 0.10 22.36 0.09            
36.779442 62.064653 21.41 0.02 20.14 0.03 19.47 0.02 
36.779450 62.013153 18.58 0.02 17.56 0.02 17.08 0.02 
36.779456 61.853151 21.42 0.02 20.01 0.02 18.95 0.02 
36.779460 62.027816 18.41 0.02 17.72 0.02 17.36 0.02 
36.779480 62.320718 21.97 0.02 20.68 0.03 20.05 0.02 
36.779487 61.960595 23.90 0.08 22.02 0.10 20.97 0.03 
36.779502 62.066698 22.18 0.03 20.96 0.04 20.48 0.02 
36.779531 61.919998 19.24 0.02 18.57 0.02 18.22 0.02 
36.779551 62.237631 22.12 0.02 21.13 0.05 20.59 0.03 
36.779572 61.852508 24.88 0.16 22.09 0.07            
36.779582 62.080106 23.93 0.08            22.02 0.06 
36.779595 62.067925 22.98 0.04            21.55 0.05 
36.779601 62.075843 22.01 0.02 20.93 0.04 20.24 0.02 
36.779604 61.989241 20.69 0.02 19.44 0.02 18.86 0.02 
36.779635 62.298100 21.42 0.02 20.13 0.02 19.49 0.02 
36.779646 62.344913 23.80 0.06            22.27 0.12 
36.779663 61.892818 20.58 0.02 19.90 0.03 19.35 0.02 
36.779666 62.069541 24.94 0.18 22.51 0.10            
36.779681 61.837119 22.55 0.04 21.11 0.06 20.47 0.03 
36.779699 62.057136 22.72 0.03 21.02 0.04 20.18 0.02 
36.779707 62.180300 20.52 0.02 19.48 0.02 18.99 0.02 
36.779709 61.869217 23.89 0.07            21.83 0.06 
36.779711 62.259881 23.61 0.09            22.07 0.06 
36.779727 62.345891 24.59 0.11 22.64 0.10            
36.779729 61.971227 19.43 0.02 18.73 0.02 18.38 0.02 
36.779745 62.219830 20.39 0.02 19.43 0.02 19.01 0.02 
36.779767 62.254857 22.64 0.05 21.63 0.11 20.74 0.03 
36.779780 62.179162 21.05 0.02 20.20 0.05 19.48 0.02 
36.779781 61.960258 19.87 0.02 19.19 0.02 18.83 0.02 
36.779785 61.989895 18.77 0.02 17.61 0.02 17.03 0.02 
36.779808 62.343608 22.64 0.03 21.46 0.05            
36.779826 61.873052 21.90 0.02 20.06 0.03 18.59 0.02 
36.779842 62.148624 21.41 0.02 20.41 0.04 20.02 0.02 
36.779847 61.886303 23.17 0.04 20.49 0.03            
36.779866 61.862036 25.06 0.20 22.46 0.10            
36.779869 62.144499            20.55 0.10 19.97 0.07 
36.779879 62.323720 24.85 0.13 23.09 0.15            
36.779881 61.877871 18.22 0.02 16.64 0.02            
36.779892 62.281371 24.24 0.19 22.24 0.10            
36.779895 62.333284 21.76 0.02 20.64 0.03 19.96 0.02 
36.779906 61.892637 18.95 0.02 17.81 0.02 17.29 0.02 
36.779914 61.858111 18.27 0.02 16.39 0.02            
36.779939 62.080212 23.41 0.06            21.94 0.06 
36.779940 61.820518 22.58 0.04            19.70 0.02 
36.780113 61.892844 18.23 0.02 17.53 0.02 17.16 0.02 
36.780116 62.278881 23.40 0.07 21.99 0.08 21.32 0.05 
36.780121 62.298057 24.59 0.14 21.95 0.07            
36.780125 62.241023 23.34 0.06            21.93 0.06 
36.780151 62.325432 22.64 0.03 21.50 0.05 20.89 0.03 
36.780175 62.196247 20.52 0.02 19.70 0.02 19.26 0.02 
36.780182 62.084612 23.55 0.06            21.64 0.05 
36.780202 62.339298 18.21 0.02 17.63 0.02 17.35 0.02 
36.780230 62.046979 23.96 0.08            22.41 0.08 
36.780238 62.081024 23.59 0.06            22.13 0.06 
36.780262 62.315530 21.43 0.02 20.76 0.04 20.52 0.02 
36.780292 62.344072 21.06 0.02 20.54 0.03 20.25 0.02 
36.780293 62.248776 22.90 0.03 21.88 0.07 21.18 0.02 
36.780300 62.062982 21.19 0.02 19.89 0.02 19.21 0.02 
36.780312 61.872837 23.68 0.06            21.25 0.05 
36.780325 62.014361 20.86 0.02 19.70 0.02 19.04 0.02 
36.780331 61.878363 20.96 0.02 19.35 0.02 18.23 0.02 
36.780367 61.836562 23.31 0.06            20.99 0.04 
36.780381 61.835363 22.64 0.04            20.32 0.03 
36.780398 61.832620 18.55 0.02 17.71 0.02 17.16 0.02 
36.780447 62.237879 21.02 0.02 20.45 0.04 20.15 0.02 
36.780447 62.216728 23.16 0.05 21.88 0.10 21.43 0.03 
36.780486 61.870413 21.70 0.02 19.75 0.02            
36.780516 62.062077 20.32 0.02 19.04 0.02 18.32 0.02 
36.780527 62.314442 22.60 0.02 21.28 0.04 20.38 0.02 
36.780527 61.986570 19.34 0.02 17.86 0.02 17.08 0.02 
36.780538 62.294997 18.66 0.02 17.40 0.02 16.61 0.02 
36.780551 62.194907 22.43 0.04 21.47 0.09 20.89 0.04 
36.780561 61.908823 21.09 0.02 19.67 0.02 19.16 0.02 
36.780567 62.225696 23.13 0.06            21.16 0.04 
36.780573 62.029544 22.97 0.04 21.36 0.08 20.95 0.03 
36.780615 62.317764 18.22 0.02 17.63 0.02 17.40 0.02 
36.780624 61.897414 18.51 0.02 17.29 0.02 16.72 0.02 
36.780653 61.873734 20.09 0.02 18.20 0.02 17.07 0.02 
36.780665 62.047433 24.47 0.10 22.85 0.14            
36.780694 62.206698 20.14 0.02 19.07 0.02 18.49 0.02 
36.780705 61.854930 17.99 0.02 17.05 0.02 16.51 0.02 
36.780710 61.925857 18.63 0.02 17.88 0.02 17.43 0.02 
36.780714 62.068071 23.11 0.04            21.54 0.04 
36.780724 61.875307 18.56 0.02 17.10 0.02 16.30 0.02 
36.780730 61.993898 20.59 0.02 19.48 0.02 18.81 0.02 
36.780760 61.982237            21.83 0.10 22.36 0.09 
36.780774 62.348474 23.29 0.04            21.64 0.06 
36.780782 62.045095 19.92 0.02 19.22 0.02 18.84 0.02 
36.780809 62.090313 21.01 0.02 20.03 0.02 19.51 0.02 
36.780814 62.281759 19.02 0.02 17.95 0.02 17.45 0.02 
36.780818 62.180711 22.27 0.03 21.25 0.07 20.82 0.03 
36.780844 62.270916 23.20 0.05            21.38 0.04 
36.780903 62.076729 18.87 0.02 17.81 0.02 17.33 0.02 
36.780909 61.863966            19.90 0.02 18.59 0.02 
36.780973 61.881633 20.49 0.02 18.66 0.02 17.34 0.02 
36.780974 61.874681 18.41 0.02 16.93 0.02 16.04 0.02 
36.780994 61.994951 23.83 0.07            21.98 0.06 
36.780997 62.330835 19.89 0.02 18.76 0.02 18.24 0.02 
36.781040 62.177025 22.48 0.04            21.11 0.04 
36.781053 62.226502 18.19 0.02 17.28 0.02 16.98 0.02 
36.781061 62.080350 19.24 0.02 18.29 0.02 17.88 0.02 
36.781066 62.261851 21.75 0.02 20.48 0.05 20.06 0.02 
36.781067 62.319717 22.16 0.02 20.91 0.04 20.36 0.03 
36.781089 62.003093 23.80 0.16            21.63 0.11 
36.781089 62.029601 22.23 0.03 21.09 0.06 20.28 0.02 
36.781089 61.876296 23.24 0.04 21.44 0.05 20.11 0.02 
36.781118 61.876750 20.22 0.02 18.47 0.02 17.27 0.02 
36.781149 62.315568 18.61 0.02 17.37 0.02 16.61 0.02 
36.781149 61.990775 21.18 0.02 19.91 0.03 19.15 0.02 
36.781153 61.873059 18.55 0.02 17.86 0.02 17.50 0.02 
36.781183 61.926721 17.91 0.02 16.82 0.02 16.14 0.02 
36.781185 61.996472 22.98 0.04 22.02 0.13 21.14 0.04 
36.781191 62.224587 23.56 0.08            22.06 0.07 
36.781192 62.288918 23.25 0.04            21.32 0.04 
36.781192 62.250628 20.56 0.02 19.61 0.02 19.15 0.02 
36.781236 62.064783 23.20 0.04            21.76 0.05 
36.781288 62.254518 22.91 0.07 21.30 0.08 20.88 0.03 
36.781307 62.092843 23.18 0.06            21.41 0.04 
36.781317 62.209270 21.37 0.02 20.41 0.03 19.82 0.02 
36.781344 62.281778 22.05 0.03 20.82 0.04 20.15 0.02 
36.781363 61.895815 18.21 0.02 17.21 0.02 16.61 0.02 
36.781407 62.249747 20.74 0.02 19.69 0.03 19.20 0.02 
36.781409 61.874542 18.77 0.02 17.30 0.02 16.32 0.02 
36.781458 62.020900 22.28 0.03 21.20 0.06 20.57 0.02 
36.781474 62.319629 21.56 0.02 20.30 0.03 19.71 0.02 
36.781478 62.293239 22.62 0.03 21.47 0.05 20.97 0.03 
36.781503 62.140640 20.36 0.02 19.52 0.02 19.03 0.02 
36.781507 62.074679 21.66 0.02 20.48 0.03 19.95 0.02 
36.781512 61.875445 18.20 0.02 16.30 0.02            
36.781542 62.289686 24.77 0.14 22.31 0.09            
36.781549 62.011229 22.80 0.04 21.43 0.08 21.06 0.03 
36.781579 62.227997 21.94 0.02 20.97 0.05 20.45 0.02 
36.781579 62.187820 23.54 0.08            21.91 0.07 
36.781594 62.047378 22.36 0.03 21.09 0.04 20.66 0.03 
36.781596 61.941956 21.97 0.02 20.32 0.02 19.34 0.02 
36.781600 62.242779 20.20 0.02 19.17 0.02 18.66 0.02 
36.781633 62.178387 23.05 0.05            22.02 0.09 
36.781661 62.336813 23.34 0.05            21.59 0.06 
36.781669 62.142140 19.97 0.02 19.13 0.02 18.69 0.02 
36.781688 61.874860 18.98 0.02 17.43 0.02 16.44 0.02 
36.781698 62.278372 21.06 0.02 19.91 0.02 19.39 0.02 
36.781728 61.839424 21.12 0.02 19.56 0.02 18.77 0.02 
36.781746 62.349386 17.78 0.02 16.75 0.02 16.34 0.02 
36.781768 62.286463 24.20 0.10            22.74 0.16 
36.781802 62.216023 22.07 0.02 21.08 0.06 20.42 0.02 
36.781802 61.892131 17.18 0.02 16.10 0.02            
36.781860 61.872505 23.91 0.07            21.07 0.04 
36.781869 61.909460 16.98 0.02 16.34 0.02 15.98 0.02 
36.781897 62.029853 22.80 0.04            21.40 0.03 
36.781908 62.058363 24.24 0.09 21.61 0.07 22.41 0.10 
36.781926 61.906884 17.92 0.02 16.82 0.02 16.34 0.02 
36.781932 62.328157 18.65 0.02 18.07 0.02 17.77 0.02 
36.781935 62.346194 25.03 0.13 22.43 0.09            
36.781940 62.242350 19.49 0.02 18.48 0.02 18.04 0.02 
36.781958 62.244674 17.85 0.02 17.30 0.02 17.00 0.02 
36.781972 61.990173 21.07 0.02 19.72 0.03 19.13 0.02 
36.781991 61.918764 19.63 0.02 18.75 0.02 18.25 0.02 
36.782010 61.987962 24.04 0.08            21.76 0.05 
36.782018 62.197987 21.06 0.03 20.32 0.10 20.12 0.09 
36.782027 62.284363 24.23 0.10 22.98 0.12            
36.782075 62.076828 22.03 0.02 20.90 0.04 20.41 0.02 
36.782076 62.262689 20.02 0.02 19.11 0.02 18.63 0.02 
36.782123 62.039398 17.57 0.02 16.86 0.02 16.48 0.02 
36.782125 62.249893 24.12 0.15            22.48 0.09 
36.782133 62.018324 21.98 0.02 20.84 0.05 20.19 0.02 
36.782140 61.972483 23.03 0.04            21.78 0.05 
36.782157 61.994167 21.97 0.02 20.74 0.04 20.15 0.02 
36.782161 61.873320 19.97 0.02 18.26 0.02 17.06 0.02 
36.782201 62.134229 21.01 0.02 20.21 0.03 19.78 0.02 
36.782229 62.250251 20.00 0.02 19.04 0.02 18.54 0.02 
36.782237 61.907505 20.50 0.02 19.68 0.02 18.99 0.02 
36.782237 62.224591 20.54 0.02 19.55 0.02 19.19 0.02 
36.782272 62.334871 22.22 0.02            20.59 0.03 
36.782274 61.910706 19.51 0.02 18.31 0.02 17.78 0.02 
36.782315 61.914118 24.46 0.11            21.88 0.06 
36.782337 62.307039 22.34 0.03            21.55 0.05 
36.782343 61.842404 24.75 0.11 21.97 0.07            
36.782362 62.015078 21.91 0.02 20.79 0.05 20.14 0.02 
36.782369 62.348686 24.73 0.12 22.43 0.09            
36.782376 62.302167 21.54 0.02 20.36 0.04 19.67 0.02 
36.782376 62.085567 21.84 0.02 19.26 0.02            
36.782379 61.846859 20.29 0.02 19.14 0.02 18.38 0.02 
36.782389 62.047782 24.60 0.14 22.24 0.09            
36.782417 62.335722 17.98 0.02 17.01 0.02 16.68 0.02 
36.782434 61.999182 17.67 0.02 16.98 0.02 16.59 0.02 
36.782436 62.213826 21.88 0.02 20.77 0.04 20.23 0.02 
36.782446 62.032260 21.44 0.02 20.39 0.04 19.84 0.02 
36.782455 62.307285 21.65 0.02 20.60 0.04 20.00 0.02 
36.782471 61.884574 24.48 0.12 22.45 0.10            
36.782497 62.293779 23.21 0.04 20.56 0.03            
36.782514 62.312139 20.94 0.02 20.38 0.04 20.06 0.02 
36.782524 62.057038 23.25 0.05            21.19 0.04 
36.782535 61.894631 19.48 0.02 18.64 0.02 18.09 0.02 
36.782551 62.328492 24.52 0.11 22.19 0.09            
36.782551 62.048182 20.71 0.02 19.64 0.02 19.04 0.02 
36.782566 62.089580            21.66 0.07 21.17 0.03 
36.782577 62.296560 21.36 0.02 20.02 0.02 19.45 0.02 
36.782596 62.026873 21.31 0.02 20.18 0.03 19.67 0.02 
36.782610 62.267744 20.19 0.02 19.67 0.03 19.28 0.02 
36.782623 62.207540 22.12 0.03 21.06 0.05 20.55 0.02 
36.782637 61.887923 24.55 0.09 21.85 0.07            
36.782648 62.141339 20.76 0.02 19.93 0.03 19.48 0.02 
36.782661 61.998650 21.75 0.02 20.46 0.03 19.67 0.02 
36.782673 61.874070 19.75 0.02 18.39 0.02 17.52 0.02 
36.782682 62.337231 24.80 0.11 21.96 0.08            
36.782685 62.320079 20.36 0.02 19.17 0.02 18.71 0.02 
36.782688 62.340959 24.68 0.14 22.61 0.10            
36.782688 61.866360 23.69 0.06            20.70 0.03 
36.782701 62.275506 22.17 0.03 21.00 0.04 20.48 0.03 
36.782706 61.992502 23.00 0.03 21.73 0.07 21.12 0.02 
36.782720 61.885905 21.59 0.02 19.70 0.02 18.42 0.02 
36.782748 62.256157 21.37 0.02 20.26 0.04 19.68 0.02 
36.782748 62.189587 19.34 0.02 18.37 0.02 17.98 0.02 
36.782834 62.090848 19.95 0.02 18.93 0.02 18.42 0.02 
36.782849 62.340559 19.28 0.02 18.16 0.02 17.62 0.02 
36.782861 62.236536 23.82 0.09            22.41 0.09 
36.782870 62.256458 20.21 0.02 19.14 0.02 18.65 0.02 
36.782875 62.017782 23.73 0.07            21.88 0.05 
36.782876 62.187087 22.69 0.04 21.63 0.10 20.92 0.04 
36.782890 62.062414 20.58 0.02 19.05 0.02 18.10 0.02 
36.782901 62.243206 19.10 0.02 18.20 0.02 17.77 0.02 
36.782918 62.079194 20.64 0.02 19.15 0.02 19.07 0.02 
36.782941 61.905350 21.74 0.02 20.41 0.04 19.74 0.02 
36.782956 62.220553 21.92 0.02 20.79 0.04 20.51 0.02 
36.782961 61.905609 21.42 0.02 20.09 0.03 19.51 0.02 
36.782985 61.897808 23.96 0.08            21.68 0.05 
36.782989 62.008488 22.27 0.03 20.98 0.05 20.16 0.02 
36.782999 62.029935 22.88 0.04 21.61 0.09 21.16 0.03 
36.783001 62.269608 20.75 0.02 19.73 0.02 19.25 0.02 
36.783023 62.013071 21.11 0.02 19.98 0.03 19.35 0.02 
36.783023 62.198912 18.97 0.02 18.05 0.02 17.55 0.02 
36.783033 62.227709 20.83 0.02 19.90 0.03 19.35 0.02 
36.783045 62.044090 21.31 0.02            21.40 0.02 
36.783080 62.041086 21.70 0.02 20.63 0.04 20.01 0.02 
36.783109 61.959975 19.34 0.02 18.71 0.02 18.22 0.02 
36.783138 62.039185 20.62 0.02 20.01 0.03 19.63 0.02 
36.783141 62.189290 18.35 0.02 17.30 0.02 16.78 0.02 
36.783158 62.043053 18.01 0.02 17.12 0.02 16.76 0.02 
36.783163 61.983612 24.22 0.10            21.61 0.04 
36.783163 61.873321 23.44 0.05 21.65 0.07 20.07 0.02 
36.783182 62.294100 24.19 0.09 21.98 0.07            
36.783182 61.870048 23.84 0.06            20.34 0.02 
36.783226 62.249667 21.87 0.03 20.95 0.06 20.40 0.02 
36.783229 62.228407 23.68 0.10            22.31 0.09 
36.783251 62.283590 21.79 0.02 20.51 0.03 19.80 0.02 
36.783253 62.048005 24.74 0.18 22.50 0.09            
36.783259 61.879460 19.45 0.02 18.19 0.02 17.43 0.02 
36.783279 62.258172 21.55 0.02 20.37 0.04 19.78 0.02 
36.783290 61.993896 23.89 0.08            21.77 0.06 
36.783320 61.841427 23.50 0.04 21.94 0.07 20.86 0.02 
36.783334 61.904937 18.98 0.02 17.78 0.02 17.22 0.02 
36.783347 61.899922 24.18 0.10            21.95 0.06 
36.783349 61.990476 19.63 0.02 18.99 0.02 18.59 0.02 
36.783361 62.308616 21.88 0.02 20.73 0.04 20.11 0.02 
36.783367 62.270922 23.79 0.10            22.14 0.08 
36.783368 62.280518 21.92 0.02 20.78 0.04 20.12 0.02 
36.783371 61.850977 24.49 0.12 22.16 0.08            
36.783372 61.980147 23.11 0.04 21.42 0.07 20.53 0.02 
36.783378 62.218708 23.45 0.06            21.93 0.06 
36.783389 62.344032 23.30 0.04            21.43 0.04 
36.783463 62.227730 19.26 0.02 18.25 0.02 17.80 0.02 
36.783507 62.324654 23.17 0.03            21.47 0.05 
36.783519 62.004601 19.41 0.02 18.34 0.02 17.84 0.02 
36.783570 62.018775 21.96 0.02 20.94 0.06 20.28 0.02 
36.783577 61.987411 18.82 0.02 18.16 0.02 17.71 0.02 
36.783583 62.197722 22.49 0.03 21.64 0.09 21.25 0.04 
36.783643 62.342927 20.34 0.02 19.25 0.02 18.66 0.02 
36.783652 62.079303 22.91 0.04 21.82 0.07 21.19 0.03 
36.783667 62.195517 20.84 0.02 19.97 0.02 19.46 0.02 
36.783667 62.046788 24.39 0.13 23.01 0.17            
36.783745 62.248650 20.12 0.02 19.18 0.02 18.73 0.02 
36.783767 61.993593 21.77 0.02 20.53 0.04 19.91 0.02 
36.783803 62.056445 24.48 0.12 22.30 0.09            
36.783850 62.325377 23.99 0.07            22.13 0.08 
36.783905 62.273676 20.72 0.02 20.13 0.03 19.83 0.02 
36.783924 62.073835 18.18 0.02 16.70 0.02 16.29 0.02 
36.783951 61.891874 20.33 0.02 19.66 0.03 19.30 0.02 
36.783957 62.215239 23.49 0.06            21.96 0.07 
36.783974 62.135447 18.86 0.02 18.04 0.02 17.62 0.02 
36.784036 62.276599 23.38 0.07            21.93 0.07 
36.784051 62.250832 18.57 0.02 18.03 0.02 17.71 0.02 
36.784068 62.235186 23.86 0.09            22.25 0.08 
36.784075 61.875857 21.57 0.02 19.39 0.02 17.57 0.02 
36.784083 61.872098 20.23 0.02 18.52 0.02 17.29 0.02 
36.784110 61.874453 18.39 0.02 16.62 0.02            
36.784113 62.252156 21.39 0.02 20.30 0.04 19.65 0.02 
36.784140 62.247476 21.98 0.04 20.99 0.07 20.46 0.02 
36.784171 62.144336 19.77 0.02 18.86 0.02 18.48 0.02 
36.784184 62.228375 24.65 0.19 21.85 0.09            
36.784186 61.837829 23.97 0.05            21.30 0.04 
36.784194 62.272250 23.94 0.11 22.02 0.08            
36.784230 62.206897 19.23 0.02 18.28 0.02 17.70 0.02 
36.784233 61.873000 20.58 0.02 19.00 0.02 17.93 0.02 
36.784250 62.271166 21.34 0.02 20.14 0.03 19.51 0.02 
36.784250 62.234642 21.54 0.02 20.52 0.04 20.03 0.02 
36.784325 62.279490 24.84 0.17 22.22 0.09            
36.784362 61.836200 19.17 0.02 17.78 0.02 16.90 0.02 
36.784378 62.324089 23.92 0.06 22.29 0.09            
36.784388 62.026118 22.39 0.03 21.13 0.06 20.73 0.02 
36.784388 62.039352 21.40 0.02 20.42 0.04 19.84 0.02 
36.784403 62.000264 23.11 0.04 21.89 0.08 21.08 0.02 
36.784435 62.269506 20.66 0.02 19.60 0.02 19.07 0.02 
36.784437 62.057400 20.08 0.02 19.16 0.02 18.53 0.02 
36.784445 61.895639 22.85 0.04 21.46 0.08 20.74 0.03 
36.784454 61.874226 19.98 0.02 18.15 0.02 16.89 0.02 
36.784459 62.030274 18.08 0.02 17.05 0.02 16.58 0.02 
36.784488 62.051033 23.81 0.08            22.31 0.08 
36.784492 62.198402 21.33 0.02 20.46 0.04 19.98 0.02 
36.784496 62.025878 22.86 0.04 21.83 0.09 21.18 0.04 
36.784500 61.997280 22.64 0.03 21.58 0.09 20.69 0.03 
36.784537 61.951840 22.34 0.03 20.68 0.04 19.51 0.02 
36.784542 62.241917 23.89 0.10            22.41 0.10 
36.784548 62.086154 21.16 0.02 20.08 0.03 19.50 0.02 
36.784562 62.200241 21.82 0.02 20.85 0.05 20.52 0.03 
36.784563 62.323635 22.53 0.03 21.23 0.05 20.69 0.03 
36.784567 62.319351 18.86 0.02 18.26 0.02 18.01 0.02 
36.784570 61.943434 22.13 0.02 20.23 0.02 18.83 0.02 
36.784582 62.021351 22.62 0.03 21.70 0.09 21.06 0.03 
36.784583 61.992590 24.05 0.09            22.30 0.06 
36.784612 62.324942 22.64 0.03 21.39 0.05 20.66 0.03 
36.784613 62.147691 20.19 0.02 19.29 0.02 18.87 0.02 
36.784619 62.182991            17.41 0.02 17.11 0.02 
36.784621 61.890771 22.86 0.04 21.39 0.08 19.91 0.02 
36.784630 61.904407 23.88 0.09            21.50 0.05 
36.784649 62.257805 19.84 0.02 18.81 0.02 18.37 0.02 
36.784660 62.181623 22.74 0.04 21.61 0.10 20.98 0.04 
36.784688 62.075223 23.21 0.04            21.37 0.04 
36.784700 62.040313 23.62 0.07            21.94 0.07 
36.784711 62.266213 20.31 0.02 19.25 0.02 18.73 0.02 
36.784713 61.874730 22.10 0.03 20.04 0.03 18.61 0.02 
36.784727 62.258286 22.25 0.03            20.57 0.03 
36.784769 61.925315 22.99 0.04 21.39 0.06 20.65 0.03 
36.784776 61.879638 24.86 0.15 22.12 0.07            
36.784780 62.246639 21.16 0.02 20.29 0.03 19.74 0.02 
36.784864 62.134302 21.26 0.02 20.41 0.04 20.02 0.02 
36.784867 62.012285 18.64 0.02 17.47 0.02 16.84 0.02 
36.784875 62.137852 22.84 0.04            21.95 0.08 
36.784893 62.310050 21.21 0.02 20.08 0.03 19.52 0.02 
36.784902 61.894354 23.07 0.04 21.76 0.10 20.98 0.03 
36.784948 62.034829 22.32 0.03 21.35 0.07 20.59 0.02 
36.784982 61.956040 24.01 0.08            22.56 0.09 
36.784991 62.189962 19.96 0.02 18.89 0.02 18.35 0.02 
36.785026 62.089345 23.45 0.06            21.74 0.05 
36.785028 62.033955 22.55 0.03 21.52 0.08 21.02 0.03 
36.785046 61.999296 18.45 0.02 17.37 0.02 16.87 0.02 
36.785053 62.226161 21.20 0.02 20.24 0.02 19.68 0.02 
36.785056 61.874809 21.14 0.02 19.07 0.02 17.45 0.02 
36.785070 62.013935 19.13 0.02 18.28 0.02 17.89 0.02 
36.785096 62.092314 23.20 0.05            21.52 0.04 
36.785099 61.828507 21.32 0.02 20.85 0.05 20.37 0.03 
36.785103 62.200440 23.06 0.06            22.19 0.09 
36.785122 62.056325            17.90 0.02 17.30 0.02 
36.785126 61.868007 18.34 0.02 16.89 0.02 16.17 0.02 
36.785133 62.292759 22.77 0.03 21.46 0.05 20.98 0.03 
36.785172 61.991912 17.59 0.02 16.65 0.02 16.17 0.02 
36.785183 62.237858 21.14 0.02 20.11 0.03 19.69 0.02 
36.785201 62.001637 19.27 0.02 18.23 0.02 17.77 0.02 
36.785229 62.014732 21.46 0.04 20.20 0.05 19.53 0.03 
36.785235 62.015417 22.82 0.05 21.50 0.08 21.00 0.03 
36.785241 62.015708 20.83 0.02 19.76 0.03 19.19 0.02 
36.785245 61.887512 21.41 0.02 19.44 0.02 17.93 0.02 
36.785246 62.056466 18.69 0.02 18.02 0.02            
36.785250 62.294080 23.73 0.06            22.04 0.05 
36.785262 62.053882 23.89 0.09            21.68 0.05 
36.785274 61.944801 18.61 0.02 17.99 0.02 17.50 0.02 
36.785279 62.291518 24.06 0.10            22.39 0.10 
36.785293 61.863580 18.13 0.02 17.20 0.02 16.68 0.02 
36.785343 62.214012 22.80 0.07 21.58 0.09 21.06 0.05 
36.785344 62.033822 22.82 0.04 21.89 0.10 21.21 0.04 
36.785357 62.004838 23.76 0.08            22.17 0.07 
36.785359 62.203840 23.97 0.10            22.20 0.07 
36.785425 61.872456 19.99 0.02 18.40 0.02 17.36 0.02 
36.785450 62.276137 23.71 0.11            21.70 0.06 
36.785483 62.212862 23.33 0.05            21.57 0.04 
36.785494 61.844368 24.49 0.11 22.47 0.09            
36.785498 62.202338 21.44 0.02 20.55 0.04 20.08 0.02 
36.785500 62.302632 20.43 0.02 19.26 0.02 18.64 0.02 
36.785506 61.902105 20.40 0.02 19.07 0.02 18.37 0.02 
36.785513 61.996398 20.66 0.02 20.11 0.03 19.67 0.02 
36.785533 61.956733 19.06 0.02 18.37 0.02 17.92 0.02 
36.785540 62.308662 23.38 0.06            21.48 0.04 
36.785542 62.013272 23.62 0.07            21.75 0.05 
36.785550 62.092278 20.45 0.02 19.51 0.02 19.07 0.02 
36.785609 62.295847 23.25 0.04 21.76 0.07 21.11 0.03 
36.785632 62.088377 20.90 0.02 20.09 0.03 19.50 0.02 
36.785632 62.045242 20.92 0.02 19.83 0.03 19.25 0.02 
36.785645 61.876451 20.31 0.02 18.43 0.02 17.01 0.02 
36.785654 62.043004            21.90 0.09 21.80 0.05 
36.785670 62.345281 23.08 0.04 21.71 0.06 21.45 0.05 
36.785687 61.848211 20.52 0.02 19.86 0.02 19.55 0.02 
36.785698 61.855014 19.80 0.02 18.64 0.02 17.86 0.02 
36.785722 61.876100 20.05 0.02 18.93 0.02 18.25 0.03 
36.785723 61.884896 24.54 0.13 22.53 0.11            
36.785734 62.229857 19.78 0.02 18.90 0.02 18.52 0.02 
36.785735 62.241466 21.78 0.02 21.37 0.06 20.85 0.03 
36.785742 62.094079 21.95 0.03            20.08 0.02 
36.785753 62.051356 23.62 0.06            21.77 0.06 
36.785758 62.341934 23.44 0.04 20.56 0.03            
36.785764 62.188390            17.01 0.02 16.61 0.02 
36.785812 61.871479 23.10 0.04            21.43 0.04 
36.785846 61.869411 18.93 0.02 17.63 0.02 16.83 0.02 
36.785852 62.027668 21.31 0.02 20.31 0.03 19.72 0.02 
36.785861 62.193713 23.06 0.04            21.57 0.03 
36.785865 62.008375 23.11 0.05            21.19 0.04 
36.785866 62.185194 18.80 0.02 17.81 0.02 17.24 0.02 
36.785884 61.915714 17.57 0.02 16.73 0.02 16.25 0.02 
36.785892 62.318238 23.80 0.06 21.28 0.05            
36.785894 61.956891 23.71 0.08            21.02 0.04 
36.785940 62.233942 21.89 0.03 21.03 0.05 20.41 0.03 
36.785967 62.214111 22.86 0.08            21.27 0.06 
36.785983 61.993756 18.91 0.02 17.87 0.02 17.27 0.02 
36.786026 62.180288 22.12 0.03 21.08 0.07 20.66 0.03 
36.786054 62.016847 24.12 0.10 21.42 0.07 22.21 0.07 
36.786059 62.290096 18.13 0.02 17.01 0.02 16.53 0.02 
36.786069 62.279009 23.12 0.05 21.76 0.07 21.02 0.03 
36.786071 62.209643 22.88 0.04 21.93 0.11 21.39 0.04 
36.786072 62.026780 17.81 0.02 16.90 0.02 16.50 0.02 
36.786076 62.248837 19.02 0.02 18.09 0.02 17.68 0.02 
36.786099 62.233714 19.56 0.02 18.64 0.02 18.21 0.02 
36.786107 62.033234 23.34 0.06            21.39 0.04 
36.786110 62.018270 21.02 0.02 19.99 0.03 19.37 0.02 
36.786113 62.263526 23.21 0.07            21.23 0.04 
36.786118 62.258206 23.65 0.10            22.26 0.07 
36.786121 62.075900 22.93 0.04 21.78 0.06 21.11 0.03 
36.786133 62.341659 19.53 0.02 18.39 0.02 17.90 0.02 
36.786142 62.073510 20.87 0.02 19.78 0.02 19.07 0.02 
36.786145 62.140754 18.16 0.02 17.41 0.02 17.09 0.02 
36.786156 62.143781 19.28 0.02 18.46 0.02 18.04 0.02 
36.786160 61.906061 23.49 0.06            21.65 0.05 
36.786165 62.077005 23.71 0.08            21.91 0.06 
36.786168 62.084198 21.52 0.02 20.39 0.03 19.79 0.02 
36.786175 62.278278 23.99 0.09            22.18 0.09 
36.786209 61.830069 21.59 0.02 19.95 0.03 18.82 0.02 
36.786212 62.299108 23.43 0.08            21.42 0.06 
36.786226 61.987221 23.86 0.08            21.56 0.04 
36.786273 62.300559 23.67 0.08            21.86 0.06 
36.786305 62.082037 20.03 0.02 19.18 0.02 18.64 0.02 
36.786360 62.278700 21.67 0.02 20.42 0.03 19.73 0.02 
36.786366 62.075422 22.47 0.03            20.64 0.02 
36.786383 62.054940 24.77 0.15 22.49 0.10            
36.786397 62.187523 23.63 0.07            21.97 0.08 
36.786459 61.913218 22.91 0.04 21.31 0.06 20.39 0.03 
36.786461 62.073780 22.77 0.03 21.63 0.06 20.85 0.03 
36.786478 62.006137 21.51 0.02 20.39 0.04 19.79 0.02 
36.786507 62.065280 20.85 0.02 19.87 0.02 19.21 0.02 
36.786514 61.997151 20.55 0.02 19.98 0.03 19.48 0.02 
36.786554 62.081562 24.46 0.10 21.95 0.06            
36.786578 61.978039 20.80 0.02 19.14 0.02 18.20 0.02 
36.786583 62.139033 22.21 0.03 21.53 0.08 20.89 0.04 
36.786613 61.867283 19.98 0.02 18.19 0.02 16.91 0.02 
36.786625 61.866186 21.41 0.02 19.91 0.02 18.76 0.02 
36.786654 61.840047 18.44 0.02 17.64 0.02 17.14 0.02 
36.786669 62.020363 20.42 0.02 19.37 0.02 18.89 0.02 
36.786669 61.870751 20.37 0.02 18.32 0.02 16.83 0.02 
36.786673 62.074060 22.64 0.03 21.36 0.05 20.82 0.03 
36.786703 62.058710 19.67 0.02 18.63 0.02 18.17 0.02 
36.786740 61.894860 22.83 0.04 21.24 0.06 20.82 0.03 
36.786744 62.051037            16.30 0.02 15.77 0.02 
36.786751 61.959765 21.21 0.02 19.75 0.03 18.89 0.02 
36.786759 62.197621 18.60 0.02 17.70 0.02 17.18 0.02 
36.786760 61.971417 23.89 0.07            21.06 0.03 
36.786774 62.287756 23.86 0.07            21.72 0.05 
36.786834 61.835679            21.99 0.07 21.81 0.07 
36.786838 62.336314 20.24 0.02 19.07 0.02 18.46 0.02 
36.786839 62.197218 19.74 0.02 18.86 0.02 18.34 0.02 
36.786870 62.054941 23.24 0.05            21.37 0.04 
36.786886 62.048364 21.31 0.02 20.16 0.03 19.54 0.02 
36.786894 62.266809 18.17 0.02 16.97 0.02 16.28 0.02 
36.786903 61.879649 20.80 0.02 19.17 0.02 18.02 0.02 
36.786946 62.325135 23.42 0.05            21.23 0.04 
36.786962 62.077724 20.17 0.02 19.14 0.02 18.72 0.02 
36.786965 62.276911 23.49 0.11            21.56 0.07 
36.787003 61.846408 24.23 0.08 21.72 0.06            
36.787005 61.980016 23.62 0.06            21.07 0.03 
36.787016 62.289682 23.26 0.05 21.84 0.07 21.32 0.04 
36.787022 62.263030 22.77 0.05 21.53 0.10 20.79 0.03 
36.787030 62.060435 19.62 0.02 18.63 0.02 18.05 0.02 
36.787031 62.248823 20.97 0.02 19.85 0.03 19.32 0.02 
36.787033 61.890738 17.99 0.02 16.50 0.02 15.57 0.02 
36.787038 62.295284 24.55 0.13 22.18 0.07            
36.787053 61.967254 21.56 0.02 21.00 0.06 20.54 0.02 
36.787060 62.080579 20.36 0.02 19.36 0.02 18.88 0.02 
36.787068 61.831490 24.02 0.12            21.45 0.05 
36.787085 62.301569 21.11 0.02 19.89 0.03 19.27 0.02 
36.787085 62.049328 24.79 0.16 22.42 0.10            
36.787087 62.078823 23.71 0.07            21.90 0.05 
36.787093 62.093030 23.14 0.04            21.62 0.04 
36.787115 61.890250 19.70 0.02 19.05 0.02 18.36 0.02 
36.787128 61.989693 18.46 0.02 17.56 0.02 17.05 0.02 
36.787130 62.341237 24.66 0.12 22.87 0.14            
36.787139 61.994275 20.64 0.02 19.59 0.02 19.04 0.02 
36.787145 62.345857 19.96 0.02 18.85 0.02 18.35 0.02 
36.787165 61.871524 19.67 0.02 18.72 0.02 17.94 0.02 
36.787188 62.273610 22.89 0.05            21.19 0.04 
36.787200 62.025930 23.77 0.09            22.22 0.07 
36.787205 61.897838 22.65 0.04 21.32 0.07 20.60 0.02 
36.787206 62.037995 23.83 0.09            22.37 0.09 
36.787233 62.034477 20.88 0.02 19.95 0.03 19.30 0.02 
36.787235 62.136717 21.98 0.02 21.08 0.06 20.62 0.03 
36.787245 62.066491 20.36 0.02 19.31 0.02 18.64 0.02 
36.787247 61.911704 23.45 0.07            21.54 0.04 
36.787272 61.827919 22.17 0.03 20.61 0.04 19.76 0.02 
36.787278 61.960173 22.38 0.03 21.16 0.06 20.30 0.02 
36.787282 62.084049 21.62 0.02 20.53 0.03 19.95 0.02 
36.787334 61.877097 22.17 0.07            19.98 0.09 
36.787370 62.310566 24.26 0.14            21.92 0.07 
36.787390 62.190248 23.03 0.06            21.84 0.06 
36.787404 62.028034 22.11 0.02 21.01 0.05 20.50 0.02 
36.787425 61.861520 24.74 0.15 21.91 0.07            
36.787431 62.036920 22.34 0.03 21.14 0.07 20.76 0.02 
36.787442 62.229847 21.55 0.02 20.55 0.04 19.99 0.02 
36.787455 62.200952 20.11 0.02 19.64 0.02 19.16 0.02 
36.787491 62.244213 23.74 0.07            22.22 0.05 
36.787497 62.064715 23.97 0.07 21.65 0.06 23.11 0.14 
36.787514 62.042872 19.97 0.02 18.89 0.02 18.27 0.02 
36.787561 62.195796 20.69 0.02 19.73 0.02 19.35 0.02 
36.787603 61.874897 22.31 0.03 21.11 0.05 20.09 0.02 
36.787633 61.982550 21.52 0.02 20.11 0.03 19.27 0.02 
36.787653 62.188474            16.98 0.02 16.58 0.02 
36.787656 61.990661 23.49 0.04            21.69 0.04 
36.787685 61.915927 22.90 0.04 21.17 0.05 20.31 0.02 
36.787743 62.223663 24.00 0.12            22.34 0.07 
36.787758 62.234273 20.23 0.02 19.26 0.02 18.74 0.02 
36.787760 62.180278 19.65 0.02 18.86 0.02 18.45 0.02 
36.787778 62.267998 18.93 0.02 17.95 0.02 17.52 0.02 
36.787792 62.080500 24.17 0.11 21.46 0.05            
36.787809 62.064943 24.13 0.09            22.20 0.06 
36.787829 61.957837 24.11 0.10            21.68 0.05 
36.787849 61.880307 20.65 0.02 19.34 0.02 18.45 0.02 
36.787850 62.061028 22.98 0.05            21.32 0.03 
36.787850 62.201610 21.71 0.02 20.63 0.04 20.13 0.02 
36.787857 61.926613 21.45 0.02 19.71 0.02 18.67 0.02 
36.787862 61.981953 24.34 0.12            21.94 0.05 
36.787863 62.075992 24.19 0.09 21.63 0.06 22.91 0.13 
36.787865 62.334444 23.82 0.06            22.00 0.08 
36.787873 62.217168 20.93 0.02 19.90 0.03 19.34 0.02 
36.787891 61.853426 23.47 0.06 21.42 0.05            
36.787920 62.334844 24.88 0.13 22.65 0.11            
36.787964 62.272064 21.01 0.02 19.80 0.02 19.13 0.02 
36.787964 62.038979 22.98 0.05 21.69 0.10 21.48 0.05 
36.787971 62.047874 23.42 0.05            21.67 0.03 
36.787990 62.211272 18.91 0.02 18.52 0.02 18.03 0.02 
36.787990 61.845960 24.90 0.12 21.92 0.07            
36.787998 62.246025 21.77 0.02 21.20 0.08 20.88 0.03 
36.787999 62.049206 23.60 0.05            21.83 0.06 
36.788002 62.145736 21.52 0.02 20.68 0.05 20.33 0.03 
36.788018 62.007532 22.39 0.03 21.12 0.06 20.59 0.02 
36.788026 61.976918 17.65 0.02 16.92 0.02 16.60 0.02 
36.788027 62.336630 21.83 0.02 20.68 0.04 20.19 0.02 
36.788028 62.210523 21.77 0.02 20.83 0.05 20.23 0.02 
36.788047 62.071960 24.73 0.17 21.98 0.08            
36.788068 61.878547 23.00 0.08 21.63 0.11 20.00 0.05 
36.788138 62.003493 22.94 0.04 21.73 0.10 21.10 0.03 
36.788143 61.986490 19.04 0.02 17.74 0.02 17.03 0.02 
36.788144 62.184417 21.98 0.02            20.36 0.03 
36.788165 61.889357 19.37 0.02 17.64 0.02 16.51 0.02 
36.788187 62.141131 18.73 0.02 17.91 0.02 17.49 0.02 
36.788201 61.823720 19.97 0.02 19.29 0.02 18.97 0.02 
36.788231 61.894347 17.61 0.02 16.76 0.02 16.28 0.02 
36.788248 62.091484 20.99 0.02 19.94 0.02 19.43 0.02 
36.788278 62.037841 18.03 0.02 17.38 0.02 17.05 0.02 
36.788281 61.866979 19.79 0.02 18.24 0.02 17.22 0.02 
36.788285 62.020194 20.63 0.02 19.53 0.02 18.95 0.02 
36.788297 62.256046 23.48 0.09            22.06 0.08 
36.788299 61.876021 18.52 0.02 17.27 0.02 16.50 0.02 
36.788304 61.856163 20.62 0.02 19.79 0.02 19.15 0.02 
36.788305 62.043854 20.11 0.02 19.16 0.02 18.60 0.02 
36.788313 61.886600 22.08 0.02 21.53 0.05 21.08 0.03 
36.788320 62.338167 24.52 0.10 21.88 0.07            
36.788322 62.341019 21.97 0.02 20.45 0.03 19.76 0.02 
36.788330 61.872723 19.70 0.02 18.05 0.02 16.95 0.02 
36.788341 62.071340 24.55 0.12 22.13 0.09            
36.788364 62.011505 24.51 0.16            22.25 0.08 
36.788381 61.893662 23.71 0.09            21.55 0.04 
36.788403 61.871774 20.51 0.02 18.87 0.02 17.70 0.02 
36.788408 62.144159 20.09 0.02 19.28 0.02 18.91 0.02 
36.788413 61.885177 18.95 0.02 18.29 0.02 17.94 0.02 
36.788435 62.087187 21.84 0.02 20.75 0.03 20.24 0.02 
36.788456 62.022684 23.36 0.06            21.40 0.04 
36.788471 62.060968 24.28 0.12            22.32 0.08 
36.788492 61.907037 22.54 0.03 21.27 0.07 20.41 0.02 
36.788501 62.065190 24.16 0.13 22.39 0.14            
36.788512 61.839904 24.97 0.17 22.08 0.08            
36.788518 62.189589 19.20 0.02 18.22 0.02 17.80 0.02 
36.788523 62.183282 23.29 0.06            21.59 0.06 
36.788524 61.823819 19.84 0.02 19.21 0.02 18.84 0.02 
36.788530 62.295648 23.73 0.07            21.49 0.04 
36.788551 62.058032 23.20 0.04            21.20 0.03 
36.788581 62.305021 22.68 0.04 21.25 0.07 20.57 0.02 
36.788605 62.079323 24.86 0.17 22.52 0.10            
36.788606 62.041435 21.38 0.02 20.67 0.03 20.33 0.02 
36.788612 62.290355 19.86 0.02 19.22 0.02 19.05 0.02 
36.788624 62.226107 22.03 0.02 20.85 0.05 20.62 0.03 
36.788641 62.059159 23.46 0.06            21.84 0.06 
36.788654 62.017296 22.32 0.03 21.12 0.06 20.50 0.02 
36.788655 62.217064 23.53 0.06            21.77 0.06 
36.788686 62.253799 20.58 0.02 19.52 0.03 18.99 0.02 
36.788697 62.088020 18.82 0.02 17.83 0.02 17.48 0.02 
36.788701 61.848785 23.93 0.06 21.28 0.04            
36.788703 62.231915 17.17 0.02 16.27 0.02 15.96 0.02 
36.788705 61.904851 24.06 0.10            21.88 0.06 
36.788709 62.258572 21.93 0.02 20.79 0.06 20.20 0.02 
36.788717 62.091240 22.79 0.03 21.79 0.07 21.27 0.04 
36.788717 61.875771 19.25 0.02 17.32 0.02 15.97 0.02 
36.788758 62.303292 23.44 0.08            21.49 0.04 
36.788857 62.189104 22.22 0.03 21.95 0.12 21.37 0.05 
36.788873 62.253247 18.69 0.02 17.67 0.02 17.20 0.02 
36.788921 61.877424 20.25 0.02 18.68 0.02 17.57 0.02 
36.788923 62.233449 24.03 0.12            22.60 0.10 
36.788933 61.972043 21.37 0.02 19.76 0.02 18.87 0.02 
36.788951 61.868946 24.54 0.12 21.98 0.07            
36.788953 62.086195 24.56 0.14 21.91 0.07 23.07 0.15 
36.788960 62.344301 22.16 0.02            20.06 0.02 
36.789004 61.902144 21.03 0.02 19.71 0.03 19.00 0.02 
36.789007 62.329356 25.38 0.17 22.42 0.10            
36.789016 62.294208 22.95 0.03 21.90 0.06 20.99 0.02 
36.789032 62.052053 19.55 0.02 18.38 0.02 17.70 0.02 
36.789053 62.325921 23.05 0.03 21.88 0.07 21.01 0.03 
36.789076 61.877752 19.86 0.02 19.01 0.02 18.51 0.02 
36.789087 61.879358 22.23 0.03            20.75 0.03 
36.789090 62.074520 20.87 0.02 20.26 0.03 19.89 0.02 
36.789100 62.321888 22.55 0.03 21.32 0.05 20.68 0.03 
36.789108 61.959648 23.95 0.07            21.47 0.04 
36.789156 62.239447 23.31 0.06            21.83 0.06 
36.789168 61.882072 19.54 0.02 18.66 0.02 18.08 0.02 
36.789222 62.215844 18.99 0.02 18.44 0.02 18.15 0.02 
36.789226 61.959930 23.57 0.07            21.36 0.04 
36.789234 62.202438 23.50 0.06            22.12 0.08 
36.789251 61.834891 17.07 0.02 16.08 0.02            
36.789253 62.247013 22.24 0.03 21.16 0.07 20.72 0.03 
36.789272 62.090715 24.98 0.18 21.75 0.06            
36.789284 61.875089 23.06 0.04 21.22 0.05 19.54 0.02 
36.789326 62.208119 21.16 0.02 20.25 0.03 19.78 0.02 
36.789332 62.332963 21.10 0.02 20.25 0.03 19.84 0.02 
36.789353 61.969111 23.34 0.05            20.86 0.03 
36.789371 61.842438 23.90 0.06 21.29 0.04            
36.789383 61.960589 23.92 0.08            21.68 0.04 
36.789448 61.890215 23.47 0.07 21.62 0.09 20.79 0.03 
36.789464 61.918377 20.91 0.02 19.93 0.03 19.36 0.02 
36.789469 61.949531 20.97 0.02 20.37 0.03 20.00 0.02 
36.789471 61.907067 19.85 0.02 18.86 0.02 18.20 0.02 
36.789487 62.321426 19.84 0.02 18.60 0.02 18.04 0.02 
36.789495 61.878940 19.98 0.02 18.64 0.02 17.64 0.02 
36.789516 61.856151 23.90 0.06            22.38 0.11 
36.789527 62.084620 23.52 0.06            21.92 0.05 
36.789528 61.958706 22.45 0.03 20.95 0.05 19.61 0.02 
36.789557 62.006258 20.59 0.02 19.40 0.02 18.78 0.02 
36.789566 62.193085 23.56 0.05 22.30 0.15 22.00 0.05 
36.789576 62.327994 22.09 0.02 20.94 0.04 20.29 0.03 
36.789582 62.025797 23.88 0.08            22.47 0.09 
36.789607 62.006649 22.46 0.03 21.17 0.07 20.53 0.03 
36.789607 62.233224 21.13 0.02 20.68 0.04 20.25 0.02 
36.789610 62.343339 24.23 0.07            22.10 0.09 
36.789667 62.138531 18.38 0.02 17.77 0.02 17.48 0.02 
36.789673 62.290446 18.86 0.02 18.26 0.02 17.98 0.02 
36.789673 62.240631 21.21 0.02 20.17 0.03 19.56 0.02 
36.789687 61.871125 18.96 0.02 18.27 0.02 17.95 0.02 
36.789700 62.322614 23.46 0.04 22.25 0.09 21.29 0.04 
36.789700 62.004658 23.65 0.08            22.16 0.07 
36.789706 62.238051 19.09 0.02 18.22 0.02 17.87 0.02 
36.789709 62.237476 18.19 0.02 17.33 0.02 16.96 0.02 
36.789726 62.183211 22.36 0.03 21.29 0.07 20.77 0.03 
36.789727 61.820989 21.65 0.02 20.28 0.04            
36.789727 61.885312 21.93 0.02 20.53 0.03            
36.789742 62.016422 22.65 0.03 21.51 0.07 20.90 0.03 
36.789744 62.044833 23.96 0.11            22.38 0.08 
36.789759 62.211101 20.07 0.02 19.02 0.02 18.48 0.02 
36.789776 62.088093 24.82 0.18 22.07 0.08            
36.789785 62.014518 22.63 0.03 21.56 0.10 20.81 0.03 
36.789791 61.839844 24.95 0.14 22.60 0.11            
36.789792 61.976574 22.56 0.03 20.91 0.05 19.73 0.02 
36.789816 62.228949 21.28 0.02 20.32 0.03 19.83 0.02 
36.789867 62.053601 24.37 0.10            22.41 0.08 
36.789867 62.074241 21.89 0.02 20.66 0.04 20.09 0.02 
36.789878 61.880127 21.19 0.02 19.91 0.02 18.93 0.02 
36.789883 62.279807 24.52 0.12 21.74 0.06            
36.789886 62.328096 21.44 0.02 20.17 0.03 19.57 0.02 
36.789899 62.224075 24.42 0.14            22.57 0.09 
36.789907 61.909928 19.65 0.02 18.85 0.02 18.35 0.02 
36.789915 62.025159 22.64 0.03            21.48 0.04 
36.789915 61.877635 23.13 0.12            20.21 0.07 
36.789948 62.041124 22.11 0.02 20.91 0.04 20.36 0.02 
36.789963 62.301159 24.15 0.14            22.25 0.10 
36.789989 62.237854 19.65 0.02 18.77 0.02 18.42 0.02 
36.790001 62.237630 23.12 0.11 22.29 0.20 21.60 0.08 
36.790005 61.952411 22.74 0.03 21.14 0.05 20.25 0.02 
36.790007 61.968856 17.64 0.02 16.93 0.02 16.58 0.02 
36.790026 61.955424 23.23 0.03 21.66 0.08 20.93 0.02 
36.790027 62.037664 18.26 0.02 17.29 0.02 16.75 0.02 
36.790064 61.829998 22.82 0.04 21.13 0.06 20.16 0.02 
36.790066 62.069645 23.93 0.09            22.05 0.06 
36.790072 61.837400 23.16 0.03 21.63 0.05 20.74 0.02 
36.790098 62.288233 18.93 0.02 17.66 0.02 17.07 0.02 
36.790098 61.873726 20.55 0.02 18.98 0.02 17.88 0.02 
36.790143 62.214265 22.97 0.12            21.79 0.16 
36.790150 61.993571 17.21 0.02 16.17 0.02 15.69 0.02 
36.790151 62.338982 19.42 0.02 18.90 0.02 18.59 0.02 
36.790169 61.995839 20.03 0.02 19.22 0.02 18.71 0.02 
36.790172 61.988119 18.31 0.02 17.67 0.02 17.21 0.02 
36.790228 62.263562 23.59 0.11            21.83 0.05 
36.790229 61.981972 21.09 0.02 20.43 0.04 20.01 0.02 
36.790236 62.014616 21.68 0.02 20.58 0.04 20.04 0.02 
36.790242 62.005140 20.11 0.02 19.02 0.02 18.53 0.02 
36.790289 61.862840 19.32 0.02 17.95 0.02 17.07 0.02 
36.790295 62.329684 19.93 0.02            18.18 0.02 
36.790295 62.343447 24.59 0.10 22.01 0.07            
36.790298 62.037123 22.37 0.03 21.35 0.07 20.85 0.03 
36.790325 62.215955 24.28 0.12            22.12 0.07 
36.790329 62.203392 20.75 0.02 19.87 0.03 19.35 0.02 
36.790358 62.254912 18.35 0.02 17.35 0.02 16.91 0.02 
36.790361 62.259548 23.73 0.13            21.97 0.05 
36.790403 62.012854 23.22 0.05 22.14 0.11 21.49 0.04 
36.790421 61.879141 21.67 0.02 19.79 0.02 18.18 0.02 
36.790424 61.844617 22.37 0.03 20.58 0.03 19.18 0.02 
36.790438 62.185525 21.90 0.03 20.73 0.04 20.25 0.02 
36.790439 62.067621 19.27 0.02 18.27 0.02 17.80 0.02 
36.790467 62.219966 19.11 0.02 18.13 0.02 17.81 0.02 
36.790512 61.954331 17.82 0.02 17.25 0.02 16.94 0.02 
36.790530 62.256446 24.25 0.19            22.17 0.07 
36.790537 61.823331 21.51 0.02 20.20 0.03 19.39 0.02 
36.790562 61.964533 18.12 0.02 17.23 0.02 16.70 0.02 
36.790571 61.954117 21.96 0.03 21.70 0.11 21.00 0.05 
36.790588 62.219478 19.04 0.02 17.96 0.02 17.32 0.02 
36.790630 62.088785 23.68 0.06            22.12 0.07 
36.790640 61.903295 21.25 0.02 19.87 0.03 19.25 0.02 
36.790645 62.054671 20.36 0.02 19.19 0.02 18.68 0.02 
36.790673 61.991961 19.67 0.02 18.71 0.02 18.13 0.02 
36.790688 61.834366 18.15 0.02 16.75 0.02 16.11 0.02 
36.790702 62.265149 17.20 0.02 16.65 0.02 16.32 0.02 
36.790706 62.221539 23.63 0.07            21.70 0.05 
36.790730 62.035125 23.23 0.05            21.69 0.04 
36.790737 61.991001 21.32 0.02 20.18 0.04 19.62 0.02 
36.790740 62.274023 22.08 0.02 21.12 0.04 20.65 0.03 
36.790740 61.876458 21.97 0.03 20.28 0.03 18.96 0.02 
36.790750 62.250132 23.29 0.08            21.54 0.04 
36.790753 62.279861 23.96 0.07            22.20 0.09 
36.790768 61.887620 23.43 0.06            21.90 0.06 
36.790779 62.029498 22.29 0.03 21.32 0.07 20.73 0.03 
36.790817 62.297021 19.79 0.02 18.57 0.02 17.93 0.02 
36.790828 62.290719 22.17 0.02 20.98 0.03 20.40 0.02 
36.790867 61.829302 24.34 0.14            21.36 0.05 
36.790886 61.954270 18.77 0.02 18.21 0.02 17.90 0.02 
36.790889 62.028589 22.07 0.02 21.09 0.06 20.55 0.03 
36.790899 62.035934 20.93 0.02 19.96 0.03 19.45 0.02 
36.790903 61.858839 24.75 0.10 21.59 0.05            
36.790926 62.200357 21.71 0.02 20.68 0.04 20.30 0.02 
36.790940 62.067044 18.16 0.02 16.74 0.02 16.34 0.02 
36.790982 62.310628 21.96 0.03            19.84 0.02 
36.790988 62.024270 17.50 0.02 16.51 0.02 15.98 0.02 
36.791009 62.318920 19.10 0.02 18.00 0.02 17.52 0.02 
36.791012 62.245133 23.37 0.08            22.07 0.06 
36.791022 62.265251 19.99 0.02 19.04 0.02 18.49 0.02 
36.791053 61.869697 21.09 0.02 19.32 0.02 18.07 0.02 
36.791057 61.834535 18.57 0.02 17.84 0.02 17.48 0.02 
36.791060 62.004787 18.25 0.02 17.28 0.02 16.88 0.02 
36.791071 61.860579 21.38 0.02 19.83 0.02 18.96 0.02 
36.791076 62.022567 20.49 0.02 19.65 0.02 19.03 0.02 
36.791088 62.085822 22.99 0.04 21.82 0.06 21.11 0.03 
36.791136 62.225354 19.03 0.02 18.11 0.02 17.75 0.02 
36.791153 61.852899 20.48 0.02 19.24 0.02 18.36 0.02 
36.791159 61.981540 24.02 0.10            21.53 0.05 
36.791167 61.850050 18.18 0.02 17.50 0.02 17.12 0.02 
36.791180 61.900855 23.04 0.05 21.47 0.08 20.57 0.03 
36.791190 61.981120 18.57 0.02 17.08 0.02 16.24 0.02 
36.791213 62.079681 21.30 0.02 20.04 0.03 19.55 0.02 
36.791231 61.888288 18.11 0.02 17.24 0.02 16.82 0.02 
36.791235 62.223680 20.30 0.02 19.21 0.02 18.75 0.02 
36.791248 62.212480 20.96 0.02 19.97 0.03 19.45 0.02 
36.791283 61.884774 23.69 0.04            22.46 0.10 
36.791286 62.266187 21.96 0.03 20.88 0.06 20.21 0.02 
36.791356 62.271474 22.34 0.04 21.68 0.12 21.35 0.04 
36.791356 62.200649 21.46 0.08 20.78 0.07 20.26 0.05 
36.791357 62.045964 20.25 0.02 19.29 0.02 18.77 0.02 
36.791415 61.999079 20.11 0.02 19.09 0.02 18.60 0.02 
36.791419 62.049845 22.49 0.02 21.37 0.04 20.77 0.02 
36.791427 62.031519 22.30 0.03 21.42 0.07 20.81 0.03 
36.791428 61.901047 23.21 0.04            22.07 0.08 
36.791435 61.915739 18.78 0.02 17.91 0.02 17.27 0.02 
36.791469 62.000912 23.21 0.04            21.65 0.05 
36.791472 61.936408 23.85 0.07            20.60 0.03 
36.791488 62.011208 22.23 0.03 20.94 0.05 20.44 0.02 
36.791511 62.016098 23.48 0.07            21.57 0.04 
36.791519 62.301930 22.34 0.03 21.03 0.06 20.48 0.02 
36.791527 61.992447 18.34 0.02 17.77 0.02 17.25 0.02 
36.791536 61.969490 21.30 0.02 19.95 0.03 19.17 0.02 
36.791536 61.875814 23.23 0.05            20.72 0.04 
36.791543 61.886533 18.58 0.02 18.00 0.02 17.69 0.02 
36.791555 61.821920 23.73 0.08            21.59 0.06 
36.791567 62.071389 23.84 0.08            22.03 0.07 
36.791580 61.879593 23.16 0.07 21.25 0.06 19.55 0.02 
36.791596 62.028463 21.84 0.02 20.84 0.05 20.20 0.02 
36.791624 62.087621 22.19 0.03 21.29 0.05 20.71 0.03 
36.791627 62.090165 20.32 0.02 19.31 0.02 18.79 0.02 
36.791715 62.272326 23.13 0.04            21.41 0.03 
36.791716 62.080435 21.41 0.02 20.73 0.04 20.21 0.02 
36.791748 62.039121 23.15 0.04 22.12 0.14 21.50 0.03 
36.791765 61.996886 19.37 0.02 18.22 0.02 17.60 0.02 
36.791766 62.211945 20.70 0.02 19.68 0.02 19.18 0.02 
36.791782 62.037083 22.54 0.03 21.44 0.07 21.00 0.03 
36.791786 62.279086 21.05 0.02 19.89 0.02 19.38 0.02 
36.791787 62.080725 22.28 0.03            20.71 0.03 
36.791821 62.201129 23.36 0.06            21.82 0.06 
36.791857 61.967197 23.06 0.04 21.39 0.07 20.69 0.02 
36.791896 62.316570 21.72 0.02 20.49 0.04 19.86 0.02 
36.791904 62.288254 22.13 0.02 20.75 0.04 19.97 0.02 
36.791912 62.018399 21.89 0.02 20.92 0.05 20.33 0.02 
36.791919 61.963477 23.62 0.07 21.81 0.09 21.07 0.03 
36.791927 61.859417 25.02 0.18 22.44 0.11            
36.791955 62.205785 22.96 0.04            21.45 0.04 
36.791964 62.191140 21.20 0.02 20.06 0.02 19.44 0.02 
36.791976 62.263907 20.86 0.02 19.76 0.03 19.15 0.02 
36.792000 62.300771 20.37 0.02 19.14 0.02 18.54 0.02 
36.792019 62.254070 20.84 0.02 19.68 0.03 19.11 0.02 
36.792028 61.990045 21.32 0.02 20.30 0.04 19.69 0.02 
36.792082 61.977837 22.06 0.02 20.63 0.04 19.76 0.02 
36.792087 62.193683 23.66 0.05            22.31 0.07 
36.792092 62.329246 22.36 0.02 21.09 0.04 20.34 0.03 
36.792096 62.070813 22.20 0.03 20.96 0.04 20.32 0.02 
36.792106 62.068531 22.26 0.03 21.24 0.05 20.59 0.02 
36.792127 62.038275 21.61 0.02 20.99 0.04 20.61 0.02 
36.792158 61.998123 23.79 0.09            22.17 0.07 
36.792164 61.875152 22.85 0.04 21.15 0.05 19.74 0.02 
36.792200 62.228187 19.05 0.02 18.52 0.02 18.21 0.02 
36.792209 62.280447 17.80 0.02 16.77 0.02 16.37 0.02 
36.792218 62.196406 21.19 0.02 20.17 0.03 19.67 0.02 
36.792222 62.231728 19.96 0.02 19.01 0.02 18.58 0.02 
36.792304 62.046775 18.29 0.02 17.27 0.02 16.72 0.02 
36.792325 62.047409 20.00 0.02 19.14 0.03 18.53 0.02 
36.792337 61.840665 24.19 0.09 21.48 0.05            
36.792370 62.254862 23.19 0.07            21.69 0.05 
36.792373 62.220193 22.20 0.03 21.08 0.06 20.47 0.02 
36.792375 62.083833 19.71 0.02 18.69 0.02 18.22 0.02 
36.792403 62.239263 21.88 0.02 20.95 0.05 20.25 0.02 
36.792411 62.024619 23.61 0.07            22.04 0.06 
36.792442 61.922731 18.34 0.02 17.12 0.02 16.42 0.02 
36.792480 62.229106 22.32 0.02 21.23 0.04 20.70 0.02 
36.792480 62.005740 23.01 0.05            21.11 0.03 
36.792482 62.012127 24.03 0.10            22.30 0.08 
36.792509 62.039373 18.26 0.02 17.26 0.02 16.70 0.02 
36.792512 62.292789 21.53 0.02 20.31 0.03            
36.792512 62.267743 21.63 0.02 20.60 0.04 20.13 0.02 
36.792518 62.087034 23.51 0.06            21.41 0.04 
36.792520 62.029446 19.48 0.02 18.49 0.02 18.04 0.02 
36.792537 62.035956 21.37 0.02 20.33 0.03 19.86 0.02 
36.792589 62.026376 18.61 0.02 17.61 0.02 17.11 0.02 
36.792600 62.307017 23.64 0.08            21.68 0.05 
36.792614 61.879746 23.19 0.07 21.26 0.07 19.67 0.03 
36.792651 61.878600 18.58 0.02 17.38 0.02 16.60 0.02 
36.792655 62.088788 22.06 0.02 21.28 0.05 21.05 0.04 
36.792677 61.935661 18.32 0.02 17.43 0.02 16.98 0.02 
36.792686 62.002523 23.56 0.06            21.84 0.05 
36.792716 62.057665 21.02 0.02 20.06 0.02 19.46 0.02 
36.792738 62.044943 20.43 0.02 19.47 0.02 18.98 0.02 
36.792745 61.872057 25.00 0.13 22.10 0.08            
36.792779 62.054363 23.33 0.05            21.74 0.05 
36.792788 62.193781 20.16 0.02 18.93 0.02 18.42 0.02 
36.792820 61.974344 24.34 0.11            21.53 0.04 
36.792825 62.015329 20.18 0.02 19.14 0.02 18.62 0.02 
36.792839 62.223795 23.62 0.06            22.32 0.07 
36.792846 62.016953 23.46 0.06            21.51 0.04 
36.792849 62.220180            22.00 0.12 22.25 0.07 
36.792863 61.978425 21.75 0.02 20.33 0.04 19.45 0.02 
36.792865 62.306523 24.01 0.11            21.72 0.06 
36.792896 61.890838 23.31 0.06 21.67 0.10 20.94 0.04 
36.792917 62.242771 22.34 0.02 21.27 0.05 20.78 0.02 
36.792920 62.090245 22.25 0.03 21.12 0.04 20.60 0.02 
36.792931 61.853856 24.50 0.08 22.29 0.09            
36.792943 62.290058 22.10 0.02 20.77 0.03 20.10 0.02 
36.792973 62.285440 23.25 0.05 21.65 0.06 21.27 0.04 
36.792997 62.298300 24.29 0.15            22.26 0.10 
36.793003 62.003154 21.73 0.02 20.55 0.03 20.01 0.02 
36.793010 62.232313 23.36 0.07            21.52 0.06 
36.793035 62.070906 22.21 0.02 20.71 0.04 20.66 0.02 
36.793046 62.316597 22.39 0.03 21.04 0.06 20.31 0.02 
36.793053 62.224675 23.60 0.06            22.12 0.06 
36.793057 62.012014 20.36 0.02 19.25 0.02 18.68 0.02 
36.793174 62.264642 23.79 0.10            22.03 0.06 
36.793198 62.040127 20.70 0.02 19.72 0.03 19.31 0.02 
36.793201 62.022433 20.47 0.02 19.50 0.02 19.04 0.02 
36.793202 61.843710 18.99 0.02 17.87 0.02 17.23 0.02 
36.793207 62.018505 20.06 0.02 18.98 0.02 18.51 0.02 
36.793264 61.874280 21.61 0.02 20.04 0.03 18.89 0.02 
36.793268 61.836504 21.49 0.02 20.79 0.04 20.60 0.02 
36.793274 62.222021 19.78 0.02 18.74 0.02 18.19 0.02 
36.793290 62.000726 21.33 0.02 20.30 0.04 19.66 0.02 
36.793301 62.192293 19.83 0.02 18.81 0.02 18.32 0.02 
36.793306 62.046009 23.83 0.08            22.15 0.07 
36.793307 62.087623 20.32 0.02 19.24 0.02 18.67 0.02 
36.793350 62.198336 23.61 0.07            22.43 0.10 
36.793378 62.070367 18.13 0.02 17.15 0.02 16.80 0.02 
36.793410 61.976853 21.98 0.02 20.43 0.04 19.55 0.02 
36.793418 62.034069 18.59 0.02 17.66 0.02 17.13 0.02 
36.793418 62.198619 21.23 0.02 20.35 0.04 19.83 0.02 
36.793436 61.890985 19.50 0.02 18.73 0.02 18.22 0.02 
36.793438 61.908573 23.45 0.06            21.17 0.04 
36.793453 62.221638 20.08 0.02 19.54 0.02 19.22 0.02 
36.793524 62.309494 20.41 0.02 19.19 0.02 18.50 0.02 
36.793557 62.063552 20.44 0.02 19.84 0.02 19.43 0.02 
36.793624 62.194730 21.10 0.02 20.20 0.03 19.67 0.02 
36.793640 62.309135 21.75 0.02 20.39 0.04 19.70 0.02 
36.793662 62.338446 18.49 0.02 17.37 0.02 16.89 0.02 
36.793665 62.062895 22.14 0.02 21.01 0.04 20.51 0.02 
36.793684 62.025143 19.92 0.02 19.09 0.02 18.77 0.02 
36.793710 62.192311 19.17 0.02 18.21 0.02 17.79 0.02 
36.793761 62.212630 21.11 0.02 20.00 0.03 19.48 0.02 
36.793774 62.224008 19.36 0.02 18.35 0.02 17.86 0.02 
36.793788 62.003689 23.15 0.04 21.71 0.09 21.38 0.03 
36.793789 62.071781            16.22 0.02 15.77 0.02 
36.793793 62.285449 24.44 0.11 21.62 0.06            
36.793794 62.241118 21.54 0.02 20.52 0.03 19.95 0.02 
36.793811 61.995503 19.03 0.02 18.48 0.02 17.97 0.02 
36.793819 62.254245 23.69 0.10            22.04 0.06 
36.793838 62.235036 23.70 0.10            22.16 0.07 
36.793848 62.140761 22.45 0.03 21.51 0.08 21.15 0.04 
36.793883 62.227777 23.46 0.06            21.84 0.06 
36.793894 61.891470 18.40 0.02 16.92 0.02 16.04 0.02 
36.793897 62.191719 22.40 0.02 21.32 0.05 20.81 0.02 
36.793920 62.054029 21.69 0.02 21.37 0.05 20.86 0.04 
36.793991 62.190932 21.91 0.02 20.75 0.03 20.15 0.02 
36.794005 62.303621 23.50 0.08            21.41 0.04 
36.794011 62.285811 23.68 0.08            21.62 0.05 
36.794028 62.298532 22.84 0.05 21.31 0.07 20.80 0.03 
36.794050 62.328204 19.11 0.02 18.01 0.02 17.51 0.02 
36.794077 61.990097 23.52 0.06            21.86 0.05 
36.794099 62.047093 19.59 0.02 18.65 0.02 18.22 0.02 
36.794106 62.054951 23.57 0.05            22.07 0.06 
36.794107 62.082699 22.23 0.03 21.16 0.04 20.71 0.03 
36.794116 62.060260 19.96 0.02 18.93 0.02 18.47 0.02 
36.794130 61.822697 20.63 0.02 19.36 0.02 18.68 0.02 
36.794136 62.037802 21.12 0.02 20.39 0.03 19.81 0.02 
36.794141 62.202307 22.54 0.04 21.59 0.08 20.77 0.03 
36.794166 61.888576 22.59 0.03 21.06 0.06 19.98 0.02 
36.794187 62.042350 19.04 0.02 18.17 0.02 17.76 0.02 
36.794208 62.334898 22.82 0.03 21.61 0.06 20.91 0.03 
36.794218 62.253076 24.10 0.16            22.40 0.09 
36.794221 62.138881 22.36 0.03            21.48 0.06 
36.794240 61.902930 22.72 0.04 21.39 0.08 20.38 0.02 
36.794244 61.979483 23.89 0.09            21.41 0.04 
36.794264 62.045443 23.58 0.08            22.02 0.06 
36.794268 62.294009 22.35 0.02 20.80 0.04 20.32 0.02 
36.794268 62.309412 19.81 0.02 18.68 0.02 18.16 0.02 
36.794294 61.835227 23.97 0.06            21.33 0.04 
36.794302 62.238944 21.45 0.02 20.50 0.03 20.01 0.02 
36.794303 62.315110 20.32 0.02 19.05 0.02 18.50 0.02 
36.794310 62.083820 24.29 0.10            21.95 0.06 
36.794332 62.022410 19.44 0.02 18.66 0.02 18.21 0.02 
36.794338 62.224027 23.57 0.07            22.38 0.13 
36.794379 62.016102 24.07 0.09            22.60 0.10 
36.794386 62.241772 22.09 0.02 21.02 0.04 20.63 0.02 
36.794392 62.205704 19.45 0.02 18.62 0.02 18.25 0.02 
36.794420 61.955983 23.90 0.07            20.24 0.02 
36.794434 62.054072 19.13 0.02 18.09 0.02 17.64 0.02 
36.794435 61.865668 24.36 0.10            20.62 0.03 
36.794447 62.284774 20.34 0.02 19.16 0.02 18.57 0.02 
36.794487 62.006018 20.17 0.02 19.29 0.02 18.67 0.02 
36.794492 62.282107 19.59 0.02 19.05 0.02 18.73 0.02 
36.794537 62.319337 19.79 0.02 19.29 0.02 18.94 0.02 
36.794546 61.991424 21.50 0.02 20.33 0.04 19.68 0.02 
36.794605 62.021343 24.03 0.09            22.31 0.07 
36.794610 62.311270 18.12 0.02 17.59 0.02 17.28 0.02 
36.794612 62.296749 17.85 0.02 16.63 0.02 15.99 0.02 
36.794622 61.829696 18.98 0.02 17.43 0.02 16.44 0.02 
36.794657 61.827257 24.02 0.10            21.51 0.06 
36.794675 62.005626 18.80 0.02 17.83 0.02 17.27 0.02 
36.794680 62.137975 21.86 0.02            20.57 0.03 
36.794693 62.081649 22.59 0.03 21.27 0.05 21.05 0.03 
36.794713 62.033949 20.27 0.02 19.31 0.02 18.87 0.02 
36.794766 62.045687 22.63 0.04 21.69 0.09 21.20 0.04 
36.794774 62.072523 20.54 0.02 19.43 0.02 18.86 0.02 
36.794777 61.842897 25.10 0.16 22.15 0.09            
36.794784 61.867167 22.73 0.04 20.87 0.04 19.65 0.02 
36.794785 62.272189 20.67 0.02 19.70 0.02 19.16 0.02 
36.794793 61.949582 22.78 0.03            21.37 0.04 
36.794796 61.834459 20.79 0.02 20.19 0.02 19.91 0.02 
36.794813 62.015254 23.68 0.07            21.92 0.05 
36.794824 62.041912 23.26 0.06            21.93 0.05 
36.794831 61.884518 23.96 0.06            21.03 0.02 
36.794836 61.966281 23.57 0.07 22.38 0.15 21.28 0.04 
36.794860 61.875088 19.24 0.02 17.85 0.02 16.94 0.02 
36.794885 62.089082 24.93 0.20 22.32 0.09            
36.794887 62.224281 23.48 0.07            21.96 0.07 
36.794891 62.241851 23.75 0.06            22.18 0.05 
36.794927 61.900589 20.28 0.02 18.75 0.02 17.89 0.02 
36.794960 61.846013 24.70 0.11 22.05 0.08            
36.794969 62.050169 17.86 0.02 16.68 0.02 16.25 0.02 
36.794970 61.843732 18.88 0.02 18.25 0.02 17.91 0.02 
36.794972 61.905218 21.12 0.02 20.47 0.04 19.98 0.02 
36.794979 62.263345 22.96 0.05            21.30 0.04 
36.795005 61.976321 23.67 0.06 21.88 0.09 21.07 0.04 
36.795053 61.885332 18.22 0.02 16.64 0.02 15.59 0.02 
36.795076 62.334289 24.08 0.07            22.34 0.09 
36.795110 61.976133 21.74 0.02 20.11 0.03 19.33 0.02 
36.795119 61.937206 24.43 0.12 21.96 0.10            
36.795129 62.264454 23.51 0.09            21.62 0.04 
36.795131 62.268402 21.93 0.03 20.95 0.06 20.28 0.02 
36.795140 61.876731 19.79 0.02 18.66 0.02 17.93 0.02 
36.795149 61.969887 23.75 0.06            21.52 0.04 
36.795194 62.288008 21.46 0.02 20.17 0.03 19.56 0.02 
36.795196 61.985662 22.88 0.03 21.70 0.06 20.84 0.02 
36.795203 62.267421 23.91 0.12            22.06 0.06 
36.795231 61.876278 24.60 0.14 22.31 0.09            
36.795249 62.324638 22.13 0.02 20.70 0.04 19.85 0.02 
36.795257 62.041913 23.75 0.08            22.20 0.07 
36.795283 61.968889 21.51 0.02 20.10 0.03 19.46 0.02 
36.795292 62.276238 24.51 0.14 22.76 0.11            
36.795305 62.234795 20.96 0.02 20.00 0.03 19.54 0.02 
36.795310 62.142194 23.18 0.06            21.60 0.06 
36.795326 62.209963 23.59 0.07            21.94 0.05 
36.795329 62.015526 23.33 0.05            21.77 0.05 
36.795330 61.822376 21.54 0.02 20.33 0.04 19.66 0.02 
36.795342 62.229761 23.95 0.12 21.64 0.09            
36.795343 62.076511 20.57 0.02 19.52 0.02 19.01 0.02 
36.795355 61.839073 24.66 0.12 21.86 0.07            
36.795380 61.887374 21.11 0.02 19.75 0.03 18.78 0.02 
36.795453 61.827085 22.24 0.03 20.84 0.05 20.03 0.02 
36.795462 62.228880 23.20 0.05            21.66 0.05 
36.795465 62.060183 23.40 0.05            21.72 0.05 
36.795507 61.873998 17.92 0.02 16.47 0.02            
36.795518 62.334070 22.44 0.03 21.28 0.05 20.63 0.03 
36.795564 61.878053 22.42 0.06            20.08 0.05 
36.795592 62.044606 19.31 0.02 18.42 0.02 17.91 0.02 
36.795609 61.830687 17.09 0.02 16.53 0.02 16.23 0.02 
36.795615 62.081581 22.80 0.03 21.77 0.06 21.09 0.03 
36.795644 61.963489 21.26 0.02 20.18 0.03 19.52 0.02 
36.795648 62.261705 23.12 0.06            21.30 0.04 
36.795657 62.017195 20.55 0.02 19.50 0.02 19.03 0.02 
36.795657 61.860219 18.39 0.02 17.50 0.02 17.02 0.02 
36.795708 61.983905 23.98 0.08            21.82 0.04 
36.795715 61.900035 18.76 0.02 17.99 0.02 17.46 0.02 
36.795719 62.050790 24.22 0.11 22.09 0.08 23.30 0.19 
36.795737 61.991687 21.90 0.02 20.89 0.06 20.11 0.02 
36.795753 61.909514 23.71 0.08            21.49 0.04 
36.795774 62.296899 21.67 0.02 20.50 0.04 19.87 0.02 
36.795808 62.206656 23.86 0.10            22.28 0.07 
36.795859 61.938939 23.67 0.10 22.18 0.13 20.66 0.02 
36.795873 62.328622 17.79 0.02 16.87 0.02 16.59 0.02 
36.795874 62.236991 23.59 0.07            21.80 0.06 
36.795900 62.087932            17.26 0.02 16.90 0.02 
36.795904 62.278861 23.66 0.07            21.86 0.06 
36.795911 62.186888 20.30 0.02 19.16 0.02 18.57 0.02 
36.795912 61.981921 20.19 0.02 19.44 0.02 18.93 0.02 
36.795952 62.258844 21.01 0.02 19.83 0.03 19.21 0.02 
36.795962 61.841147 24.16 0.08 21.67 0.06            
36.795964 62.327006 23.25 0.04            21.27 0.05 
36.795987 61.985511 18.45 0.02 17.33 0.02 16.82 0.02 
36.796009 62.058983 24.35 0.09 22.66 0.11            
36.796015 61.823507 22.74 0.04 21.61 0.08 20.70 0.03 
36.796078 61.841929 18.24 0.02 17.31 0.02 17.04 0.02 
36.796096 62.272096 20.22 0.02 19.27 0.02 18.82 0.02 
36.796103 62.271894 21.87 0.03 20.75 0.06 20.24 0.02 
36.796104 61.871234 23.37 0.04            21.55 0.05 
36.796110 62.302498 19.75 0.02 18.63 0.02 18.01 0.02 
36.796111 61.990753 19.99 0.02 18.92 0.02 18.27 0.02 
36.796117 62.022110 19.71 0.02 18.66 0.02 18.11 0.02 
36.796149 61.980481 23.23 0.05 21.59 0.08 20.72 0.02 
36.796163 62.007339 20.39 0.02 19.32 0.02 18.81 0.02 
36.796163 62.280589            17.56 0.02 17.20 0.02 
36.796175 62.322892 20.15 0.02 19.02 0.02 18.43 0.02 
36.796198 62.339641 22.17 0.02 20.88 0.04 20.18 0.02 
36.796201 61.994374 22.94 0.04 21.72 0.09 21.05 0.03 
36.796211 62.187222 18.11 0.02 17.09 0.02 16.52 0.02 
36.796242 62.194499 21.18 0.02 20.21 0.03 19.67 0.02 
36.796271 62.275793 23.73 0.09            22.19 0.06 
36.796279 61.906107 21.46 0.02 20.03 0.03 19.28 0.02 
36.796281 61.951634 23.24 0.04 21.48 0.06 20.55 0.02 
36.796312 61.936076 20.95 0.02 20.39 0.02 19.97 0.02 
36.796312 61.870933 24.13 0.07 21.49 0.06            
36.796318 61.840778 21.87 0.02 20.29 0.03 19.40 0.02 
36.796321 62.019686 24.22 0.11            22.23 0.07 
36.796356 61.971277 22.00 0.02 20.61 0.04 19.70 0.02 
36.796402 62.185309 19.82 0.02 18.77 0.02 18.14 0.02 
36.796445 62.324597 17.73 0.02 16.53 0.02 16.04 0.02 
36.796465 62.073553 23.29 0.05 20.65 0.03            
36.796476 62.228140 20.28 0.02 19.76 0.02 19.41 0.02 
36.796491 62.035090 22.69 0.03 21.80 0.10 21.13 0.03 
36.796492 62.234838 22.91 0.04 21.65 0.07 21.40 0.04 
36.796496 62.043779 22.78 0.04 21.74 0.11 21.17 0.03 
36.796523 62.046315 18.61 0.02 17.99 0.02 17.55 0.02 
36.796527 62.277434            16.26 0.02 15.97 0.02 
36.796544 61.844018 19.09 0.02 18.07 0.02 17.48 0.02 
36.796563 62.010239 22.07 0.02 20.89 0.05 20.32 0.02 
36.796654 61.988244 21.24 0.02 20.14 0.03 19.55 0.02 
36.796674 61.846041 18.97 0.02 17.58 0.02 16.76 0.02 
36.796715 61.939252 17.85 0.02 17.22 0.02 16.91 0.02 
36.796724 61.872391 21.00 0.02 19.69 0.02 18.98 0.02 
36.796736 62.269923 22.18 0.04 21.44 0.10 20.65 0.04 
36.796738 62.274667 20.98 0.02 19.91 0.02 19.33 0.02 
36.796758 61.861826 21.30 0.05 20.46 0.06            
36.796777 61.972080 17.39 0.02 16.60 0.02 16.30 0.02 
36.796784 62.298651 23.06 0.06 21.90 0.12 21.23 0.04 
36.796785 62.258679 21.35 0.02 20.22 0.04 19.74 0.02 
36.796816 62.330200 18.13 0.02 17.04 0.02 16.57 0.02 
36.796827 62.243365 23.97 0.13            22.34 0.07 
36.796858 61.864939 20.21 0.02 19.56 0.02 19.19 0.02 
36.796862 61.981482 23.27 0.05 21.85 0.11 21.06 0.03 
36.796881 62.328442 21.00 0.02 19.76 0.02 19.16 0.02 
36.796884 61.953040 19.72 0.02 19.14 0.02 18.64 0.02 
36.796917 61.955633 17.68 0.02 16.99 0.02 16.59 0.02 
36.796929 62.001144 22.21 0.03 21.05 0.06 20.50 0.03 
36.796957 62.065261 23.20 0.05 21.88 0.07 20.99 0.03 
36.796971 61.929187 24.22 0.11            20.98 0.03 
36.796972 62.261636 22.36 0.03 21.09 0.07 20.53 0.02 
36.796991 62.294097 22.39 0.03 21.02 0.06 20.34 0.02 
36.797004 62.028295 23.50 0.06            21.72 0.05 
36.797020 61.863394 25.03 0.18 22.07 0.07            
36.797030 61.990751 23.87 0.10            22.13 0.09 
36.797041 62.023271 18.68 0.02 17.79 0.02 17.34 0.02 
36.797048 62.002887 20.78 0.02 19.95 0.03 19.25 0.02 
36.797051 62.220600 23.13 0.05 21.82 0.09 21.45 0.04 
36.797066 62.333602 24.69 0.10 21.75 0.06            
36.797095 62.296129 20.80 0.02 19.62 0.02 18.92 0.02 
36.797101 61.989685 23.44 0.05            21.41 0.04 
36.797107 61.981648 21.83 0.02 20.51 0.04 19.81 0.02 
36.797111 61.908302 18.05 0.02 16.55 0.02 15.65 0.02 
36.797114 62.297607 22.97 0.05            21.28 0.04 
36.797123 61.846463 22.23 0.07 21.57 0.13            
36.797129 62.059686 21.11 0.02 20.08 0.03 19.47 0.02 
36.797134 62.082613 20.78 0.02 19.71 0.02 19.11 0.02 
36.797164 61.896535 18.81 0.02 17.52 0.02 16.86 0.02 
36.797179 62.230357 21.93 0.02 20.76 0.03 20.27 0.02 
36.797185 61.822751 23.29 0.06            21.35 0.05 
36.797209 62.012255 21.21 0.02 20.14 0.03 19.50 0.02 
36.797238 62.219957 22.65 0.03 21.77 0.09 21.08 0.03 
36.797239 62.339192 20.10 0.02 19.58 0.02 19.33 0.02 
36.797255 62.008218 23.09 0.06            21.93 0.05 
36.797302 62.083793 24.84 0.16 22.33 0.08            
36.797343 62.274439 24.12 0.14            22.63 0.09 
36.797386 61.900610 23.47 0.06            21.76 0.06 
36.797393 62.230190 24.19 0.12            21.90 0.06 
36.797397 61.828550 18.93 0.02 18.43 0.02 18.09 0.02 
36.797408 61.993585 22.50 0.03 21.22 0.06 20.63 0.03 
36.797456 62.052478 18.90 0.02 18.16 0.02 17.74 0.02 
36.797459 61.891971 19.55 0.02 18.56 0.02 17.89 0.02 
36.797462 62.069690 19.19 0.02 18.13 0.02 17.64 0.02 
36.797469 61.879573 18.45 0.02 17.31 0.02 16.59 0.02 
36.797479 62.088404 19.23 0.02 18.28 0.02 17.93 0.02 
36.797488 62.260985 23.84 0.11            22.03 0.06 
36.797506 62.060582 23.43 0.05            21.77 0.05 
36.797513 62.316984 23.36 0.08            21.28 0.04 
36.797513 62.245857 23.48 0.07            21.77 0.05 
36.797526 62.073494 21.21 0.02 19.96 0.02 19.29 0.02 
36.797554 62.074507 19.60 0.02 18.38 0.02 17.66 0.02 
36.797556 62.323014 23.79 0.11            21.89 0.06 
36.797556 62.039501 22.94 0.04            21.19 0.04 
36.797576 62.208828 21.73 0.02 20.77 0.04 20.26 0.02 
36.797607 61.858942 21.66 0.02 20.91 0.04 20.38 0.03 
36.797620 61.846613 17.86 0.02 16.32 0.02            
36.797622 62.056303 24.34 0.11 22.34 0.10            
36.797641 62.032095 21.83 0.02 20.79 0.05 20.11 0.02 
36.797656 62.088061 21.15 0.02 20.06 0.02 19.46 0.02 
36.797673 61.832854 23.19 0.03 21.54 0.05 20.92 0.02 
36.797691 61.833295 24.02 0.07            21.46 0.04 
36.797709 61.877117 18.02 0.02 16.46 0.02            
36.797712 62.299177 21.55 0.02 20.37 0.04 19.76 0.02 
36.797717 62.209619 22.52 0.03 21.78 0.09 21.17 0.04 
36.797737 62.203795 18.27 0.02 17.37 0.02 16.97 0.02 
36.797738 61.946908 23.32 0.05 21.50 0.07 20.17 0.02 
36.797779 62.000568 20.28 0.02 19.24 0.02 18.78 0.02 
36.797801 61.965543 18.79 0.02 18.15 0.02 17.75 0.02 
36.797883 62.281559 24.56 0.14 22.12 0.07            
36.797912 62.083124 24.31 0.11 21.64 0.05            
36.797944 62.300279 23.21 0.07            21.29 0.04 
36.797948 61.862976 18.94 0.02 18.27 0.02 17.91 0.02 
36.797950 62.201804 22.53 0.07 21.51 0.09 21.18 0.04 
36.797955 62.035356 23.09 0.03            21.63 0.03 
36.797979 62.004158 19.61 0.02 18.49 0.02 18.03 0.02 
36.797981 61.977938 23.21 0.05 21.92 0.09 21.28 0.04 
36.798043 62.050995 23.59 0.07            21.94 0.06 
36.798070 62.076545 22.44 0.04            20.62 0.03 
36.798073 62.283757 24.59 0.14 21.60 0.06            
36.798075 61.870898 24.68 0.13 22.34 0.09            
36.798087 62.233775 22.87 0.04 21.88 0.09 21.41 0.04 
36.798105 61.889847 19.54 0.02 18.54 0.02 17.84 0.02 
36.798114 62.001421 19.98 0.02 19.11 0.02 18.57 0.02 
36.798127 62.257703 21.61 0.02 20.61 0.05 19.91 0.02 
36.798158 62.074616 19.19 0.02 17.93 0.02 17.28 0.02 
36.798181 61.883116 23.69 0.05            21.63 0.04 
36.798212 61.881170 20.97 0.05 19.84 0.07            
36.798222 62.007394 23.10 0.04            21.39 0.03 
36.798255 62.006153 17.18 0.02 16.27 0.02 15.90 0.02 
36.798255 62.071978 22.08 0.04 20.79 0.06 19.89 0.03 
36.798283 62.214529 23.22 0.05            21.57 0.05 
36.798313 62.216139 22.44 0.03 21.34 0.07 20.88 0.03 
36.798329 62.017824 23.22 0.05            21.39 0.04 
36.798339 62.194343 21.52 0.02 20.47 0.04 19.95 0.02 
36.798348 62.294931 20.39 0.02 19.90 0.03 19.61 0.02 
36.798349 61.872357 24.91 0.15 22.61 0.11            
36.798355 62.327013 23.40 0.04            21.38 0.05 
36.798356 62.292694 21.62 0.02 20.32 0.04 19.62 0.02 
36.798362 62.022086 22.20 0.03 21.25 0.06 20.63 0.02 
36.798372 62.223510 23.09 0.05            21.55 0.04 
36.798392 61.874030 18.57 0.02 17.25 0.02 16.48 0.02 
36.798426 61.955116 21.01 0.02 20.34 0.03 19.97 0.02 
36.798434 62.026399 21.20 0.02 20.23 0.03 19.64 0.02 
36.798434 61.870575 24.07 0.07            21.37 0.03 
36.798456 62.206383 23.24 0.05            21.79 0.05 
36.798474 61.868180 20.75 0.02 19.16 0.02 18.12 0.02 
36.798479 62.025699 23.37 0.06            21.74 0.05 
36.798495 61.863560 24.03 0.09 21.92 0.08            
36.798557 61.919788 23.06 0.04 21.34 0.06 20.34 0.02 
36.798560 62.076389 18.77 0.02 17.61 0.02 16.92 0.02 
36.798562 62.194791 22.14 0.02 21.17 0.06 20.55 0.03 
36.798585 61.897678 18.87 0.02 17.75 0.02 16.97 0.02 
36.798614 62.269838 21.79 0.03 20.82 0.07 20.17 0.03 
36.798625 62.261155 23.67 0.09            22.12 0.06 
36.798629 62.017453 19.82 0.02 18.79 0.02 18.31 0.02 
36.798638 61.873792 20.41 0.02 19.26 0.02 18.39 0.02 
36.798642 62.075068 24.72 0.17            22.15 0.07 
36.798648 62.059653 20.36 0.02 19.43 0.02 18.95 0.02 
36.798686 61.950136 23.01 0.04 21.25 0.05 19.93 0.02 
36.798691 62.006771 18.08 0.02 17.15 0.02 16.73 0.02 
36.798695 61.985839 22.98 0.03 21.81 0.07 21.03 0.02 
36.798737 61.863439 23.21 0.04 21.61 0.06 20.77 0.03 
36.798739 62.322903 22.25 0.02 20.96 0.03 20.21 0.02 
36.798762 62.066998 22.63 0.03 21.93 0.07 21.64 0.05 
36.798770 62.316884 19.08 0.02 17.98 0.02 17.47 0.02 
36.798789 62.192925 22.51 0.03 21.51 0.08 21.09 0.03 
36.798818 61.901600 16.89 0.02 15.97 0.02 15.47 0.02 
36.798822 61.952248 20.31 0.02 18.93 0.02 18.05 0.02 
36.798826 62.086493 19.26 0.02 18.20 0.02 17.68 0.02 
36.798828 61.980712 23.11 0.04            21.03 0.04 
36.798842 62.327694 24.84 0.14 22.66 0.12            
36.798844 62.070205 21.13 0.02 19.98 0.03 19.37 0.02 
36.798863 62.331474 23.04 0.03            21.05 0.04 
36.798865 62.298323 19.37 0.02 18.80 0.02 18.46 0.02 
36.798867 61.962468 23.69 0.07            21.80 0.05 
36.798879 62.323927 17.46 0.02 16.14 0.02            
36.798879 61.973990 17.68 0.02 15.90 0.02            
36.798886 62.340144 22.66 0.03 21.36 0.05 20.81 0.03 
36.798894 61.890516 22.15 0.02 21.25 0.07 20.94 0.03 
36.798939 61.935328 19.30 0.02 18.65 0.02 18.30 0.02 
36.798975 62.083115 19.66 0.02 18.61 0.02 18.14 0.02 
36.798991 62.054805 22.98 0.07 22.02 0.08 21.33 0.05 
36.798993 62.245756 20.09 0.02 19.07 0.02 18.56 0.02 
36.799028 61.971036 22.86 0.04 21.63 0.08 20.84 0.03 
36.799044 62.045177 21.55 0.02 20.50 0.04 19.95 0.02 
36.799077 62.233296 22.03 0.02 20.92 0.05 20.42 0.02 
36.799083 62.018506 19.02 0.02 17.99 0.02 17.47 0.02 
36.799109 62.084045 23.63 0.07            22.08 0.07 
36.799117 62.270235 23.84 0.11            22.44 0.07 
36.799144 62.249310 23.31 0.06            21.55 0.04 
36.799183 62.260023 23.26 0.06            21.50 0.04 
36.799243 62.045362 23.07 0.05 22.21 0.15 21.44 0.04 
36.799278 61.863898 20.43 0.02 18.95 0.02 18.15 0.02 
36.799329 62.191430            17.13 0.02 16.77 0.02 
36.799330 61.995830 21.63 0.02 20.55 0.04 19.91 0.02 
36.799331 62.193439 23.32 0.06            21.95 0.06 
36.799332 62.028886 24.06 0.11            22.47 0.09 
36.799361 62.237832 21.46 0.02 20.52 0.03 20.03 0.02 
36.799367 62.023902 19.60 0.02 18.65 0.02 18.18 0.02 
36.799385 62.205394 24.10 0.12            22.29 0.07 
36.799446 61.825029 20.81 0.02 19.60 0.02 18.97 0.02 
36.799471 62.322519 23.80 0.05            21.51 0.04 
36.799509 62.233663 23.47 0.06            22.00 0.06 
36.799544 62.035760 22.94 0.03            21.28 0.03 
36.799553 62.225765 19.77 0.02 18.82 0.02 18.41 0.02 
36.799556 61.824103 18.50 0.02 17.34 0.02 16.81 0.02 
36.799561 61.975928 23.91 0.11            21.38 0.05 
36.799568 62.230496 19.44 0.02 18.91 0.02 18.63 0.02 
36.799579 62.282390 18.23 0.02 17.64 0.02 17.34 0.02 
36.799582 62.054690 18.45 0.02 16.97 0.02 16.55 0.02 
36.799598 61.959116 23.55 0.07            21.21 0.05 
36.799611 62.198053 22.58 0.04            20.86 0.04 
36.799641 62.002545 18.32 0.02 17.61 0.02 17.21 0.02 
36.799647 62.000649 22.78 0.04 21.91 0.12 21.07 0.03 
36.799652 61.867279 22.80 0.03 21.73 0.07 20.84 0.03 
36.799655 62.273264 21.09 0.02 20.11 0.04 19.51 0.02 
36.799657 61.838915 21.15 0.02 19.57 0.02 18.75 0.02 
36.799659 61.869803 22.59 0.02 21.07 0.04 20.04 0.02 
36.799659 62.236220 22.15 0.03 21.22 0.06 20.68 0.03 
36.799672 62.203915 19.31 0.02 18.47 0.02 18.06 0.02 
36.799717 62.273513 20.20 0.02 19.26 0.02 18.80 0.02 
36.799717 61.878399 22.94 0.03            21.17 0.04 
36.799809 62.329187 24.44 0.09            22.62 0.14 
36.799814 62.285902 19.56 0.02 18.33 0.02 17.76 0.02 
36.799829 62.293140 23.59 0.09            21.56 0.05 
36.799830 61.868382 20.82 0.02 19.53 0.02 18.70 0.02 
36.799848 62.207344 21.75 0.02 20.84 0.05 20.46 0.02 
36.799870 62.306539 23.52 0.08            21.79 0.06 
36.799884 62.010976 19.31 0.02 18.26 0.02 17.66 0.02 
36.799893 62.044361 22.32 0.03 21.24 0.07 20.79 0.03 
36.799922 62.035361 22.17 0.02 21.61 0.06 21.16 0.02 
36.799932 62.306222 20.51 0.02 19.35 0.02 18.84 0.02 
36.799932 61.851034 23.77 0.06 21.09 0.04            
36.799940 62.256333 22.55 0.04 21.50 0.10 20.71 0.03 
36.799943 62.299907 23.35 0.06            21.64 0.05 
36.799967 61.870337 25.05 0.16 22.11 0.09            
36.799969 61.976081 18.13 0.02 17.38 0.02 16.96 0.02 
36.799986 61.876938 20.91 0.02 20.32 0.03 19.77 0.02 
36.800008 61.860645 18.72 0.02 17.80 0.02 17.26 0.02 
36.800010 62.057002 23.43 0.05            21.77 0.05 
36.800043 61.837578 24.01 0.07            22.08 0.09 
36.800049 62.292939 22.42 0.03 20.86 0.05 20.33 0.02 
36.800052 62.052136 21.58 0.02 20.53 0.04 19.73 0.02 
36.800060 62.228527 22.81 0.04 21.71 0.09 20.78 0.02 
36.800062 62.246038 17.93 0.02 17.15 0.02 16.82 0.02 
36.800078 62.198454            16.50 0.02 16.14 0.02 
36.800082 62.238890 22.65 0.03 21.66 0.08 21.16 0.02 
36.800083 62.054603 22.07 0.04 20.96 0.06 20.39 0.03 
36.800095 61.998163 23.84 0.07            22.22 0.07 
36.800115 62.189089 20.92 0.02 19.85 0.02 19.36 0.02 
36.800136 62.248077 19.49 0.02 18.61 0.02 18.14 0.02 
36.800191 62.208858 20.22 0.02 19.32 0.02 18.81 0.02 
36.800223 61.884999 18.67 0.02 17.39 0.02 16.66 0.02 
36.800224 62.078869 24.65 0.15 23.17 0.17            
36.800253 61.955282 22.40 0.03 20.85 0.04 20.15 0.02 
36.800298 62.214959 22.00 0.02 20.96 0.05 20.45 0.02 
36.800300 62.069432 22.24 0.03 21.05 0.04 20.41 0.02 
36.800311 61.959543 19.53 0.02 18.06 0.02 17.16 0.02 
36.800332 62.253819 19.86 0.02 18.91 0.02 18.53 0.02 
36.800351 62.086696 23.19 0.05 21.97 0.07 21.54 0.05 
36.800369 62.073152 21.54 0.02 20.41 0.03 19.85 0.02 
36.800398 61.986938 18.40 0.02 17.35 0.02 16.85 0.02 
36.800398 62.061012 22.68 0.03 21.91 0.07 21.13 0.03 
36.800399 61.826318 20.01 0.02 18.74 0.02 18.10 0.02 
36.800400 62.028099 20.05 0.02 19.32 0.02 18.95 0.02 
36.800407 62.310080 24.70 0.19            22.52 0.12 
36.800452 62.083535            15.85 0.02 15.75 0.02 
36.800454 61.941066 24.02 0.08            22.13 0.07 
36.800469 62.024942 18.58 0.02 17.88 0.02 17.51 0.02 
36.800498 62.235451 18.98 0.02 18.18 0.02 17.86 0.02 
36.800513 61.891614 22.83 0.04 21.50 0.09 20.58 0.03 
36.800531 62.315692 20.69 0.02 19.33 0.02 18.60 0.02 
36.800535 62.032568 22.99 0.04            21.59 0.04 
36.800541 62.199910            16.87 0.02 16.61 0.02 
36.800545 62.261030 23.25 0.07            21.64 0.04 
36.800547 62.254051 22.35 0.03 21.23 0.08 20.82 0.03 
36.800550 61.835397 23.78 0.07            21.57 0.06 
36.800560 61.879844 22.77 0.04 21.62 0.06 21.04 0.03 
36.800631 62.335529 23.54 0.05            21.62 0.06 
36.800707 62.085997 23.51 0.05            21.76 0.06 
36.800721 61.861722 18.15 0.02 17.47 0.02 17.36 0.02 
36.800757 62.307661 18.73 0.02 17.76 0.02 17.34 0.02 
36.800762 62.279424 20.90 0.02 19.75 0.02 19.16 0.02 
36.800775 62.027901 22.65 0.04 21.55 0.10 21.01 0.04 
36.800780 62.051717 23.18 0.05 21.82 0.10 21.47 0.04 
36.800782 61.969725 20.16 0.02 19.49 0.02 19.10 0.02 
36.800788 62.217138 23.23 0.05            21.93 0.05 
36.800850 62.084463 23.97 0.09            22.17 0.07 
36.800888 62.208554 21.43 0.02 20.55 0.04 20.08 0.02 
36.800922 62.058552 24.50 0.11 22.29 0.09            
36.800928 61.997261 22.28 0.02 21.46 0.08 20.66 0.03 
36.800933 61.833979 24.39 0.09 21.71 0.07            
36.800937 62.062156 22.74 0.04 21.59 0.06 21.01 0.04 
36.800940 62.031679 22.70 0.03 21.85 0.10 21.15 0.03 
36.800964 62.313506 22.06 0.02 20.57 0.04 19.89 0.02 
36.801008 62.078221 23.45 0.06            21.56 0.04 
36.801038 61.897552 22.57 0.03 21.17 0.06 20.30 0.02 
36.801044 62.329224 20.75 0.02 19.49 0.02 18.96 0.02 
36.801067 62.068749 21.44 0.02 20.19 0.03 19.53 0.02 
36.801076 61.985197 23.72 0.07            21.63 0.03 
36.801116 62.009308 21.61 0.02 20.61 0.04 19.91 0.02 
36.801119 61.876070 24.19 0.09            22.34 0.10 
36.801121 62.271324 22.57 0.05 21.37 0.09 20.99 0.03 
36.801122 61.842913 24.59 0.12 21.71 0.06            
36.801124 62.192460 24.01 0.10            22.00 0.06 
36.801148 61.982213 23.91 0.06            21.75 0.04 
36.801175 62.246427 22.69 0.04 21.75 0.12 21.23 0.04 
36.801183 62.027726 17.97 0.02 17.07 0.02 16.67 0.02 
36.801185 62.329723 24.76 0.11 22.25 0.09            
36.801190 61.863963 22.81 0.03            21.87 0.06 
36.801194 62.303392 21.64 0.02 20.50 0.05 19.77 0.02 
36.801287 61.843041 24.44 0.10 21.50 0.05            
36.801295 62.340420 22.34 0.14            21.03 0.09 
36.801304 62.340197 18.19 0.02 17.08 0.02 16.78 0.02 
36.801305 61.997466 23.98 0.09            22.32 0.08 
36.801329 62.266525 23.54 0.09            21.73 0.05 
36.801351 62.198878 22.37 0.09 21.74 0.17 21.16 0.11 
36.801372 61.873773 22.71 0.03 20.88 0.04            
36.801373 61.975726 17.87 0.02 17.30 0.02 16.96 0.02 
36.801418 62.017468 23.06 0.04            21.48 0.04 
36.801433 61.881723 19.82 0.02 18.59 0.02 17.81 0.02 
36.801441 62.008089 17.46 0.02 16.77 0.02 16.43 0.02 
36.801451 62.299326 22.76 0.04            20.74 0.03 
36.801453 62.281335 23.75 0.07            22.18 0.08 
36.801484 61.979351 23.73 0.06            21.47 0.04 
36.801525 62.237135 21.02 0.02 20.02 0.02 19.56 0.02 
36.801531 62.085984 20.36 0.02 19.71 0.02 19.42 0.02 
36.801538 62.321385 18.41 0.02 17.43 0.02 16.98 0.02 
36.801544 61.844292 25.05 0.19 22.23 0.08            
36.801561 61.882658 18.06 0.02 16.73 0.02 15.92 0.02 
36.801563 61.925441 23.89 0.07 21.82 0.08 20.57 0.03 
36.801580 62.234783 22.85 0.04 21.75 0.09 21.41 0.04 
36.801580 61.888260 21.64 0.02 20.69 0.05 20.04 0.02 
36.801613 62.303803 21.18 0.02 20.07 0.03 19.57 0.02 
36.801633 62.300568 23.31 0.06            21.60 0.05 
36.801683 61.860671 20.70 0.02 19.04 0.02 18.11 0.02 
36.801764 62.026201 19.60 0.02 18.61 0.02 18.19 0.02 
36.801798 61.893365 19.15 0.02 17.99 0.02 17.26 0.02 
36.801808 61.845530 24.21 0.08            20.88 0.03 
36.801854 62.086365 23.09 0.04 20.86 0.06 20.46 0.03 
36.801856 61.855848 24.42 0.08 22.56 0.11            
36.801860 62.262848 22.96 0.04 22.07 0.14 21.61 0.04 
36.801886 62.201127 18.18 0.17            16.94 0.06 
36.801890 61.878352 24.58 0.12 22.97 0.14            
36.801919 62.331381 22.95 0.03            21.10 0.03 
36.801928 62.242806 21.46 0.02 20.43 0.04 19.99 0.02 
36.801969 62.063938 20.75 0.02 19.64 0.02 18.98 0.02 
36.801969 61.826362 23.58 0.07            21.47 0.06 
36.801987 61.967688 23.05 0.04 21.73 0.09 20.90 0.03 
36.802045 62.279590 20.24 0.02 19.01 0.02 18.55 0.02 
36.802046 62.190428 20.02 0.02 19.49 0.02 19.19 0.02 
36.802071 61.915097 23.39 0.06 21.84 0.11 20.65 0.03 
36.802101 62.073172 21.62 0.02 20.36 0.03 19.67 0.02 
36.802120 62.318535 23.04 0.05            21.33 0.04 
36.802125 62.000721 22.25 0.03 21.32 0.07 20.63 0.03 
36.802127 62.029292 23.58 0.07            21.89 0.05 
36.802153 62.032105 19.16 0.02 18.11 0.02 17.68 0.02 
36.802203 62.273083 23.21 0.06 21.92 0.13 21.64 0.04 
36.802225 61.896648 22.06 0.02 20.57 0.04 19.63 0.02 
36.802228 61.871896 24.59 0.13 21.65 0.06            
36.802278 62.289585 21.12 0.02 20.60 0.03 20.27 0.02 
36.802278 61.967016 22.01 0.02 20.83 0.04 19.89 0.02 
36.802306 62.255075 23.38 0.07 22.17 0.17 21.34 0.04 
36.802366 62.017164 19.34 0.02 18.39 0.02 17.95 0.02 
36.802381 62.025562 23.25 0.05            21.35 0.04 
36.802413 61.860283 20.01 0.02 19.17 0.03 18.76 0.02 
36.802480 62.186598 20.60 0.02 18.86 0.02 18.52 0.02 
36.802512 62.225616 22.59 0.03 21.45 0.07 20.97 0.03 
36.802520 62.261180 22.86 0.04            21.05 0.03 
36.802521 62.003911 24.08 0.10            22.55 0.10 
36.802521 61.859388 18.21 0.02 17.19 0.02 16.64 0.02 
36.802532 62.202914 18.90 0.02 17.98 0.02 17.62 0.02 
36.802585 62.051606 23.68 0.08            21.90 0.07 
36.802594 62.326671 21.93 0.02 20.69 0.04 20.06 0.02 
36.802626 62.082466 24.05 0.10            22.34 0.07 
36.802634 62.073447 23.20 0.07            21.16 0.04 
36.802641 62.302766 24.15 0.15            22.00 0.07 
36.802669 61.893026 20.61 0.02 19.47 0.02 18.64 0.02 
36.802708 62.254776 23.74 0.10            21.93 0.06 
36.802716 62.285122 23.29 0.04 21.89 0.06 21.17 0.04 
36.802734 61.885900 21.72 0.02 21.22 0.07 20.59 0.03 
36.802743 62.321707 22.74 0.04            20.82 0.03 
36.802747 61.994641 17.84 0.02 16.83 0.02 16.35 0.02 
36.802806 62.201318            18.98 0.08 18.84 0.09 
36.802809 61.855893 22.80 0.03 20.06 0.02            
36.802813 62.045425 21.34 0.02 20.33 0.04 19.70 0.02 
36.802823 62.048077 23.20 0.06            21.55 0.05 
36.802827 61.996336 22.97 0.04 21.70 0.09 21.30 0.04 
36.802831 62.325129 22.57 0.02 21.40 0.05 20.81 0.03 
36.802835 62.024116 22.65 0.03            21.10 0.03 
36.802839 61.937435 20.64 0.02 18.98 0.02 17.87 0.02 
36.802847 62.062570            16.15 0.02 15.93 0.02 
36.802884 62.277822 24.18 0.10 21.89 0.07            
36.802898 61.914966 24.15 0.11            21.37 0.04 
36.802913 61.835759 21.53 0.02 20.21 0.03 19.63 0.02 
36.802923 61.934623 20.80 0.02 19.08 0.02 17.79 0.02 
36.802941 61.891130 23.20 0.05 21.64 0.09 20.66 0.03 
36.802952 62.331307 19.46 0.02 18.97 0.02 18.65 0.02 
36.802952 62.246662 18.95 0.02 18.05 0.02 17.65 0.02 
36.802963 62.024409 23.64 0.07            21.85 0.05 
36.803002 62.005468 21.75 0.02 20.74 0.05 20.13 0.02 
36.803003 61.872713 21.95 0.02 21.15 0.03 20.93 0.02 
36.803008 61.835301 22.55 0.03 21.24 0.05 20.65 0.03 
36.803009 61.880609 20.80 0.02 19.59 0.02 18.68 0.02 
36.803014 62.038731 23.31 0.06            21.79 0.05 
36.803040 62.250523 24.15 0.14            22.49 0.09 
36.803061 61.994957 22.71 0.04 21.55 0.09 20.97 0.04 
36.803065 62.232291 21.69 0.02 20.73 0.04 20.10 0.02 
36.803093 62.286966 20.98 0.02 19.68 0.02 19.02 0.02 
36.803154 61.861792 18.56 0.02 17.62 0.02 17.12 0.02 
36.803168 62.039040 23.55 0.07            21.93 0.05 
36.803181 62.044216 19.18 0.02 18.24 0.02 17.79 0.02 
36.803191 61.952834 23.44 0.05 21.82 0.09 20.77 0.03 
36.803196 62.330582 20.78 0.02            19.03 0.02 
36.803207 61.971043 21.04 0.02 20.58 0.04 20.09 0.02 
36.803217 62.021046 21.26 0.02 20.20 0.04 19.43 0.02 
36.803220 62.234817 19.71 0.02 18.77 0.02 18.34 0.02 
36.803237 62.278724 24.36 0.17            22.61 0.07 
36.803245 62.188110 22.85 0.03 21.93 0.09 21.23 0.03 
36.803271 62.079841 23.31 0.05 20.69 0.03            
36.803305 62.309078 24.22 0.14            22.09 0.07 
36.803309 62.047349 22.25 0.03 21.25 0.07 20.79 0.03 
36.803322 62.295375 23.42 0.08            21.42 0.05 
36.803323 62.287739 22.06 0.02 20.66 0.03 19.90 0.02 
36.803330 62.279802 21.58 0.02 20.54 0.03 20.05 0.02 
36.803333 62.085214 20.31 0.02 19.18 0.02 18.66 0.02 
36.803389 61.883809 18.33 0.02 17.37 0.02 16.85 0.02 
36.803426 62.253046 20.36 0.02 19.41 0.02 18.91 0.02 
36.803436 62.330891 24.16 0.07            22.17 0.11 
36.803445 62.028805 19.55 0.02 18.51 0.02 17.91 0.02 
36.803447 61.888332 21.75 0.02 21.26 0.07 20.80 0.03 
36.803450 62.217961 22.83 0.04            21.43 0.04 
36.803451 61.825879 20.07 0.02 18.88 0.02 18.34 0.02 
36.803510 61.992957 22.55 0.03 21.33 0.07 20.80 0.03 
36.803511 62.226440 23.62 0.07            22.22 0.07 
36.803578 61.905398 21.05 0.02 19.43 0.02 18.48 0.02 
36.803593 62.066857 22.49 0.03 21.22 0.05 20.43 0.02 
36.803635 61.856955 23.64 0.09 21.50 0.06            
36.803657 61.846079 21.82 0.02 21.23 0.04 20.80 0.03 
36.803691 62.333382 23.68 0.05            21.66 0.05 
36.803723 61.872334 20.77 0.02 19.43 0.02 18.61 0.02 
36.803727 62.338306 20.60 0.02            18.98 0.02 
36.803740 61.829746 24.05 0.07 22.12 0.09            
36.803790 62.204858 22.48 0.03 21.39 0.07 21.02 0.03 
36.803813 62.237991 20.45 0.02 19.23 0.02 18.67 0.02 
36.803832 62.255694 21.24 0.02 20.32 0.04 19.47 0.02 
36.803845 62.047210 21.94 0.02 20.76 0.05 20.39 0.02 
36.803846 61.991159 21.86 0.02 20.72 0.05 20.01 0.02 
36.803848 62.205211 21.75 0.02 20.79 0.05 20.31 0.02 
36.803905 62.245740 17.31 0.02 16.75 0.02 16.37 0.02 
36.803909 62.053244 21.54 0.02 20.46 0.04 19.84 0.02 
36.803910 62.044525 18.98 0.02 18.02 0.02 17.52 0.02 
36.803915 62.264347 22.44 0.03 21.78 0.10 21.20 0.03 
36.803967 61.893294 19.94 0.02 18.64 0.02 17.83 0.02 
36.803970 61.962328 24.27 0.08            22.01 0.04 
36.803973 62.283792 18.08 0.02 17.23 0.02 17.00 0.02 
36.803979 62.207393 22.86 0.04            21.44 0.04 
36.804061 62.059792 19.87 0.02 18.73 0.02 18.27 0.02 
36.804067 62.053417 21.27 0.02 20.14 0.04 19.44 0.02 
36.804075 62.224165 19.47 0.02 18.60 0.02 18.11 0.02 
36.804087 62.074755 22.30 0.02 21.18 0.04 20.55 0.02 
36.804100 62.256878 21.89 0.02 20.82 0.06 20.16 0.02 
36.804104 62.046897 21.97 0.02 21.03 0.06 20.41 0.02 
36.804107 62.008364 23.67 0.05            22.14 0.06 
36.804140 61.925556 24.21 0.10            21.04 0.03 
36.804144 62.243359 21.96 0.03 21.10 0.07 20.53 0.02 
36.804148 61.876888 23.15 0.04 22.44 0.09 21.42 0.05 
36.804163 62.003888 20.04 0.02 19.11 0.02 18.51 0.02 
36.804239 62.301898 23.54 0.08            21.77 0.06 
36.804251 62.319563 19.81 0.02 18.72 0.02 18.21 0.02 
36.804254 62.026590 21.00 0.02 19.95 0.03 19.51 0.02 
36.804275 62.258768 23.65 0.10            22.28 0.08 
36.804277 62.251611 18.40 0.02 17.47 0.02 17.05 0.02 
36.804289 62.082451 24.01 0.08            22.03 0.07 
36.804337 61.873210 24.36 0.09 22.42 0.10            
36.804342 62.050078 24.09 0.10            21.99 0.06 
36.804377 62.060826 19.45 0.02 18.83 0.02 18.40 0.02 
36.804383 62.269973 19.46 0.02 18.48 0.02 18.04 0.02 
36.804406 61.986416 20.50 0.02 19.38 0.02 18.85 0.02 
36.804453 62.014540 20.04 0.02 19.03 0.02 18.57 0.02 
36.804469 62.082689 20.98 0.02 19.83 0.02 19.22 0.02 
36.804474 62.008290 22.74 0.03            21.17 0.03 
36.804498 62.051621 17.87 0.02 17.16 0.02 16.78 0.02 
36.804504 62.007428 23.28 0.06            21.43 0.05 
36.804529 61.828537 24.39 0.10            21.97 0.09 
36.804567 62.004501 20.04 0.02 19.35 0.02 18.99 0.02 
36.804580 61.911628 21.16 0.02 20.50 0.05 20.10 0.02 
36.804592 62.031162 20.35 0.02 19.35 0.02 18.91 0.02 
36.804599 61.915277 20.30 0.02 18.76 0.02 17.95 0.02 
36.804636 62.236558 21.29 0.02 20.33 0.03 19.82 0.02 
36.804660 62.206930 22.77 0.04 21.84 0.10 21.31 0.04 
36.804681 61.868038 22.36 0.02 20.90 0.04 20.13 0.02 
36.804695 62.203515 23.71 0.09            22.18 0.09 
36.804697 62.083572 20.45 0.02 19.38 0.02 18.91 0.02 
36.804700 62.027314 23.63 0.06            22.02 0.06 
36.804713 61.864880 19.73 0.02 18.51 0.02 17.75 0.02 
36.804719 61.876872 20.51 0.02 18.97 0.02 18.03 0.02 
36.804724 62.251581 18.58 0.02 17.70 0.02 17.31 0.02 
36.804729 62.067107 22.73 0.03            21.73 0.05 
36.804787 61.968657 21.76 0.02 20.47 0.04 19.71 0.02 
36.804833 62.285829 24.72 0.16 22.28 0.09            
36.804853 62.218463 19.40 0.02 18.53 0.02 18.18 0.02 
36.804939 62.023613 19.94 0.02 19.01 0.02 18.47 0.02 
36.804974 62.084014 23.75 0.07            22.12 0.07 
36.805001 62.046976 22.22 0.03 21.25 0.07 20.61 0.03 
36.805109 62.271717 21.76 0.02 20.70 0.05 20.12 0.02 
36.805121 62.282021 18.06 0.02 17.05 0.02 16.63 0.02 
36.805136 62.300708 20.75 0.02 20.11 0.03 19.86 0.02 
36.805166 62.013678 23.45 0.07            21.94 0.06 
36.805210 61.987808 23.35 0.05 22.05 0.14 21.52 0.04 
36.805220 61.879577 18.67 0.02 17.54 0.02 16.87 0.02 
36.805256 62.206440 20.45 0.02 19.96 0.03 19.59 0.02 
36.805296 62.318331 24.27 0.16            22.33 0.08 
36.805298 61.900830 22.39 0.03 20.13 0.03 18.21 0.02 
36.805300 61.892134 17.99 0.02 17.52 0.02 17.20 0.02 
36.805315 62.056901 19.67 0.02 18.43 0.02 18.11 0.02 
36.805348 62.284472 24.86 0.18 21.98 0.07            
36.805349 61.883395 23.26 0.05            21.31 0.04 
36.805360 61.991407 23.85 0.07            22.04 0.07 
36.805414 62.321306 23.36 0.06            21.83 0.07 
36.805428 62.336143 21.80 0.02 20.68 0.03 20.07 0.02 
36.805430 62.079780 22.46 0.03 21.34 0.05 20.57 0.02 
36.805441 62.326351 22.74 0.04 21.62 0.06 21.09 0.03 
36.805525 62.297445 20.66 0.02 19.40 0.02 18.76 0.02 
36.805558 61.980418 21.76 0.02 20.78 0.03 20.13 0.02 
36.805595 61.863014 22.29 0.03 20.88 0.04 20.12 0.02 
36.805649 62.291683 17.86 0.02 17.29 0.02 16.98 0.02 
36.805664 62.052982 23.64 0.08            21.86 0.05 
36.805667 61.976534 23.14 0.04 21.98 0.11 21.11 0.03 
36.805681 61.989947 21.49 0.02 20.21 0.03 19.71 0.02 
36.805714 61.962553 22.32 0.03 20.77 0.04 19.93 0.02 
36.805715 62.002629 23.38 0.06            21.76 0.06 
36.805720 62.012570 20.46 0.02 19.36 0.02 18.88 0.02 
36.805787 62.215358 23.32 0.05            21.86 0.05 
36.805814 62.028158 21.35 0.02 20.30 0.03 19.81 0.02 
36.805815 62.076074 24.48 0.13 22.47 0.11            
36.805816 61.888132 21.89 0.03 20.56 0.05 19.41 0.02 
36.805825 61.968354 21.22 0.02 19.73 0.02 18.98 0.02 
36.805833 62.018580 21.87 0.02 20.71 0.04 20.02 0.02 
36.805834 62.061487 21.24 0.02 20.14 0.03 19.68 0.02 
36.805840 61.974369 22.05 0.02 20.49 0.04 19.59 0.02 
36.805893 62.335930 25.17 0.16 22.32 0.09            
36.805932 61.884169 21.88 0.02 20.88 0.06 20.13 0.02 
36.805933 61.956331 19.41 0.02 18.69 0.02 18.24 0.02 
36.805941 61.981469 21.79 0.02 20.30 0.02 19.64 0.02 
36.805941 62.268883 19.64 0.02 18.78 0.02 18.33 0.02 
36.805979 62.075486 23.51 0.07            21.78 0.05 
36.805985 62.051029 23.46 0.07            21.98 0.06 
36.806056 62.018250 23.15 0.05            21.44 0.04 
36.806122 62.010706 20.45 0.02 19.46 0.02 18.81 0.02 
36.806128 62.196415 22.70 0.03 21.86 0.10 21.11 0.03 
36.806145 61.884460 20.89 0.02 19.94 0.03 19.09 0.02 
36.806175 62.305659 23.38 0.07            21.84 0.05 
36.806194 62.269282 21.92 0.02 20.86 0.05 20.31 0.02 
36.806197 62.321154 17.26 0.02 16.65 0.02 16.32 0.02 
36.806226 61.838612 20.45 0.02 19.47 0.02 18.90 0.02 
36.806247 62.006783 19.40 0.02 18.60 0.02 18.04 0.02 
36.806253 61.857919 19.48 0.02 18.79 0.02 18.39 0.02 
36.806255 61.867843 21.39 0.02 19.98 0.02 19.22 0.02 
36.806259 61.932929 18.60 0.02 17.54 0.02 16.95 0.02 
36.806282 61.839920 23.75 0.06            21.89 0.08 
36.806353 61.865947 20.37 0.02 19.20 0.02 18.66 0.02 
36.806374 61.926911 20.22 0.02 18.50 0.02 17.48 0.02 
36.806395 62.263214 19.13 0.02 18.14 0.02 17.69 0.02 
36.806399 61.857282 23.53 0.05 21.73 0.07 20.82 0.03 
36.806436 61.983944 21.04 0.02 19.68 0.02 19.09 0.02 
36.806446 62.243809 18.94 0.02 17.96 0.02 17.46 0.02 
36.806456 61.836291 23.92 0.08            22.14 0.10 
36.806500 62.013542 23.81 0.08            22.20 0.07 
36.806521 62.071060 20.07 0.02 19.25 0.02 18.71 0.02 
36.806539 61.957827 17.57 0.02 16.97 0.02 16.53 0.02 
36.806551 62.008517 17.54 0.02 16.50 0.02 15.90 0.02 
36.806613 62.034439 21.14 0.02 20.09 0.03 19.53 0.02 
36.806631 62.057739 21.10 0.02 20.02 0.03 19.57 0.02 
36.806653 62.207925 22.37 0.03 21.66 0.08 21.03 0.03 
36.806658 62.008909 18.86 0.02 17.92 0.02 17.50 0.02 
36.806664 62.228418 23.48 0.07            22.03 0.07 
36.806669 62.202540 21.82 0.02 21.22 0.06 20.95 0.04 
36.806699 61.949845 18.89 0.02 17.07 0.02 15.98 0.02 
36.806705 62.249876 19.13 0.02 18.22 0.02 17.84 0.02 
36.806727 62.070082 24.06 0.08            22.11 0.06 
36.806729 62.233094 21.07 0.02 20.07 0.03 19.67 0.02 
36.806733 62.062825 21.85 0.02 20.75 0.04 20.12 0.02 
36.806742 62.043317 20.96 0.02 19.91 0.03 19.34 0.02 
36.806756 62.265629 21.34 0.02 20.38 0.04 19.66 0.02 
36.806758 61.864839 18.97 0.02 18.08 0.02 17.59 0.02 
36.806768 62.213420 22.75 0.04            21.44 0.04 
36.806805 61.996606 23.20 0.04            21.55 0.04 
36.806811 62.188583 23.99 0.10            22.16 0.09 
36.806821 61.910810 22.78 0.04 21.20 0.06 20.20 0.02 
36.806846 62.230197 22.95 0.04            21.50 0.05 
36.806891 62.315742 23.13 0.06            20.90 0.03 
36.806895 62.306327 20.30 0.02 19.76 0.02 19.48 0.02 
36.806911 61.882221 18.24 0.02 17.58 0.02 17.23 0.02 
36.806936 61.929575 17.77 0.02 16.19 0.02            
36.806966 61.899685 21.34 0.02 19.96 0.03 19.10 0.02 
36.806972 62.325119 18.32 0.02 17.35 0.02 16.92 0.02 
36.806982 61.899356 22.59 0.03 21.15 0.06 20.17 0.02 
36.806994 61.842299 24.14 0.07 21.57 0.06            
36.807005 62.273741 22.72 0.04 21.44 0.09 20.88 0.03 
36.807022 61.999032 22.01 0.02 20.81 0.05            
36.807024 62.264303 23.08 0.06            21.41 0.03 
36.807024 62.051842 22.38 0.03 21.25 0.06 20.71 0.03 
36.807035 61.986902 19.62 0.02 18.93 0.02 18.52 0.02 
36.807046 62.333129 24.08 0.07            22.70 0.16 
36.807068 62.194225 23.89 0.09            22.11 0.07 
36.807079 62.027974 21.23 0.02 20.25 0.03 19.79 0.02 
36.807087 62.197802 19.52 0.02 18.75 0.02 18.25 0.02 
36.807090 61.891044 20.28 0.02 19.02 0.02 18.14 0.02 
36.807099 62.209040 21.36 0.02 20.54 0.04 19.95 0.02 
36.807110 61.874162 25.26 0.19 22.43 0.10            
36.807133 62.053178 22.87 0.04            21.14 0.03 
36.807195 61.920655 21.17 0.02 19.63 0.02 18.67 0.02 
36.807215 61.861078 19.62 0.02 18.91 0.02 18.51 0.02 
36.807284 62.241340 22.63 0.04 21.50 0.09 21.06 0.03 
36.807287 62.003541 17.15 0.02 16.48 0.02 16.15 0.02 
36.807322 62.030914 23.36 0.04            21.95 0.04 
36.807333 62.286721 24.25 0.10 22.08 0.08            
36.807400 62.202579 22.97 0.05            21.42 0.05 
36.807454 62.228459 18.32 0.02 17.54 0.02 17.21 0.02 
36.807464 62.243153 23.68 0.09            22.37 0.07 
36.807498 61.869511 21.94 0.02 19.29 0.02            
36.807513 62.198065 24.11 0.09            22.78 0.12 
36.807525 62.035692 23.53 0.07            21.87 0.06 
36.807532 62.264974 18.01 0.02 17.07 0.02 16.66 0.02 
36.807537 62.246187 19.41 0.02 18.46 0.02 18.09 0.02 
36.807576 61.992429 19.79 0.02 18.72 0.02 18.18 0.02 
36.807576 62.258595 22.27 0.03 21.04 0.07 20.36 0.02 
36.807601 62.023553 19.58 0.02 18.54 0.02 18.09 0.02 
36.807625 62.003256 22.18 0.04 21.18 0.06 20.51 0.02 
36.807641 62.049148 23.91 0.09            22.08 0.06 
36.807688 62.293062 21.81 0.02 20.49 0.04 20.05 0.02 
36.807689 62.268629 20.41 0.02 19.46 0.02 18.88 0.02 
36.807748 62.224631 24.06 0.11 21.87 0.11            
36.807770 62.040805 17.06 0.02 16.17 0.02 15.80 0.02 
36.807781 62.309006 19.46 0.02 18.34 0.02 17.82 0.02 
36.807830 61.971317 23.15 0.05 21.77 0.09 20.90 0.03 
36.807843 62.335703 20.27 0.02 19.17 0.02 18.70 0.02 
36.807845 61.924352 19.69 0.02 19.03 0.02 18.66 0.02 
36.807851 62.296330 23.35 0.07            21.70 0.06 
36.807851 62.003016 22.38 0.03 21.21 0.07 20.68 0.03 
36.807852 61.872081 22.44 0.03 21.00 0.04 20.11 0.02 
36.807869 62.310512 24.08 0.13            21.94 0.06 
36.807882 62.336895 19.95 0.02 18.75 0.02 18.20 0.02 
36.807918 61.980021 22.11 0.02 20.77 0.03 20.00 0.02 
36.807920 61.909511 22.82 0.04            21.74 0.05 
36.807932 61.897507 21.30 0.02 19.62 0.02 18.40 0.02 
36.807952 61.831330 21.53 0.02 20.14 0.03 19.38 0.02 
36.807982 62.221765 21.82 0.02 20.94 0.05 20.36 0.02 
36.807999 62.307328 23.34 0.06            21.70 0.05 
36.808007 62.235490 23.01 0.03            22.02 0.04 
36.808011 62.241803 22.78 0.05            21.39 0.04 
36.808046 61.880499 17.91 0.02 17.36 0.02 17.06 0.02 
36.808067 61.972976 24.01 0.09            21.73 0.05 
36.808091 62.329713 18.70 0.02 18.14 0.02 17.84 0.02 
36.808097 61.838344 20.25 0.02 19.10 0.02 18.57 0.02 
36.808139 62.219926 21.18 0.02 20.22 0.03 19.82 0.02 
36.808149 62.032945 20.60 0.02 19.75 0.03 19.22 0.02 
36.808152 61.980361 23.75 0.05            21.57 0.03 
36.808158 62.234800 23.73 0.05            22.60 0.07 
36.808167 61.911313 20.12 0.02 18.54 0.02 17.59 0.02 
36.808222 62.058915 22.59 0.07 21.64 0.09 21.03 0.07 
36.808249 61.835879 21.68 0.02 20.43 0.03 19.79 0.02 
36.808252 62.254263 21.43 0.02 20.15 0.04 19.58 0.02 
36.808255 61.982927 18.66 0.02 17.97 0.02 17.56 0.02 
36.808256 61.999884 22.14 0.03 20.99 0.05 20.43 0.02 
36.808264 62.055969 23.75 0.09            22.10 0.07 
36.808280 62.245827 19.24 0.02 18.76 0.02 18.44 0.02 
36.808283 61.873023 24.40 0.11 22.01 0.09            
36.808302 61.989795 18.12 0.02 16.96 0.02 16.36 0.02 
36.808308 62.297271 23.39 0.07            21.75 0.06 
36.808320 62.216228 18.97 0.02 18.18 0.02 17.82 0.02 
36.808412 61.860741 18.51 0.02 17.60 0.02 17.08 0.02 
36.808425 61.971939 22.22 0.02 20.71 0.04 19.92 0.02 
36.808427 62.024342 17.39 0.02 16.42 0.02 15.94 0.02 
36.808452 61.986615 19.70 0.02 18.59 0.02 18.01 0.02 
36.808465 62.317688 23.13 0.06            21.25 0.04 
36.808491 61.992021 22.12 0.02 20.84 0.06 20.35 0.02 
36.808494 62.286812 20.94 0.02 19.73 0.02 19.06 0.02 
36.808502 62.022556 23.82 0.09            22.44 0.09 
36.808548 62.222652 18.75 0.02 17.91 0.02 17.83 0.02 
36.808580 62.318644 20.66 0.02 19.40 0.02 18.73 0.02 
36.808614 62.284040 24.84 0.18 22.31 0.09            
36.808615 61.886398 19.89 0.02 18.78 0.02 18.04 0.02 
36.808616 61.851953 20.76 0.02 19.28 0.02 18.40 0.02 
36.808621 62.072474 23.37 0.06            21.33 0.04 
36.808635 62.217987 22.70 0.03 21.94 0.10 21.37 0.05 
36.808679 62.060751 23.60 0.07            21.94 0.05 
36.808693 62.076333 22.24 0.03 21.10 0.04 20.41 0.02 
36.808696 62.239382 20.89 0.02 20.01 0.03 19.43 0.02 
36.808756 62.063186 20.24 0.02 19.17 0.02 18.65 0.02 
36.808758 62.070171 24.27 0.11            22.16 0.07 
36.808768 62.235610 21.54 0.02 20.87 0.03            
36.808782 62.310513 20.85 0.02 19.66 0.03 19.12 0.02 
36.808809 62.042637 21.76 0.02 20.68 0.04 20.23 0.02 
36.808853 61.978818 19.41 0.02 18.05 0.02 17.24 0.02 
36.808872 61.852315 24.75 0.17 22.18 0.08            
36.808898 62.302954 20.86 0.02 20.32 0.04 20.00 0.02 
36.808906 61.858577 17.77 0.02 16.74 0.02 16.21 0.02 
36.808965 62.325357 21.63 0.02 20.52 0.04 19.91 0.02 
36.808979 62.043613 19.70 0.02 18.64 0.02 18.10 0.02 
36.808983 62.241328 23.32 0.07            21.62 0.04 
36.809016 62.072606 21.16 0.02 20.05 0.03 19.46 0.02 
36.809033 62.026194 18.01 0.02 17.08 0.02 16.65 0.02 
36.809073 62.335815 24.78 0.12 22.68 0.12            
36.809073 62.300950 19.71 0.02 18.70 0.02 18.23 0.02 
36.809088 62.279581 18.03 0.02 17.04 0.02 16.75 0.02 
36.809096 61.957679 17.93 0.02 16.68 0.02 16.11 0.02 
36.809112 62.225428 22.01 0.03 21.01 0.06 20.50 0.03 
36.809140 62.010567 21.88 0.02 20.85 0.05 20.37 0.02 
36.809144 61.898274 23.09 0.04            21.89 0.06 
36.809151 62.053308 21.29 0.02 20.60 0.04 19.95 0.02 
36.809153 62.326956 21.61 0.02 20.26 0.03 19.83 0.02 
36.809174 62.231944 22.64 0.04 21.92 0.09 21.30 0.04 
36.809212 62.263269 22.38 0.03 21.29 0.09 20.73 0.03 
36.809217 62.232133 22.58 0.03 21.72 0.09 21.23 0.04 
36.809245 61.966037 24.24 0.10            21.98 0.04 
36.809262 62.052492 23.73 0.08            22.36 0.07 
36.809265 62.330370 19.71 0.02 18.59 0.02 18.12 0.02 
36.809295 62.264319 23.12 0.08            20.77 0.05 
36.809317 62.041388 22.93 0.04            21.19 0.04 
36.809353 61.862152 24.16 0.08            22.12 0.09 
36.809356 62.314646 19.53 0.02 18.36 0.02 17.78 0.02 
36.809361 62.196892 22.91 0.04 22.00 0.11 21.59 0.04 
36.809370 62.004813 23.84 0.10            21.73 0.07 
36.809375 61.932810 19.76 0.02 19.10 0.02 18.78 0.02 
36.809377 62.212648 23.99 0.09            22.13 0.07 
36.809387 61.967740 24.23 0.11            22.01 0.05 
36.809393 62.225602 20.64 0.02 20.11 0.03 19.86 0.02 
36.809434 62.244393 21.91 0.02 20.76 0.05 20.30 0.02 
36.809477 61.968396 20.45 0.02 18.98 0.02 18.03 0.02 
36.809486 61.982889 20.98 0.02 19.73 0.03 19.17 0.02 
36.809492 62.063762 23.60 0.07 21.96 0.07            
36.809602 61.880904 20.56 0.02 19.55 0.02 18.98 0.02 
36.809639 62.301803 24.08 0.12            22.53 0.11 
36.809643 62.045573 22.20 0.03 21.03 0.06 20.51 0.02 
36.809645 62.010334 17.64 0.02 16.68 0.02 16.25 0.02 
36.809645 62.044847 21.57 0.02 20.56 0.04 20.00 0.02 
36.809663 62.029865 23.60 0.06            21.96 0.04 
36.809677 62.326049 19.08 0.02 18.03 0.02 17.52 0.02 
36.809688 62.304612 23.16 0.07            21.27 0.04 
36.809692 62.309770 19.66 0.02 18.53 0.02 18.01 0.02 
36.809721 62.313686 22.22 0.03 20.80 0.05 19.98 0.02 
36.809753 62.217802 19.38 0.02 18.44 0.02 17.95 0.02 
36.809840 62.260783 20.11 0.02 19.54 0.02 19.24 0.02 
36.809846 62.011789 17.05 0.02 16.03 0.02 15.63 0.02 
36.809868 61.878649 21.33 0.02 19.87 0.03 19.11 0.02 
36.809908 62.312140 23.00 0.05 21.80 0.11 20.99 0.04 
36.809977 62.003412 20.06 0.02 19.12 0.02 18.51 0.02 
36.809983 62.231262 20.37 0.02 19.52 0.02 19.10 0.02 
36.810015 62.057618 22.24 0.02 21.14 0.04 20.56 0.02 
36.810016 62.334673 23.44 0.04            21.79 0.07 
36.810026 61.987493 19.95 0.02 18.85 0.02 18.33 0.02 
36.810084 62.320109 17.81 0.02 17.27 0.02 16.96 0.02 
36.810157 62.012869 22.06 0.02 20.94 0.06 20.35 0.02 
36.810185 62.232998 21.78 0.02 20.76 0.03 20.28 0.02 
36.810206 62.297082 23.47 0.07            21.80 0.07 
36.810218 62.222536 21.52 0.02 20.65 0.05 20.11 0.02 
36.810221 62.217826 22.05 0.03 21.07 0.06 20.51 0.03 
36.810296 61.935265 22.56 0.03            21.52 0.04 
36.810320 61.866353 19.31 0.02 18.24 0.02 17.59 0.02 
36.810332 61.870321 21.34 0.02 19.98 0.02 19.04 0.02 
36.810347 61.997108 19.86 0.02 18.77 0.02 18.30 0.02 
36.810426 62.210264            16.76 0.02 16.42 0.02 
36.810428 62.322161 22.47 0.03 21.18 0.06 20.51 0.02 
36.810434 62.275491 22.18 0.03            20.37 0.02 
36.810450 61.941414 19.03 0.02 18.02 0.02 17.38 0.02 
36.810451 62.034313 21.58 0.02 20.47 0.04 20.06 0.02 
36.810477 62.241220 22.13 0.03 21.01 0.07 20.48 0.02 
36.810479 62.254778 21.63 0.02 20.38 0.04 19.81 0.02 
36.810540 62.256548 23.26 0.07 21.95 0.13 20.79 0.03 
36.810562 62.040423 18.08 0.02 17.11 0.02 16.59 0.02 
36.810606 62.328846 24.60 0.08 22.44 0.10            
36.810607 62.054959 21.09 0.02 20.09 0.03 19.55 0.02 
36.810626 62.334874 24.61 0.12 21.67 0.06            
36.810639 62.285202 19.38 0.02 18.86 0.02 18.54 0.02 
36.810644 62.278510 22.06 0.03 20.83 0.05 21.07 0.04 
36.810676 61.858564 19.00 0.02 18.00 0.02 17.43 0.02 
36.810719 62.056004 20.01 0.02 18.95 0.02 18.43 0.02 
36.810735 62.027954 23.15 0.05            21.54 0.04 
36.810738 62.240403 23.25 0.06            21.86 0.05 
36.810738 62.060495 20.72 0.02 19.64 0.02 19.11 0.02 
36.810748 62.207845 20.56 0.02 19.67 0.02 19.25 0.02 
36.810750 62.042336 23.61 0.10            21.62 0.06 
36.810768 61.860016 21.55 0.02 20.13 0.03 19.50 0.02 
36.810772 62.240114 20.34 0.02 19.34 0.02 18.87 0.02 
36.810800 62.232161 23.61 0.04            22.21 0.06 
36.810803 62.047305 23.28 0.06            21.68 0.04 
36.810854 61.867141 22.07 0.02 20.80 0.04 20.19 0.03 
36.810864 62.042843 20.85 0.02 19.82 0.03 19.23 0.02 
36.810968 62.199305 23.71 0.08            22.13 0.07 
36.810988 61.853562 24.61 0.11 23.07 0.14            
36.810996 61.987345 22.68 0.03 21.49 0.07 20.98 0.04 
36.810998 61.837866 22.44 0.03 21.04 0.04 20.57 0.03 
36.811027 62.069320 22.80 0.04 21.59 0.06 20.97 0.04 
36.811056 61.998739 23.80 0.08            22.59 0.11 
36.811076 62.213751 23.29 0.06            21.83 0.06 
36.811097 61.858803 22.90 0.10 21.58 0.10 20.53 0.07 
36.811106 62.079632 21.82 0.02 20.61 0.03 19.90 0.02 
36.811110 62.241426 22.61 0.04 21.60 0.10 20.85 0.03 
36.811126 62.022556 23.33 0.05            21.64 0.04 
36.811137 62.273712            15.92 0.02 15.89 0.02 
36.811169 62.030732 23.52 0.05            22.07 0.04 
36.811173 62.268601 23.77 0.10            22.16 0.06 
36.811187 62.057061 22.80 0.04 21.61 0.08 21.04 0.03 
36.811222 62.268856 23.28 0.06            21.45 0.04 
36.811245 61.975489 21.77 0.02 20.43 0.04 19.68 0.02 
36.811263 62.030043 24.15 0.08            22.79 0.11 
36.811274 61.883751 24.21 0.12            20.99 0.04 
36.811294 61.877241 18.17 0.02 17.36 0.02 16.84 0.02 
36.811352 61.928908 21.73 0.02 20.58 0.03 19.86 0.02 
36.811368 62.290966 23.68 0.10            21.52 0.05 
36.811373 62.320489 20.59 0.02 19.39 0.02 18.67 0.02 
36.811387 61.894820 18.11 0.02 17.23 0.02 16.69 0.02 
36.811388 62.078237 21.38 0.02 20.22 0.03 19.63 0.02 
36.811393 62.210701 19.74 0.02 19.21 0.02 18.89 0.02 
36.811412 62.027562 22.05 0.02 21.08 0.06 20.51 0.02 
36.811438 61.874614 18.75 0.02 18.00 0.02 17.50 0.02 
36.811451 61.838884 24.68 0.12 21.93 0.07            
36.811475 62.304634 23.16 0.06            21.29 0.04 
36.811479 62.271381 20.00 0.02 18.94 0.02 18.43 0.02 
36.811520 61.876052 19.20 0.02 18.55 0.02 18.20 0.02 
36.811540 62.054744 19.71 0.02 18.68 0.02 18.16 0.02 
36.811542 61.858596 20.14 0.08 19.44 0.09            
36.811562 62.020696 23.49 0.07            21.86 0.05 
36.811580 62.002961 20.94 0.02 19.91 0.03 19.31 0.02 
36.811593 62.007500 19.62 0.02 19.00 0.02 18.68 0.02 
36.811619 62.055153 22.05 0.03 20.93 0.06 20.25 0.02 
36.811628 62.261361 23.40 0.06            21.86 0.05 
36.811652 62.310180 21.18 0.02 20.03 0.03 19.41 0.02 
36.811653 61.871773 19.93 0.02 19.06 0.02 18.53 0.02 
36.811680 62.213488            16.38 0.02 16.03 0.02 
36.811695 61.852800 24.38 0.09 21.54 0.06            
36.811719 62.042400 17.47 0.02 16.67 0.02 16.35 0.02 
36.811740 62.309545 22.66 0.04            21.00 0.03 
36.811758 61.847787 20.96 0.02 19.64 0.02 19.02 0.02 
36.811767 62.242589 23.54 0.10            22.01 0.06 
36.811771 62.267689 17.02 0.02 16.03 0.02 16.06 0.02 
36.811773 62.264151 18.25 0.02 17.65 0.02 17.35 0.02 
36.811775 61.942965 22.74 0.04            22.32 0.07 
36.811792 61.954896 24.20 0.09            21.51 0.04 
36.811802 62.317424 19.16 0.02 18.59 0.02 18.26 0.02 
36.811806 62.311980 21.17 0.02 19.98 0.03 19.30 0.02 
36.811822 62.066280 21.35 0.02 20.00 0.02 19.34 0.02 
36.811833 62.043122 21.93 0.02 20.97 0.05 20.30 0.02 
36.811842 62.030486 24.19 0.09            22.69 0.10 
36.811866 62.220570 22.42 0.03 21.28 0.07 20.71 0.03 
36.811880 62.308713 20.90 0.02 19.80 0.03 19.27 0.02 
36.811891 62.330615 24.82 0.12 22.59 0.10            
36.811897 62.192758 22.71 0.04 21.59 0.09 21.04 0.03 
36.811946 62.228008 23.52 0.07            22.32 0.09 
36.811969 61.960079 22.98 0.04 21.35 0.06 20.51 0.02 
36.811976 62.325770 17.67 0.02 16.62 0.02 16.15 0.02 
36.811998 61.989189 18.24 0.02 17.14 0.02 16.64 0.02 
36.812049 61.961475 24.00 0.08 22.26 0.11 21.10 0.03 
36.812104 61.989375 20.83 0.02 19.56 0.03 18.99 0.02 
36.812119 61.894845 24.12 0.15            21.86 0.07 
36.812126 62.295954 22.77 0.04 21.60 0.08 20.85 0.03 
36.812168 61.977410 22.81 0.02 21.34 0.05 20.43 0.02 
36.812168 62.309872 22.44 0.03            20.54 0.03 
36.812174 62.045327 23.31 0.07            21.66 0.05 
36.812176 62.284199 24.10 0.06            22.18 0.10 
36.812176 61.997482 20.81 0.02 19.71 0.03 19.22 0.02 
36.812179 62.196403 23.52 0.06            21.77 0.05 
36.812192 61.896845 22.69 0.04 20.20 0.04 17.75 0.02 
36.812214 62.250698 23.24 0.07            21.55 0.04 
36.812226 61.853187 24.55 0.10 21.97 0.07            
36.812278 62.269565 24.18 0.14            22.27 0.08 
36.812280 61.884900 20.95 0.02 19.29 0.02 18.29 0.02 
36.812322 61.892496 17.13 0.02 15.98 0.02 15.65 0.02 
36.812333 61.885492 19.44 0.02 18.58 0.02 18.06 0.02 
36.812341 62.195153 20.28 0.02 19.30 0.02 18.84 0.02 
36.812346 62.012690 20.00 0.02 19.43 0.02 19.10 0.02 
36.812360 62.066026 19.71 0.02 18.31 0.02 17.57 0.02 
36.812361 62.237998 22.36 0.02 21.26 0.05 20.80 0.02 
36.812368 62.010142 22.97 0.04 21.85 0.10 21.22 0.04 
36.812372 61.927740 21.09 0.02 19.84 0.02 19.05 0.02 
36.812382 62.232158 22.82 0.04            21.04 0.03 
36.812434 62.046701 21.84 0.02 20.77 0.05 20.19 0.02 
36.812436 62.062496 24.59 0.14 21.77 0.06 22.96 0.12 
36.812456 62.296535 23.52 0.09            21.60 0.05 
36.812468 61.861065 23.52 0.07            21.29 0.04 
36.812506 62.060354 21.29 0.02 20.22 0.03 19.62 0.02 
36.812507 61.864965 18.30 0.02 17.04 0.02 16.34 0.02 
36.812525 62.270618 23.62 0.09            21.95 0.05 
36.812539 61.837913 24.04 0.08 21.88 0.07            
36.812551 61.848651 24.66 0.13 21.70 0.06            
36.812563 62.211814 22.01 0.02 21.11 0.05 20.69 0.02 
36.812564 61.862422 20.20 0.02 19.03 0.02 18.41 0.02 
36.812580 61.980002 18.20 0.02 16.88 0.02 16.18 0.02 
36.812630 62.213730 19.31 0.02 18.50 0.02 18.14 0.02 
36.812655 61.980419 20.09 0.02 18.68 0.02 17.80 0.02 
36.812672 61.842675 22.21 0.02 21.01 0.04 20.21 0.02 
36.812708 62.034470 21.94 0.02 21.15 0.07 20.88 0.03 
36.812717 62.310924 23.50 0.07            21.83 0.06 
36.812719 62.215867 21.63 0.02 21.20 0.06 20.78 0.03 
36.812723 62.292786 23.87 0.11            21.76 0.06 
36.812768 61.983087 23.47 0.06            21.65 0.05 
36.812788 61.894756 23.43 0.08            20.30 0.04 
36.812869 61.864442 24.20 0.08 21.73 0.06            
36.812897 62.024833 23.27 0.05            21.79 0.05 
36.812901 62.031036 23.43 0.07            21.79 0.05 
36.812914 62.018577 22.50 0.03 21.34 0.07 20.67 0.02 
36.812917 61.859929 24.00 0.06 21.51 0.05            
36.812920 62.242293 20.26 0.02 19.36 0.02 18.91 0.02 
36.812923 62.046687 22.40 0.03 21.28 0.07 20.86 0.03 
36.812925 62.001106 22.68 0.05 21.84 0.14 21.01 0.05 
36.812964 62.268165 19.08 0.02 18.54 0.02 18.21 0.02 
36.812965 61.888344 18.59 0.02 17.90 0.02 17.47 0.02 
36.812966 61.955553 18.48 0.02 16.98 0.02 16.20 0.02 
36.812979 61.995373 23.45 0.06            21.74 0.06 
36.812995 61.956347 19.46 0.02 18.48 0.02 17.88 0.02 
36.813004 62.232375 18.63 0.02 17.76 0.02 17.35 0.02 
36.813008 62.058204 22.96 0.04 21.61 0.08 21.01 0.03 
36.813044 62.218818 22.51 0.04 21.64 0.08 20.95 0.03 
36.813078 61.896046 20.09 0.02 19.28 0.02 18.67 0.02 
36.813099 61.970236 24.16 0.09            21.77 0.05 
36.813113 61.855908 24.44 0.09 21.87 0.06            
36.813123 62.195810 23.32 0.06            21.70 0.05 
36.813129 61.894920 19.76 0.02 18.36 0.02 17.35 0.02 
36.813171 62.230598            17.77 0.04 17.27 0.04 
36.813198 62.297259 22.64 0.04            20.86 0.03 
36.813199 61.973303 24.02 0.08            21.54 0.04 
36.813238 62.032372 17.35 0.02 16.59 0.02 16.29 0.02 
36.813245 62.301150 22.43 0.03            20.51 0.03 
36.813285 61.953121 18.15 0.02 17.47 0.02 17.11 0.02 
36.813299 61.917006 22.77 0.03 21.25 0.07 20.18 0.02 
36.813334 61.898106 22.86 0.04 21.52 0.08 20.45 0.03 
36.813340 62.045312 17.11 0.02 16.50 0.02 16.21 0.02 
36.813355 62.260483 18.07 0.02 17.50 0.02 17.20 0.02 
36.813358 62.216503 23.41 0.06            22.32 0.07 
36.813369 62.005343 19.11 0.02 18.46 0.02 18.06 0.02 
36.813381 61.983594 23.92 0.09            21.88 0.06 
36.813392 62.249912 22.53 0.04 21.24 0.07 20.84 0.03 
36.813395 61.831655 22.07 0.02 20.74 0.04 20.18 0.02 
36.813406 61.855281 24.50 0.11 22.41 0.10            
36.813409 62.256358 23.21 0.07            21.44 0.04 
36.813411 62.329794 24.85 0.15 22.10 0.07            
36.813412 62.025982 18.46 0.02 17.54 0.02 17.14 0.02 
36.813507 62.208063 20.72 0.02 20.18 0.03 19.83 0.02 
36.813515 62.053170 18.83 0.02 17.95 0.02 17.40 0.02 
36.813544 61.856293 18.85 0.02 17.96 0.02 17.38 0.02 
36.813550 61.849130 24.80 0.13 22.75 0.12            
36.813568 61.956922 22.87 0.04 21.32 0.06 20.44 0.02 
36.813598 62.242929 21.87 0.02 20.81 0.05 20.42 0.02 
36.813601 62.326686 23.09 0.06            21.71 0.06 
36.813620 62.306137 19.52 0.02 19.05 0.02 18.68 0.02 
36.813644 62.039035 20.21 0.02 19.28 0.02 18.79 0.02 
36.813644 62.221725 21.85 0.02 20.95 0.05 20.34 0.03 
36.813653 61.863268 24.74 0.12 22.33 0.11            
36.813666 61.992817 22.23 0.02 21.12 0.06 20.39 0.02 
36.813668 61.840211 24.16 0.08 21.71 0.06            
36.813670 61.978364 20.29 0.02 19.65 0.02 19.27 0.02 
36.813676 61.845926 21.54 0.02 20.22 0.03 19.59 0.02 
36.813914 61.894968 21.61 0.02 19.83 0.03 18.54 0.02 
36.813917 61.975770 23.81 0.08            21.82 0.05 
36.813924 62.211301 23.80 0.07            22.21 0.07 
36.813930 62.193585            16.84 0.02 16.47 0.02 
36.813955 61.847846 19.68 0.02 18.44 0.02 17.84 0.02 
36.813965 61.837861 20.04 0.02 18.90 0.02 18.20 0.02 
36.813974 61.869731 21.19 0.02 20.57 0.03 20.25 0.02 
36.814027 61.972704 20.03 0.02 18.76 0.02 18.11 0.02 
36.814070 62.268296 20.86 0.02 19.67 0.03 19.26 0.02 
36.814109 62.319513 21.79 0.02 20.55 0.04 19.93 0.02 
36.814118 62.287739 20.09 0.02 18.96 0.02 18.27 0.02 
36.814154 62.020076 19.35 0.02 18.23 0.02 17.72 0.02 
36.814225 62.018915 18.86 0.02 17.77 0.02 17.29 0.02 
36.814251 62.241538 21.55 0.02 20.44 0.04 19.91 0.02 
36.814266 61.852452 20.44 0.02 19.23 0.02 18.60 0.02 
36.814278 61.967538 20.53 0.02 19.31 0.02 18.69 0.02 
36.814339 61.961209 19.73 0.02 19.03 0.02 18.65 0.02 
36.814344 61.844900 21.96 0.02 20.62 0.03 19.91 0.02 
36.814363 61.874657 24.55 0.12 21.97 0.08            
36.814370 62.056376 23.95 0.10            22.27 0.07 
36.814372 61.989716 19.16 0.02 18.00 0.02 17.46 0.02 
36.814427 61.854203 21.59 0.02 20.38 0.03 19.82 0.02 
36.814429 62.055537 23.64 0.08            22.08 0.06 
36.814448 62.007715 19.55 0.02 18.47 0.02 17.85 0.02 
36.814452 61.970266 21.60 0.02 20.77 0.05 20.63 0.02 
36.814479 62.064221 22.83 0.04 21.66 0.06 21.36 0.04 
36.814479 62.071511 24.00 0.09 21.42 0.05            
36.814486 62.198917 21.14 0.02 20.15 0.03 19.50 0.02 
36.814490 61.868587 23.52 0.05            21.18 0.05 
36.814491 62.330241 21.83 0.02 20.56 0.03 19.89 0.02 
36.814504 62.290031 21.55 0.02 20.44 0.04 19.88 0.02 
36.814505 62.240173 20.25 0.02 19.19 0.02 18.70 0.02 
36.814527 62.004958 19.64 0.02 18.73 0.02 18.19 0.02 
36.814557 62.048258 18.47 0.02 17.58 0.02 17.18 0.02 
36.814570 61.894164 18.50 0.02 17.20 0.02 16.39 0.02 
36.814575 62.192960 23.47 0.06            21.70 0.05 
36.814617 62.237344 23.00 0.03            21.61 0.04 
36.814623 62.216337 22.62 0.03            21.39 0.04 
36.814636 61.858005 22.93 0.04 21.55 0.06 20.94 0.04 
36.814658 61.983788 20.81 0.02 19.57 0.02 18.91 0.02 
36.814666 61.993782 23.11 0.05            21.51 0.04 
36.814692 62.289787 22.70 0.04 21.53 0.08 20.77 0.03 
36.814719 61.914585 20.17 0.02 19.03 0.02 18.35 0.02 
36.814732 62.006370 22.13 0.03 21.39 0.07 20.48 0.02 
36.814769 62.002446 23.39 0.05 22.03 0.13 21.61 0.06 
36.814822 61.986685 23.55 0.07            21.50 0.05 
36.814867 61.934619 22.78 0.03            21.80 0.06 
36.814877 62.046150 21.18 0.02 20.01 0.03 19.47 0.02 
36.814953 62.273733 23.95 0.12            22.08 0.06 
36.814960 61.839391 22.84 0.03            21.87 0.07 
36.814975 62.288644 21.78 0.02 20.49 0.04 19.83 0.02 
36.814977 62.055820 21.51 0.02 20.41 0.04 19.89 0.02 
36.815011 62.077648 20.47 0.02 19.38 0.02 18.89 0.02 
36.815076 62.036281 21.76 0.02 20.77 0.04 20.31 0.02 
36.815082 61.993788 22.99 0.05 21.88 0.13 21.26 0.04 
36.815113 62.009709 23.78 0.09            21.93 0.06 
36.815118 62.315470 21.59 0.02 20.47 0.04 19.89 0.02 
36.815190 61.866357 21.80 0.02 20.54 0.03 19.98 0.02 
36.815194 61.994692 23.77 0.06            22.16 0.07 
36.815228 62.051850 21.69 0.02 20.62 0.04 20.00 0.02 
36.815240 62.075496 22.14 0.02 21.08 0.05 20.38 0.02 
36.815249 61.891737 20.73 0.02 20.15 0.03 19.75 0.02 
36.815265 62.047156 23.22 0.05            21.52 0.04 
36.815277 62.226176 22.50 0.03 21.61 0.07 20.93 0.03 
36.815296 61.846832 20.41 0.02 19.75 0.02 19.38 0.02 
36.815313 61.854317 23.23 0.04            21.88 0.07 
36.815316 62.200400 19.81 0.02 19.21 0.02 18.90 0.02 
36.815354 62.333480 23.57 0.05            21.82 0.07 
36.815392 61.911269 21.51 0.02 20.38 0.04 19.44 0.02 
36.815413 61.855708 19.06 0.02 17.74 0.02 16.97 0.02 
36.815472 61.882289 21.16 0.02 20.67 0.05 20.25 0.02 
36.815477 61.924288 18.55 0.02 17.66 0.02 17.12 0.02 
36.815493 62.244419 17.27 0.02 16.20 0.02 16.03 0.02 
36.815524 62.270558 21.93 0.03 20.68 0.05 20.11 0.02 
36.815528 61.873020 18.44 0.02 17.79 0.02 17.49 0.02 
36.815531 62.000000 20.49 0.02 19.78 0.03 19.37 0.02 
36.815535 62.304128 22.72 0.04            20.85 0.03 
36.815543 62.068732 20.21 0.02 19.00 0.02 18.28 0.02 
36.815544 61.950139 22.85 0.04 21.95 0.10 21.15 0.03 
36.815545 61.983776 23.10 0.04 21.67 0.10 21.02 0.04 
36.815547 62.202983 21.04 0.02 20.15 0.03 19.64 0.02 
36.815583 61.986429 20.54 0.02 19.41 0.02 18.70 0.02 
36.815636 62.275217 23.20 0.06            21.36 0.04 
36.815641 62.222870            17.12 0.02 16.81 0.02 
36.815749 62.234717 20.92 0.02 19.99 0.03 19.44 0.02 
36.815750 61.939528 24.46 0.12 21.74 0.08            
36.815782 62.207884 22.43 0.03 22.01 0.10 21.24 0.04 
36.815795 61.980620 18.94 0.02 18.00 0.02 17.45 0.02 
36.815803 62.014842 20.18 0.02 19.04 0.02 18.40 0.02 
36.815806 62.024806 19.71 0.02 18.77 0.02 18.34 0.02 
36.815825 61.839321 24.62 0.08 22.18 0.08            
36.815832 62.259976 22.24 0.03 20.81 0.06 20.04 0.02 
36.815848 62.200097 21.44 0.02 20.34 0.03 19.86 0.02 
36.815869 62.246017 18.92 0.02 17.98 0.02 17.56 0.02 
36.815881 62.252970 17.60 0.02 17.02 0.02 16.71 0.02 
36.815925 62.193776 22.89 0.04 21.89 0.10 21.10 0.04 
36.815933 61.978302 21.60 0.03 20.89 0.08 20.53 0.04 
36.815974 61.905425 20.63 0.02 18.89 0.02 17.83 0.02 
36.815986 62.062303 25.18 0.19 22.96 0.15            
36.816070 62.062764 19.92 0.02 18.93 0.02 18.50 0.02 
36.816116 62.267184 18.71 0.02 18.18 0.02 17.87 0.02 
36.816157 61.877161 17.41 0.02 17.00 0.02 16.71 0.02 
36.816164 62.200334 22.40 0.03 21.59 0.08 21.17 0.04 
36.816168 62.076588 20.41 0.02 19.30 0.02 18.75 0.02 
36.816182 62.032401 22.43 0.03 21.27 0.07 20.87 0.03 
36.816186 62.307540 23.64 0.08            21.72 0.05 
36.816215 61.867383 18.02 0.02 17.13 0.02 16.59 0.02 
36.816228 62.283659 21.31 0.02            21.15 0.02 
36.816238 62.208532 19.45 0.02 18.52 0.02 18.09 0.02 
36.816247 62.065600 24.61 0.14 21.93 0.06            
36.816248 61.872397 21.99 0.02 20.60 0.03 19.59 0.02 
36.816264 61.986216 19.88 0.02 18.79 0.02 18.16 0.02 
36.816286 62.316722 19.75 0.02 18.64 0.02 18.20 0.02 
36.816310 62.324577 23.83 0.10            22.05 0.07 
36.816329 62.230072 22.17 0.02 21.15 0.04 20.60 0.02 
36.816353 61.897326 22.27 0.02 20.63 0.04 19.49 0.02 
36.816401 62.328398            16.17 0.02 15.87 0.02 
36.816404 62.221936 20.53 0.02 19.62 0.02 19.14 0.02 
36.816421 62.298845 22.18 0.03 20.95 0.05 20.45 0.02 
36.816424 62.309647 23.45 0.07            21.76 0.06 
36.816431 62.071794 21.73 0.02 20.25 0.03 19.88 0.02 
36.816443 62.226349 21.37 0.02 20.97 0.05 20.57 0.02 
36.816486 61.963375 18.14 0.02 16.80 0.02 16.06 0.02 
36.816502 61.846489 21.59 0.02 20.37 0.03 19.71 0.02 
36.816539 61.891255 18.95 0.02 18.11 0.02 17.62 0.02 
36.816540 61.856530 24.27 0.10            22.43 0.11 
36.816551 62.233120 22.85 0.04 21.78 0.12 21.21 0.04 
36.816558 62.053549 22.96 0.04 22.11 0.14 21.23 0.03 
36.816621 62.018912 19.89 0.02 18.76 0.02 18.07 0.02 
36.816628 61.871044 24.70 0.13 22.19 0.08            
36.816642 62.010950 22.22 0.04 21.13 0.07 20.51 0.04 
36.816650 62.244906 22.45 0.04            20.87 0.03 
36.816682 62.274553 19.59 0.02 18.59 0.02 18.14 0.02 
36.816705 62.275971 23.37 0.07            21.40 0.04 
36.816712 61.981048 19.94 0.02 19.42 0.02 18.89 0.02 
36.816712 61.854232 20.02 0.02 18.88 0.02 18.19 0.02 
36.816717 62.041176 23.37 0.07            21.90 0.06 
36.816741 61.839966 22.61 0.03 20.88 0.04 19.94 0.02 
36.816742 61.887768 19.11 0.02 17.92 0.02 17.18 0.02 
36.816779 62.298998 22.47 0.04            20.61 0.03 
36.816806 62.236785 19.95 0.02 18.95 0.02 18.45 0.02 
36.816835 62.295215 23.75 0.08            21.97 0.06 
36.816850 62.246018 22.64 0.04 21.47 0.09 21.11 0.03 
36.816857 61.974419 22.17 0.02 20.93 0.05 20.21 0.02 
36.816874 61.872868 24.56 0.10 21.66 0.06            
36.816875 61.849940 22.12 0.02 20.84 0.04 20.10 0.02 
36.816925 61.861522 23.70 0.05            21.87 0.07 
36.816963 62.308885 23.68 0.08            22.19 0.07 
36.816993 61.854889 24.01 0.08            21.95 0.06 
36.816997 61.862395 21.27 0.02 20.46 0.03 19.85 0.02 
36.817017 61.906127 20.06 0.02 19.41 0.02 19.01 0.02 
36.817056 62.235465 20.84 0.02 20.32 0.03 19.95 0.02 
36.817068 62.300190 23.34 0.06            21.65 0.06 
36.817126 62.331373 19.15 0.02 18.53 0.02 18.25 0.02 
36.817129 62.062278 24.59 0.14 22.05 0.08            
36.817134 62.286880 23.14 0.04 21.70 0.12 21.15 0.03 
36.817156 62.247509 24.40 0.15            22.23 0.06 
36.817188 62.041276 20.50 0.02 19.50 0.02 18.99 0.02 
36.817199 62.032992 19.13 0.02 18.53 0.02 18.20 0.02 
36.817207 62.316984 23.53 0.08            21.70 0.05 
36.817233 62.285704 19.71 0.02 18.55 0.02 17.97 0.02 
36.817242 62.193877 23.81 0.08            21.83 0.05 
36.817261 62.056244 22.59 0.04            20.95 0.03 
36.817276 62.315931 23.86 0.10            21.87 0.06 
36.817281 62.274043 22.70 0.04 21.45 0.09 20.95 0.03 
36.817298 61.851371 23.60 0.05            21.66 0.06 
36.817302 62.065219 24.30 0.11            22.04 0.06 
36.817314 62.319159 21.70 0.02 20.51 0.04 19.88 0.02 
36.817317 62.008350 23.86 0.09            22.14 0.08 
36.817352 61.845407 23.20 0.04 22.02 0.07 21.18 0.04 
36.817381 62.051448 22.72 0.04 21.62 0.09 21.16 0.04 
36.817403 62.048337 20.84 0.02 19.85 0.03 19.26 0.02 
36.817411 62.251191 22.58 0.04 21.28 0.07 20.62 0.02 
36.817421 61.862714 24.45 0.10            22.32 0.10 
36.817460 62.049885 20.46 0.02 19.38 0.02 18.87 0.02 
36.817492 62.002766 23.53 0.10            21.78 0.07 
36.817497 62.271393 21.63 0.02 20.37 0.05 19.73 0.02 
36.817504 62.251981 20.74 0.02 20.24 0.04 19.77 0.02 
36.817524 61.856920 23.96 0.08            21.46 0.05 
36.817541 62.058252 23.56 0.07            21.60 0.05 
36.817554 62.040245 19.31 0.02 18.34 0.02 17.89 0.02 
36.817588 62.201957 21.40 0.02 20.89 0.05 20.56 0.02 
36.817593 62.289925 21.62 0.02 20.15 0.03 20.04 0.02 
36.817598 61.864098 18.58 0.02 17.52 0.02 17.04 0.02 
36.817599 61.985734 16.96 0.02 15.62 0.02            
36.817616 62.267346 22.61 0.04 21.52 0.09 20.96 0.03 
36.817628 61.896352 18.44 0.02 17.74 0.02 17.36 0.02 
36.817641 61.876221 18.92 0.02 18.19 0.02 17.66 0.02 
36.817704 62.072315 21.95 0.02 20.76 0.04 20.03 0.02 
36.817727 62.064712            16.79 0.02 16.44 0.02 
36.817735 62.325026 23.79 0.09            21.86 0.05 
36.817765 62.197250 22.43 0.03 21.52 0.08 20.99 0.03 
36.817831 61.862885 20.32 0.02 19.12 0.02 18.41 0.02 
36.817854 61.870514 24.69 0.11 22.04 0.08            
36.817858 62.007646 20.02 0.02 19.00 0.02 18.49 0.02 
36.817861 62.252881 22.69 0.04 21.75 0.13 20.82 0.03 
36.817869 61.833929 22.69 0.03 21.42 0.05 20.62 0.03 
36.817940 62.245754 19.35 0.02 18.41 0.02 17.97 0.02 
36.817968 61.968375 23.74 0.07            21.66 0.04 
36.817999 62.235412 20.52 0.02 19.63 0.02 19.20 0.02 
36.818012 62.269532 22.77 0.05 21.60 0.11 21.02 0.04 
36.818116 62.018860 22.83 0.04 21.68 0.10 21.03 0.03 
36.818130 61.864954 20.82 0.02 19.73 0.02 19.10 0.02 
36.818137 62.233318            16.48 0.02 16.18 0.02 
36.818162 62.324651 23.60 0.08            21.88 0.07 
36.818163 61.938266 17.65 0.02 15.90 0.02            
36.818238 61.928861 23.93 0.08 21.97 0.11 20.37 0.02 
36.818259 61.852235 23.68 0.06            21.88 0.07 
36.818271 62.015289 20.15 0.02 19.01 0.02 18.33 0.02 
36.818302 62.197944 23.86 0.08            22.43 0.08 
36.818321 62.273322 24.03 0.11            21.91 0.05 
36.818332 61.873481 22.34 0.02 20.81 0.03 19.82 0.02 
36.818333 62.245497 20.68 0.02 20.19 0.04 19.83 0.02 
36.818349 62.270347 22.03 0.03 21.02 0.07 20.34 0.02 
36.818372 62.289429 20.53 0.02 19.48 0.02 19.01 0.02 
36.818376 62.241467 22.76 0.04 21.62 0.10 21.00 0.03 
36.818396 62.300977 24.41 0.17            22.16 0.09 
36.818416 62.019953 23.72 0.08            21.78 0.05 
36.818455 62.004556 17.22 0.02 16.27 0.02 15.76 0.02 
36.818460 61.966792 22.39 0.02 21.03 0.05 20.50 0.02 
36.818462 62.208733            17.19 0.02 16.83 0.02 
36.818488 62.327770 23.00 0.05            21.11 0.03 
36.818506 62.197314 22.93 0.04            21.73 0.05 
36.818536 61.926751 19.46 0.02 18.67 0.02 17.96 0.02 
36.818550 61.904946 20.53 0.02 18.91 0.02 17.67 0.02 
36.818565 62.067622 24.71 0.15 22.43 0.09            
36.818573 62.244111 19.75 0.02 19.24 0.02 18.87 0.02 
36.818590 62.078072 20.93 0.02 19.79 0.02 19.16 0.02 
36.818596 62.008946 19.59 0.02 18.94 0.02 18.52 0.02 
36.818611 61.941359 23.32 0.05 22.04 0.11 20.70 0.03 
36.818615 61.975989 20.10 0.02 18.80 0.02 18.19 0.02 
36.818621 62.005286 22.48 0.03 21.10 0.07 20.56 0.02 
36.818662 61.853378 24.21 0.08            22.14 0.09 
36.818682 62.305038 21.77 0.02 20.81 0.05 20.21 0.02 
36.818707 62.272591 22.10 0.03 20.83 0.05 20.33 0.02 
36.818714 62.238206 22.73 0.03 21.61 0.09 21.14 0.04 
36.818732 62.069820 24.51 0.14 22.44 0.10            
36.818756 61.840103 18.04 0.02 16.68 0.02 16.06 0.02 
36.818761 61.945728 23.95 0.08            20.86 0.03 
36.818805 61.904024 17.57 0.02 16.04 0.02            
36.818840 61.880869 23.59 0.05 22.27 0.14 21.14 0.02 
36.818840 62.198684 19.24 0.02 18.31 0.02 17.72 0.02 
36.818869 62.218060 20.81 0.02 19.88 0.02 19.35 0.02 
36.818869 61.939446 18.27 0.02 17.70 0.02 17.39 0.02 
36.818872 62.269371 21.55 0.02 20.56 0.07 19.83 0.02 
36.818916 61.990295 23.84 0.08            21.98 0.06 
36.818925 61.923669 19.56 0.02 18.40 0.02 17.70 0.02 
36.818929 61.998742 22.59 0.03 21.40 0.07 20.66 0.03 
36.818969 61.904969 18.75 0.02 17.20 0.02 16.13 0.02 
36.818989 62.072760 23.69 0.07            21.54 0.04 
36.818995 61.940587 23.30 0.05 21.61 0.07 20.50 0.02 
36.819000 61.989678 23.73 0.07            21.53 0.05 
36.819007 62.009065 20.05 0.02 19.38 0.02 18.99 0.02 
36.819056 61.997061 20.12 0.02 18.93 0.02 18.37 0.02 
36.819066 62.050347 24.27 0.14            22.27 0.10 
36.819077 62.253822 22.16 0.02 21.75 0.10 21.43 0.04 
36.819120 62.062130 22.86 0.03 21.57 0.05 21.02 0.02 
36.819125 61.934863 22.70 0.03 20.84 0.04 19.61 0.02 
36.819130 61.999803 24.27 0.10            22.47 0.10 
36.819137 62.247457 22.43 0.03 21.74 0.12 20.83 0.03 
36.819146 62.024531 21.29 0.02 20.23 0.03 19.77 0.02 
36.819152 62.028943 23.99 0.12            22.29 0.07 
36.819156 62.329392 23.09 0.06            21.24 0.04 
36.819191 61.923463 17.95 0.02 17.25 0.02 16.81 0.02 
36.819231 61.927967 17.67 0.02 16.78 0.02 16.25 0.02 
36.819335 61.890351 22.73 0.04 21.16 0.06 20.19 0.02 
36.819366 62.003243 20.44 0.02 19.48 0.02 18.95 0.02 
36.819376 61.847314 24.73 0.14 22.49 0.11            
36.819393 62.243039 21.80 0.02 20.77 0.05 20.12 0.02 
36.819412 61.860405 23.31 0.04            21.75 0.07 
36.819448 62.297373 23.80 0.10            21.73 0.06 
36.819508 61.912971 23.58 0.07 21.42 0.07 20.41 0.02 
36.819514 61.879661 23.22 0.05            22.13 0.05 
36.819526 61.976727 22.14 0.04 20.81 0.06 20.24 0.03 
36.819531 62.012290 18.82 0.02 17.73 0.02 17.22 0.02 
36.819555 62.063164 20.17 0.02 19.11 0.02 18.56 0.02 
36.819559 62.044719 23.36 0.06            22.02 0.06 
36.819594 61.940801 20.79 0.02 19.26 0.02 18.40 0.02 
36.819651 62.254372 22.14 0.03 20.91 0.06 20.07 0.02 
36.819668 62.298454 22.72 0.04            20.73 0.03 
36.819753 62.015610 20.84 0.02 19.64 0.02 19.07 0.02 
36.819819 62.266794 23.15 0.06            21.16 0.03 
36.819844 61.868913 20.86 0.02 20.14 0.03 19.54 0.02 
36.819866 62.246904 22.05 0.02 20.88 0.06 20.31 0.02 
36.819879 62.292193 23.51 0.08            22.24 0.09 
36.819891 61.990958 23.27 0.05 22.26 0.18 21.21 0.04 
36.819893 62.311529 24.12 0.14            22.38 0.09 
36.819936 62.070304            21.85 0.06 22.60 0.11 
36.819953 62.027437 21.89 0.03 21.07 0.06 20.39 0.02 
36.819998 61.843264 21.61 0.02 20.23 0.03 19.46 0.02 
36.820011 61.989773 19.28 0.02 18.11 0.02 17.55 0.02 
36.820013 62.254908            15.83 0.02 15.98 0.02 
36.820062 61.943545 24.16 0.10            21.02 0.03 
36.820075 62.317628 23.35 0.07            21.75 0.05 
36.820101 62.265196 21.63 0.02 20.36 0.04 19.86 0.02 
36.820139 62.021915 22.99 0.04            21.28 0.04 
36.820147 61.939786 20.15 0.02 18.56 0.02 17.68 0.02 
36.820201 61.959087 22.67 0.03 21.06 0.05 20.09 0.02 
36.820205 61.971592 23.79 0.05            21.73 0.04 
36.820209 62.206915 23.50 0.07            22.36 0.09 
36.820219 62.214652 21.50 0.02 20.61 0.04 20.04 0.02 
36.820223 62.327370 21.60 0.02 20.53 0.04 19.97 0.02 
36.820228 62.012449 17.11 0.02 16.05 0.02 15.63 0.02 
36.820230 62.005395 19.02 0.02 18.05 0.02 17.48 0.02 
36.820231 62.237132 21.10 0.02 20.59 0.04 20.19 0.02 
36.820240 62.218267 22.44 0.03 21.64 0.09 20.92 0.03 
36.820250 62.007687 22.46 0.03 21.34 0.07 20.77 0.03 
36.820260 62.072909 19.45 0.02 18.18 0.02 17.56 0.02 
36.820264 62.288689 21.07 0.02 19.91 0.02 19.33 0.02 
36.820293 62.065844 23.46 0.05            21.44 0.04 
36.820301 61.873070 22.54 0.02 21.35 0.04 20.32 0.02 
36.820347 62.035359 20.56 0.02 19.95 0.03 19.58 0.02 
36.820383 62.233382 19.10 0.02 18.22 0.02 17.82 0.02 
36.820437 61.980613 18.84 0.02 18.17 0.02 17.79 0.02 
36.820450 62.195096 21.24 0.02 20.12 0.03 19.60 0.02 
36.820469 61.870768 20.19 0.02 19.58 0.02 19.21 0.02 
36.820488 61.995372 22.64 0.03 21.44 0.07 20.78 0.03 
36.820491 62.299233 21.02 0.02 19.95 0.03 19.41 0.02 
36.820505 61.849311 22.15 0.02 20.92 0.04 20.18 0.02 
36.820542 62.208112            16.88 0.02 16.54 0.02 
36.820544 61.989489 21.55 0.02 20.25 0.03 19.54 0.02 
36.820571 62.239462 19.24 0.02 18.35 0.02 17.98 0.02 
36.820649 61.852510 19.82 0.02 18.73 0.02 18.13 0.02 
36.820651 62.018214 24.43 0.10            22.55 0.11 
36.820654 62.070368 21.21 0.02 20.22 0.03 19.64 0.02 
36.820685 62.068304 21.95 0.02 20.80 0.04 20.06 0.02 
36.820704 61.834728 24.86 0.16 21.89 0.07            
36.820719 62.241946 19.85 0.02 18.85 0.02 18.33 0.02 
36.820734 62.037170 21.32 0.02 20.45 0.04 19.98 0.02 
36.820741 62.322516 20.75 0.02 19.56 0.02 18.91 0.02 
36.820757 61.987101 24.32 0.11            22.17 0.09 
36.820811 61.849171 24.17 0.09 22.07 0.08            
36.820829 61.850167 22.40 0.02 21.03 0.04 20.41 0.03 
36.820848 62.329289 17.59 0.02 16.59 0.02 16.14 0.02 
36.820855 61.854691 19.05 0.02 18.17 0.02 17.66 0.02 
36.820863 62.072060 24.82 0.20            22.54 0.09 
36.820874 62.004473 18.09 0.02 17.18 0.02 16.59 0.02 
36.820875 61.980255 23.11 0.05            22.36 0.10 
36.820878 62.020900 18.69 0.02 17.59 0.02 17.09 0.02 
36.820882 62.221605 21.82 0.02 20.88 0.05 20.34 0.02 
36.820891 62.322882 22.86 0.04            21.21 0.04 
36.820931 62.284905 22.83 0.04 21.69 0.10 20.88 0.03 
36.820965 62.023386 23.34 0.06            21.82 0.06 
36.821005 62.308623 19.71 0.02 18.73 0.02 18.22 0.02 
36.821027 62.058049 19.09 0.02 18.45 0.02 18.10 0.02 
36.821055 62.295122 22.30 0.03 21.11 0.06 20.58 0.02 
36.821063 62.310520 22.46 0.03            20.75 0.03 
36.821089 62.074731 23.63 0.07            21.51 0.04 
36.821090 62.265263 19.84 0.02 18.66 0.02 18.20 0.02 
36.821104 62.241428 18.84 0.02 17.92 0.02 17.50 0.02 
36.821124 62.033427 22.84 0.05            21.25 0.05 
36.821125 61.838902 24.86 0.10 22.58 0.10            
36.821134 61.980590 18.29 0.02 17.60 0.02 17.16 0.02 
36.821167 62.223457 20.75 0.02 20.22 0.03 19.85 0.02 
36.821173 62.000546 23.34 0.06            21.73 0.06 
36.821179 62.325324 23.00 0.06            21.45 0.05 
36.821202 62.043457 21.79 0.02 20.65 0.04 20.13 0.02 
36.821233 62.300172 19.69 0.02 18.65 0.02 18.13 0.02 
36.821254 62.280724 23.87 0.08            22.19 0.05 
36.821262 62.035519 19.97 0.02 19.07 0.02 18.66 0.02 
36.821296 62.014272 18.95 0.02 17.84 0.02 17.34 0.02 
36.821323 61.875629 19.48 0.02 18.55 0.02 17.99 0.02 
36.821336 61.977647 23.66 0.06            21.50 0.05 
36.821340 62.276977 20.54 0.02 19.45 0.02 18.84 0.02 
36.821356 61.860396 23.77 0.07            21.67 0.07 
36.821358 61.961225 20.79 0.02 19.22 0.02 18.34 0.02 
36.821377 61.874480 22.00 0.02 20.56 0.04 19.44 0.02 
36.821397 62.072123 23.29 0.06            21.35 0.04 
36.821402 61.906461 17.32 0.02 16.17 0.02 15.51 0.02 
36.821415 62.068518 22.12 0.02 20.84 0.04 20.30 0.02 
36.821454 62.024037 21.62 0.02 20.57 0.04 20.00 0.02 
36.821468 61.857495 23.53 0.05 20.82 0.04            
36.821483 61.862404 24.09 0.06            22.11 0.09 
36.821489 62.236142 22.40 0.03 21.59 0.09 20.95 0.03 
36.821499 62.293540 21.34 0.02            19.73 0.02 
36.821554 62.045119 19.08 0.02 18.14 0.02 17.74 0.02 
36.821567 62.019808 21.13 0.02 20.03 0.03 19.46 0.02 
36.821573 62.215232 23.19 0.05            21.78 0.05 
36.821581 61.967669 23.45 0.05            21.68 0.05 
36.821582 61.859967 20.82 0.02 19.57 0.02 18.99 0.02 
36.821607 61.974165 24.05 0.07            21.84 0.04 
36.821658 62.065692 20.05 0.02 18.98 0.02 18.47 0.02 
36.821672 61.851835 22.32 0.02 21.16 0.04 20.55 0.03 
36.821682 62.059578 24.34 0.15            22.11 0.07 
36.821692 62.026539 23.09 0.05            21.36 0.04 
36.821735 62.041775 21.88 0.02 20.87 0.05 20.29 0.02 
36.821739 62.229447 23.74 0.05            22.44 0.06 
36.821743 62.304164 22.60 0.04            20.99 0.03 
36.821748 61.983495 19.03 0.02 17.76 0.02 17.15 0.02 
36.821757 61.944505 19.07 0.02 18.47 0.02 18.13 0.02 
36.821765 61.835227 24.04 0.08 21.39 0.05            
36.821777 62.266737 22.25 0.03 20.95 0.06 20.23 0.02 
36.821827 61.872503 23.84 0.05            21.57 0.04 
36.821843 62.061246 22.58 0.04 21.64 0.10 20.75 0.03 
36.821843 62.225531 22.68 0.04 21.52 0.07 21.06 0.04 
36.821848 62.052837 22.03 0.02 21.06 0.06 20.36 0.02 
36.821880 61.846618 23.87 0.06 21.51 0.06            
36.821911 62.070989 24.10 0.11            22.84 0.12 
36.821948 61.905390 18.49 0.02 16.99 0.02 16.06 0.02 
36.821950 62.046329 23.95 0.10            22.15 0.06 
36.821953 62.199312 19.04 0.02 18.18 0.02 17.79 0.02 
36.821963 61.867472 19.73 0.02 18.52 0.02 17.96 0.02 
36.821972 61.963677 20.63 0.02 19.14 0.02 18.17 0.02 
36.821988 62.044267 21.97 0.02 20.77 0.05 20.23 0.02 
36.821990 61.940247 20.59 0.02 19.35 0.02 18.59 0.02 
36.822026 62.316439 22.12 0.03 21.05 0.06 20.56 0.03 
36.822038 62.314919 22.71 0.04            21.19 0.04 
36.822041 62.026130 21.26 0.02 20.31 0.04 19.74 0.02 
36.822081 61.917723 20.71 0.02 19.49 0.02 18.72 0.02 
36.822107 61.855678 18.64 0.02 17.45 0.02 16.75 0.02 
36.822121 62.214542 19.90 0.02 19.13 0.02 18.75 0.02 
36.822140 62.227432 23.01 0.03            21.56 0.03 
36.822143 62.234954 18.59 0.02 17.74 0.02 17.38 0.02 
36.822174 62.286957 20.77 0.02 19.58 0.02 18.93 0.02 
36.822181 61.988816 20.30 0.02 19.37 0.02 18.72 0.02 
36.822207 62.017409 22.80 0.03 21.73 0.07 20.87 0.02 
36.822211 61.984831 24.04 0.10            21.96 0.06 
36.822219 62.042234 20.47 0.02 19.90 0.03 19.54 0.02 
36.822220 62.313887 23.36 0.07            21.82 0.06 
36.822229 61.875554 17.85 0.02 16.89 0.02 16.32 0.02 
36.822235 62.301564 23.53 0.09            21.66 0.06 
36.822238 62.270551 23.25 0.06 21.76 0.12 21.10 0.03 
36.822251 61.848743 23.98 0.06            21.99 0.07 
36.822282 62.007591 20.47 0.02 19.82 0.03 19.37 0.02 
36.822337 61.847173 22.70 0.03 21.40 0.06 20.78 0.03 
36.822381 62.304765 23.89 0.12            21.96 0.06 
36.822428 62.214919 21.04 0.02 20.15 0.03 19.69 0.02 
36.822430 61.886171 18.56 0.02 17.69 0.02 17.14 0.02 
36.822430 61.842022 24.44 0.08            22.28 0.10 
36.822438 62.290500 20.29 0.02 19.26 0.02 18.79 0.02 
36.822464 62.219311 21.77 0.02 20.88 0.05 20.38 0.02 
36.822481 61.874102 19.96 0.02 18.89 0.02 18.21 0.02 
36.822510 62.272655 23.57 0.08            21.73 0.05 
36.822528 62.201693 20.02 0.02 19.49 0.02 19.14 0.02 
36.822535 62.300104 22.06 0.03 21.14 0.06 20.25 0.02 
36.822539 62.008630 24.09 0.09            22.07 0.07 
36.822565 62.048929 22.59 0.04 21.53 0.08 20.93 0.03 
36.822575 62.287940 23.38 0.04            21.59 0.04 
36.822597 62.295215 21.69 0.02 20.49 0.04 20.06 0.02 
36.822733 61.861840 17.87 0.02 16.71 0.02 16.22 0.02 
36.822734 62.228921            16.46 0.02 16.09 0.02 
36.822747 61.905238 19.28 0.02 17.86 0.02 16.94 0.02 
36.822808 62.029053 21.01 0.02 20.04 0.03 19.42 0.02 
36.822848 61.864712 18.56 0.02 17.60 0.02 17.05 0.02 
36.822869 62.321337 21.94 0.03 20.95 0.05 20.14 0.02 
36.822870 62.267024 22.72 0.04 21.39 0.09 20.86 0.03 
36.822920 61.867067 24.26 0.09 21.69 0.06            
36.822927 62.008027 21.75 0.02 20.61 0.05 19.97 0.02 
36.822927 62.029837 22.71 0.04 21.95 0.11 21.10 0.04 
36.822938 62.322312 19.30 0.02 18.76 0.02 18.43 0.02 
36.822957 61.954745 19.26 0.02 18.54 0.02 18.18 0.02 
36.822965 61.903446 20.02 0.02 18.56 0.02 17.53 0.02 
36.822991 62.234623 22.88 0.03 22.00 0.11 21.50 0.05 
36.823025 62.034888 21.23 0.02 20.27 0.04 19.73 0.02 
36.823043 62.207963 23.17 0.05            21.90 0.06 
36.823045 62.013136 23.80 0.08            21.91 0.07 
36.823063 61.838058 20.96 0.02 19.64 0.02 19.04 0.02 
36.823067 61.850246 24.13 0.07            21.99 0.07 
36.823073 61.861092 23.06 0.04            21.42 0.05 
36.823100 61.924305 18.40 0.02 17.72 0.02 17.34 0.02 
36.823107 61.864421 19.99 0.02 18.86 0.02 18.20 0.02 
36.823156 62.010270 19.83 0.02 18.67 0.02 18.01 0.02 
36.823173 62.070094 20.38 0.02 19.23 0.02 18.79 0.02 
36.823200 61.890486 24.10 0.11            21.60 0.04 
36.823233 62.060047 20.07 0.02 19.41 0.02 19.09 0.02 
36.823245 62.073840 24.62 0.18 22.54 0.10            
36.823312 62.243675 18.37 0.02 17.26 0.02 16.70 0.02 
36.823323 62.033978 21.62 0.02 20.66 0.05 20.06 0.02 
36.823333 62.238224 23.45 0.05            22.15 0.07 
36.823374 61.951170 22.46 0.03 20.96 0.05 19.81 0.02 
36.823441 62.316111 23.70 0.08            21.97 0.07 
36.823476 62.253684 24.16 0.15            22.04 0.07 
36.823487 62.232573 23.82 0.07            22.32 0.12 
36.823512 61.997903 23.52 0.06            21.70 0.05 
36.823519 61.838703 18.58 0.02 17.13 0.02 16.28 0.02 
36.823529 62.308566 22.70 0.04            21.01 0.04 
36.823647 62.260827 23.28 0.07            21.12 0.03 
36.823748 62.324167 21.77 0.02 20.70 0.04 20.09 0.02 
36.823752 62.196751 22.98 0.04            21.65 0.06 
36.823777 62.035896 23.15 0.05            21.52 0.05 
36.823806 62.012433 23.72 0.07            21.89 0.06 
36.823809 62.258608 22.88 0.04 21.93 0.13 20.90 0.03 
36.823818 62.052745 21.96 0.02 20.97 0.05 20.40 0.02 
36.823842 62.057689 19.98 0.02 18.96 0.02 18.52 0.02 
36.823880 61.887056 18.96 0.02 17.53 0.02 16.77 0.02 
36.823905 62.036254 22.78 0.04            21.11 0.03 
36.823910 62.200024 21.54 0.02 20.48 0.04 19.98 0.02 
36.823948 62.213403 23.50 0.06            22.01 0.06 
36.823976 61.918810 22.23 0.03 21.29 0.07 20.80 0.03 
36.824020 61.988748 21.35 0.02 20.09 0.03 19.49 0.02 
36.824066 62.041628 19.94 0.02 18.93 0.02 18.36 0.02 
36.824067 62.044278 21.66 0.02 20.73 0.05 20.16 0.02 
36.824092 62.282150 20.85 0.02 19.65 0.03 19.04 0.02 
36.824095 62.042760 20.61 0.02 19.64 0.02 19.00 0.02 
36.824207 62.261917 21.93 0.03 20.53 0.04 20.24 0.02 
36.824275 62.254677 23.96 0.12            22.23 0.06 
36.824310 61.889543 22.01 0.02 20.44 0.04 19.59 0.02 
36.824332 61.928345 23.01 0.03 21.04 0.04 19.50 0.02 
36.824344 61.941029 19.40 0.02 18.16 0.02 17.44 0.02 
36.824370 61.839782 23.71 0.05            21.81 0.07 
36.824384 62.023945 19.61 0.02 18.97 0.02 18.61 0.02 
36.824389 62.009588 20.65 0.02 19.54 0.02 18.99 0.02 
36.824405 62.236965 23.52 0.06            22.05 0.08 
36.824502 62.059321 18.50 0.02 17.42 0.02 16.87 0.02 
36.824525 62.204224 22.25 0.03 20.15 0.04 20.98 0.03 
36.824540 62.024332 23.28 0.04            21.68 0.03 
36.824540 62.236207 22.77 0.04 21.51 0.09 20.83 0.03 
36.824551 62.311929 23.25 0.07            21.48 0.05 
36.824559 61.904207 20.68 0.02 19.16 0.02 18.21 0.02 
36.824562 62.286097 23.70 0.06            22.17 0.07 
36.824623 62.263863 21.68 0.02 20.44 0.04 19.79 0.02 
36.824625 61.941328 21.99 0.02 20.80 0.04 20.03 0.02 
36.824639 62.325767 17.23 0.02 16.27 0.02 15.84 0.02 
36.824646 61.971615 22.09 0.02 20.79 0.03 20.20 0.02 
36.824664 62.213353 23.66 0.07            22.13 0.06 
36.824695 61.939250 19.96 0.02 18.69 0.02 18.02 0.02 
36.824714 62.324351 22.08 0.03            20.42 0.02 
36.824720 62.234457 19.50 0.02 18.98 0.02 18.64 0.02 
36.824724 62.326007 22.37 0.04            21.11 0.09 
36.824730 61.978041 24.21 0.11            21.86 0.06 
36.824760 62.258984 18.32 0.02 17.30 0.02 16.85 0.02 
36.824766 62.236423 19.85 0.02 18.83 0.02 18.28 0.02 
36.824787 62.255866 20.59 0.02 19.42 0.02 18.78 0.02 
36.824801 62.047384 22.79 0.04 21.65 0.09 21.12 0.04 
36.824810 62.207339 18.25 0.02 17.38 0.02 16.95 0.02 
36.824812 61.988834 23.50 0.05            21.62 0.04 
36.824818 62.061278 19.81 0.02 18.80 0.02 18.33 0.02 
36.824830 62.296869 23.55 0.09            21.95 0.06 
36.824849 62.277121 21.51 0.02 20.36 0.03 19.77 0.02 
36.824853 62.246546 22.11 0.03 20.82 0.06 20.41 0.02 
36.824855 62.265343 21.34 0.02 20.20 0.03 19.42 0.02 
36.824866 61.859595            16.47 0.02 16.13 0.02 
36.824912 62.291574 22.25 0.03            20.63 0.03 
36.824913 61.970877 21.59 0.02 20.40 0.03 19.82 0.03 
36.824923 62.027233 19.52 0.02 18.97 0.02 18.64 0.02 
36.824932 61.913792 20.96 0.02 19.98 0.03 19.30 0.02 
36.824997 62.209469 23.09 0.04            21.69 0.04 
36.825002 62.275072 20.78 0.02 19.65 0.02 19.07 0.02 
36.825004 62.063153 17.87 0.02 16.83 0.02 16.34 0.02 
36.825035 62.233012 22.21 0.03 21.20 0.07 20.72 0.03 
36.825040 62.228633 21.47 0.02 20.85 0.04 20.54 0.02 
36.825062 61.850343 24.41 0.08 21.99 0.07            
36.825089 61.931229 19.41 0.02 18.24 0.02 17.56 0.02 
36.825096 61.856905 18.45 0.02 17.38 0.02 16.94 0.02 
36.825111 61.855799 24.17 0.09            22.45 0.10 
36.825147 62.306526 18.77 0.02 17.75 0.02 17.30 0.02 
36.825163 62.205382 22.34 0.03 21.38 0.07 20.98 0.03 
36.825176 61.993093 18.32 0.02 17.44 0.02 16.93 0.02 
36.825180 61.891384 21.81 0.02 21.08 0.05 20.87 0.03 
36.825187 61.980081 20.88 0.02 19.63 0.02 18.95 0.02 
36.825203 62.221561 23.63 0.08            22.05 0.06 
36.825204 61.859085 24.84 0.15 21.80 0.07            
36.825212 62.053438 22.40 0.03 21.28 0.07 20.59 0.02 
36.825250 62.027921 17.44 0.02 16.58 0.02 16.20 0.02 
36.825290 61.928624            16.15 0.02 15.85 0.02 
36.825352 61.973516 20.33 0.02 19.24 0.02 18.77 0.02 
36.825371 61.974126 23.20 0.03 21.78 0.06 21.30 0.03 
36.825377 61.904894 20.13 0.03 19.40 0.04 19.18 0.04 
36.825378 61.846849 17.42 0.02 15.76 0.02            
36.825481 61.845289 19.36 0.02 18.37 0.02 17.97 0.02 
36.825488 62.069927 22.70 0.04            21.15 0.03 
36.825505 62.231815 24.06 0.09            22.25 0.09 
36.825516 62.305492 23.40 0.07            21.48 0.04 
36.825548 62.046616 21.31 0.02 20.25 0.03 19.74 0.02 
36.825548 62.223406 21.64 0.02 20.64 0.04 20.01 0.02 
36.825562 62.004172 18.52 0.02 17.46 0.02 16.96 0.02 
36.825578 61.855128 24.98 0.14 22.67 0.11            
36.825611 62.071925 18.71 0.02 17.61 0.02 17.10 0.02 
36.825632 62.270497 23.62 0.09            21.66 0.04 
36.825634 61.876602 22.58 0.04 21.39 0.08 20.41 0.03 
36.825646 61.931306 19.32 0.02 18.21 0.02 17.50 0.02 
36.825654 62.310933 24.08 0.13            22.31 0.09 
36.825656 61.960663 21.03 0.02 20.38 0.03 19.99 0.02 
36.825683 62.036335 18.99 0.02 18.11 0.02 17.73 0.02 
36.825692 61.994701 21.43 0.02 20.15 0.03 19.54 0.02 
36.825693 62.240577 23.90 0.07            22.22 0.09 
36.825718 62.022252 20.19 0.02 19.05 0.02 18.53 0.02 
36.825784 61.974227 22.30 0.02 21.06 0.03 20.53 0.02 
36.825805 61.855812 24.03 0.08            21.79 0.07 
36.825807 62.233424 23.14 0.06            21.02 0.06 
36.825815 62.274656 20.97 0.02 19.86 0.02 19.32 0.02 
36.825823 61.937777 18.05 0.02 16.72 0.02 16.01 0.02 
36.825846 62.022629 23.08 0.04 22.05 0.13 21.39 0.03 
36.825852 62.252788 22.31 0.03 21.03 0.06 20.40 0.02 
36.825873 61.842495 24.19 0.08 22.22 0.08            
36.825886 61.991748 23.54 0.06            21.52 0.04 
36.825901 61.868061 24.85 0.15 22.24 0.08            
36.825913 62.219885 23.14 0.04            21.64 0.05 
36.825933 61.843735 22.79 0.03            21.16 0.05 
36.825943 61.915338 22.36 0.03 21.43 0.07 20.81 0.03 
36.825947 61.888218 22.97 0.04 21.40 0.07 20.76 0.03 
36.825985 61.863638 23.56 0.05            21.39 0.04 
36.826039 62.248548 21.76 0.02 20.59 0.04 19.95 0.02 
36.826042 61.838446 24.38 0.09 21.69 0.06            
36.826060 61.980169 23.32 0.05            21.27 0.04 
36.826081 62.027180 23.35 0.07            21.72 0.05 
36.826086 62.255425 20.58 0.02 19.39 0.02 18.83 0.02 
36.826106 62.238442 18.82 0.02 17.91 0.02 17.51 0.02 
36.826114 62.237007 22.30 0.02 21.16 0.06 20.52 0.02 
36.826119 62.242888 22.77 0.03            21.00 0.02 
36.826130 62.049366 22.55 0.03 21.60 0.09 21.01 0.03 
36.826147 62.264232 22.54 0.04            20.62 0.03 
36.826153 61.866907 19.53 0.02 18.51 0.02 17.94 0.02 
36.826176 62.071757 23.27 0.05 21.86 0.07 21.34 0.04 
36.826196 62.233103 21.31 0.02 20.27 0.04 19.73 0.02 
36.826214 62.010189 19.19 0.02 18.23 0.02 17.82 0.02 
36.826245 62.310170 22.87 0.04            21.01 0.04 
36.826255 61.981966 22.35 0.03 21.01 0.06 20.40 0.02 
36.826263 62.263142 23.43 0.07 22.00 0.13 21.54 0.04 
36.826270 62.039013 23.38 0.06            21.75 0.06 
36.826271 61.999881 23.25 0.07            21.90 0.07 
36.826272 62.288088 22.10 0.02            20.37 0.02 
36.826280 61.982551 23.33 0.05            21.25 0.04 
36.826295 61.874787 22.56 0.03 21.37 0.07 20.37 0.02 
36.826313 62.286216 22.90 0.04            21.39 0.04 
36.826357 61.974588 24.67 0.12 21.98 0.07            
36.826374 62.310748 19.98 0.02 19.48 0.02 19.10 0.02 
36.826462 62.233860 23.69 0.07            22.18 0.07 
36.826467 62.323533 21.72 0.02 20.82 0.05 20.24 0.02 
36.826478 61.851276 21.46 0.02 20.26 0.03 19.68 0.02 
36.826504 61.885002 17.50 0.02 15.96 0.02            
36.826505 62.296864 23.08 0.06            20.83 0.04 
36.826552 61.854644 23.67 0.06            21.67 0.07 
36.826555 61.977103 22.45 0.03 21.03 0.06 20.48 0.02 
36.826587 62.004853 19.12 0.02 18.16 0.02 17.57 0.02 
36.826595 62.278410 23.23 0.04            21.72 0.04 
36.826599 62.200683 24.21 0.16            22.21 0.07 
36.826612 61.989074 21.84 0.02 20.73 0.04 20.01 0.02 
36.826627 62.245278 23.33 0.06            21.50 0.04 
36.826652 61.935757 22.11 0.02 20.34 0.03 19.06 0.02 
36.826658 61.985140 22.16 0.02 20.85 0.05 20.23 0.02 
36.826660 61.980088 20.64 0.02 19.39 0.02 18.82 0.02 
36.826731 62.215440 21.65 0.02 20.79 0.04 20.26 0.02 
36.826797 61.844214 20.56 0.02 19.48 0.02 18.96 0.02 
36.826833 61.971750 22.38 0.02 21.23 0.04 20.59 0.02 
36.826860 62.067552            16.45 0.02 16.20 0.02 
36.826862 62.321423 18.09 0.02 16.96 0.02 16.41 0.02 
36.826895 62.031377 24.21 0.12            22.34 0.08 
36.826898 62.222261 20.77 0.02 19.76 0.03 19.29 0.02 
36.826902 61.898421 20.18 0.02 19.05 0.02 18.40 0.02 
36.826923 61.837980 22.18 0.02 20.88 0.04 20.15 0.02 
36.826943 62.074419 19.51 0.03 18.91 0.02 18.47 0.02 
36.826981 62.246719 23.25 0.07 22.02 0.14 21.60 0.04 
36.826983 62.282545            16.62 0.02 16.27 0.02 
36.827011 62.040977 20.99 0.02 20.07 0.03 19.40 0.02 
36.827012 62.286476 24.02 0.09            22.08 0.09 
36.827045 61.944724 22.54 0.03 21.04 0.05 20.23 0.02 
36.827051 62.203725 21.89 0.02 20.93 0.05 20.37 0.02 
36.827076 62.251201 19.96 0.02 18.82 0.02 18.22 0.02 
36.827098 62.311528 18.83 0.02 18.30 0.02 17.98 0.02 
36.827178 61.847149 21.09 0.02 19.93 0.02 19.31 0.02 
36.827193 62.323797 23.72 0.09            21.73 0.05 
36.827196 61.937736 22.62 0.03 21.06 0.05 20.30 0.02 
36.827206 61.873092 22.55 0.03 21.22 0.07 20.56 0.03 
36.827252 62.298701 24.52 0.19            22.48 0.09 
36.827272 61.866073 23.60 0.05            21.18 0.04 
36.827281 61.962773 23.64 0.06            21.29 0.03 
36.827287 62.322665 20.62 0.02 19.45 0.02 18.93 0.02 
36.827296 62.225308 23.56 0.04            21.92 0.04 
36.827377 62.233942 22.15 0.02 20.98 0.06 20.50 0.03 
36.827410 62.005802 19.75 0.02 18.69 0.02 18.16 0.02 
36.827438 62.313938 22.47 0.03            20.75 0.02 
36.827459 62.272911 22.00 0.02 21.03 0.06 20.32 0.02 
36.827478 62.203598 22.96 0.05            21.85 0.06 
36.827491 62.268321 23.27 0.08            21.50 0.04 
36.827528 62.021412 24.16 0.08            22.29 0.06 
36.827533 61.982766 23.53 0.06            21.95 0.06 
36.827539 61.888770 18.85 0.02 17.38 0.02 16.61 0.02 
36.827558 62.039631 20.16 0.02 19.14 0.02 18.59 0.02 
36.827560 62.235136 23.92 0.07            21.73 0.06 
36.827570 62.042962 23.56 0.07            22.02 0.06 
36.827605 62.270267 20.81 0.02 19.69 0.03 18.97 0.02 
36.827636 62.033670 21.20 0.02 20.24 0.03 19.73 0.02 
36.827651 61.971334 22.73 0.02 21.39 0.04 20.65 0.02 
36.827671 62.320550 20.77 0.02 19.77 0.03 19.15 0.02 
36.827675 62.029671 24.02 0.11            22.40 0.09 
36.827690 62.002255 22.99 0.04 21.80 0.11 21.14 0.03 
36.827709 61.854750 23.89 0.07            21.87 0.06 
36.827738 62.301300 20.14 0.02 19.04 0.02 18.49 0.02 
36.827740 61.857164 20.96 0.02 20.24 0.04 19.86 0.04 
36.827753 61.999086 20.78 0.02 19.58 0.02 19.06 0.02 
36.827795 62.322750 20.83 0.02 19.73 0.02 19.16 0.02 
36.827796 62.058921 21.12 0.02 20.13 0.03 19.58 0.02 
36.827807 62.005377 22.36 0.03 21.34 0.07 20.57 0.03 
36.827813 62.218534 23.50 0.07            22.24 0.08 
36.827821 62.209866 23.34 0.05            21.75 0.05 
36.827828 62.045198 21.55 0.02 20.49 0.04 19.89 0.02 
36.827832 61.960824 19.97 0.02 19.31 0.02 18.94 0.02 
36.827838 61.874871 23.67 0.08            21.92 0.06 
36.827846 62.256596            16.13 0.02 16.17 0.02 
36.827850 62.063746 22.26 0.03 20.99 0.06 20.45 0.02 
36.827876 61.908432 19.84 0.02 18.64 0.02 18.02 0.02 
36.827895 62.211948 20.48 0.02 19.54 0.02 19.09 0.02 
36.827899 61.985603 24.11 0.09            21.87 0.06 
36.827903 62.257884 23.07 0.05 22.06 0.14 21.27 0.03 
36.827941 62.018205 22.30 0.03 21.71 0.10 21.32 0.04 
36.827960 62.254284 22.69 0.04            20.88 0.03 
36.828004 62.325952 24.04 0.12            22.10 0.07 
36.828005 61.991781 21.72 0.02 20.70 0.05 19.93 0.02 
36.828050 62.226239 22.15 0.02 21.21 0.04 20.62 0.02 
36.828069 62.312371 22.83 0.04            21.00 0.03 
36.828087 61.884864 23.57 0.05            21.32 0.03 
36.828097 62.061384 20.36 0.02 19.21 0.02 18.58 0.02 
36.828139 61.843949 18.05 0.02 17.08 0.02 16.58 0.02 
36.828153 61.883459 22.82 0.03 21.28 0.05 20.33 0.02 
36.828213 62.217607 22.66 0.04            21.10 0.04 
36.828215 62.241459 22.96 0.04 21.91 0.12 21.24 0.04 
36.828233 61.863785 23.33 0.04 20.58 0.03            
36.828250 62.220683 22.84 0.04            21.44 0.04 
36.828254 62.073589 21.97 0.02 20.78 0.04 20.00 0.02 
36.828265 62.062981 17.44 0.02 16.46 0.02 16.02 0.02 
36.828273 62.026784 19.77 0.02 18.80 0.02 18.33 0.02 
36.828342 61.965246 21.24 0.02 19.96 0.03 19.27 0.02 
36.828366 61.982689 23.87 0.08            21.62 0.05 
36.828419 61.906177 23.73 0.07            21.23 0.04 
36.828474 62.026494 23.90 0.11            22.36 0.08 
36.828506 62.214970 19.09 0.02 18.14 0.02 17.65 0.02 
36.828510 62.272269 21.29 0.02 20.27 0.04 19.73 0.02 
36.828523 61.935778 23.93 0.08            20.98 0.03 
36.828589 62.321522 23.32 0.06            21.54 0.05 
36.828606 62.221557 23.32 0.06            22.02 0.06 
36.828615 62.251742 22.68 0.05 21.79 0.13 20.88 0.03 
36.828630 62.209250 23.06 0.05 21.39 0.07 21.62 0.05 
36.828632 62.043413 23.24 0.05            21.50 0.04 
36.828667 62.040435 21.19 0.02 20.40 0.04 19.95 0.02 
36.828669 62.054513 20.46 0.02 19.48 0.02 18.95 0.02 
36.828740 61.974052 18.32 0.02 17.22 0.02 16.77 0.02 
36.828757 61.885150 19.57 0.02 18.33 0.02 17.58 0.02 
36.828784 61.987773 22.99 0.04 21.65 0.10 20.98 0.03 
36.828797 62.213442 22.35 0.03 21.40 0.06 20.94 0.03 
36.828798 62.326196 18.79 0.02 17.77 0.02 17.29 0.02 
36.828821 62.055006 22.12 0.02            20.51 0.03 
36.828826 62.273658 21.60 0.02 20.49 0.03 19.86 0.02 
36.828849 62.258137 18.03 0.02 17.49 0.02 17.14 0.02 
36.828849 62.219196 22.61 0.03 21.57 0.08 21.20 0.04 
36.828895 62.017550 20.01 0.02 18.92 0.02 18.29 0.02 
36.828912 61.864106 24.71 0.13 22.37 0.10            
36.828947 61.936812 22.04 0.02 20.57 0.04 19.43 0.02 
36.828948 62.008049 21.85 0.02 20.87 0.05 20.13 0.02 
36.828965 61.984359 21.43 0.02 20.15 0.03 19.36 0.02 
36.829095 62.268852 19.11 0.02 18.10 0.02 17.65 0.02 
36.829124 62.020767 23.87 0.06            22.24 0.05 
36.829170 62.017286 22.95 0.04 21.59 0.10 21.14 0.04 
36.829181 62.286994 18.90 0.02 17.85 0.02 17.38 0.02 
36.829195 62.070111 24.53 0.15 22.40 0.10            
36.829197 62.290317 18.23 0.02 17.28 0.02 16.84 0.02 
36.829217 62.279492 19.21 0.02 18.17 0.02 17.70 0.02 
36.829256 61.887269 23.76 0.08            21.63 0.06 
36.829277 62.325417 19.25 0.02 18.68 0.02 18.34 0.02 
36.829305 62.202286 19.85 0.02 18.97 0.02 18.57 0.02 
36.829335 62.317800 22.72 0.05 21.26 0.06 20.95 0.03 
36.829336 62.043485 21.99 0.02 20.95 0.05 20.48 0.02 
36.829366 62.212165 23.81 0.09            22.31 0.07 
36.829373 61.906742 19.24 0.02 18.14 0.02 17.46 0.02 
36.829381 61.852018            20.09 0.08 19.98 0.10 
36.829384 62.253646            15.99 0.02 15.86 0.02 
36.829404 62.240605 22.14 0.02 21.17 0.06 20.53 0.02 
36.829427 62.028791 20.78 0.02 19.67 0.02 19.15 0.02 
36.829438 61.843670 21.35 0.02 20.27 0.03 19.69 0.02 
36.829452 62.205212 23.68 0.08            22.41 0.09 
36.829468 62.254213 22.89 0.05            21.25 0.04 
36.829474 61.850517 22.29 0.02 21.22 0.05 20.79 0.03 
36.829482 61.863076 17.37 0.02 15.95 0.02            
36.829562 61.866980 19.00 0.02 17.73 0.02 16.95 0.02 
36.829581 62.033789 23.29 0.06            21.70 0.06 
36.829583 62.285003 21.20 0.02 20.02 0.03 19.43 0.02 
36.829585 61.926359 18.77 0.02 17.88 0.02 17.33 0.02 
36.829600 61.951290 21.66 0.02 20.84 0.04 20.49 0.02 
36.829649 62.016877 23.05 0.04            21.02 0.03 
36.829681 62.012314 19.00 0.02 17.92 0.02 17.41 0.02 
36.829684 62.029237 22.83 0.04            21.32 0.04 
36.829724 61.964156 20.60 0.02 19.96 0.03 19.55 0.02 
36.829732 62.043092 23.28 0.05            21.74 0.05 
36.829736 62.024058 22.36 0.03 21.23 0.07 20.61 0.02 
36.829760 62.292047 23.90 0.08            22.52 0.09 
36.829790 62.207493 19.56 0.02 18.60 0.02 18.08 0.02 
36.829838 62.250276 22.83 0.04 21.76 0.12 20.95 0.03 
36.829843 62.262543 19.82 0.02 18.83 0.02 18.40 0.02 
36.829854 62.225017 23.83 0.05            22.25 0.08 
36.829863 62.057447 24.42 0.14            22.40 0.09 
36.829867 62.035389 19.09 0.02 18.17 0.02 17.73 0.02 
36.829901 62.286522 22.81 0.04 21.44 0.09 20.94 0.03 
36.829940 62.289417 22.57 0.03            20.84 0.03 
36.829941 62.011943 23.80 0.08            22.16 0.08 
36.830033 61.861373 17.86 0.02 16.22 0.02            
36.830048 62.268138 23.39 0.07            21.41 0.03 
36.830064 62.256703 23.73 0.09            21.65 0.04 
36.830090 62.044064 19.42 0.02 18.52 0.02 18.09 0.02 
36.830098 61.847009 23.13 0.03            21.36 0.05 
36.830126 61.856483 24.51 0.12 22.11 0.08            
36.830164 61.858758 18.69 0.02 17.78 0.02 17.31 0.02 
36.830200 62.049823 22.99 0.04            21.43 0.04 
36.830244 61.967672 24.51 0.12 22.00 0.07            
36.830262 62.068560 20.23 0.02 19.22 0.02 18.78 0.02 
36.830267 62.276197 20.84 0.02 20.06 0.02 19.46 0.02 
36.830307 61.892107 18.71 0.02 17.73 0.02 17.18 0.02 
36.830314 62.278809 21.61 0.02 20.39 0.05 19.85 0.02 
36.830333 61.870637 21.14 0.02 19.94 0.03 19.23 0.02 
36.830337 62.009496 23.61 0.07            21.46 0.05 
36.830349 62.214126 20.07 0.02 19.14 0.02 18.68 0.02 
36.830365 62.270691 20.14 0.02 19.62 0.02 19.29 0.02 
36.830401 61.964696 21.63 0.02 20.95 0.05 20.57 0.03 
36.830408 62.026298 20.89 0.02 19.92 0.03 19.34 0.02 
36.830435 61.845676 24.32 0.09 20.59 0.03            
36.830444 62.320884 18.99 0.02 17.93 0.02 17.44 0.02 
36.830450 62.293088 21.29 0.02 20.21 0.04 19.54 0.02 
36.830471 61.848624 20.24 0.02 19.15 0.02 18.64 0.02 
36.830477 61.855367 24.62 0.11 22.49 0.10            
36.830480 62.003464 17.95 0.02 16.85 0.02 16.35 0.02 
36.830514 61.887041 23.79 0.08            21.69 0.05 
36.830526 62.040321 18.18 0.02 17.26 0.02 16.72 0.02 
36.830527 62.286887 20.85 0.02 19.67 0.03 18.97 0.02 
36.830560 62.058912 18.14 0.02 17.15 0.02 16.57 0.02 
36.830568 62.257024 19.63 0.02 18.54 0.02 17.92 0.02 
36.830588 61.975071 22.70 0.03 21.42 0.04 20.76 0.03 
36.830616 61.891725 18.80 0.02 18.07 0.02 17.70 0.02 
36.830652 62.296324 24.19 0.15            22.22 0.08 
36.830693 62.067706 24.39 0.14 21.98 0.08            
36.830697 62.267823 21.08 0.02 19.89 0.03 19.26 0.02 
36.830776 61.915352 23.79 0.10            21.92 0.07 
36.830833 62.222275 20.21 0.02 19.23 0.02 18.75 0.02 
36.830841 62.050710 21.82 0.02 20.79 0.05 20.15 0.02 
36.830891 62.272604 19.58 0.02 19.04 0.02 18.72 0.02 
36.830915 61.900907 24.22 0.12 21.61 0.09 19.77 0.02 
36.830928 62.325374 21.84 0.02 20.80 0.04 20.20 0.03 
36.830956 62.322656 21.97 0.02 20.80 0.05 20.16 0.02 
36.831006 62.273896 24.26 0.09            22.13 0.05 
36.831052 62.061656 18.61 0.02 17.61 0.02 17.21 0.02 
36.831081 62.285088 18.98 0.02 17.93 0.02 17.47 0.02 
36.831127 61.979438 24.28 0.11            22.38 0.10 
36.831164 61.997957 18.88 0.02 17.67 0.02 16.94 0.02 
36.831192 62.310519 24.19 0.12            22.07 0.07 
36.831195 61.858431 21.53 0.02 20.41 0.03 19.87 0.02 
36.831205 62.206850 23.30 0.07            21.34 0.04 
36.831283 62.324732 23.40 0.07            21.58 0.05 
36.831288 61.994830 23.88 0.08            21.97 0.06 
36.831288 61.839455 22.03 0.02 20.90 0.04 20.24 0.02 
36.831340 62.052641 23.17 0.06 21.87 0.11 21.36 0.04 
36.831351 62.220011 21.41 0.02 20.50 0.04 20.02 0.02 
36.831390 62.071573 20.84 0.02 20.19 0.03 19.83 0.02 
36.831428 61.852620 23.57 0.05            22.25 0.10 
36.831443 62.239312 23.10 0.04 22.36 0.18 21.54 0.05 
36.831489 62.013390 20.68 0.02 19.60 0.02 19.03 0.02 
36.831509 61.862866 17.91 0.02 16.86 0.02 16.57 0.02 
36.831518 61.869698 18.63 0.02 17.71 0.02 17.16 0.02 
36.831527 61.843451 23.04 0.03 21.82 0.08 21.22 0.04 
36.831531 61.863208 23.19 0.05            21.66 0.06 
36.831554 62.291450 19.01 0.02 17.99 0.02 17.50 0.02 
36.831564 62.214723 21.60 0.02 20.70 0.04 20.19 0.02 
36.831642 62.265032 18.88 0.02 17.62 0.02 16.98 0.02 
36.831644 62.012802 19.13 0.02 18.18 0.02 17.75 0.02 
36.831644 62.270020 20.31 0.02 19.22 0.02 18.74 0.02 
36.831650 62.302524 21.99 0.03            20.31 0.02 
36.831691 62.229878 22.33 0.03 21.25 0.07 20.81 0.03 
36.831709 61.847690 22.22 0.02 20.88 0.04 20.23 0.02 
36.831715 62.238429 21.93 0.02 20.96 0.05 20.41 0.03 
36.831743 62.205534 18.32 0.02 17.57 0.02 17.20 0.02 
36.831743 61.913974 18.66 0.02 17.29 0.02 16.45 0.02 
36.831824 62.021710 22.29 0.02 21.03 0.04 20.55 0.02 
36.831850 62.207858 21.95 0.02 21.08 0.06 20.68 0.03 
36.831852 62.262419 17.95 0.02 16.98 0.02 16.53 0.02 
36.831890 62.059496 21.44 0.02 20.38 0.04 19.81 0.02 
36.831899 61.928131 20.91 0.02 20.26 0.04 19.66 0.02 
36.831899 61.849142 22.19 0.02 20.98 0.04 20.33 0.02 
36.831905 61.936811 19.33 0.02 18.65 0.02 18.27 0.02 
36.831910 61.952543 23.13 0.04 21.16 0.05 19.87 0.02 
36.831914 62.226404 21.79 0.02 20.89 0.06 20.33 0.02 
36.831934 62.209377 18.38 0.02 17.55 0.02 17.21 0.02 
36.831943 62.017419 22.14 0.03 21.12 0.09 20.25 0.03 
36.831952 61.956771 23.04 0.04 21.20 0.06 19.88 0.02 
36.831981 62.217937 23.55 0.06            21.96 0.06 
36.832008 61.839788 21.99 0.02 20.91 0.04 20.23 0.03 
36.832016 61.847348 20.25 0.02 19.15 0.02 18.68 0.02 
36.832047 61.895185 23.08 0.04 21.19 0.06 20.14 0.02 
36.832051 62.323997 20.76 0.02 19.71 0.03 19.14 0.02 
36.832054 62.035823            16.46 0.02 16.13 0.02 
36.832058 61.962680 23.83 0.08            21.20 0.04 
36.832069 62.007613 18.80 0.02 18.17 0.02 17.83 0.02 
36.832099 62.014387 22.47 0.03 21.41 0.07 20.73 0.03 
36.832105 61.845413 22.23 0.02 21.02 0.04 20.55 0.03 
36.832107 62.002853 21.72 0.02 20.52 0.04 19.96 0.02 
36.832132 61.972233 24.87 0.13 22.23 0.08            
36.832154 62.255364 23.78 0.09            22.00 0.06 
36.832164 62.049957 23.34 0.05            21.57 0.04 
36.832170 62.017620 18.65 0.02 17.68 0.02 17.09 0.02 
36.832199 62.054132 21.59 0.02 20.51 0.04 19.96 0.02 
36.832224 61.905246 22.60 0.03 21.32 0.09 20.41 0.02 
36.832242 62.275555 23.32 0.04            21.78 0.04 
36.832259 61.925915 22.15 0.03 21.06 0.06 20.26 0.03 
36.832266 61.847077 23.60 0.05            21.76 0.07 
36.832267 62.020067 21.18 0.02 20.16 0.03 19.54 0.02 
36.832287 62.201386 23.42 0.06            22.01 0.06 
36.832332 62.005515 17.91 0.02 16.78 0.02 16.26 0.02 
36.832380 61.997834 21.75 0.02 20.46 0.05 19.60 0.02 
36.832389 62.261188 22.20 0.03 21.02 0.06 20.36 0.02 
36.832473 61.971635 21.80 0.02 20.57 0.04 19.89 0.02 
36.832487 61.941759 20.26 0.02 19.65 0.02 19.25 0.02 
36.832500 61.873626 19.60 0.02 18.27 0.02 17.75 0.02 
36.832509 62.217050 22.67 0.03 21.38 0.07 21.23 0.04 
36.832514 61.914012 20.94 0.02 20.23 0.03 19.83 0.02 
36.832601 62.216111 23.10 0.05            21.66 0.06 
36.832617 62.214786 22.03 0.02 20.90 0.05 20.60 0.02 
36.832676 61.855944 19.60 0.02 18.51 0.02 17.85 0.02 
36.832726 62.229488 22.26 0.03 21.19 0.06 20.75 0.03 
36.832726 62.025710 20.73 0.02 19.65 0.03 19.02 0.02 
36.832798 62.320017 23.29 0.06            21.85 0.06 
36.832812 61.990504 20.84 0.02 20.21 0.03 19.92 0.02 
36.832813 61.847434 18.41 0.02 17.33 0.02 16.88 0.02 
36.832828 61.984620 20.22 0.02 19.04 0.02 18.48 0.02 
36.832863 62.055098 22.79 0.04            21.32 0.04 
36.832896 61.940767 22.36 0.03 20.81 0.04 19.93 0.02 
36.832898 62.039752 19.07 0.02 18.13 0.02 17.73 0.02 
36.832939 61.967963 23.30 0.03 21.79 0.05 21.03 0.02 
36.832960 61.978725 20.13 0.02 19.05 0.02 18.55 0.02 
36.833004 62.045404 22.45 0.03            20.75 0.03 
36.833007 62.259947 23.78 0.09            21.74 0.04 
36.833033 61.952589 18.85 0.02 18.25 0.02 17.91 0.02 
36.833051 61.943361 23.59 0.06            21.37 0.04 
36.833079 62.252480 22.73 0.04 21.33 0.08            
36.833107 62.266809 19.86 0.02 19.41 0.02 19.10 0.02 
36.833132 61.907798 22.16 0.03 20.45 0.04 19.62 0.02 
36.833137 62.317669 17.69 0.02 17.15 0.02 16.84 0.02 
36.833149 61.857123 24.97 0.12 22.02 0.07            
36.833163 62.272730 19.61 0.02 18.61 0.02 18.10 0.02 
36.833174 61.888518 20.11 0.02 18.83 0.02 18.17 0.02 
36.833195 62.272438 23.93 0.07            22.20 0.06 
36.833196 61.869714 20.91 0.02 19.44 0.02 18.68 0.02 
36.833216 62.054176 21.42 0.02 20.39 0.04 19.77 0.02 
36.833228 62.229085            16.53 0.02 16.12 0.02 
36.833270 61.845077 24.28 0.08            22.24 0.09 
36.833273 62.221207 23.49 0.07            22.01 0.06 
36.833276 62.050859 21.64 0.02 20.70 0.05 20.06 0.02 
36.833286 62.201545 22.58 0.03 21.42 0.07 20.87 0.03 
36.833304 61.880580 22.68 0.03 21.22 0.06 20.40 0.02 
36.833333 62.034958 21.16 0.02 20.11 0.04 19.63 0.02 
36.833334 62.290247 19.46 0.02 18.90 0.02 18.56 0.02 
36.833348 62.009008 22.95 0.04 21.91 0.12 21.27 0.04 
36.833354 61.987167 20.87 0.02 19.43 0.02 18.57 0.02 
36.833370 62.281481 21.64 0.02            19.83 0.02 
36.833377 61.874023 23.36 0.06 21.60 0.08 21.09 0.03 
36.833378 61.875577 19.77 0.02 18.82 0.02 18.19 0.02 
36.833379 62.061512 23.62 0.07            21.73 0.05 
36.833387 62.056452 24.15 0.12            22.21 0.07 
36.833391 61.910383 23.05 0.05 21.38 0.08 20.20 0.02 
36.833395 62.267010 19.70 0.02 19.20 0.02 18.88 0.02 
36.833402 61.854143 19.77 0.02 19.08 0.02 18.74 0.02 
36.833406 62.042321 23.79 0.08            22.38 0.08 
36.833424 62.263849 23.50 0.07            21.70 0.04 
36.833470 61.964404 20.53 0.02 19.18 0.02 18.58 0.02 
36.833491 61.874893 22.35 0.03 20.94 0.06 20.13 0.02 
36.833500 62.259765 23.58 0.09            21.63 0.04 
36.833545 62.311831 21.93 0.02 20.91 0.05 20.34 0.02 
36.833562 61.856510 24.61 0.11 22.36 0.10            
36.833632 61.971297 19.36 0.02 18.20 0.02 17.65 0.02 
36.833665 62.222958 23.41 0.04            21.89 0.04 
36.833694 62.058373 21.28 0.02 20.17 0.03 19.61 0.02 
36.833729 61.927381 23.20 0.06            21.56 0.06 
36.833731 62.037873 21.52 0.02 20.48 0.04 19.98 0.02 
36.833733 62.013172 23.36 0.05            21.52 0.04 
36.833744 62.242404 23.89 0.07            22.16 0.08 
36.833753 62.267612 22.36 0.03 21.21 0.06 20.71 0.02 
36.833778 61.890997 22.48 0.03 20.92 0.05 19.90 0.02 
36.833851 62.275835 20.23 0.02 19.24 0.02 18.54 0.02 
36.833920 62.048316 22.65 0.03 21.53 0.09 21.18 0.04 
36.833921 61.998194 21.96 0.02 20.93 0.05 20.08 0.02 
36.833933 62.274313 23.98 0.11            21.95 0.10 
36.833936 61.870088 21.26 0.02 19.91 0.03 19.18 0.02 
36.833941 62.019133 20.52 0.02 19.41 0.02 18.77 0.02 
36.833943 62.218642 24.04 0.09            22.32 0.09 
36.833955 62.011759 22.23 0.02 21.00 0.06 20.41 0.02 
36.833971 62.055012 22.11 0.02 21.01 0.06 20.39 0.02 
36.833993 62.065613 20.41 0.02 19.39 0.02 18.79 0.02 
36.833998 61.893312 19.11 0.02 17.72 0.02 16.87 0.02 
36.834012 61.860011 22.03 0.02 20.83 0.04 20.18 0.02 
36.834032 62.229966 19.92 0.02 19.01 0.02 18.58 0.02 
36.834051 62.046058 22.61 0.03 21.55 0.09 21.03 0.03 
36.834075 62.308144 22.71 0.04            20.97 0.03 
36.834083 61.917680 19.70 0.02 18.74 0.02 17.97 0.02 
36.834100 62.213369 20.41 0.02 19.45 0.02 19.00 0.02 
36.834102 62.272029 22.89 0.03            21.45 0.03 
36.834105 61.971252 23.31 0.07            21.41 0.05 
36.834146 62.292926 22.19 0.03            20.57 0.02 
36.834198 61.905140 23.39 0.05 21.69 0.09 20.67 0.03 
36.834220 61.912616 19.11 0.02 17.76 0.02 16.85 0.02 
36.834257 62.031492 23.30 0.08            21.41 0.07 
36.834305 62.269824 23.67 0.06            22.12 0.05 
36.834308 62.208733 20.18 0.02 19.61 0.02 19.30 0.02 
36.834330 62.245610 23.57 0.07            21.46 0.06 
36.834331 62.204961            16.82 0.02 16.51 0.02 
36.834343 61.974874 24.10 0.07            22.26 0.08 
36.834373 61.983249 23.59 0.06            21.47 0.04 
36.834403 61.918453 19.08 0.02 17.91 0.02 17.19 0.02 
36.834411 62.259805 23.88 0.10            22.25 0.06 
36.834429 61.915709 20.21 0.12 19.83 0.06            
36.834431 61.875114 23.94 0.09            22.12 0.07 
36.834461 62.057355 24.00 0.16            21.98 0.10 
36.834466 62.042867 22.95 0.04            21.41 0.04 
36.834471 62.296351 22.81 0.05            21.16 0.04 
36.834502 61.915111 19.06 0.02 17.75 0.02 16.92 0.02 
36.834584 61.855125 20.13 0.02 19.27 0.02 18.76 0.02 
36.834586 61.894918 21.39 0.02 20.76 0.04 20.49 0.02 
36.834623 62.001198 17.85 0.02 17.17 0.02 16.77 0.02 
36.834624 61.984167 22.48 0.03 21.38 0.08 20.71 0.03 
36.834635 62.065096 22.69 0.04 21.54 0.09 21.17 0.04 
36.834654 61.919123 20.70 0.02 19.98 0.03 19.63 0.02 
36.834661 61.876507 19.08 0.02 17.86 0.02 17.12 0.02 
36.834677 62.212394 24.02 0.10            22.44 0.08 
36.834678 62.050733 22.05 0.02 20.85 0.05 20.43 0.02 
36.834683 62.300379 20.64 0.02 20.05 0.03 19.72 0.02 
36.834704 62.214393 23.21 0.05            21.63 0.05 
36.834713 62.240964 19.76 0.02 18.64 0.02 18.12 0.02 
36.834802 62.241616 23.44 0.05            21.64 0.05 
36.834859 61.925829 21.79 0.02 20.62 0.05 19.82 0.02 
36.834868 62.234239 23.34 0.05            21.46 0.05 
36.834912 62.298443 20.31 0.02 19.25 0.02 18.61 0.02 
36.834927 62.315848 23.14 0.06            21.44 0.04 
36.834955 62.053879 22.99 0.04            21.34 0.04 
36.834966 62.067093 20.02 0.02 18.91 0.02 18.34 0.02 
36.834986 62.264084 22.37 0.03 21.15 0.06 20.58 0.03 
36.834993 62.039886 20.41 0.02 19.47 0.02 18.99 0.02 
36.834993 61.915453 20.04 0.11 19.89 0.06            
36.835001 62.239291 23.54 0.05            21.93 0.08 
36.835023 61.915016 19.95 0.02 18.61 0.02 17.77 0.02 
36.835058 61.917239 23.13 0.04 22.00 0.13 20.92 0.02 
36.835064 61.842075 21.91 0.02 20.89 0.04 20.26 0.02 
36.835069 62.273112 17.54 0.02 16.63 0.02 16.26 0.02 
36.835117 61.885674 17.94 0.02 16.81 0.02 16.17 0.02 
36.835124 61.920604 19.16 0.02 18.02 0.02 17.17 0.02 
36.835195 62.305082 19.37 0.02 18.31 0.02 17.79 0.02 
36.835204 62.029669 21.94 0.02 20.89 0.05 20.47 0.02 
36.835204 61.860516 19.24 0.02 17.92 0.02 17.14 0.02 
36.835255 61.892178 17.16 0.02 16.00 0.02 15.51 0.02 
36.835310 61.944878 19.26 0.02 18.02 0.02 17.39 0.02 
36.835378 61.978352 23.94 0.05            22.18 0.05 
36.835380 61.843211 17.98 0.02 16.96 0.02 16.39 0.02 
36.835419 62.044556 23.53 0.07            21.81 0.05 
36.835428 61.862598 24.06 0.07            22.52 0.11 
36.835431 62.002836 24.04 0.09            22.44 0.09 
36.835473 62.292858 22.45 0.03            20.96 0.03 
36.835476 62.045724            16.17 0.02 15.88 0.02 
36.835477 62.001569 23.55 0.07            21.68 0.05 
36.835477 62.236916 20.92 0.02 19.87 0.03 19.25 0.02 
36.835491 61.849818 24.93 0.14 21.99 0.07            
36.835518 61.861902 20.15 0.02 18.88 0.02 18.29 0.02 
36.835560 61.893480 18.99 0.02 17.60 0.02 16.75 0.02 
36.835591 62.223674 24.00 0.06            22.48 0.07 
36.835593 62.019803 20.29 0.02 19.21 0.02 18.63 0.02 
36.835596 61.916793 18.22 0.02 16.87 0.02 15.94 0.02 
36.835600 62.268832 23.41 0.04            21.71 0.04 
36.835606 61.933743 23.58 0.06 21.56 0.06 20.39 0.02 
36.835606 61.977162 24.48 0.09            22.48 0.08 
36.835653 61.877522 21.83 0.02 21.07 0.06 20.90 0.03 
36.835686 61.965944 19.50 0.02 18.85 0.02 18.58 0.02 
36.835687 62.269909 22.21 0.02 21.09 0.06 20.61 0.02 
36.835704 61.924359 19.47 0.02 18.32 0.02 17.55 0.02 
36.835712 62.035290 22.64 0.05 21.76 0.10 21.33 0.05 
36.835726 62.210526 18.90 0.02 17.98 0.02 17.52 0.02 
36.835735 61.910989 21.73 0.02 20.01 0.03 19.02 0.02 
36.835760 61.969013 23.60 0.04            21.64 0.03 
36.835760 62.026543 20.68 0.02 19.61 0.02 18.98 0.02 
36.835765 61.953991 24.00 0.09            20.93 0.03 
36.835770 61.913491 19.44 0.02 18.16 0.02 17.38 0.02 
36.835780 62.059742 21.27 0.02 20.21 0.03 19.67 0.02 
36.835783 61.988098 18.88 0.02 18.25 0.02 17.91 0.02 
36.835790 62.202169 22.96 0.04            21.36 0.04 
36.835796 62.045225 23.79 0.11            22.08 0.07 
36.835812 62.291356 23.02 0.04            21.17 0.05 
36.835838 61.957938 18.02 0.02 17.32 0.02 16.93 0.02 
36.835840 62.257543 22.21 0.03 21.00 0.06 20.40 0.02 
36.835857 61.869027 20.69 0.02 19.31 0.02 18.66 0.02 
36.835863 62.029594 23.91 0.10            22.48 0.10 
36.835869 61.916079 17.68 0.02 16.49 0.02 15.70 0.02 
36.835935 62.238350 23.49 0.06            21.87 0.06 
36.835937 61.921764 22.86 0.05 22.11 0.16 20.83 0.04 
36.835946 61.943843 19.58 0.02 18.89 0.02 18.48 0.02 
36.835957 61.936794 19.42 0.02 18.70 0.02 18.28 0.02 
36.835981 62.275240 24.07 0.11            22.16 0.07 
36.835984 62.056216 20.21 0.02 19.11 0.02 18.53 0.02 
36.836007 62.240920 20.01 0.02 19.01 0.02 18.57 0.02 
36.836070 61.992630 22.90 0.04 21.52 0.08 20.82 0.03 
36.836073 62.208426 22.89 0.04 21.91 0.10 21.42 0.04 
36.836075 62.024772 21.02 0.02 19.96 0.02 19.38 0.02 
36.836100 62.215911 23.93 0.08            22.23 0.07 
36.836122 62.225047            16.78 0.02 16.46 0.02 
36.836153 62.221814 21.80 0.02 20.79 0.03 20.40 0.02 
36.836168 61.864179 22.81 0.02 21.85 0.06 21.14 0.03 
36.836174 61.874893 24.63 0.15            22.28 0.08 
36.836177 61.854174 21.42 0.02 20.28 0.03 19.75 0.02 
36.836201 62.236040 21.53 0.02 20.39 0.04 19.83 0.02 
36.836208 62.029172 22.15 0.02 20.98 0.05 20.59 0.03 
36.836236 62.241382 20.14 0.02 19.12 0.02 18.61 0.02 
36.836251 61.982498 20.38 0.02 19.20 0.02 18.64 0.02 
36.836289 62.028066 22.44 0.03 21.32 0.08 20.88 0.03 
36.836309 61.985818 21.02 0.02 19.74 0.03 19.07 0.02 
36.836319 62.206380 21.25 0.02 20.25 0.03 19.82 0.02 
36.836340 62.306116 20.70 0.02            19.81 0.02 
36.836396 61.904525 20.54 0.02 19.02 0.02 18.05 0.02 
36.836437 62.229564 19.30 0.02 18.31 0.02 17.85 0.02 
36.836457 61.988817 19.94 0.02 18.79 0.02 18.22 0.02 
36.836461 62.054183 23.74 0.09            22.08 0.06 
36.836478 62.023150 20.08 0.02 19.02 0.02 18.57 0.02 
36.836499 62.058268 23.55 0.07            22.06 0.06 
36.836520 61.877183 22.62 0.03 21.21 0.06 20.47 0.02 
36.836525 62.261431 18.98 0.02 17.93 0.02 17.47 0.02 
36.836536 62.257651 22.67 0.04            21.96 0.06 
36.836545 62.284155 23.58 0.07            21.60 0.05 
36.836595 62.227041 19.31 0.02 18.36 0.02 17.91 0.02 
36.836599 62.059668 23.47 0.07            21.68 0.05 
36.836607 61.874086 18.44 0.02 17.34 0.02 16.71 0.02 
36.836613 61.979687 23.89 0.05            22.10 0.05 
36.836655 61.983820 21.24 0.02 20.05 0.03 19.41 0.02 
36.836661 61.994705 19.33 0.02 18.27 0.02 17.82 0.02 
36.836668 62.246965 22.11 0.02 20.81 0.05 19.98 0.02 
36.836676 61.943572 23.37 0.05 21.73 0.08 20.78 0.03 
36.836691 62.262809 21.89 0.02            20.13 0.02 
36.836705 61.914958 18.42 0.02 17.27 0.02 16.55 0.02 
36.836765 61.851726 20.06 0.02 18.95 0.02 18.39 0.02 
36.836772 62.284891 20.20 0.02 19.70 0.03 19.36 0.02 
36.836797 61.865992 22.94 0.04            21.05 0.03 
36.836826 62.210328            17.25 0.02 16.99 0.02 
36.836850 62.049898 22.31 0.03 21.06 0.06 20.64 0.02 
36.836853 62.320629 22.00 0.03 20.81 0.05 20.19 0.02 
36.836859 62.032378 22.24 0.03 21.38 0.09 20.51 0.02 
36.836893 61.978765 17.54 0.02 16.50 0.02 16.18 0.02 
36.836944 61.916395 18.11 0.02 16.86 0.02 16.10 0.02 
36.837028 61.875474 22.36 0.03 20.96 0.06 20.11 0.02 
36.837078 61.903167 21.46 0.02 19.88 0.03 19.05 0.02 
36.837097 62.008588 23.33 0.05            21.61 0.04 
36.837097 62.233942 23.00 0.04            20.97 0.04 
36.837120 62.242736 21.11 0.02 20.05 0.03 19.52 0.02 
36.837131 62.058842 22.46 0.03 21.57 0.10 20.82 0.03 
36.837152 61.964930 23.01 0.03 21.46 0.04 20.57 0.02 
36.837155 62.212215 21.78 0.04 20.74 0.06 19.87 0.04 
36.837188 62.021992 23.33 0.05            21.69 0.06 
36.837217 61.859064 24.10 0.07            21.98 0.08 
36.837234 62.003244 22.70 0.03 21.62 0.10 20.84 0.03 
36.837241 61.972186 24.05 0.07            23.11 0.15 
36.837245 61.918354 17.38 0.02 16.24 0.02 15.47 0.02 
36.837250 61.928013 23.19 0.06            22.07 0.09 
36.837256 62.278015 22.93 0.04            21.18 0.05 
36.837259 62.237185 22.94 0.04 21.87 0.10 21.43 0.05 
36.837308 62.304162 20.34 0.02 19.82 0.03 19.49 0.02 
36.837308 61.916790 19.29 0.02 17.82 0.02 16.85 0.02 
36.837361 62.016893 18.80 0.02 17.71 0.02 17.22 0.02 
36.837397 62.213577 22.46 0.03 21.48 0.07 21.02 0.03 
36.837406 62.050728 22.03 0.02 21.01 0.05 20.44 0.02 
36.837427 62.056849 22.15 0.03 21.01 0.06 20.41 0.02 
36.837491 62.307664 22.65 0.04            21.04 0.04 
36.837502 62.315870 21.89 0.07 20.97 0.10            
36.837521 62.269652 24.07 0.07            22.15 0.05 
36.837554 62.289693 23.33 0.05            21.48 0.05 
36.837582 61.862054 23.69 0.08            21.59 0.06 
36.837596 62.029673 21.50 0.02 20.53 0.04 20.01 0.02 
36.837602 62.054570 21.46 0.02 20.44 0.04 19.86 0.02 
36.837646 62.062776 19.97 0.02 19.33 0.02 18.95 0.02 
36.837653 61.975723 21.99 0.02 20.77 0.04 20.06 0.02 
36.837670 62.055938 24.06 0.10            22.25 0.07 
36.837684 62.273244 23.52 0.05            21.79 0.04 
36.837684 61.960147 18.18 0.02 17.61 0.02 17.31 0.02 
36.837692 61.995208 24.15 0.11            21.97 0.08 
36.837729 62.306434 23.10 0.06            21.27 0.04 
36.837735 62.051489 22.18 0.02 21.01 0.06 20.42 0.02 
36.837737 61.955300 22.91 0.04 21.21 0.06 20.24 0.02 
36.837778 62.233379 22.11 0.02 21.69 0.09 21.29 0.04 
36.837787 62.012769 21.86 0.02 20.63 0.05 20.03 0.02 
36.837796 61.889622 20.99 0.02 19.36 0.02 18.18 0.02 
36.837852 61.976268 22.24 0.02 20.99 0.04 20.42 0.02 
36.837927 62.269248 24.41 0.13            22.54 0.07 
36.837927 62.290534 21.28 0.02 20.21 0.04 19.63 0.02 
36.837945 61.956309 24.33 0.12            21.64 0.05 
36.837967 62.025457 21.65 0.02 20.44 0.03 19.83 0.02 
36.837973 62.207361 23.04 0.04            21.70 0.05 
36.837988 61.861965 19.45 0.02 18.27 0.02 17.74 0.02 
36.838037 61.914315 17.45 0.02 16.23 0.02            
36.838038 62.300651 18.39 0.02 17.42 0.02 16.99 0.02 
36.838078 62.052813 22.89 0.04 21.68 0.10 21.27 0.04 
36.838088 62.236989 23.43 0.05            21.65 0.05 
36.838165 62.211506            16.81 0.02 16.46 0.02 
36.838208 61.922123 17.58 0.02 16.56 0.02 15.89 0.02 
36.838212 61.968267 24.98 0.16 22.35 0.10            
36.838226 61.998071 20.97 0.02 19.84 0.03 19.20 0.02 
36.838226 62.044556 23.17 0.05 22.32 0.18 21.53 0.04 
36.838324 61.855558 18.16 0.02 17.16 0.02 16.57 0.02 
36.838349 61.989465 21.51 0.04 20.10 0.06 19.32 0.05 
36.838356 61.924735 18.81 0.02 17.70 0.02 16.98 0.02 
36.838371 61.857714 18.51 0.02 17.35 0.02 16.66 0.02 
36.838397 61.916579 17.72 0.02 16.40 0.02 15.61 0.02 
36.838418 62.258813 21.71 0.02 20.59 0.04 19.98 0.02 
36.838444 62.063062 21.52 0.02 20.44 0.04 19.84 0.02 
36.838451 61.887034 23.64 0.07            21.55 0.04 
36.838453 62.237516 18.30 0.02 17.38 0.02 16.93 0.02 
36.838469 61.874797 23.79 0.07            21.87 0.07 
36.838480 62.246968 20.40 0.02 19.42 0.02 18.90 0.02 
36.838499 62.250456 24.16 0.13            22.15 0.06 
36.838564 62.260934 23.91 0.09            22.18 0.06 
36.838599 61.970956 23.46 0.05            21.60 0.05 
36.838621 62.304414 17.14 0.02 16.22 0.02 15.82 0.02 
36.838648 62.252152 19.98 0.02 19.44 0.02 19.17 0.02 
36.838661 62.266390 22.78 0.04 21.75 0.10 20.88 0.02 
36.838667 62.208571 23.25 0.05            21.70 0.06 
36.838688 61.969658 21.41 0.02 20.12 0.02 19.55 0.02 
36.838694 62.031007 20.06 0.02 19.24 0.02 18.72 0.02 
36.838717 62.043064 22.30 0.03 21.29 0.07 20.66 0.03 
36.838800 62.231619 20.56 0.02 19.46 0.02 18.89 0.02 
36.838801 61.853495 21.21 0.02 20.43 0.03 19.74 0.02 
36.838815 61.916919 19.14 0.02 17.90 0.02 17.18 0.02 
36.838826 62.005177 22.27 0.03 21.01 0.06 20.38 0.02 
36.838845 62.001585 23.59 0.06            22.08 0.08 
36.838872 61.877082 20.50 0.02 19.92 0.03 19.53 0.02 
36.838915 62.231303 23.22 0.04            21.57 0.05 
36.838916 61.917200 21.92 0.09 20.40 0.09 19.77 0.08 
36.838956 61.844206 23.81 0.05            22.34 0.12 
36.838959 61.897215 21.05 0.02 19.52 0.02 18.58 0.02 
36.838966 61.861486 19.06 0.02 18.19 0.02 17.70 0.02 
36.838972 61.858384 22.72 0.03 21.40 0.05 20.70 0.03 
36.838976 62.023994 24.17 0.10            22.52 0.12 
36.838985 62.033592 23.35 0.06            21.63 0.05 
36.838988 61.978213 23.38 0.05 21.86 0.07 21.67 0.05 
36.838992 62.009210 21.50 0.02 20.39 0.04 19.70 0.02 
36.839034 61.993051 21.82 0.02 20.45 0.04 19.73 0.02 
36.839117 61.874224 19.01 0.02 17.91 0.02 17.25 0.02 
36.839156 62.028358 23.80 0.09            21.90 0.06 
36.839157 62.258150            16.07 0.02 16.00 0.02 
36.839161 62.298083 22.83 0.05 21.93 0.12 21.05 0.04 
36.839169 62.206226 20.83 0.02 19.89 0.03 19.41 0.02 
36.839186 62.222406 21.07 0.02 20.13 0.03 19.70 0.02 
36.839224 62.014421 20.93 0.02 19.86 0.03 19.21 0.02 
36.839256 62.256653 21.21 0.02 20.05 0.03 19.36 0.02 
36.839261 61.860007 22.40 0.03 21.16 0.04 20.70 0.03 
36.839290 62.311298 20.47 0.02 19.49 0.02 18.95 0.02 
36.839311 61.868303 19.77 0.02 18.60 0.02 17.88 0.02 
36.839316 61.894602 23.33 0.05 21.72 0.10 20.98 0.04 
36.839340 62.299754 21.76 0.02 20.63 0.04 20.05 0.02 
36.839341 62.293702 21.95 0.02 20.91 0.05 20.23 0.02 
36.839354 61.855453 24.22 0.10 21.48 0.05            
36.839361 62.023913 23.61 0.06            21.81 0.06 
36.839361 61.880402 21.79 0.02 20.32 0.03 19.37 0.02 
36.839387 61.879953 20.40 0.02 19.10 0.02 18.37 0.02 
36.839413 62.253860 18.85 0.02 17.80 0.02 17.27 0.02 
36.839434 62.308774 19.85 0.02 18.81 0.02 18.34 0.02 
36.839499 62.024380 22.77 0.04            20.85 0.03 
36.839542 62.298488 20.38 0.02 19.29 0.02 18.87 0.02 
36.839552 62.209864 23.16 0.04            21.89 0.05 
36.839572 61.957258 24.34 0.11            21.12 0.04 
36.839573 61.871785 23.81 0.08            21.79 0.05 
36.839601 62.321568 21.55 0.02            19.99 0.02 
36.839648 61.900548 23.88 0.07            20.91 0.03 
36.839678 62.055248 23.20 0.06            21.73 0.05 
36.839725 61.964595 18.09 0.02 17.49 0.02 17.16 0.02 
36.839788 61.925291 21.79 0.02 20.84 0.06 20.18 0.02 
36.839813 61.907387 18.62 0.02 17.29 0.02 16.48 0.02 
36.839822 62.250124 24.24 0.10            22.35 0.07 
36.839846 61.981929 23.79 0.07            21.78 0.06 
36.839866 62.229646 23.13 0.04 21.98 0.11 21.51 0.05 
36.839875 62.040366 23.19 0.06            21.58 0.05 
36.839900 61.864621 24.12 0.12            22.29 0.08 
36.839919 62.051827 17.66 0.02 16.95 0.02 16.64 0.02 
36.839929 62.014678 21.89 0.02 20.65 0.04 20.08 0.02 
36.839969 62.246093 20.94 0.02 19.84 0.03 19.25 0.02 
36.839976 61.916300 22.46 0.11            20.74 0.16 
36.839984 62.246287 20.84 0.02 19.71 0.03 19.21 0.02 
36.840012 61.992241 18.43 0.02 17.31 0.02 16.80 0.02 
36.840024 62.281441 19.55 0.02 18.53 0.02 18.02 0.02 
36.840034 61.895175 21.80 0.02 20.07 0.03 19.08 0.02 
36.840145 61.858854 23.13 0.04 21.88 0.07 21.27 0.04 
36.840152 61.891650 18.06 0.02 17.17 0.02 16.63 0.02 
36.840160 62.052541 22.94 0.05            20.92 0.04 
36.840165 62.278938 23.04 0.04            21.27 0.05 
36.840173 61.854493 23.53 0.05            21.80 0.06 
36.840183 61.885455 17.20 0.02 16.55 0.02 16.20 0.02 
36.840227 62.316693 20.48 0.02 19.35 0.02 18.89 0.02 
36.840240 62.284346 19.93 0.02 18.93 0.02 18.44 0.02 
36.840284 62.012181 21.57 0.02 20.38 0.04 19.75 0.02 
36.840286 61.875222 22.91 0.04            20.85 0.03 
36.840323 61.862277 21.91 0.02 20.65 0.03 20.18 0.02 
36.840397 62.286991 21.52 0.02 20.39 0.04 19.74 0.02 
36.840402 62.283784 23.76 0.07            21.90 0.07 
36.840407 61.870695 18.56 0.02 17.60 0.02 17.02 0.02 
36.840430 61.868226 20.70 0.02 19.49 0.02 18.97 0.02 
36.840456 61.915429 18.45 0.02 17.20 0.02 16.39 0.02 
36.840464 61.850719 21.33 0.02 20.14 0.03 19.53 0.02 
36.840501 61.919424 17.34 0.02 16.11 0.02 15.38 0.02 
36.840517 62.051257 21.48 0.02 21.05 0.06 20.23 0.02 
36.840525 61.855103 21.41 0.02 20.21 0.03 19.63 0.02 
36.840556 62.065223 18.79 0.02 17.74 0.02 17.23 0.02 
36.840568 62.236350 18.48 0.02 17.92 0.02 17.61 0.02 
36.840579 62.287464 23.03 0.04            21.10 0.04 
36.840638 62.290802 22.10 0.03            20.33 0.02 
36.840643 61.853844 22.84 0.03 21.72 0.06 21.11 0.04 
36.840684 62.310346 19.44 0.02 18.85 0.02 18.50 0.02 
36.840699 62.239334 20.19 0.02 19.30 0.02 18.85 0.02 
36.840719 61.844972 22.37 0.03 21.24 0.05            
36.840726 62.212708 23.30 0.06            21.98 0.06 
36.840786 62.234392 21.61 0.02 20.60 0.04 20.23 0.02 
36.840795 62.053073 24.07 0.10            22.43 0.08 
36.840797 62.018972 21.81 0.02 20.68 0.05 20.11 0.02 
36.840843 61.860686 22.90 0.03            20.91 0.04 
36.840873 61.861720 22.66 0.03 21.12 0.03 20.77 0.03 
36.840930 62.060095 23.70 0.08            22.07 0.07 
36.840940 61.916721 20.75 0.02 19.34 0.03 18.45 0.02 
36.840943 62.058400 19.12 0.02 18.18 0.02 17.78 0.02 
36.840979 62.243540 22.11 0.02 20.95 0.06 20.46 0.02 
36.841023 62.229366 23.38 0.05 22.31 0.15 21.80 0.05 
36.841070 61.870513 24.14 0.11            21.77 0.06 
36.841105 61.849545 24.89 0.14 22.11 0.08            
36.841122 61.855412 22.46 0.03 21.33 0.05 20.74 0.03 
36.841130 61.897449 20.20 0.02 19.54 0.02 19.15 0.02 
36.841145 62.317992 19.84 0.02 18.86 0.02 18.38 0.02 
36.841156 62.255552 21.77 0.02 20.54 0.04 19.98 0.02 
36.841164 62.265646 20.64 0.02 20.12 0.03 19.75 0.02 
36.841182 62.227759            17.15 0.02 16.77 0.02 
36.841206 61.912109 22.30 0.03 20.87 0.05 20.00 0.02 
36.841213 61.916869 19.48 0.02 18.35 0.02 17.47 0.02 
36.841242 61.914951 17.53 0.02 16.20 0.02            
36.841268 61.966650 20.83 0.02 19.57 0.02 18.99 0.02 
36.841279 62.064509 23.21 0.05            21.40 0.04 
36.841301 62.218215 23.60 0.05            21.95 0.04 
36.841360 62.205220 19.45 0.02 18.56 0.02 18.07 0.02 
36.841382 62.269993            16.03 0.02 15.87 0.02 
36.841389 62.280514 19.70 0.02 18.59 0.02 18.05 0.02 
36.841394 61.959301 22.28 0.03 20.78 0.04 19.96 0.02 
36.841395 62.226309 22.07 0.02 21.10 0.06 20.69 0.03 
36.841422 61.971551 24.98 0.15 22.14 0.09            
36.841453 62.030939 23.50 0.07            21.70 0.04 
36.841458 61.973019 21.79 0.02            20.86 0.03 
36.841468 62.000699 20.55 0.02 19.41 0.02 18.68 0.02 
36.841473 62.220334 22.10 0.02 21.19 0.04 20.73 0.02 
36.841491 62.024113 22.27 0.02 20.64 0.05 20.34 0.03 
36.841578 62.277671 24.12 0.11            21.98 0.07 
36.841599 61.950203 20.43 0.02 19.76 0.02 19.38 0.02 
36.841625 62.027259 24.11 0.07            22.35 0.06 
36.841637 62.010997 24.16 0.10            22.49 0.09 
36.841682 61.970245 20.52 0.02 19.32 0.02 18.62 0.02 
36.841697 62.054904 20.64 0.02 19.65 0.02 19.12 0.02 
36.841720 62.061601 20.84 0.02 19.75 0.03 19.11 0.02 
36.841747 62.034221 24.14 0.12            22.57 0.11 
36.841752 61.989512 18.42 0.02 17.75 0.02 17.35 0.02 
36.841760 62.257338 21.90 0.02 20.83 0.05 20.18 0.02 
36.841783 61.985496 20.53 0.02 19.32 0.02 18.62 0.02 
36.841791 62.278437 20.99 0.02            19.42 0.02 
36.841811 61.916119 18.90 0.02 18.23 0.02 17.79 0.02 
36.841821 61.972955 23.13 0.04            21.44 0.04 
36.841868 62.210143 21.81 0.02 20.82 0.05 20.50 0.02 
36.841899 61.914727 21.21 0.02 19.86 0.03 18.70 0.02 
36.841901 61.969663 21.96 0.02 20.69 0.04 19.96 0.02 
36.841932 62.258601 24.53 0.19            22.36 0.08 
36.841938 62.029237 21.48 0.02 20.42 0.04 19.77 0.02 
36.841946 61.867751 22.22 0.03 21.11 0.05 20.52 0.02 
36.841987 62.067530 22.01 0.03 20.74 0.04 20.20 0.02 
36.841988 61.979901 23.23 0.07 21.89 0.09 21.02 0.05 
36.842039 62.285619 23.55 0.06            21.76 0.06 
36.842067 62.251563 18.93 0.02 18.36 0.02 18.05 0.02 
36.842070 61.858134 18.13 0.02 17.48 0.02 17.21 0.02 
36.842085 61.927647 17.74 0.02 17.22 0.02 16.91 0.02 
36.842112 62.060376 23.14 0.06            21.51 0.04 
36.842143 62.240968 21.20 0.02 20.16 0.04 19.58 0.02 
36.842175 61.909833 23.27 0.06            21.05 0.04 
36.842209 62.308693 19.15 0.02 18.16 0.02 17.71 0.02 
36.842214 62.066778            16.11 0.02 15.87 0.02 
36.842247 61.907324 22.19 0.03 20.39 0.04 19.32 0.02 
36.842295 61.903396 22.57 0.03 20.99 0.06 19.99 0.02 
36.842315 62.014737 23.48 0.07            21.53 0.04 
36.842317 62.211745 22.46 0.03 21.66 0.08 21.37 0.04 
36.842353 62.314442 19.64 0.02 18.66 0.02 18.26 0.02 
36.842367 62.017508 21.21 0.02 20.05 0.03 19.52 0.02 
36.842385 62.260874 23.65 0.09            22.16 0.06 
36.842421 61.905146 20.20 0.02 19.64 0.02 19.27 0.02 
36.842482 62.243332 23.05 0.04            21.52 0.04 
36.842537 62.216372            16.69 0.02 16.39 0.02 
36.842543 61.985811 19.25 0.02 18.11 0.02 17.44 0.02 
36.842563 61.911685 18.79 0.02 17.38 0.02 16.45 0.02 
36.842607 61.964719 22.24 0.02 20.82 0.03 20.04 0.02 
36.842616 62.036854 18.99 0.02 17.97 0.02 17.49 0.02 
36.842640 61.859899 23.70 0.06            21.91 0.07 
36.842645 62.250994 18.96 0.02 18.41 0.02 18.06 0.02 
36.842674 62.205297 21.44 0.02 20.40 0.04 20.00 0.02 
36.842679 62.235768 22.25 0.02 21.20 0.06 20.68 0.03 
36.842681 62.290095 21.91 0.02            20.18 0.02 
36.842686 61.880642 22.27 0.03 20.88 0.05 20.15 0.02 
36.842687 61.864471 22.96 0.04 21.87 0.10 21.03 0.04 
36.842715 62.054844 22.78 0.04 21.60 0.08 21.03 0.03 
36.842719 62.277051 21.56 0.02 21.11 0.06 20.64 0.03 
36.842757 61.855725 19.82 0.02 18.71 0.02 18.22 0.02 
36.842759 62.044506 23.12 0.05            21.55 0.04 
36.842761 61.977757 24.39 0.09 21.62 0.06            
36.842817 61.920691 17.42 0.02 16.25 0.02 15.54 0.02 
36.842839 61.845008 21.94 0.02 20.65 0.04 19.99 0.02 
36.842878 62.261375 21.99 0.03 20.80 0.05            
36.842900 61.850707 23.14 0.04            21.78 0.07 
36.842916 62.293658 22.09 0.02 21.07 0.07 20.34 0.03 
36.842935 62.307415 18.96 0.02 17.93 0.02 17.39 0.02 
36.843018 62.304906 23.43 0.07            21.73 0.05 
36.843035 61.989328 20.35 0.02 19.24 0.02            
36.843055 61.998431 21.61 0.02 20.94 0.06 20.57 0.03 
36.843071 62.305770 18.45 0.02 17.51 0.02 17.06 0.02 
36.843071 62.296926 18.49 0.02 17.50 0.02 17.05 0.02 
36.843077 62.220032 23.96 0.06            22.26 0.07 
36.843081 61.924932 24.17 0.15            20.64 0.03 
36.843120 61.912067            16.03 0.02 15.69 0.02 
36.843128 61.883812 22.43 0.03 22.00 0.11 21.42 0.04 
36.843140 62.210087 20.43 0.02 19.53 0.02 19.11 0.02 
36.843155 62.018552 23.68 0.07            21.85 0.07 
36.843164 61.866419 21.21 0.02 20.21 0.03 19.57 0.02 
36.843171 62.286678 21.05 0.02 19.83 0.03 19.31 0.02 
36.843171 62.222984 22.60 0.03 21.93 0.12 21.09 0.04 
36.843234 62.025416 20.87 0.02 19.58 0.02 18.99 0.02 
36.843258 61.887488 21.21 0.02 19.73 0.02 18.78 0.02 
36.843268 62.003321 21.29 0.02 20.12 0.03 19.60 0.02 
36.843280 62.226523            16.58 0.02 16.25 0.02 
36.843284 62.270477 22.16 0.02            21.37 0.03 
36.843287 62.252188 21.28 0.02 20.05 0.03 19.43 0.02 
36.843293 62.206962 22.39 0.03 21.35 0.07 20.98 0.03 
36.843300 62.021569 23.11 0.04            21.47 0.06 
36.843305 61.860326 21.99 0.02 20.87 0.04 20.14 0.02 
36.843352 62.051779 18.89 0.02 17.98 0.02 17.61 0.02 
36.843373 62.268231 23.60 0.09            21.39 0.03 
36.843383 61.879379 24.12 0.12            21.91 0.06 
36.843420 61.971980 19.43 0.02 18.23 0.02 17.56 0.02 
36.843422 62.289978 18.15 0.02 17.06 0.02 16.61 0.02 
36.843427 62.206330 23.55 0.07            22.35 0.09 
36.843480 61.912758 21.14 0.02 20.05 0.02 19.25 0.02 
36.843511 62.049219 23.70 0.07            22.15 0.08 
36.843522 61.874928 21.50 0.02 20.32 0.04 19.60 0.02 
36.843554 61.896792 23.09 0.05 21.39 0.08 20.60 0.02 
36.843579 61.853763 24.94 0.18 22.09 0.07            
36.843589 62.261286 21.10 0.02 19.96 0.03 19.42 0.02 
36.843610 62.289656 20.73 0.02 19.66 0.03 19.05 0.02 
36.843718 62.011752 23.98 0.10            22.01 0.07 
36.843747 62.008908 17.97 0.02 17.46 0.02 17.16 0.02 
36.843753 62.259322 22.99 0.05            21.07 0.03 
36.843784 61.915829 19.04 0.02 17.67 0.02 16.74 0.02 
36.843788 62.226996 18.78 0.02 18.22 0.02 17.90 0.02 
36.843810 62.066102 19.61 0.02 18.74 0.02 18.18 0.02 
36.843820 62.275122 23.84 0.10            22.47 0.15 
36.843872 62.308918 17.07 0.02 16.49 0.02 16.17 0.02 
36.843937 61.983191 22.42 0.02 21.30 0.04 20.51 0.02 
36.843948 62.307322 19.70 0.02 19.15 0.02 18.86 0.02 
36.843984 62.288254 23.41 0.06            21.86 0.07 
36.843998 61.977325 22.22 0.02 21.20 0.05 20.53 0.02 
36.844009 62.054318 22.02 0.02 20.98 0.06 20.41 0.02 
36.844034 61.947551 23.53 0.07 21.61 0.08 20.48 0.02 
36.844041 62.027798 20.49 0.02 19.60 0.02 19.06 0.02 
36.844050 62.034221 23.12 0.05 21.96 0.13 21.33 0.04 
36.844067 61.872602 23.97 0.08 21.73 0.08            
36.844072 62.260311 23.41 0.07            21.72 0.04 
36.844118 61.857300 19.51 0.02 18.90 0.02 18.52 0.02 
36.844149 61.913648 17.81 0.02 16.51 0.02 15.71 0.02 
36.844170 62.309295 21.92 0.03 20.79 0.05 20.15 0.02 
36.844179 61.860727 21.41 0.02 20.32 0.02 19.83 0.02 
36.844181 61.866306 24.10 0.11            22.04 0.07 
36.844188 62.035664 20.77 0.02 19.70 0.03 19.09 0.02 
36.844205 62.062953 23.85 0.09            22.09 0.07 
36.844211 62.060753 22.91 0.04 21.66 0.09 21.35 0.04 
36.844221 62.310680 21.77 0.02 20.67 0.04 20.07 0.02 
36.844256 62.058299 21.78 0.02 20.82 0.05 20.22 0.02 
36.844293 61.919873 23.12 0.05            21.65 0.07 
36.844310 62.024111 18.88 0.02 17.77 0.02 17.25 0.02 
36.844324 62.215669 20.19 0.02 19.32 0.02 18.84 0.02 
36.844359 61.868388 22.82 0.04 21.49 0.07 20.99 0.04 
36.844444 62.296196 19.29 0.02 18.22 0.02 17.64 0.02 
36.844447 62.048927 21.99 0.03 20.75 0.05 20.24 0.02 
36.844510 61.977921 22.41 0.02 21.31 0.05 20.56 0.03 
36.844524 62.023676 21.19 0.02 20.11 0.03 19.39 0.02 
36.844533 62.242281 22.24 0.02 21.33 0.07 20.78 0.03 
36.844537 61.998719 21.80 0.02 20.44 0.04 19.81 0.02 
36.844553 62.034113 21.63 0.02 20.98 0.06 20.58 0.03 
36.844560 62.018371 21.14 0.02 20.13 0.04 19.44 0.02 
36.844561 62.063118 23.61 0.07            21.61 0.05 
36.844583 61.854581 19.23 0.02 18.29 0.02 17.82 0.02 
36.844586 62.062366 19.88 0.02 18.85 0.02 18.39 0.02 
36.844683 61.865621 21.10 0.02 19.99 0.03 19.47 0.02 
36.844686 62.214621 22.73 0.03 21.89 0.11 21.45 0.04 
36.844690 61.999156 24.25 0.10 21.91 0.12 22.09 0.07 
36.844744 62.262558 22.10 0.03 20.85 0.05 20.23 0.02 
36.844767 61.894975 21.98 0.02 20.36 0.04 19.44 0.02 
36.844814 62.044676 20.49 0.02 19.61 0.02 18.96 0.02 
36.844829 61.853967 22.86 0.03 21.60 0.06 20.70 0.03 
36.844839 62.269744 24.05 0.12            22.36 0.07 
36.844916 62.059915 23.68 0.10            21.84 0.05 
36.844921 62.227022 21.12 0.02 20.15 0.03 19.70 0.02 
36.844942 62.219257 18.09 0.02 17.20 0.02 16.86 0.02 
36.844990 61.850101 24.05 0.07            22.21 0.08 
36.845000 62.262020 21.17 0.02            19.52 0.02 
36.845005 62.230415 21.97 0.02 20.93 0.05 20.27 0.02 
36.845012 61.969959 22.34 0.02 21.67 0.06 21.14 0.03 
36.845018 62.232702 18.55 0.02 17.61 0.02 17.20 0.02 
36.845026 62.021083 20.69 0.02 19.53 0.03 18.95 0.02 
36.845035 61.887492 21.21 0.02 19.75 0.03 19.02 0.02 
36.845060 61.921410 19.17 0.02 17.86 0.02 17.11 0.02 
36.845079 62.264964 24.01 0.11            22.31 0.05 
36.845080 61.990778 22.54 0.03 21.53 0.09 20.75 0.03 
36.845180 62.274901 23.10 0.04            21.77 0.06 
36.845198 62.266606 24.18 0.14            22.26 0.06 
36.845249 61.914095 20.16 0.02 18.40 0.02 17.30 0.02 
36.845322 62.290546            16.67 0.02 16.07 0.02 
36.845325 62.043182 21.49 0.02 20.40 0.04 19.89 0.02 
36.845347 62.055205 24.04 0.11            22.50 0.10 
36.845354 62.034401 21.26 0.02 20.09 0.03 19.44 0.02 
36.845414 61.998797 18.59 0.02 17.93 0.02 17.49 0.02 
36.845445 61.985485 18.47 0.02 17.44 0.02 16.97 0.02 
36.845449 62.277589 23.72 0.07            22.37 0.12 
36.845467 62.225536 20.01 0.02 19.14 0.02 18.75 0.02 
36.845487 61.995723 23.41 0.05 21.50 0.09 21.47 0.04 
36.845511 62.251605 19.15 0.02 17.97 0.02 17.37 0.02 
36.845512 61.960993 23.80 0.04            21.21 0.02 
36.845626 62.244591 20.92 0.02 19.93 0.03 19.37 0.02 
36.845646 62.049521 18.77 0.02 17.78 0.02 17.34 0.02 
36.845662 62.310944 21.49 0.03 20.31 0.05 19.54 0.02 
36.845674 61.920183 22.98 0.05 21.72 0.10 20.90 0.04 
36.845676 61.854496 22.50 0.03            20.78 0.03 
36.845688 61.875960 20.98 0.02 20.05 0.03 19.92 0.02 
36.845743 61.984453 21.34 0.06 19.99 0.04            
36.845753 61.970408 23.40 0.05            21.63 0.05 
36.845775 62.284672 22.73 0.04 21.46 0.09 20.73 0.03 
36.845777 61.890634 18.16 0.02 17.43 0.02 16.95 0.02 
36.845852 61.865477 21.38 0.02 20.12 0.03 19.80 0.02 
36.845881 62.311920 20.73 0.02 19.68 0.03 19.20 0.02 
36.845906 62.319075 21.85 0.03            20.37 0.02 
36.845911 61.864472 20.52 0.02 19.82 0.03 19.52 0.02 
36.845952 62.212262 21.86 0.02 20.98 0.06 20.71 0.03 
36.845959 62.211683 22.84 0.04 22.02 0.12 21.40 0.04 
36.845964 61.974073 24.89 0.15 22.10 0.07            
36.845973 61.927404 20.18 0.02 18.85 0.02 17.91 0.02 
36.846001 61.984901 18.70 0.02 18.00 0.02 17.60 0.02 
36.846012 62.291634 22.62 0.03            20.82 0.03 
36.846017 62.303791 21.55 0.02 20.57 0.04 19.99 0.02 
36.846049 61.850305            19.45 0.02 19.00 0.02 
36.846062 62.258241 19.42 0.02 18.96 0.02 18.65 0.02 
36.846064 61.868002 20.43 0.02 19.35 0.02 18.77 0.02 
36.846064 61.876869 23.18 0.04            21.75 0.06 
36.846068 61.945281 19.22 0.02 17.76 0.02 16.84 0.02 
36.846099 62.049093 19.69 0.02 18.65 0.02 18.19 0.02 
36.846105 61.970613 19.84 0.02 19.13 0.02 18.80 0.02 
36.846146 62.226477 22.00 0.02 20.95 0.05 20.52 0.02 
36.846152 62.213369 23.03 0.04            21.62 0.05 
36.846160 62.214430            16.91 0.02 16.60 0.02 
36.846214 62.229414 19.45 0.02 18.89 0.02 18.60 0.02 
36.846216 62.247625 22.66 0.03 21.30 0.07 20.74 0.03 
36.846243 62.043422 18.04 0.02 17.47 0.02 17.16 0.02 
36.846245 61.983596 24.82 0.13 22.08 0.07            
36.846257 62.057003            15.74 0.02 15.47 0.02 
36.846364 61.925673 17.40 0.02 16.35 0.02 15.71 0.02 
36.846451 62.227420 24.01 0.08            22.11 0.08 
36.846480 62.213185 23.25 0.05            21.96 0.05 
36.846518 62.299571 22.15 0.02            20.42 0.02 
36.846527 62.047355 21.99 0.02 21.10 0.06 20.36 0.02 
36.846530 62.221301 20.77 0.02 19.92 0.03 19.39 0.02 
36.846580 61.912021 19.75 0.02 18.37 0.02 17.61 0.02 
36.846589 62.040744 21.13 0.02 20.49 0.04 20.04 0.02 
36.846590 62.043317 22.07 0.04 21.20 0.08            
36.846602 62.306937 17.82 0.02 16.88 0.02 16.44 0.02 
36.846604 62.256676 23.23 0.06            21.43 0.04 
36.846643 61.865750 18.81 0.02 17.83 0.02 17.17 0.02 
36.846648 61.989565 23.84 0.07            22.12 0.07 
36.846706 61.849843 24.96 0.16 22.03 0.07            
36.846740 62.021682 22.58 0.03 21.23 0.07 20.72 0.03 
36.846750 62.004134 19.61 0.02 18.54 0.02 17.87 0.02 
36.846774 62.003713 19.25 0.02 18.13 0.02 17.51 0.02 
36.846792 62.214756 22.68 0.04 21.90 0.12 21.48 0.05 
36.846830 62.055096 18.84 0.02 17.94 0.02 17.38 0.02 
36.846857 62.317347 22.28 0.03            20.80 0.03 
36.846865 62.276817 21.08 0.02 19.91 0.03 19.36 0.02 
36.846886 62.209998 23.74 0.07            22.39 0.08 
36.846896 61.851760 23.35 0.04 21.99 0.07 21.17 0.04 
36.846957 62.262944 23.84 0.08            22.09 0.06 
36.846965 62.318504 23.03 0.06            21.66 0.06 
36.846973 61.970606 18.73 0.02 18.01 0.02 17.67 0.02 
36.847085 62.295951 22.23 0.02            20.47 0.03 
36.847117 62.009789 19.25 0.02 18.16 0.02 17.52 0.02 
36.847121 61.848891 23.50 0.08            21.64 0.09 
36.847157 62.055829 20.56 0.02 19.50 0.02 19.00 0.02 
36.847165 61.990825 23.69 0.07            21.87 0.06 
36.847181 61.902092 20.41 0.02 18.93 0.02 17.89 0.02 
36.847187 62.293516 21.26 0.02 20.15 0.04 19.52 0.02 
36.847217 62.283692 21.71 0.02            20.08 0.02 
36.847273 62.012518 23.83 0.08            21.77 0.06 
36.847299 61.969701 20.77 0.02 19.59 0.02 18.97 0.02 
36.847315 61.849181 17.79 0.02 17.06 0.02 16.70 0.02 
36.847326 61.993591 22.21 0.03 21.09 0.07 21.18 0.03 
36.847372 61.898634 23.72 0.07            21.43 0.04 
36.847385 61.894464 19.61 0.02 18.04 0.02 17.06 0.02 
36.847408 62.050177 22.69 0.04 21.59 0.09 20.86 0.03 
36.847447 61.966651 23.20 0.04 22.03 0.08 21.09 0.03 
36.847466 61.919259 21.43 0.02 19.59 0.02 18.50 0.02 
36.847568 62.005632 21.89 0.02 20.79 0.05 20.08 0.02 
36.847593 61.879042 17.76 0.02 16.71 0.02 16.00 0.02 
36.847607 62.238022 23.29 0.04            21.73 0.05 
36.847607 62.019256 19.36 0.02 18.32 0.02 17.85 0.02 
36.847629 61.863925 23.15 0.05            21.46 0.04 
36.847700 61.918723 23.50 0.08 21.59 0.09 20.48 0.03 
36.847709 61.915213 21.54 0.02 20.42 0.04 19.74 0.02 
36.847744 62.287501 23.39 0.06            21.61 0.06 
36.847871 62.276269 21.04 0.02            19.34 0.02 
36.847876 61.860218 20.52 0.02 19.68 0.03            
36.847918 61.860241 19.35 0.02 18.47 0.02 17.96 0.02 
36.847966 62.257036 23.90 0.10            22.24 0.07 
36.847990 61.935747 18.12 0.02 17.15 0.02 16.57 0.02 
36.847993 61.884564 23.29 0.05            21.18 0.03 
36.848001 62.281317 21.33 0.02 20.19 0.04 19.74 0.02 
36.848053 61.857784 24.79 0.13 21.94 0.07            
36.848092 61.853162 23.83 0.06            22.25 0.10 
36.848099 62.242983 20.45 0.02 19.39 0.02 18.86 0.02 
36.848107 61.967201 23.25 0.04            21.23 0.04 
36.848113 62.253418 22.60 0.02 21.56 0.06 20.89 0.02 
36.848126 61.998004 22.15 0.02 20.93 0.06 20.32 0.02 
36.848160 62.273056 18.54 0.02 17.57 0.02 17.13 0.02 
36.848166 61.877671 19.74 0.02 18.83 0.02 18.27 0.02 
36.848177 62.046995 23.86 0.10            22.12 0.08 
36.848204 61.962803 25.16 0.20 22.31 0.09            
36.848245 61.934351 23.89 0.10            20.22 0.02 
36.848276 61.981509 23.27 0.04            21.66 0.05 
36.848309 61.847819 25.06 0.17 22.34 0.10            
36.848329 62.019924 22.62 0.03            21.04 0.04 
36.848359 62.053083 23.77 0.09            22.04 0.06 
36.848368 62.294039 19.07 0.02 18.05 0.02 17.59 0.02 
36.848399 62.281579 22.82 0.03            21.12 0.04 
36.848462 62.214293 19.61 0.02 18.81 0.02 18.33 0.02 
36.848496 62.251369 19.36 0.02 18.19 0.02 17.60 0.02 
36.848515 62.004489 23.73 0.10            22.04 0.08 
36.848546 61.871899 23.68 0.06            21.67 0.05 
36.848646 62.247099 19.85 0.02 18.73 0.02 18.16 0.02 
36.848653 62.013011 23.28 0.04 21.92 0.09 21.20 0.04 
36.848658 61.863538 23.05 0.04 21.87 0.10 21.27 0.04 
36.848680 61.978842 23.45 0.04            21.80 0.05 
36.848694 62.040403 20.16 0.02 19.15 0.02 18.62 0.02 
36.848696 62.042592 20.39 0.02 19.33 0.02 18.69 0.02 
36.848698 62.213178            17.19 0.02 16.87 0.02 
36.848706 61.875126 19.42 0.02 18.40 0.02 17.80 0.02 
36.848733 62.258868 20.86 0.02 19.78 0.03 19.22 0.02 
36.848784 62.311612 21.52 0.02            19.86 0.02 
36.848796 62.208346 22.14 0.02 21.23 0.07 20.73 0.03 
36.848822 61.898458 22.53 0.04 20.83 0.05 19.74 0.02 
36.848823 62.254786 21.47 0.02 20.43 0.03 19.82 0.02 
36.848830 62.284482 21.85 0.02 20.94 0.06 20.32 0.02 
36.848878 62.054533 20.00 0.02 19.03 0.02 18.66 0.02 
36.848890 62.226127 23.47 0.05            22.14 0.07 
36.848901 62.000812 23.01 0.04 21.88 0.10 21.08 0.03 
36.848944 61.974072 21.72 0.02 20.64 0.03 19.99 0.02 
36.848962 62.285353 22.82 0.03            21.32 0.04 
36.848962 62.219875 20.27 0.02 19.45 0.02 19.07 0.02 
36.848968 61.962865 24.15 0.07            21.65 0.03 
36.848983 61.942623 21.26 0.02 20.53 0.04 20.22 0.02 
36.849017 62.257525 18.96 0.02 18.51 0.02 18.14 0.02 
36.849038 62.054765 20.13 0.02 19.11 0.02 18.65 0.02 
36.849046 62.055397 20.73 0.02 19.86 0.03 19.28 0.02 
36.849058 61.998459 23.68 0.07            21.80 0.06 
36.849100 62.269947 23.07 0.05            20.88 0.04 
36.849105 62.015482 22.24 0.02 21.35 0.08 20.57 0.03 
36.849125 62.046445 20.31 0.02 19.32 0.02 18.89 0.02 
36.849154 62.221870 21.07 0.02 20.26 0.04 19.66 0.02 
36.849179 62.218392 21.74 0.02 20.86 0.06 20.23 0.02 
36.849245 62.048479 21.70 0.02 20.64 0.04 20.07 0.02 
36.849247 61.994541 24.06 0.09            22.36 0.07 
36.849255 62.001808 22.61 0.03 21.26 0.06 20.68 0.03 
36.849259 61.873761 17.66 0.02 16.98 0.02 16.64 0.02 
36.849267 61.941510 23.69 0.06 21.78 0.09 20.65 0.02 
36.849271 62.264680 24.16 0.10            22.31 0.12 
36.849281 61.964553 22.97 0.03 21.64 0.06 20.96 0.03 
36.849306 62.058569 18.42 0.02 17.42 0.02 16.97 0.02 
36.849310 62.276267 23.55 0.07            22.28 0.12 
36.849328 62.005671 19.91 0.02 18.79 0.02 18.26 0.02 
36.849360 61.971035 24.70 0.12 22.48 0.10            
36.849366 62.002025 23.26 0.05 21.83 0.11 21.19 0.04 
36.849383 62.056102 23.82 0.08            21.95 0.06 
36.849398 62.251228 23.41 0.05            21.71 0.06 
36.849443 62.309263 22.63 0.04            21.06 0.03 
36.849452 61.864646 21.80 0.02 20.80 0.05 20.42 0.02 
36.849490 62.235058 22.24 0.02 21.15 0.06 20.66 0.03 
36.849498 61.848280 17.72 0.02 16.70 0.02 16.30 0.02 
36.849514 62.007509 22.92 0.03            21.17 0.04 
36.849516 62.045575 22.90 0.05            21.32 0.04 
36.849552 61.906954 20.29 0.02 19.73 0.03 19.41 0.02 
36.849564 62.038622 20.31 0.02 19.27 0.02 18.70 0.02 
36.849609 61.874778 22.46 0.03 21.40 0.07 20.70 0.03 
36.849629 61.849139 23.32 0.04            21.79 0.07 
36.849640 62.055436            16.04 0.02 15.78 0.02 
36.849644 62.270431 19.17 0.02 18.09 0.02 17.54 0.02 
36.849661 62.219983 21.96 0.02 21.12 0.06 20.61 0.02 
36.849669 61.994203 23.69 0.06            22.28 0.08 
36.849672 61.884708 18.03 0.02 16.77 0.02 15.96 0.02 
36.849710 62.053249 24.12 0.10            22.05 0.06 
36.849760 61.963667 24.48 0.11 21.82 0.06            
36.849767 61.980585 21.75 0.02 20.53 0.03 20.06 0.02 
36.849778 62.267783 24.05 0.09            22.62 0.12 
36.849794 62.049251 22.08 0.02 21.24 0.07 20.57 0.02 
36.849830 62.020295 23.04 0.04            21.24 0.04 
36.849835 62.028715 21.81 0.02 20.57 0.04 19.93 0.02 
36.849851 61.893183 19.65 0.02 18.38 0.02 17.83 0.02 
36.849877 62.226738 22.79 0.03 21.75 0.09 21.44 0.05 
36.849887 62.233266 18.54 0.02 17.62 0.02 17.16 0.02 
36.849896 61.889347 22.89 0.04 21.41 0.07 20.65 0.03 
36.849898 62.230083 22.20 0.02 21.69 0.10 21.12 0.04 
36.849899 62.211518 21.15 0.02 20.30 0.03 19.91 0.02 
36.850003 62.009836 22.66 0.04 21.32 0.08 20.89 0.04 
36.850017 62.250583            16.94 0.02 16.50 0.02 
36.850074 62.025223 23.33 0.05            21.03 0.03 
36.850082 61.999291 22.93 0.04 21.78 0.10 20.85 0.03 
36.850084 62.281438 23.85 0.08            22.39 0.10 
36.850165 61.895190 20.20 0.02 19.54 0.02 19.17 0.02 
36.850181 62.005789 23.77 0.08            21.89 0.06 
36.850201 62.284729 22.92 0.04            21.40 0.05 
36.850221 61.877200 23.68 0.07            22.12 0.09 
36.850224 62.242104 20.86 0.02 19.90 0.03 19.41 0.02 
36.850242 62.262194 23.65 0.08            21.70 0.04 
36.850245 62.253280 19.80 0.02 18.63 0.02 18.02 0.02 
36.850249 61.880167 21.80 0.02 20.84 0.05 20.20 0.02 
36.850258 62.041175 20.84 0.02 19.68 0.03 19.13 0.02 
36.850285 62.238427 23.40 0.04            21.79 0.05 
36.850285 61.982893 23.31 0.04            21.57 0.05 
36.850285 62.239753            16.51 0.02 16.17 0.02 
36.850311 62.008106 22.32 0.03 21.11 0.06 20.61 0.03 
36.850312 62.306804 23.98 0.14            22.24 0.09 
36.850324 61.987467 22.85 0.05 21.47 0.08 21.04 0.04 
36.850328 61.991305 23.03 0.04            21.38 0.04 
36.850428 62.047922 23.35 0.05            21.61 0.05 
36.850438 61.858795 24.45 0.14            22.60 0.14 
36.850450 62.240336 19.20 0.02 18.65 0.02 18.31 0.02 
36.850474 62.251126 21.30 0.02 20.16 0.03 19.49 0.02 
36.850482 62.013901 21.89 0.02 20.89 0.06 20.30 0.02 
36.850507 61.872247 20.80 0.02 20.15 0.03 19.75 0.02 
36.850516 61.933176 19.25 0.02 18.64 0.02 18.20 0.02 
36.850530 62.242764 23.26 0.04            21.67 0.06 
36.850531 62.054817 23.55 0.07            21.87 0.06 
36.850542 62.043140 21.18 0.02 20.16 0.03 19.59 0.02 
36.850578 62.275903 19.52 0.02 18.34 0.02 17.67 0.02 
36.850578 62.287805 23.03 0.04            21.29 0.04 
36.850603 62.029055 21.83 0.02 20.66 0.05 19.93 0.02 
36.850625 62.009993 17.65 0.02 17.08 0.02 16.75 0.02 
36.850630 62.242493 22.91 0.04 21.72 0.09 21.30 0.04 
36.850638 62.006854 24.26 0.09            22.16 0.08 
36.850656 62.011294 23.20 0.05            21.27 0.04 
36.850657 62.209109 22.40 0.03 21.68 0.10 21.02 0.03 
36.850735 62.062989 22.65 0.04 21.29 0.08 20.86 0.03 
36.850740 62.048330 23.62 0.08            21.99 0.06 
36.850757 61.981845 22.12 0.02 21.06 0.04 20.36 0.02 
36.850781 62.033136 18.33 0.02 17.31 0.02 16.84 0.02 
36.850803 62.257214 23.72 0.10            22.03 0.07 
36.850806 62.224864            16.83 0.02 16.46 0.02 
36.850807 62.035512 22.44 0.04 21.26 0.07 20.53 0.03 
36.850829 61.971423 23.54 0.05            21.77 0.06 
36.850850 62.227456 21.91 0.02 20.95 0.05 20.47 0.03 
36.850914 62.036244 23.14 0.05 22.08 0.12 21.49 0.05 
36.850938 62.278072 23.97 0.09            22.34 0.09 
36.850955 61.867574 22.39 0.03 21.40 0.07 20.71 0.03 
36.850993 62.002510 21.55 0.02 20.33 0.04 19.68 0.02 
36.851045 62.018090 22.57 0.03 21.36 0.08 20.72 0.03 
36.851145 61.951619 21.69 0.02 20.16 0.03 19.05 0.02 
36.851175 61.992354 22.89 0.04 21.57 0.09 21.18 0.03 
36.851196 61.957340 23.12 0.04 21.86 0.09 20.82 0.03 
36.851220 61.889838 23.18 0.05 21.57 0.08 20.88 0.03 
36.851287 61.918110 19.48 0.02 18.59 0.02 17.89 0.02 
36.851345 62.057719 18.11 0.02 17.44 0.02 17.08 0.02 
36.851423 61.887165 23.89 0.09            21.69 0.05 
36.851443 62.001239 20.56 0.02 19.90 0.03 19.57 0.02 
36.851446 62.269117 22.20 0.03 20.92 0.06 20.19 0.02 
36.851467 62.288598 24.25 0.10            22.64 0.12 
36.851478 61.888846 19.16 0.02 18.16 0.02 17.61 0.02 
36.851486 61.917458 20.97 0.02 19.39 0.02 18.67 0.02 
36.851514 62.295428 23.13 0.05            21.42 0.06 
36.851531 62.227842 20.35 0.02 19.44 0.02 18.94 0.02 
36.851646 62.216408 22.18 0.02            20.89 0.04 
36.851687 62.226234 18.05 0.02 17.22 0.02 16.86 0.02 
36.851709 61.900462 22.04 0.02 20.22 0.03 18.79 0.02 
36.851723 62.290209 22.80 0.03            21.05 0.04 
36.851724 62.302876 18.69 0.02 17.70 0.02 17.26 0.02 
36.851767 62.221109 22.76 0.03 21.89 0.10 21.18 0.03 
36.851769 62.008561 20.81 0.02 19.71 0.02 18.99 0.02 
36.851806 62.222903 18.12 0.02 17.34 0.02 17.00 0.02 
36.851814 61.873375 19.44 0.02 18.48 0.02 17.91 0.02 
36.851839 62.048139 23.27 0.06            21.54 0.04 
36.851850 61.985031 24.64 0.10 22.54 0.10            
36.851857 62.286834 20.83 0.02 19.68 0.03 19.25 0.02 
36.851864 62.226538 23.15 0.06            21.83 0.08 
36.851882 61.973303 22.34 0.02 21.29 0.05 20.66 0.03 
36.851907 62.255861 18.73 0.02 17.77 0.02 17.40 0.02 
36.851907 61.888786 18.10 0.02 17.10 0.02 16.53 0.02 
36.851918 62.233153 18.09 0.02 17.10 0.02 16.64 0.02 
36.851926 62.299208 18.81 0.02 18.33 0.02 17.98 0.02 
36.851928 61.966453 24.65 0.13 21.87 0.07            
36.851948 62.059332 23.20 0.05            21.30 0.04 
36.851972 61.973713 22.05 0.02 21.41 0.05 21.07 0.03 
36.851981 61.891334 23.86 0.09            22.19 0.08 
36.852018 62.220541 20.87 0.02 19.93 0.03 19.42 0.02 
36.852023 62.212996 18.73 0.02 18.03 0.02 17.72 0.02 
36.852028 62.234377 23.55 0.05            21.84 0.06 
36.852140 62.000085 22.06 0.02 21.03 0.06 20.41 0.02 
36.852155 61.976890 20.26 0.02 19.23 0.02 18.81 0.02 
36.852201 61.958548 18.58 0.02 17.98 0.02 17.66 0.02 
36.852206 61.870510 22.44 0.03 21.25 0.06 20.62 0.03 
36.852231 61.889526 24.02 0.10            22.37 0.09 
36.852309 61.998811            16.18 0.02 15.93 0.02 
36.852320 61.948632 21.32 0.02 19.80 0.02 18.81 0.02 
36.852324 61.992174 20.06 0.02 18.93 0.02 18.36 0.02 
36.852373 61.963061 20.62 0.02 19.43 0.02 18.65 0.02 
36.852444 61.898909 21.25 0.02 19.73 0.03 18.56 0.02 
36.852445 62.224041 20.84 0.02 20.25 0.03 19.94 0.02 
36.852484 62.245087 23.57 0.06            22.27 0.08 
36.852496 62.030046 22.41 0.03 21.14 0.07 20.43 0.03 
36.852505 62.304703 23.57 0.08            21.72 0.05 
36.852564 61.880392 23.82 0.09            21.21 0.04 
36.852565 62.231325 21.92 0.02 20.88 0.05 20.23 0.02 
36.852586 62.050651 23.95 0.09            21.96 0.07 
36.852589 62.028072 23.46 0.05            21.31 0.04 
36.852595 62.215924 23.35 0.06            21.99 0.06 
36.852597 62.033219 19.66 0.02 18.54 0.02 18.06 0.02 
36.852609 62.265769 22.17 0.02 20.99 0.06 20.33 0.02 
36.852612 61.854485 21.50 0.02 20.43 0.03 19.89 0.02 
36.852650 62.052778 22.64 0.04 21.44 0.08 20.75 0.03 
36.852655 62.042451 23.92 0.10            22.29 0.08 
36.852655 61.872519 24.05 0.10            21.92 0.07 
36.852660 62.315624 22.52 0.04            21.00 0.03 
36.852665 62.042772 20.09 0.02 19.11 0.02 18.67 0.02 
36.852674 62.019940 23.48 0.05            21.87 0.07 
36.852675 61.897658 20.08 0.02 19.48 0.02 19.08 0.02 
36.852676 62.259887 23.57 0.09            21.45 0.04 
36.852682 62.275645 19.43 0.02 18.49 0.02 18.06 0.02 
36.852688 61.859447 23.15 0.06            21.70 0.06 
36.852705 61.856723 24.45 0.10 21.93 0.07            
36.852714 62.016046 18.52 0.02 17.44 0.02 16.87 0.02 
36.852731 62.041382 22.83 0.04 22.15 0.15 21.33 0.04 
36.852731 62.013433 19.50 0.02 18.44 0.02 17.95 0.02 
36.852774 61.967730 17.74 0.02 16.16 0.02            
36.852839 62.284837 23.19 0.05            21.32 0.05 
36.852846 62.040855 23.31 0.06            21.46 0.04 
36.852869 61.959024 23.65 0.06 21.49 0.06            
36.852923 61.986708 18.94 0.02 18.25 0.02 17.91 0.02 
36.852931 61.917298 19.54 0.02 18.16 0.02 17.23 0.02 
36.852936 62.217798 20.42 0.02 19.60 0.02 19.20 0.02 
36.852942 61.959693 17.78 0.02 15.62 0.02            
36.852981 62.230550 24.12 0.09            22.32 0.08 
36.852990 62.042870 22.06 0.03 21.18 0.07 20.41 0.02 
36.853002 62.314822 21.57 0.02            19.95 0.02 
36.853004 61.850481 22.81 0.04            21.05 0.04 
36.853007 61.857466 22.17 0.02 21.22 0.04 20.65 0.02 
36.853049 61.954312 19.04 0.02 18.38 0.02 17.99 0.02 
36.853051 61.882421 23.86 0.08            22.17 0.07 
36.853089 61.971258 22.65 0.03 21.63 0.06 21.00 0.03 
36.853170 62.017697 19.65 0.02 18.70 0.02 18.21 0.02 
36.853196 62.272556 23.99 0.08            22.29 0.10 
36.853214 61.879479 23.66 0.06            21.44 0.05 
36.853221 61.990761 24.00 0.10            21.98 0.06 
36.853229 61.865239 23.55 0.06            22.23 0.09 
36.853267 61.989799 23.21 0.05            21.54 0.04 
36.853274 61.939452 22.42 0.02 20.38 0.03 18.81 0.02 
36.853372 61.927839 20.12 0.02 19.44 0.02 19.11 0.02 
36.853417 61.967967 23.99 0.09 21.82 0.08            
36.853460 61.921508 21.28 0.02 20.43 0.04 19.64 0.02 
36.853462 62.016118 23.21 0.06            21.59 0.06 
36.853496 62.241765 22.47 0.03 21.47 0.07 20.90 0.03 
36.853523 61.914783 21.86 0.02 20.94 0.06 20.14 0.02 
36.853533 61.956492 20.55 0.02 19.20 0.02 18.36 0.02 
36.853538 61.894184 18.79 0.02 17.79 0.02 17.25 0.02 
36.853570 61.854243 19.64 0.02 18.71 0.02 18.32 0.02 
36.853622 62.248137 21.98 0.03 21.60 0.09 21.19 0.06 
36.853628 62.237642 18.91 0.02 18.40 0.02 18.09 0.02 
36.853628 61.964010 21.73 0.02 20.53 0.03 19.87 0.02 
36.853688 62.223776 21.32 0.02 20.59 0.04 20.04 0.02 
36.853737 61.916729 20.32 0.02 18.86 0.02 17.91 0.02 
36.853738 62.253642 19.52 0.02 18.97 0.02 18.68 0.02 
36.853751 62.313957 22.93 0.05            21.48 0.05 
36.853759 61.982153 18.84 0.02 17.84 0.02 17.42 0.02 
36.853762 61.897490 23.76 0.06 21.80 0.10 20.67 0.02 
36.853827 62.286677 23.23 0.05            21.50 0.04 
36.853836 61.983081 24.06 0.07 21.59 0.06            
36.853887 62.016458 21.47 0.02 20.47 0.04 19.87 0.02 
36.853927 62.261612 23.21 0.04            21.46 0.05 
36.853927 61.967333 24.91 0.15 20.86 0.04            
36.853945 62.305403 23.96 0.12            22.04 0.08 
36.853945 62.297981 22.67 0.04            20.67 0.03 
36.853949 62.279271 21.18 0.02 20.13 0.03 19.62 0.02 
36.853951 62.216062 19.23 0.02 18.39 0.02 17.89 0.02 
36.853953 61.923460 19.98 0.02 18.47 0.02 17.27 0.02 
36.853956 62.013701 22.48 0.03 21.19 0.07 20.83 0.03 
36.854009 62.248436 23.23 0.05            21.55 0.05 
36.854036 62.237363 22.61 0.03 21.73 0.09 21.10 0.04 
36.854077 62.245612 22.89 0.03 21.74 0.09 21.46 0.05 
36.854107 62.248000 18.43 0.02 17.44 0.02 17.01 0.02 
36.854128 61.915636 20.41 0.02 19.14 0.02 18.39 0.02 
36.854134 62.218296 22.24 0.02 21.27 0.07 20.86 0.03 
36.854148 62.018544 18.36 0.02 17.40 0.02 16.96 0.02 
36.854228 61.870391 23.81 0.07            22.09 0.06 
36.854235 62.047254 21.65 0.03 20.47 0.04 19.78 0.02 
36.854243 61.957207 23.10 0.03 21.72 0.05 21.11 0.02 
36.854269 62.296248 18.25 0.02 17.74 0.02 17.44 0.02 
36.854291 61.976020 23.00 0.04 21.96 0.07 21.43 0.04 
36.854333 61.936579 19.76 0.02 18.80 0.02 18.13 0.02 
36.854340 62.241403 22.75 0.03 21.56 0.07 21.10 0.03 
36.854352 61.986979 23.57 0.04            21.89 0.04 
36.854385 62.242852 20.32 0.02 19.69 0.03 19.33 0.02 
36.854399 62.018690 21.30 0.02 20.32 0.05            
36.854404 61.991890 23.79 0.07            22.05 0.06 
36.854406 62.009833 24.20 0.11            22.50 0.10 
36.854414 61.967095 25.37 0.15 22.75 0.13            
36.854463 61.860920 22.64 0.03 21.47 0.07 20.99 0.03 
36.854481 62.283218 19.16 0.02 18.23 0.02 17.78 0.02 
36.854501 62.308562 22.35 0.03 21.11 0.07 20.55 0.03 
36.854508 62.263978 20.52 0.02 20.07 0.02 19.71 0.02 
36.854545 61.962376 21.69 0.02 20.32 0.03 19.67 0.02 
36.854644 62.252003 23.70 0.06            22.23 0.07 
36.854696 62.043390 21.54 0.02 20.54 0.04 19.93 0.02 
36.854696 62.211311 23.08 0.05            21.74 0.05 
36.854698 62.308144 23.35 0.07            22.00 0.06 
36.854718 62.290387 23.88 0.09            22.45 0.11 
36.854723 61.885807 19.22 0.02 18.00 0.02 17.42 0.02 
36.854772 61.925448 17.89 0.02 16.71 0.02 15.95 0.02 
36.854779 61.898396 21.56 0.02 20.24 0.03 19.27 0.02 
36.854795 61.955621 17.88 0.02 17.18 0.02 16.80 0.02 
36.854808 62.002224 23.78 0.07            21.79 0.05 
36.854819 61.961284 23.59 0.05            21.36 0.04 
36.854820 61.850550 22.95 0.04            21.23 0.05 
36.854827 61.857994 23.79 0.09            22.30 0.08 
36.854852 61.901469 23.64 0.07 21.14 0.07 19.95 0.02 
36.854894 62.271825 19.00 0.02 18.52 0.02 18.23 0.02 
36.854924 61.874684 23.42 0.06            21.80 0.06 
36.854935 62.052103 23.24 0.06            21.71 0.05 
36.854950 61.887045 19.01 0.02 17.72 0.02 16.94 0.02 
36.854968 62.218421 22.97 0.04            21.67 0.06 
36.854990 62.279418 18.11 0.02 17.15 0.02 16.65 0.02 
36.855023 61.871597 21.95 0.02 20.64 0.04 19.99 0.02 
36.855036 62.314182 21.32 0.02 20.35 0.04 19.92 0.02 
36.855047 62.249073 20.76 0.02 19.65 0.02 19.05 0.02 
36.855071 61.987497 22.45 0.02 21.36 0.04 20.83 0.02 
36.855128 61.970343 23.79 0.07 20.97 0.04            
36.855184 61.971484 18.26 0.02 17.49 0.02 17.17 0.02 
36.855225 61.931324 23.53 0.08 21.65 0.10 20.53 0.03 
36.855230 62.060057 22.98 0.05            21.28 0.04 
36.855234 62.222412 19.72 0.02 18.90 0.02 18.46 0.02 
36.855242 62.061832 22.02 0.02 21.00 0.06 20.38 0.03 
36.855299 62.243269 20.51 0.02 19.60 0.03 19.12 0.02 
36.855312 61.861528 23.43 0.05            21.86 0.05 
36.855329 61.968293 18.82 0.02 18.33 0.02 18.00 0.02 
36.855338 61.997254 19.00 0.02 17.88 0.02 17.26 0.02 
36.855374 61.859553 20.20 0.02 19.17 0.02 18.70 0.02 
36.855382 62.004184 23.23 0.06 21.71 0.10 20.98 0.04 
36.855440 61.893648 23.45 0.06 21.25 0.06 19.77 0.02 
36.855443 61.851646 24.58 0.13 21.65 0.07            
36.855452 61.900417 23.47 0.06 22.05 0.13 20.65 0.02 
36.855469 61.875983 23.75 0.07            22.14 0.07 
36.855500 62.314495 21.58 0.02            19.95 0.02 
36.855512 62.008546 22.93 0.04 21.84 0.12 21.19 0.04 
36.855513 62.283506 21.73 0.02 20.59 0.04 20.07 0.02 
36.855518 61.886701 19.80 0.02 19.18 0.02 18.86 0.02 
36.855618 61.932594 19.29 0.02 17.72 0.02 16.65 0.02 
36.855664 62.293739 22.75 0.03            20.91 0.03 
36.855736 62.221238 23.42 0.05            22.02 0.07 
36.855744 62.245319 23.30 0.04            21.59 0.05 
36.855758 62.227092 21.31 0.02 20.35 0.04 19.72 0.02 
36.855771 61.865473 19.31 0.02 18.43 0.02 17.88 0.02 
36.855780 62.013750 23.72 0.07            22.18 0.08 
36.855802 62.261623            16.03 0.02 15.99 0.02 
36.855811 61.963999 23.99 0.07 21.21 0.05            
36.855818 62.022516 22.56 0.03            20.95 0.04 
36.855820 61.895986 23.22 0.05 21.51 0.08 20.54 0.02 
36.855862 61.935159            15.73 0.02 15.46 0.02 
36.855865 62.273458 18.56 0.02 17.59 0.02 17.16 0.02 
36.855916 61.916759 23.14 0.05 21.80 0.12 20.98 0.04 
36.855919 62.048679 23.40 0.06            21.87 0.06 
36.855960 62.283487 23.19 0.05            21.86 0.07 
36.855974 62.024942 20.48 0.02 19.31 0.02 18.73 0.02 
36.856036 61.968797 21.75 0.02 21.01 0.04 20.75 0.03 
36.856049 62.055077 20.33 0.02 19.18 0.02 18.54 0.02 
36.856073 62.217251 22.02 0.02 21.37 0.07 20.73 0.03 
36.856081 62.042676 23.49 0.07            21.42 0.04 
36.856110 62.056005 22.11 0.03 20.83 0.05 20.30 0.02 
36.856171 62.240355 22.37 0.02 21.46 0.08 20.67 0.03 
36.856229 62.229984 18.32 0.02 17.32 0.02 16.72 0.02 
36.856253 61.967821 22.54 0.03 21.13 0.05 20.63 0.02 
36.856265 62.273449 20.98 0.02 19.95 0.04 19.25 0.02 
36.856324 62.292892 24.33 0.12            22.16 0.09 
36.856345 61.890014 21.17 0.02 20.34 0.04 20.15 0.02 
36.856357 62.224720 21.18 0.02 20.32 0.03 19.83 0.02 
36.856379 61.983573 21.82 0.02 20.75 0.04 20.22 0.02 
36.856380 62.233443 24.03 0.08            22.29 0.09 
36.856455 61.996367 22.83 0.04 21.89 0.12 20.97 0.03 
36.856541 62.003871 23.12 0.04            21.08 0.03 
36.856578 61.874271 22.27 0.03 21.02 0.06 20.49 0.02 
36.856590 61.958179 24.41 0.10            22.23 0.05 
36.856685 62.294330 22.38 0.03 21.28 0.07 20.68 0.03 
36.856691 62.029884 23.31 0.05 21.91 0.12 20.91 0.03 
36.856694 61.888494 24.21 0.12            22.38 0.08 
36.856748 62.263893 23.10 0.03            21.32 0.03 
36.856774 62.308016 21.74 0.02 20.74 0.04 20.05 0.02 
36.856785 62.032351 19.48 0.02 18.40 0.02 17.92 0.02 
36.856786 62.260500 22.50 0.03            20.74 0.02 
36.856834 62.298098 19.50 0.02 18.37 0.02 17.78 0.02 
36.856866 61.954374 19.85 0.02 18.47 0.02 17.51 0.02 
36.856894 61.878366 20.17 0.02 19.16 0.02 18.64 0.02 
36.856913 61.885703 18.08 0.02 16.89 0.02 16.38 0.02 
36.856931 62.312112 22.67 0.04            20.86 0.03 
36.856946 61.997377 22.29 0.03 21.30 0.07 20.52 0.02 
36.856950 62.274060 18.53 0.02 17.60 0.02 17.21 0.02 
36.856982 62.050935 21.94 0.02 20.76 0.05 20.11 0.02 
36.857008 61.886700 23.57 0.06            21.55 0.05 
36.857033 61.867165 23.76 0.08            22.12 0.09 
36.857050 61.994274 20.85 0.02 19.67 0.02 19.16 0.02 
36.857059 62.036050 20.37 0.02 19.35 0.02 18.88 0.02 
36.857112 61.918873 18.21 0.02 17.38 0.02 16.96 0.02 
36.857121 62.252812 20.78 0.02 19.80 0.03 19.24 0.02 
36.857121 62.044980 23.38 0.07            21.86 0.06 
36.857124 62.033727 23.57 0.05            21.88 0.05 
36.857143 61.884718 18.89 0.02 18.25 0.02 17.89 0.02 
36.857237 61.944453 21.87 0.02 20.29 0.02 19.35 0.02 
36.857257 62.055602 23.02 0.05            21.21 0.03 
36.857275 62.212113 21.14 0.02 19.99 0.04 19.81 0.02 
36.857318 61.980399 24.44 0.10 21.75 0.06            
36.857324 62.306393 21.48 0.02            19.74 0.02 
36.857356 62.280038 23.98 0.07            22.41 0.11 
36.857368 62.260647 19.74 0.02 18.69 0.02 18.15 0.02 
36.857371 62.037298 21.38 0.02 20.34 0.04 19.71 0.02 
36.857374 62.003884 21.48 0.02 20.38 0.04 19.72 0.02 
36.857385 61.939411 21.09 0.02 19.30 0.02 18.04 0.02 
36.857397 62.213507 21.60 0.02 20.45 0.05 20.48 0.03 
36.857416 62.307211 21.97 0.02 21.08 0.06 20.40 0.02 
36.857429 61.957660 23.17 0.03 21.99 0.10 21.25 0.03 
36.857437 61.864182 19.34 0.02 18.42 0.02 18.02 0.02 
36.857447 62.214899 19.98 0.02 19.16 0.02 18.72 0.02 
36.857482 61.911506 23.32 0.07            20.98 0.03 
36.857484 62.034047 22.10 0.02 20.77 0.04 20.21 0.02 
36.857561 61.871238 21.06 0.02 19.97 0.03 19.26 0.02 
36.857568 62.264391 23.12 0.04            21.41 0.03 
36.857585 61.922132 24.32 0.17            21.22 0.04 
36.857601 61.878303 18.64 0.02 17.59 0.02 17.12 0.02 
36.857614 62.032511 21.88 0.02 21.25 0.07 20.91 0.04 
36.857621 61.920469 18.29 0.02 17.09 0.02 16.35 0.02 
36.857623 62.276424 19.47 0.02 18.46 0.02 18.00 0.02 
36.857660 61.942925 21.38 0.02 20.75 0.03 20.39 0.02 
36.857662 62.258246 22.72 0.03 21.59 0.08 20.95 0.02 
36.857672 61.972612 23.53 0.05            21.71 0.05 
36.857714 62.308855 22.00 0.02 20.79 0.05 20.29 0.02 
36.857723 61.880761 23.04 0.04 21.61 0.09 21.04 0.03 
36.857734 61.931203 20.35 0.02 18.48 0.02 17.09 0.02 
36.857740 61.969518 24.52 0.10 22.22 0.08            
36.857789 62.253745 21.50 0.02 20.39 0.03 19.86 0.02 
36.857790 62.259520 20.31 0.02 19.79 0.02 19.47 0.02 
36.857892 62.007146 24.02 0.10            22.36 0.09 
36.857914 61.872511 23.28 0.06            21.35 0.05 
36.857932 62.041724 22.69 0.03 21.89 0.10 21.03 0.03 
36.857934 62.057233 23.89 0.10            21.80 0.06 
36.857969 61.876303 21.43 0.02 20.27 0.03 19.66 0.02 
36.858015 61.882919 22.98 0.04 21.66 0.10 20.96 0.03 
36.858029 62.251057            17.23 0.02 16.89 0.02 
36.858151 62.290257 23.82 0.08            22.30 0.09 
36.858170 62.281951 24.14 0.10            22.14 0.09 
36.858189 61.867524 19.29 0.02 18.09 0.02 17.39 0.02 
36.858231 62.230033 24.27 0.09            22.38 0.09 
36.858232 61.866118 23.39 0.05            21.61 0.05 
36.858256 62.023049 23.39 0.05            21.62 0.06 
36.858257 61.932804 20.86 0.02 20.19 0.04 19.82 0.02 
36.858267 61.974113 20.00 0.02 18.77 0.02 18.18 0.02 
36.858323 62.293707 22.32 0.03            20.60 0.03 
36.858345 61.928897            21.64 0.11 21.64 0.06 
36.858348 62.052647 24.14 0.14            22.20 0.08 
36.858353 61.974816 21.50 0.02 20.42 0.03 19.94 0.02 
36.858356 61.980982 25.09 0.15 22.19 0.09            
36.858365 62.049612 21.68 0.02 20.58 0.04 20.00 0.02 
36.858365 61.914733 23.82 0.10            22.14 0.10 
36.858437 61.984563 21.57 0.02 20.47 0.03 19.92 0.02 
36.858447 61.868426 23.02 0.04 22.04 0.12 21.50 0.04 
36.858525 62.263101 20.92 0.02 19.88 0.02 19.32 0.02 
36.858567 61.958240 22.28 0.02 20.89 0.03 20.21 0.02 
36.858587 61.911355 20.70 0.02 19.23 0.02 18.32 0.02 
36.858595 62.021620 18.34 0.02 17.46 0.02 17.03 0.02 
36.858622 62.289623 23.56 0.06            22.11 0.07 
36.858691 62.238332 22.96 0.03 21.84 0.10 21.37 0.04 
36.858699 61.888993 20.38 0.02 19.19 0.02 18.63 0.02 
36.858703 61.889872 21.75 0.02 20.56 0.04 19.80 0.02 
36.858711 62.036146 20.18 0.02 19.12 0.02 18.58 0.02 
36.858802 61.857012 19.58 0.02 18.54 0.02 17.93 0.02 
36.858849 62.226843 22.99 0.04            21.68 0.05 
36.858862 61.896384 22.52 0.03 21.65 0.08 21.09 0.03 
36.858897 62.276825 22.03 0.02            20.53 0.03 
36.858899 62.055650 22.18 0.03 21.05 0.06 20.34 0.02 
36.858908 62.254854 18.28 0.02 17.69 0.02 17.36 0.02 
36.858911 61.946839 23.94 0.09 22.00 0.10            
36.858912 61.939686 23.11 0.05 21.09 0.06 19.92 0.02 
36.858927 61.933096 23.15 0.07 21.36 0.08 20.27 0.02 
36.858942 61.859829 22.97 0.04 21.83 0.10 21.40 0.04 
36.858943 62.042800 23.97 0.10            22.47 0.12 
36.858950 62.296270 19.53 0.02 18.55 0.02 18.11 0.02 
36.858978 61.894289 24.00 0.08            21.52 0.05 
36.859020 61.877070 24.01 0.10            22.18 0.10 
36.859040 61.918177 22.40 0.03            20.36 0.03 
36.859049 61.884196 20.16 0.02 18.89 0.02 18.21 0.02 
36.859067 62.281529 19.18 0.02 18.30 0.02 17.88 0.02 
36.859074 62.001992 23.86 0.08            22.03 0.07 
36.859160 62.032499 23.20 0.05            21.02 0.04 
36.859198 62.044625 23.75 0.07            22.29 0.08 
36.859229 61.976704 25.00 0.16 22.23 0.09            
36.859281 62.254978 22.02 0.03 20.87 0.06 20.32 0.03 
36.859297 61.873099 22.04 0.03 20.75 0.05 20.01 0.02 
36.859312 61.956756 20.35 0.02 19.02 0.02 18.23 0.02 
36.859346 62.252451 21.46 0.02 20.35 0.04            
36.859376 61.969273 20.39 0.02 19.27 0.02 18.77 0.02 
36.859427 62.256890 24.15 0.09            22.26 0.08 
36.859431 62.268497 23.90 0.09            21.94 0.07 
36.859462 61.877034 20.42 0.02 19.24 0.02 18.62 0.02 
36.859467 62.232892 23.93 0.07            22.70 0.11 
36.859490 61.982924 24.75 0.12 22.17 0.08            
36.859503 62.252341 21.45 0.02            19.72 0.02 
36.859511 61.999070 22.09 0.02 20.99 0.06 20.55 0.02 
36.859513 61.975515 18.20 0.02 17.03 0.02 16.66 0.02 
36.859518 61.955504 22.23 0.02 21.05 0.05 20.31 0.02 
36.859528 62.050889 20.00 0.02 19.06 0.02 18.42 0.02 
36.859532 62.055363 18.20 0.02 17.17 0.02 16.66 0.02 
36.859562 61.870292 18.63 0.02 17.50 0.02 16.87 0.02 
36.859563 62.265731 23.35 0.05            21.35 0.04 
36.859569 62.305686 23.28 0.04            21.50 0.04 
36.859640 61.970602 20.15 0.02 19.05 0.02 18.38 0.02 
36.859699 61.887492 23.95 0.09            22.16 0.07 
36.859725 61.980874 23.71 0.06            21.87 0.05 
36.859762 61.923020 20.59 0.02 19.70 0.03 19.05 0.02 
36.859775 62.008637 20.40 0.02 19.32 0.02 18.77 0.02 
36.859799 61.861748 18.77 0.02 17.91 0.02 17.56 0.02 
36.859836 61.915473 18.99 0.02 18.05 0.02 17.30 0.02 
36.859859 61.871896 21.14 0.02 20.12 0.03 19.55 0.02 
36.859868 61.902683 18.59 0.02 17.84 0.02 17.44 0.02 
36.859879 62.276165 20.43 0.02 19.40 0.02 18.95 0.02 
36.859925 62.028932 19.23 0.02 18.16 0.02 17.54 0.02 
36.859942 62.059628 21.46 0.02 20.36 0.04 19.74 0.02 
36.859960 62.290086 21.69 0.02 20.63 0.04 20.14 0.02 
36.859983 61.974622 19.82 0.02 18.80 0.02 18.38 0.02 
36.859986 62.242131 18.34 0.02 17.52 0.02 17.17 0.02 
36.859989 62.297382 23.69 0.06            22.07 0.07 
36.860028 62.232906 22.61 0.03 21.48 0.08 21.16 0.03 
36.860036 61.876642 23.43 0.06            21.55 0.04 
36.860067 62.305033 22.74 0.03 21.21 0.07 20.95 0.02 
36.860073 61.926125 20.23 0.02 19.33 0.02 18.69 0.02 
36.860074 62.247028 23.74 0.06            22.01 0.06 
36.860108 62.278935 21.00 0.02 19.97 0.03 19.41 0.02 
36.860112 61.961747 17.90 0.02 16.55 0.02 16.11 0.02 
36.860185 62.046065 21.40 0.02 20.33 0.04 19.90 0.02 
36.860228 62.296041 23.73 0.07            22.22 0.09 
36.860255 61.974398 20.26 0.02 19.15 0.02 18.62 0.02 
36.860255 62.032075            16.77 0.02 16.42 0.02 
36.860270 61.866687 22.39 0.03 21.49 0.09 20.83 0.03 
36.860273 62.237149 19.01 0.02 18.06 0.02 17.69 0.02 
36.860290 61.866087 19.06 0.02 18.15 0.02 17.56 0.02 
36.860385 62.002043 23.43 0.05            21.71 0.05 
36.860392 61.928139 18.66 0.02 17.72 0.02 17.17 0.02 
36.860393 62.036090 22.59 0.02 21.64 0.08 21.02 0.03 
36.860399 62.220791 20.41 0.02 19.51 0.02 19.17 0.02 
36.860402 61.978731 20.01 0.02 18.92 0.02 18.40 0.02 
36.860404 62.054610 22.95 0.04            21.24 0.04 
36.860406 62.287997 19.42 0.02 18.48 0.02 18.01 0.02 
36.860421 61.937553 20.44 0.02 18.93 0.02 17.89 0.02 
36.860472 61.854170 18.64 0.02 17.69 0.02 17.29 0.02 
36.860479 61.956462 17.68 0.02 16.26 0.02            
36.860483 61.973220 22.89 0.03 21.66 0.06 20.83 0.03 
36.860495 62.045963 22.89 0.05            21.38 0.04 
36.860514 62.216184 23.34 0.05            22.36 0.09 
36.860541 61.879267 23.74 0.09            21.45 0.05 
36.860542 61.939436 19.92 0.02 19.25 0.02 18.85 0.02 
36.860559 61.926464 19.32 0.02 18.48 0.02 17.82 0.02 
36.860584 61.859114 19.68 0.02 18.77 0.02 18.21 0.02 
36.860591 61.872304 20.38 0.02 19.39 0.02 18.85 0.02 
36.860593 61.915900 18.44 0.02 17.30 0.02 16.74 0.02 
36.860620 62.253684 21.57 0.02 20.46 0.04 19.95 0.02 
36.860640 62.251008 22.07 0.02 21.04 0.05 20.37 0.02 
36.860644 61.951499 18.14 0.02 17.07 0.02 16.43 0.02 
36.860664 62.261562 23.79 0.07            21.86 0.04 
36.860687 62.248765 22.01 0.02 20.84 0.04 20.45 0.02 
36.860714 62.294671 22.20 0.02 21.10 0.06 20.55 0.03 
36.860718 62.031527 19.71 0.02 19.20 0.02 18.82 0.02 
36.860724 62.237020 20.15 0.02 19.31 0.02 18.87 0.02 
36.860759 61.977590 18.44 0.02 17.94 0.02 17.65 0.02 
36.860779 62.224685 21.65 0.02 20.94 0.06 20.30 0.02 
36.860790 61.928151 20.75 0.02 19.92 0.04            
36.860859 62.221213 19.31 0.02 18.57 0.02 18.23 0.02 
36.860867 61.907281 18.84 0.02 17.51 0.02 16.68 0.02 
36.860898 61.961355 23.63 0.06            21.36 0.04 
36.861025 62.248116 21.09 0.02 20.18 0.03 19.62 0.02 
36.861027 61.915967 19.06 0.02 17.89 0.02 17.32 0.02 
36.861041 61.996626 20.19 0.02 19.20 0.02 18.61 0.02 
36.861061 61.866262 21.64 0.02 20.94 0.05 20.81 0.03 
36.861110 62.228492 22.50 0.03 21.75 0.10 21.06 0.04 
36.861111 61.866897 19.71 0.02 18.63 0.02 18.17 0.02 
36.861123 62.255676 23.78 0.07            21.99 0.07 
36.861145 62.222799 22.60 0.03 21.71 0.10 21.34 0.04 
36.861147 61.880376 23.16 0.04 22.02 0.13 21.31 0.04 
36.861152 61.985683 19.23 0.02 18.57 0.02 18.23 0.02 
36.861158 62.283227 23.13 0.05            21.54 0.05 
36.861164 61.868592 24.06 0.09            22.11 0.06 
36.861190 61.947244 23.38 0.06 21.64 0.08 20.08 0.02 
36.861190 61.863440 23.95 0.08            22.15 0.09 
36.861196 62.279500            17.00 0.02 16.64 0.02 
36.861199 62.018470 22.85 0.03 22.07 0.14 21.13 0.04 
36.861275 61.876272 20.88 0.02 19.73 0.02 19.21 0.02 
36.861299 62.245187 22.15 0.02 21.46 0.08 20.96 0.03 
36.861319 62.223768 18.02 0.02 17.46 0.02 17.16 0.02 
36.861375 61.904878 18.57 0.02 17.04 0.02 15.49 0.02 
36.861381 62.216991 21.97 0.02 21.20 0.06 20.75 0.03 
36.861392 62.047434 18.78 0.02 17.83 0.02 17.40 0.02 
36.861401 62.227222 22.97 0.04            21.68 0.06 
36.861530 62.266096 19.87 0.02 18.82 0.02 18.35 0.02 
36.861530 62.006475 22.05 0.02 20.72 0.05 20.30 0.02 
36.861535 61.873649 17.19 0.02 16.29 0.02 15.96 0.02 
36.861540 61.994334 19.80 0.02 18.80 0.02 18.35 0.02 
36.861564 61.900469 19.25 0.02 18.06 0.02 17.34 0.02 
36.861568 62.044343 23.82 0.09            22.31 0.09 
36.861579 62.043081 17.77 0.02 17.19 0.02 16.83 0.02 
36.861614 61.909717 18.35 0.02 17.34 0.02 16.75 0.02 
36.861698 62.294685 22.70 0.03 21.47 0.09 20.98 0.04 
36.861698 61.905050 22.47 0.04 20.67 0.06 19.37 0.03 
36.861704 62.243460 21.93 0.02            20.53 0.02 
36.861715 62.221354 22.24 0.02 21.34 0.07 20.81 0.03 
36.861733 62.056701 17.53 0.02 16.61 0.02 16.23 0.02 
36.861741 61.899373 19.99 0.02 19.28 0.02 18.92 0.02 
36.861800 61.973121 21.92 0.02 20.86 0.04 20.14 0.02 
36.861803 62.276086 24.24 0.12            22.32 0.09 
36.861814 61.868751 22.10 0.02 20.98 0.06 20.27 0.02 
36.861833 61.854036 21.54 0.02 20.38 0.04 19.96 0.02 
36.861860 62.283289 22.00 0.02 21.08 0.06 20.48 0.03 
36.861873 62.225218 22.23 0.02 21.51 0.09 20.89 0.03 
36.861898 61.862393 20.04 0.02 19.03 0.02 18.60 0.02 
36.861959 61.864408 21.34 0.02 20.31 0.03 19.84 0.02 
36.862004 61.975207 23.83 0.06            22.21 0.07 
36.862017 62.015235 20.72 0.02 19.62 0.02 19.15 0.02 
36.862041 62.003861 21.50 0.02 20.36 0.04 19.65 0.02 
36.862053 62.227372 20.74 0.02 19.88 0.03 19.33 0.02 
36.862062 62.017098 20.42 0.02 19.34 0.02 18.80 0.02 
36.862072 61.864885 18.46 0.02 17.54 0.02 16.97 0.02 
36.862095 62.254191 22.67 0.03 21.63 0.08 21.00 0.03 
36.862101 61.874325 17.62 0.02 16.75 0.02 16.26 0.02 
36.862189 62.287714 22.93 0.04            21.46 0.06 
36.862203 61.917093 23.90 0.11            21.92 0.08 
36.862234 61.907502 18.74 0.02 18.13 0.02 17.79 0.02 
36.862250 62.044914 19.82 0.02 19.11 0.02 18.81 0.02 
36.862254 61.970201 24.20 0.08            22.56 0.10 
36.862299 61.987810 24.32 0.08 22.25 0.08            
36.862308 61.973408 23.69 0.05            22.00 0.06 
36.862309 61.961975 24.00 0.09            22.21 0.08 
36.862315 62.023493 21.02 0.02 19.81 0.03 19.17 0.02 
36.862335 62.267253 22.71 0.03            20.76 0.03 
36.862446 62.231189 23.59 0.06            21.93 0.06 
36.862449 61.892004 22.57 0.03 21.27 0.07 20.30 0.02 
36.862453 62.046436 20.68 0.02 19.59 0.02 19.02 0.02 
36.862454 62.043454 22.78 0.04 22.32 0.18 21.56 0.05 
36.862459 62.051257 21.84 0.02 20.77 0.05 20.24 0.02 
36.862469 62.257372 21.77 0.02 21.23 0.06 20.81 0.03 
36.862473 62.036893 18.04 0.02 17.05 0.02 16.58 0.02 
36.862494 62.058850 19.62 0.03 19.37 0.04            
36.862499 61.980521 23.35 0.04            21.78 0.05 
36.862510 61.988404 23.27 0.04            21.72 0.05 
36.862577 61.914118 22.38 0.03 21.44 0.08 20.78 0.03 
36.862597 61.997916 21.94 0.02 20.83 0.05 20.20 0.02 
36.862607 62.000651 20.55 0.02 19.45 0.02 18.83 0.02 
36.862644 62.277295 21.57 0.02 20.60 0.04 20.03 0.02 
36.862660 61.904063 22.94 0.04 21.21 0.06 19.98 0.02 
36.862660 62.249759 18.12 0.02 17.57 0.02 17.28 0.02 
36.862688 62.054990 20.25 0.02 19.77 0.03 19.19 0.02 
36.862714 61.960392 24.56 0.12 21.54 0.05            
36.862757 62.001651 20.43 0.02 19.26 0.02 18.69 0.02 
36.862775 62.223410 20.17 0.02 19.26 0.02 18.74 0.02 
36.862827 61.991721 19.98 0.02 19.32 0.02 18.97 0.02 
36.862878 62.047170 18.83 0.02 17.79 0.02 17.32 0.02 
36.862896 61.972492 23.84 0.06            21.90 0.06 
36.862937 61.919521 19.79 0.02 19.16 0.02 18.80 0.02 
36.862941 62.261271 22.85 0.03            20.91 0.02 
36.862984 62.217304 20.68 0.02 19.95 0.03 19.46 0.02 
36.862997 61.997458 23.45 0.06            21.87 0.06 
36.863028 61.908244 21.18 0.02 20.95 0.07 20.20 0.02 
36.863039 62.011252 22.87 0.04 21.72 0.11 21.10 0.04 
36.863069 61.974309 23.45 0.05            21.74 0.05 
36.863088 62.044446 21.42 0.02 20.44 0.04 19.92 0.02 
36.863101 61.951642 19.97 0.02 19.37 0.02 18.87 0.02 
36.863104 62.218367 23.06 0.04            21.74 0.05 
36.863119 62.239699 22.82 0.03 21.36 0.07 21.43 0.05 
36.863144 61.945930 19.50 0.02 18.61 0.02 18.11 0.02 
36.863162 61.984078 18.06 0.02 17.38 0.02 17.04 0.02 
36.863163 62.218637 20.18 0.02 19.34 0.02 18.98 0.02 
36.863201 61.988930 18.99 0.02 18.30 0.02 17.96 0.02 
36.863223 62.221411 21.70 0.02 20.84 0.06 20.35 0.02 
36.863259 61.983396 24.58 0.11 22.52 0.10            
36.863275 62.008768 21.43 0.02 20.34 0.04 19.80 0.02 
36.863439 62.300012 21.11 0.02 20.05 0.04 19.57 0.02 
36.863444 61.938540 21.68 0.02 20.42 0.04 19.61 0.02 
36.863466 62.264584 21.62 0.02            19.82 0.02 
36.863479 61.978510 24.40 0.09 21.93 0.07            
36.863479 61.871175 23.66 0.08            22.16 0.07 
36.863534 61.966490 24.87 0.12 22.77 0.12            
36.863562 61.858854 17.27 0.02 16.23 0.02            
36.863589 61.895546 22.80 0.03 21.44 0.08 20.44 0.02 
36.863591 62.053129 22.22 0.03 21.25 0.07 20.43 0.02 
36.863621 62.000222 24.05 0.09            22.45 0.09 
36.863641 62.269673 22.72 0.03            20.80 0.04 
36.863674 61.901689 17.32 0.02 16.40 0.02 15.87 0.02 
36.863742 62.035934 21.00 0.02 19.89 0.03 19.34 0.02 
36.863748 61.964381 20.24 0.02 19.08 0.02 18.45 0.02 
36.863808 62.237253 19.96 0.02 19.09 0.02 18.76 0.02 
36.863821 61.961475            16.27 0.02 15.91 0.02 
36.863829 62.029388 23.68 0.07            21.70 0.06 
36.863845 61.867424 17.60 0.02 16.65 0.02 16.25 0.02 
36.863846 61.957224 24.90 0.13 22.81 0.15            
36.863884 61.973126 24.05 0.07 21.50 0.05            
36.863903 62.032379 22.67 0.03            20.85 0.03 
36.863916 61.854703 21.54 0.02 20.61 0.04 19.97 0.02 
36.863968 62.248388 18.45 0.02 17.85 0.02 17.51 0.02 
36.863972 61.930500 23.57 0.08 22.18 0.18 20.54 0.03 
36.864031 62.274678 20.28 0.02 19.25 0.02 18.82 0.02 
36.864071 61.901136 20.24 0.02 19.27 0.02 18.54 0.02 
36.864118 61.989758 20.84 0.02 19.83 0.02 19.34 0.02 
36.864149 62.020188 20.15 0.02 19.06 0.02 18.48 0.02 
36.864204 62.218430 21.59 0.02            20.16 0.02 
36.864221 61.916082 20.64 0.02 20.04 0.04 19.64 0.02 
36.864259 61.981802 23.43 0.05            21.89 0.05 
36.864266 62.309238 21.30 0.02 20.25 0.04 19.65 0.02 
36.864322 61.977068 20.65 0.02 19.65 0.02 19.12 0.02 
36.864334 62.004123 19.90 0.02 18.95 0.02 18.28 0.02 
36.864342 61.885293 20.49 0.02 19.80 0.03 19.48 0.02 
36.864351 61.997091 23.63 0.06            22.02 0.07 
36.864386 62.239224 18.66 0.02 17.89 0.02 17.56 0.02 
36.864442 62.226395 19.91 0.02 19.03 0.02 18.52 0.02 
36.864533 62.280267 23.72 0.08            22.18 0.07 
36.864565 62.057297 20.59 0.03 19.58 0.03 19.09 0.02 
36.864572 62.224008 23.25 0.04            21.97 0.08 
36.864621 62.014400 23.75 0.06            22.06 0.08 
36.864636 61.898808 23.53 0.07            21.24 0.04 
36.864653 62.221444 22.15 0.02            20.75 0.03 
36.864675 62.271939 21.15 0.02            19.39 0.02 
36.864692 61.979033 20.89 0.02 19.99 0.02 19.52 0.02 
36.864699 62.296226 21.69 0.02 20.75 0.06 19.75 0.02 
36.864712 62.292258 18.21 0.02 17.21 0.02 16.77 0.02 
36.864722 61.912954 24.25 0.12            21.94 0.07 
36.864793 62.042379 23.92 0.10            22.11 0.07 
36.864799 62.246917 21.91 0.02 20.89 0.05 20.32 0.02 
36.864801 62.249555 23.72 0.06            22.00 0.07 
36.864802 62.022018 22.60 0.03 21.29 0.07 20.60 0.03 
36.864806 62.298527 21.35 0.02 20.47 0.04 19.71 0.02 
36.864858 62.048899 21.97 0.02 21.23 0.07 20.48 0.02 
36.864871 62.254096 19.36 0.02 18.80 0.02 18.50 0.02 
36.864882 62.226923 19.20 0.02 18.33 0.02 17.87 0.02 
36.864917 62.019353 22.45 0.03 21.38 0.08 20.49 0.03 
36.864917 61.965712 25.13 0.17 21.80 0.06            
36.864925 62.247301 20.39 0.02 19.44 0.02 19.01 0.02 
36.864954 61.985124 24.24 0.07 21.50 0.06            
36.864961 62.294086 21.85 0.02 20.65 0.04 20.34 0.02 
36.864961 61.957558 24.25 0.09            21.98 0.06 
36.865000 61.958051 23.20 0.04 21.86 0.07 21.05 0.03 
36.865020 62.223461 21.89 0.02 20.91 0.05 20.39 0.02 
36.865089 62.029574            15.82 0.02 15.49 0.02 
36.865113 62.229484 23.32 0.05            22.07 0.07 
36.865197 62.241087 23.78 0.07            22.45 0.09 
36.865210 61.947307 21.40 0.02 19.85 0.02 18.76 0.02 
36.865215 61.895001 23.55 0.06            21.68 0.05 
36.865221 61.925701            19.42 0.09 19.37 0.12 
36.865249 62.265912 18.35 0.02 17.38 0.02 16.95 0.02 
36.865268 62.033763 20.25 0.02 19.37 0.02 18.84 0.02 
36.865305 61.989155 19.10 0.02 18.05 0.02 17.48 0.02 
36.865398 62.301579 23.89 0.08            22.16 0.09 
36.865431 62.217667 18.26 0.02 17.67 0.02 17.33 0.02 
36.865437 62.272746 23.05 0.04            21.27 0.04 
36.865457 61.945132 22.94 0.04 21.05 0.04 19.54 0.02 
36.865469 62.255595 21.20 0.02 20.13 0.03 19.59 0.02 
36.865506 61.884276 19.21 0.02 18.06 0.02 17.54 0.02 
36.865508 61.946055 24.06 0.15            21.52 0.04 
36.865527 61.906799 23.63 0.08            21.13 0.05 
36.865537 61.925630            19.61 0.14 19.34 0.12 
36.865597 61.974506 25.04 0.12 22.71 0.11            
36.865622 61.992994 20.95 0.02 19.84 0.02 19.25 0.02 
36.865668 62.251208 19.64 0.02 18.73 0.02 18.30 0.02 
36.865748 61.909202 17.13 0.02 15.84 0.02            
36.865751 62.011803 21.34 0.02 20.21 0.04 19.55 0.02 
36.865799 62.247320 22.84 0.03            21.35 0.04 
36.865812 62.047784 23.87 0.10            22.11 0.07 
36.865821 61.959127 22.75 0.03 21.50 0.06 20.79 0.03 
36.865846 62.253516 18.60 0.02 17.50 0.02 16.99 0.02 
36.865875 61.925262 19.44 0.08 18.53 0.09 17.56 0.06 
36.865902 61.912563 23.30 0.06 21.72 0.12 21.08 0.04 
36.865920 62.247993 22.55 0.03 21.84 0.10 20.95 0.03 
36.865942 62.027915 22.29 0.02 20.94 0.05 20.40 0.02 
36.865949 61.925430            19.66 0.18 18.78 0.07 
36.866022 61.874964 20.14 0.02 19.50 0.02 19.13 0.02 
36.866126 61.896525 19.58 0.02 18.44 0.02 17.80 0.02 
36.866137 62.298679            16.47 0.02 16.06 0.02 
36.866141 61.996798 20.50 0.02 19.49 0.02 18.98 0.02 
36.866161 61.989781 18.34 0.02 17.38 0.02 16.96 0.02 
36.866195 62.307123 20.30 0.02 19.29 0.02 18.92 0.02 
36.866218 62.292996 23.92 0.08            22.35 0.10 
36.866222 61.932437 23.79 0.10            21.61 0.06 
36.866237 61.977288 19.64 0.02 18.68 0.02 18.32 0.02 
36.866256 61.968200 22.90 0.03 21.98 0.07 21.25 0.04 
36.866289 62.259866 22.83 0.03 21.48 0.07 20.86 0.03 
36.866318 61.868489 19.66 0.02 18.55 0.02 18.05 0.02 
36.866370 62.240160 23.21 0.04            21.85 0.06 
36.866393 61.874304 20.81 0.02 20.15 0.03 19.76 0.02 
36.866409 61.972595 23.92 0.07 21.05 0.04            
36.866410 61.877950 20.52 0.02 19.42 0.02 18.79 0.02 
36.866411 62.253507 23.15 0.06            21.52 0.06 
36.866428 62.027445 23.89 0.08            21.75 0.05 
36.866458 61.978458 20.04 0.02 19.14 0.02 18.60 0.02 
36.866473 61.918169 20.88 0.02 19.83 0.03 19.09 0.02 
36.866476 62.044058 20.28 0.02 19.25 0.02 18.86 0.02 
36.866493 61.859058 18.09 0.02 17.48 0.02 17.14 0.02 
36.866502 61.863237 20.40 0.02 19.36 0.02 18.91 0.02 
36.866523 62.289451 23.41 0.06            21.91 0.06 
36.866534 62.217274 22.79 0.04            21.06 0.04 
36.866556 62.231078 21.20 0.02 20.42 0.04 19.87 0.02 
36.866557 61.931719 23.91 0.09            21.10 0.04 
36.866574 61.893173 21.20 0.02 19.72 0.02 19.11 0.02 
36.866574 61.894621 20.50 0.02 19.19 0.02 18.25 0.02 
36.866590 61.955623 22.53 0.03 21.25 0.05 20.46 0.02 
36.866634 61.961481 21.57 0.02 20.42 0.03 19.74 0.02 
36.866710 62.020104 23.38 0.04            21.29 0.04 
36.866731 62.236059 21.78 0.02 20.93 0.05 20.34 0.02 
36.866766 62.004227 23.60 0.06            21.75 0.05 
36.866780 61.894469 20.27 0.02 18.94 0.02 18.05 0.02 
36.866784 61.922148 22.09 0.03 20.47 0.04 19.64 0.02 
36.866835 61.863863 24.59 0.16            22.26 0.08 
36.866873 61.944765 20.49 0.02 18.74 0.02 17.62 0.02 
36.866902 61.857737 22.98 0.04            21.22 0.04 
36.866955 62.256974 24.62 0.11            22.23 0.08 
36.866991 62.035442 22.54 0.03 21.38 0.08 20.79 0.03 
36.866991 61.988289 24.79 0.15 22.08 0.08            
36.867010 61.965147 20.65 0.02 19.54 0.02 19.04 0.02 
36.867012 62.022982 19.22 0.02 18.56 0.02 18.20 0.02 
36.867039 61.886821 20.96 0.02 19.60 0.02 18.76 0.02 
36.867061 62.235731 19.55 0.02 18.67 0.02 18.19 0.02 
36.867069 62.020366 20.97 0.02 20.48 0.04 19.96 0.02 
36.867103 61.911945 18.61 0.02 17.42 0.02 16.68 0.02 
36.867110 62.271504 22.26 0.03 21.13 0.06 20.55 0.03 
36.867125 62.010172 20.06 0.02 19.03 0.02 18.52 0.02 
36.867137 62.035184 21.92 0.02 20.75 0.05 20.19 0.02 
36.867203 61.921235 22.25 0.03 20.52 0.04 19.89 0.02 
36.867232 62.048538 23.75 0.08            21.89 0.06 
36.867233 61.903889 20.44 0.06 20.18 0.08            
36.867234 61.955147 22.96 0.04 21.52 0.06 20.49 0.03 
36.867272 61.865314 22.12 0.03 21.07 0.06 20.48 0.02 
36.867273 61.877971 22.96 0.04 21.98 0.11 21.09 0.03 
36.867283 61.861142 23.52 0.07            21.49 0.06 
36.867289 61.950697 23.71 0.05 22.35 0.11 21.71 0.04 
36.867311 61.888247 20.55 0.02 19.50 0.02 18.77 0.02 
36.867317 62.240652 22.63 0.03            21.32 0.04 
36.867352 62.218199 23.42 0.05            22.07 0.07 
36.867356 62.291442 22.08 0.02 21.03 0.06 20.50 0.03 
36.867427 61.995315 18.81 0.02 18.15 0.02 17.80 0.02 
36.867436 61.872131 18.33 0.02 17.31 0.02 16.70 0.02 
36.867487 62.226158 19.88 0.02 19.07 0.02 18.72 0.02 
36.867537 62.257759 22.82 0.03 21.79 0.11 20.89 0.03 
36.867570 62.055785 22.74 0.04            21.35 0.04 
36.867572 61.920823 20.02 0.02 18.95 0.02 18.28 0.02 
36.867605 61.964473 24.23 0.10 21.58 0.06            
36.867629 62.295797 23.31 0.05            21.80 0.08 
36.867631 62.289775            16.63 0.02 16.29 0.02 
36.867722 61.995843 22.95 0.04            21.23 0.04 
36.867747 62.016032 21.23 0.02 20.60 0.05 20.27 0.03 
36.867752 62.039980 17.39 0.02 16.33 0.02 15.78 0.02 
36.867778 61.964603 24.30 0.10 21.68 0.06            
36.867847 61.930985 18.94 0.02 16.87 0.02            
36.867896 61.899076 21.70 0.02 20.26 0.03 19.37 0.02 
36.867939 61.906521 20.12 0.02 18.88 0.02 18.14 0.02 
36.867948 61.882316 22.60 0.03            20.70 0.02 
36.867961 61.870199 21.28 0.02 20.10 0.03 19.49 0.02 
36.867973 62.034326 22.35 0.03            20.52 0.02 
36.868003 62.243853            16.94 0.02 16.61 0.02 
36.868037 61.965853 24.22 0.09 22.68 0.11            
36.868049 62.002854 21.18 0.03 20.04 0.04 19.46 0.03 
36.868113 62.271329 19.83 0.02 18.79 0.02 18.29 0.02 
36.868150 62.239429 21.54 0.02 20.70 0.04 20.20 0.02 
36.868159 62.281391 21.01 0.02            20.23 0.02 
36.868163 61.915572 22.92 0.04 21.76 0.11 20.81 0.03 
36.868184 61.956083 25.25 0.18 22.46 0.10            
36.868196 62.041171 22.13 0.03 21.09 0.06 20.68 0.03 
36.868225 61.921216 23.43 0.08            21.34 0.06 
36.868236 62.222561 21.64 0.02 20.79 0.05 20.23 0.02 
36.868287 62.032253 22.33 0.03 21.32 0.07 20.79 0.03 
36.868298 62.000557 24.19 0.12            22.23 0.08 
36.868362 62.250243 22.05 0.02 20.98 0.05 20.46 0.02 
36.868364 61.982071 23.18 0.04 22.08 0.09 21.43 0.04 
36.868366 61.863322 21.22 0.02 20.22 0.03 19.55 0.02 
36.868377 61.992744 19.39 0.02 18.30 0.02 17.71 0.02 
36.868379 61.872985 20.56 0.02 19.47 0.02 18.92 0.02 
36.868489 62.264713 22.44 0.03            20.64 0.03 
36.868493 61.981833 23.09 0.04            21.67 0.04 
36.868506 62.276630 22.32 0.02            20.62 0.03 
36.868604 62.048886 21.74 0.02 20.61 0.04 19.96 0.02 
36.868663 61.974986 23.57 0.05            21.85 0.06 
36.868686 61.917429 19.15 0.02 18.13 0.02 17.57 0.02 
36.868689 62.268065 23.33 0.05            21.40 0.05 
36.868723 62.286957            16.97 0.02 16.62 0.02 
36.868733 61.976810 23.48 0.04            22.01 0.06 
36.868764 61.956440 24.67 0.11 22.35 0.10            
36.868768 61.992889 18.43 0.02 17.62 0.02 17.05 0.02 
36.868769 62.041201 22.56 0.04 21.39 0.08 20.78 0.03 
36.868784 62.242633 20.81 0.02 19.95 0.03 19.40 0.02 
36.868793 62.249516 20.54 0.02 19.56 0.02 19.01 0.02 
36.868795 61.898292 18.26 0.02 16.96 0.02 16.20 0.02 
36.868798 62.016619 23.53 0.06            21.89 0.07 
36.868814 61.944021 22.65 0.04 20.82 0.06 19.81 0.02 
36.868834 61.969008 21.37 0.02 20.29 0.03 19.78 0.02 
36.868845 62.283163 24.11 0.09            22.35 0.10 
36.868845 61.912028 18.42 0.02 17.38 0.02 16.70 0.02 
36.868855 61.955413 24.42 0.10 21.86 0.07            
36.868886 61.927196 20.74 0.02 18.97 0.02 17.52 0.02 
36.868983 61.994120 17.43 0.02 16.80 0.02 16.40 0.02 
36.868993 62.250600 23.01 0.04            21.33 0.06 
36.869032 62.274234 22.98 0.04            21.20 0.04 
36.869034 62.244125 21.11 0.02 20.13 0.03 19.60 0.02 
36.869044 62.048014 21.37 0.02 20.31 0.04 19.78 0.02 
36.869049 62.242247 21.65 0.02 20.56 0.04 20.07 0.02 
36.869117 61.859273 18.23 0.02 17.37 0.02 17.00 0.02 
36.869122 61.878124 23.60 0.08            21.68 0.05 
36.869134 61.979238 18.75 0.02 17.73 0.02 17.28 0.02 
36.869135 61.959682 23.42 0.05            21.56 0.04 
36.869152 61.874144 18.73 0.02 17.57 0.02 16.86 0.02 
36.869287 62.256546 19.07 0.02 17.94 0.02 17.40 0.02 
36.869288 61.977455 22.57 0.03 19.86 0.02            
36.869340 61.877286 22.72 0.04 21.76 0.10 20.96 0.03 
36.869341 61.934257 21.89 0.02 20.38 0.04 19.55 0.02 
36.869346 61.884728 22.86 0.04 20.99 0.06 20.88 0.04 
36.869354 62.012346 20.65 0.02 20.01 0.03 19.61 0.02 
36.869360 62.304106 19.57 0.02 18.50 0.02 18.01 0.02 
36.869391 61.922225 20.61 0.02 20.02 0.03 19.57 0.02 
36.869427 62.244309 23.93 0.07            22.54 0.11 
36.869440 61.861877 23.32 0.06            21.68 0.06 
36.869444 62.001991 20.03 0.02 18.78 0.02 18.21 0.02 
36.869456 61.897288 23.16 0.05 21.68 0.10 21.00 0.03 
36.869478 61.994630 22.55 0.02 21.48 0.04 20.86 0.02 
36.869518 61.965130 23.50 0.06            22.65 0.10 
36.869530 62.037508 22.14 0.02 21.23 0.07 20.56 0.02 
36.869568 62.016418 19.71 0.02 18.57 0.02 17.97 0.02 
36.869584 62.298580 23.20 0.05            21.44 0.04 
36.869656 62.002876 19.54 0.02 18.35 0.02 17.80 0.02 
36.869657 62.026631 22.33 0.03 21.03 0.06 20.37 0.02 
36.869774 62.279250 24.07 0.10            22.38 0.11 
36.869780 61.902012 23.55 0.05            21.23 0.04 
36.869801 62.270860 21.69 0.02 20.69 0.05 20.10 0.02 
36.869810 61.889440 24.08 0.09            21.98 0.07 
36.869844 62.234231 19.53 0.02 19.02 0.02 18.66 0.02 
36.869875 62.010226 21.50 0.02 20.43 0.04 19.89 0.02 
36.869884 61.950426 24.65 0.16 21.81 0.12            
36.869905 62.045215 23.37 0.07            21.62 0.05 
36.869913 61.916770 20.98 0.02 19.55 0.03 18.74 0.02 
36.869947 61.904690 18.48 0.02 17.31 0.02 16.58 0.02 
36.869970 62.246386 22.41 0.02 21.26 0.06 20.90 0.03 
36.869989 62.227714 21.39 0.02 20.51 0.04 20.11 0.02 
36.870048 61.987145 23.22 0.04            21.75 0.05 
36.870050 62.240886 20.65 0.02 19.76 0.02 19.26 0.02 
36.870053 61.981243 25.11 0.19 22.09 0.09            
36.870055 61.926921 19.29 0.02 18.33 0.02 17.75 0.02 
36.870112 61.917689 21.98 0.03 20.55 0.05 19.82 0.02 
36.870125 61.945910 22.12 0.03            21.08 0.05 
36.870134 61.921491 20.51 0.02 19.63 0.03 18.98 0.02 
36.870192 61.931755 20.08 0.02 19.21 0.02 18.54 0.02 
36.870199 61.959825 23.35 0.04 21.97 0.07 21.40 0.04 
36.870206 62.041263 19.83 0.02 18.84 0.02 18.48 0.02 
36.870209 62.265196 22.40 0.03            20.41 0.03 
36.870224 62.007344 20.64 0.02 19.63 0.02 19.16 0.02 
36.870229 62.220831 20.85 0.02 19.96 0.03 19.48 0.02 
36.870366 61.990028 21.57 0.02 20.50 0.03 20.10 0.02 
36.870396 61.983879 22.00 0.02 20.92 0.04 20.44 0.02 
36.870475 62.041724 19.06 0.02 18.09 0.02 17.64 0.02 
36.870641 61.985832 21.86 0.02 20.79 0.04 20.38 0.03 
36.870647 62.012679 21.46 0.02 20.31 0.04 19.67 0.02 
36.870719 62.295454 22.82 0.04 21.49 0.09 21.27 0.04 
36.870760 61.902147 20.54 0.02 19.18 0.02 18.48 0.02 
36.870827 62.289608 22.56 0.03 21.64 0.10 20.97 0.04 
36.870833 61.957718 23.72 0.06            21.75 0.06 
36.870840 61.924458 21.71 0.02 20.11 0.03 18.91 0.02 
36.870841 61.960695 20.10 0.02 18.95 0.02 18.44 0.02 
36.870852 61.860153 21.76 0.02 20.89 0.05 20.20 0.02 
36.870881 61.972180 19.86 0.02 19.23 0.02 18.87 0.02 
36.870959 62.238117 23.78 0.07            22.24 0.07 
36.870963 61.878966 22.26 0.02 21.09 0.06 20.61 0.03 
36.871009 61.895919 21.95 0.02 20.55 0.04 19.96 0.02 
36.871054 62.045815 23.89 0.10            22.04 0.06 
36.871129 61.921256 18.37 0.02 17.32 0.02 16.69 0.02 
36.871140 61.875029 24.02 0.09            22.43 0.09 
36.871168 61.985543 18.29 0.02 17.35 0.02 16.93 0.02 
36.871218 61.971006 24.31 0.09 21.66 0.06            
36.871246 62.269989 23.38 0.06            21.57 0.07 
36.871308 62.282995 21.05 0.02 20.60 0.04 20.17 0.02 
36.871340 61.886998 21.86 0.02 20.62 0.04 19.93 0.02 
36.871356 61.959792 20.84 0.02 19.65 0.02 19.11 0.02 
36.871392 62.048999 19.46 0.02 18.46 0.02 17.89 0.02 
36.871398 62.223131 22.20 0.02 21.25 0.07 20.87 0.03 
36.871476 62.247363 19.97 0.02 19.06 0.02 18.60 0.02 
36.871512 61.991255 19.91 0.02 19.34 0.02 18.67 0.02 
36.871512 61.882735 23.40 0.05            21.51 0.04 
36.871558 61.904687 22.15 0.02 20.77 0.03 19.94 0.02 
36.871578 61.995725 22.84 0.02 21.95 0.06 21.22 0.02 
36.871604 61.873423 18.48 0.02 17.57 0.02 17.03 0.02 
36.871652 61.906182 18.77 0.02 17.40 0.02 16.50 0.02 
36.871664 62.248978 19.12 0.02 18.24 0.02 17.85 0.02 
36.871679 61.914595 21.73 0.02 21.07 0.07 20.76 0.03 
36.871743 62.044663 21.92 0.02 21.12 0.07 20.30 0.02 
36.871770 61.969537 21.99 0.02 21.21 0.04 20.87 0.03 
36.871780 61.950915 22.86 0.02 21.58 0.05 20.84 0.02 
36.871792 61.909333 21.04 0.02 20.08 0.03 19.43 0.02 
36.871794 62.290961 20.20 0.02 19.33 0.02 18.93 0.02 
36.871796 61.972251 21.48 0.02 20.50 0.03 19.76 0.02 
36.871799 61.920671 24.05 0.13            21.80 0.07 
36.871820 61.957750 23.87 0.07            21.89 0.05 
36.871831 62.237253 21.44 0.02 20.53 0.04 20.01 0.02 
36.871840 61.936895 20.00 0.02 18.62 0.02 17.76 0.02 
36.871844 61.941662 21.55 0.02 19.96 0.03 18.96 0.02 
36.871852 61.968646 21.51 0.02 20.37 0.03 19.86 0.02 
36.871864 61.971685 23.87 0.06            22.23 0.07 
36.871913 62.253399 21.80 0.02 20.77 0.05 20.15 0.02 
36.871949 61.979426 18.50 0.02 17.60 0.02 17.22 0.02 
36.871960 62.248527 22.07 0.02 21.05 0.05 20.52 0.02 
36.871969 62.271402 19.31 0.02 18.27 0.02 17.71 0.02 
36.872085 61.917896 19.11 0.02 18.39 0.02 17.83 0.02 
36.872090 61.990210 22.71 0.03 21.75 0.06 21.24 0.04 
36.872123 62.000992 18.29 0.02 17.35 0.02 16.84 0.02 
36.872203 61.863549 19.74 0.02 18.81 0.02 18.22 0.02 
36.872205 62.044010 19.57 0.02 18.58 0.02 18.15 0.02 
36.872209 61.951668 22.72 0.02 21.29 0.05 20.59 0.02 
36.872225 62.013132 24.15 0.09            22.32 0.10 
36.872241 61.974646 17.82 0.02 16.26 0.02            
36.872248 61.859264 21.55 0.02 20.48 0.04 19.90 0.02 
36.872249 61.887422 22.20 0.02 20.78 0.04 20.11 0.02 
36.872255 61.911282 20.71 0.02 19.49 0.02 18.54 0.02 
36.872264 61.861449 17.61 0.02 16.71 0.02 16.34 0.02 
36.872384 62.285033 23.86 0.16            21.52 0.09 
36.872437 61.870637 18.46 0.02 17.89 0.02 17.59 0.02 
36.872455 62.026182 23.82 0.07            21.91 0.06 
36.872520 62.036595 18.88 0.02 17.84 0.02 17.34 0.02 
36.872557 62.024211 21.86 0.02 20.52 0.04 19.94 0.02 
36.872570 62.265941 19.02 0.02 18.02 0.02 17.51 0.02 
36.872587 61.951752 22.90 0.03 21.51 0.06 20.93 0.03 
36.872602 61.944676 24.41 0.16            21.66 0.07 
36.872643 61.950025 23.01 0.02 21.83 0.05 20.92 0.02 
36.872650 62.303478 23.23 0.05            21.57 0.06 
36.872692 61.925018            17.94 0.02 16.89 0.02 
36.872704 61.967494 20.85 0.02 19.78 0.02 19.34 0.02 
36.872729 61.986810 22.99 0.03            21.40 0.04 
36.872744 61.959610 24.63 0.11 22.30 0.08            
36.872822 62.006812 24.16 0.09            22.87 0.16 
36.872833 62.249743 23.77 0.06            21.75 0.05 
36.872866 62.028778 21.55 0.02 20.47 0.04 19.85 0.02 
36.872875 61.862979 20.91 0.02 19.85 0.03 19.31 0.02 
36.872915 61.982152 19.29 0.02 18.35 0.02 17.82 0.02 
36.872928 62.051260 21.74 0.02 20.76 0.05 20.11 0.02 
36.872935 61.884463 20.04 0.02 18.97 0.02 18.38 0.02 
36.872987 61.951867 22.19 0.02 20.82 0.04 19.98 0.02 
36.872990 62.275530 19.64 0.02 18.68 0.02 18.22 0.02 
36.873003 62.284697 20.72 0.02 19.70 0.03 19.09 0.02 
36.873036 62.232458 19.59 0.02 19.05 0.02 18.75 0.02 
36.873044 62.221560 22.85 0.04            21.43 0.04 
36.873050 62.020426 24.06 0.09            22.13 0.07 
36.873089 62.292942 20.04 0.02 19.08 0.02 18.48 0.02 
36.873106 62.268259 23.71 0.08            21.77 0.07 
36.873140 62.230719 22.08 0.02 21.19 0.06 20.72 0.03 
36.873149 62.271789 20.27 0.02 19.20 0.02 18.68 0.02 
36.873168 62.004650 18.21 0.02 17.11 0.02 16.61 0.02 
36.873254 61.870248 18.88 0.02 17.93 0.02 17.52 0.02 
36.873256 62.010644 22.21 0.02 21.23 0.07 20.46 0.03 
36.873257 62.281005 20.71 0.02 19.82 0.03 19.29 0.02 
36.873287 61.961145 21.53 0.02 20.39 0.03 19.77 0.02 
36.873291 61.883371 19.41 0.02 18.28 0.02 17.76 0.02 
36.873292 61.994261 22.40 0.03 21.85 0.07 21.52 0.04 
36.873329 62.045200 22.89 0.04 21.95 0.12 21.41 0.04 
36.873410 62.243523 23.54 0.05            21.87 0.06 
36.873416 61.915391 22.88 0.05 21.75 0.10 20.75 0.03 
36.873456 62.302437 23.59 0.07            21.68 0.06 
36.873464 61.892084 18.53 0.02 17.29 0.02 16.63 0.02 
36.873484 61.874858 22.12 0.02 21.71 0.09 21.04 0.03 
36.873504 61.963862 24.43 0.10 21.82 0.07            
36.873517 62.048476 18.88 0.02 17.89 0.02 17.33 0.02 
36.873549 62.292735 22.12 0.02            21.42 0.04 
36.873551 62.228574 21.95 0.02            20.66 0.02 
36.873650 62.295943 20.96 0.02 20.48 0.04 20.15 0.02 
36.873660 62.297510 21.07 0.02 20.05 0.03 19.46 0.02 
36.873669 62.300921 22.49 0.03 21.38 0.08 20.85 0.03 
36.873694 61.882371 19.79 0.02 18.32 0.02 17.36 0.02 
36.873699 62.043180 18.88 0.02 17.94 0.02 17.49 0.02 
36.873739 61.953890 20.92 0.02 20.22 0.03 19.91 0.02 
36.873765 61.955628 24.70 0.13            21.99 0.06 
36.873784 61.873511 23.73 0.08            21.94 0.07 
36.873787 61.986670 20.61 0.02 19.57 0.02 18.98 0.02 
36.873792 61.979612 23.51 0.05            21.65 0.05 
36.873803 61.897513 22.54 0.02 21.23 0.04 20.32 0.02 
36.873820 61.866516 22.29 0.03 21.13 0.06 20.61 0.03 
36.873829 62.222044 22.32 0.02            20.88 0.03 
36.873838 62.304848 18.65 0.02 17.79 0.02            
36.873878 61.996180 21.38 0.02 20.28 0.02 19.67 0.02 
36.873878 61.890875 24.77 0.20            22.40 0.08 
36.873890 61.879894 23.41 0.06            22.38 0.09 
36.873911 61.859501 18.42 0.02 17.50 0.02 17.06 0.02 
36.873925 61.996544 24.74 0.11 22.36 0.09            
36.873933 61.904848 22.33 0.02 20.92 0.04 20.13 0.02 
36.873941 62.252914 23.05 0.04            21.32 0.04 
36.873944 62.287576 22.35 0.03            20.52 0.03 
36.873973 61.921450 19.08 0.02 18.07 0.02 17.46 0.02 
36.873987 61.991073 22.05 0.02 19.45 0.02            
36.874010 61.970354 19.45 0.02 18.44 0.02 17.98 0.02 
36.874066 61.877960 18.66 0.02 17.99 0.02 17.62 0.02 
36.874072 61.906465 21.14 0.02 19.88 0.02 19.09 0.02 
36.874113 61.920099 18.27 0.02 17.20 0.02 16.59 0.02 
36.874141 62.002641 19.28 0.02 18.64 0.02 18.30 0.02 
36.874237 62.013186 22.66 0.03 21.41 0.08 21.01 0.04 
36.874237 61.883399 23.23 0.05            21.39 0.04 
36.874348 61.961690 22.87 0.03 21.60 0.06 21.08 0.03 
36.874361 61.977119 23.36 0.04            21.84 0.06 
36.874387 62.277639 21.36 0.02 20.32 0.04 19.83 0.02 
36.874439 61.985893 20.71 0.02 19.87 0.02 19.31 0.02 
36.874471 61.920503 20.02 0.02 19.04 0.02 18.42 0.02 
36.874520 61.989946 17.89 0.02 16.67 0.02 16.37 0.02 
36.874531 61.875962 22.43 0.03 21.50 0.07 20.90 0.03 
36.874587 61.992784 23.48 0.04 22.18 0.08 21.66 0.05 
36.874590 61.927161 22.56 0.04 21.05 0.06 20.21 0.02 
36.874600 62.269800 23.59 0.07            22.23 0.10 
36.874601 61.879550 21.78 0.02 20.63 0.04 19.99 0.02 
36.874625 61.860639 23.68 0.07            22.12 0.08 
36.874682 61.877959 18.32 0.02 17.31 0.02 16.76 0.02 
36.874704 61.966314 23.38 0.05            21.47 0.04 
36.874744 61.976807 23.72 0.05            21.93 0.06 
36.874775 61.994586 24.31 0.11 22.15 0.09            
36.874789 62.012335 23.65 0.06            21.88 0.07 
36.874814 61.959190 21.01 0.02 20.44 0.03 19.94 0.02 
36.874827 61.880941 21.38 0.02 20.20 0.03 19.55 0.02 
36.874880 61.897821 22.13 0.02 20.73 0.03 19.84 0.02 
36.874920 61.888831 20.20 0.02 19.01 0.02 18.22 0.02 
36.874939 61.954383 20.07 0.02 19.39 0.02 19.04 0.02 
36.874941 61.896662 23.07 0.05 21.62 0.13            
36.874998 61.992238 20.67 0.02 19.64 0.02 19.11 0.02 
36.875031 62.300100 23.05 0.04            21.34 0.05 
36.875097 62.039220 22.79 0.04 21.91 0.12 21.30 0.04 
36.875113 62.275298 23.97 0.08            22.33 0.10 
36.875129 62.019136 23.04 0.04 22.02 0.12 21.08 0.04 
36.875198 61.888004 18.92 0.02 18.31 0.02 17.96 0.02 
36.875217 62.293067 20.81 0.02 19.73 0.03 19.17 0.02 
36.875227 62.051701 17.82 0.02 17.01 0.02 16.78 0.02 
36.875241 62.232018 22.31 0.03            20.91 0.03 
36.875250 61.908813 18.18 0.02 16.69 0.02 15.80 0.02 
36.875256 62.235859 22.39 0.02 21.50 0.07 21.05 0.04 
36.875278 61.890363 22.96 0.04 21.48 0.07 20.92 0.03 
36.875279 62.235318 23.21 0.04            21.70 0.05 
36.875280 61.866288 23.93 0.10            22.36 0.09 
36.875294 62.023185 20.05 0.02 18.69 0.02 18.05 0.02 
36.875298 62.011183 21.64 0.02 20.52 0.04 20.04 0.02 
36.875299 61.930703 19.26 0.02 18.33 0.02 17.74 0.02 
36.875350 61.869367 23.68 0.07            21.84 0.07 
36.875361 62.029874 23.19 0.05            21.20 0.05 
36.875373 61.874799 20.63 0.02 19.62 0.02 19.05 0.02 
36.875377 61.929352 23.41 0.09            20.72 0.04 
36.875381 61.973882 24.73 0.20 21.67 0.07            
36.875382 62.225618 21.07 0.02 20.07 0.03 19.59 0.02 
36.875416 61.953567            21.71 0.06 20.71 0.03 
36.875483 62.050142 23.42 0.06            21.63 0.06 
36.875513 61.975459 22.70 0.03 21.57 0.06 20.92 0.03 
36.875534 62.032812 22.36 0.04 20.90 0.07 20.10 0.04 
36.875584 62.233458 22.31 0.02 21.61 0.08 21.02 0.04 
36.875584 61.909034 20.45 0.02 19.21 0.02 18.24 0.02 
36.875591 61.956255 20.09 0.02 18.78 0.02 18.20 0.02 
36.875625 62.026024 23.15 0.04            20.99 0.04 
36.875666 61.861317 20.69 0.02 19.79 0.03 19.33 0.02 
36.875719 62.289271 22.96 0.05            21.16 0.05 
36.875769 62.240057 20.64 0.02 19.75 0.03 19.37 0.02 
36.875791 62.238161 23.96 0.08            22.54 0.11 
36.875800 62.002471 23.01 0.04            21.20 0.05 
36.875841 61.949388 19.62 0.02 18.97 0.02 18.61 0.02 
36.875898 61.957529 23.43 0.04            21.50 0.04 
36.875900 61.895290 22.60 0.03 21.36 0.07 20.55 0.02 
36.876012 61.907624 23.21 0.04 21.90 0.09 21.00 0.02 
36.876047 62.255185 20.48 0.02 19.23 0.02 18.58 0.02 
36.876087 62.223598 23.12 0.04            21.75 0.06 
36.876125 61.992593 20.40 0.02 19.35 0.02 18.92 0.02 
36.876134 62.046620 23.04 0.05            21.54 0.04 
36.876157 62.039924 22.22 0.02            20.68 0.03 
36.876177 62.222681 23.05 0.04            21.68 0.05 
36.876209 61.863996 19.38 0.02 18.69 0.02 18.32 0.02 
36.876228 61.893903 18.70 0.02 17.60 0.02 16.95 0.02 
36.876229 61.912759 18.97 0.02 17.85 0.02 17.32 0.02 
36.876236 62.029572 23.02 0.04 21.59 0.10 20.86 0.04 
36.876371 62.235182 19.86 0.02 18.99 0.02 18.48 0.02 
36.876382 61.946804 19.80 0.02 18.43 0.02 17.63 0.02 
36.876419 61.861836 23.39 0.06            21.73 0.06 
36.876432 62.244631 22.86 0.03 21.82 0.10 21.38 0.04 
36.876443 61.977281 20.91 0.02 20.21 0.03 19.69 0.02 
36.876473 61.976727 19.95 0.02 18.91 0.02 18.44 0.02 
36.876485 61.868293 23.22 0.05            21.78 0.06 
36.876500 62.047820 23.60 0.07            21.93 0.05 
36.876525 61.863882 20.86 0.02 20.03 0.03 19.53 0.02 
36.876548 62.272689 23.83 0.09            22.35 0.09 
36.876556 62.236129 19.18 0.02 18.36 0.02 17.98 0.02 
36.876574 62.041547 22.48 0.03 21.41 0.08 20.76 0.03 
36.876596 62.040461 19.54 0.02 18.90 0.02 18.52 0.02 
36.876626 62.008083 21.75 0.02 20.70 0.05 20.05 0.02 
36.876691 61.926465 21.78 0.02 20.77 0.05 20.16 0.02 
36.876750 62.293186 21.43 0.02 20.48 0.04 19.87 0.02 
36.876779 61.897186 17.27 0.02 16.14 0.02            
36.876814 61.898840 22.51 0.03 21.32 0.07 20.54 0.03 
36.876838 62.032654 19.91 0.02 19.31 0.02 19.06 0.02 
36.876869 62.239862 23.51 0.05            22.13 0.07 
36.876893 61.980422            16.42 0.02 16.07 0.02 
36.876973 62.020743 21.75 0.02 20.63 0.05 19.89 0.02 
36.877037 62.241641 22.64 0.03 21.73 0.10 21.08 0.03 
36.877069 61.969883 24.58 0.10 22.14 0.07            
36.877078 62.282335 24.33 0.11            22.43 0.11 
36.877080 61.887097 17.61 0.02 16.92 0.02 16.56 0.02 
36.877082 62.234335 19.39 0.02 18.62 0.02 18.27 0.02 
36.877114 62.293455 19.95 0.02 18.96 0.02 18.43 0.02 
36.877148 61.894323 18.38 0.02 17.69 0.02 17.30 0.02 
36.877157 61.924668 22.68 0.04 22.00 0.14 21.15 0.05 
36.877311 61.907251 18.03 0.02 16.81 0.02 16.08 0.02 
36.877448 61.904649 23.73 0.07            21.35 0.04 
36.877463 61.887138 20.53 0.02 19.38 0.03 18.83 0.02 
36.877464 62.036126 19.27 0.02 18.28 0.02 17.65 0.02 
36.877468 61.871973 20.56 0.02 19.49 0.02 19.02 0.02 
36.877478 61.985319 22.31 0.02 21.27 0.05 20.74 0.03 
36.877483 61.865037 20.16 0.02 19.17 0.02 18.74 0.02 
36.877496 62.030249 21.04 0.02 20.11 0.03 19.48 0.02 
36.877501 61.966478 24.02 0.09            21.68 0.06 
36.877511 61.866112 23.36 0.05            21.68 0.05 
36.877579 61.999119 21.13 0.02 20.17 0.04 19.58 0.02 
36.877585 62.222298 20.12 0.02 19.32 0.02 18.85 0.02 
36.877596 61.930860 20.53 0.02 19.86 0.03 19.52 0.02 
36.877642 62.279023 20.85 0.02 20.45 0.04 20.00 0.02 
36.877643 61.915093 24.20 0.13            22.24 0.10 
36.877710 62.286109 21.42 0.02 20.47 0.04 19.84 0.02 
36.877713 61.910239 21.66 0.02 20.34 0.04 19.63 0.02 
36.877751 61.956184 21.72 0.02 20.32 0.03 19.71 0.02 
36.877763 62.045478 23.93 0.11            22.37 0.10 
36.877810 61.974559 21.52 0.02            19.97 0.02 
36.877813 62.288036 21.99 0.02 20.97 0.06 20.44 0.03 
36.877834 62.245781 20.95 0.02 20.00 0.03 19.56 0.02 
36.877852 62.285805 21.30 0.02 20.36 0.04 19.81 0.02 
36.877864 61.989648 23.65 0.06            21.90 0.05 
36.877880 62.299264 21.68 0.02 20.81 0.07 19.95 0.02 
36.877882 61.960916 23.97 0.07            21.81 0.06 
36.877885 61.970185            19.71 0.02 19.12 0.02 
36.877897 61.914810 20.00 0.02 19.09 0.02 18.57 0.02 
36.877908 61.896779 18.21 0.02 17.14 0.02 16.47 0.02 
36.877988 61.926138 20.51 0.02 20.09 0.04 19.51 0.02 
36.877989 61.960448 24.71 0.13 22.22 0.09            
36.878065 61.992488 21.29 0.02 20.31 0.03 19.76 0.02 
36.878069 61.957514 20.60 0.02 19.33 0.02 18.62 0.02 
36.878081 62.002346 19.55 0.02 18.46 0.02 17.82 0.02 
36.878086 62.033928 23.73 0.06            21.73 0.06 
36.878104 62.031567 19.09 0.02 18.06 0.02 17.59 0.02 
36.878131 62.003287 22.82 0.04            20.92 0.04 
36.878138 61.876100 23.38 0.06            21.50 0.04 
36.878140 61.869257 19.07 0.02 18.13 0.02 17.68 0.02 
36.878160 61.975539 23.23 0.04            21.52 0.05 
36.878176 61.983673 18.36 0.02 17.44 0.02 17.02 0.02 
36.878177 61.973268 21.16 0.02 20.17 0.03 19.65 0.02 
36.878183 61.923348 19.75 0.02 18.60 0.02 17.85 0.02 
36.878183 61.996151 20.45 0.02 19.82 0.02 19.18 0.02 
36.878186 61.934771 23.61 0.09            21.24 0.05 
36.878220 62.012425 23.61 0.06            21.65 0.06 
36.878226 62.004336 20.39 0.02 19.70 0.03 19.43 0.02 
36.878248 61.931289 23.43 0.08            21.38 0.06 
36.878273 61.945797 23.09 0.04 21.55 0.06 20.79 0.02 
36.878276 61.864042 23.00 0.05            21.71 0.06 
36.878292 62.001815 23.26 0.05            21.78 0.07 
36.878299 61.906962 17.64 0.02 16.18 0.02            
36.878305 62.227632 18.30 0.02 17.50 0.02 17.09 0.02 
36.878318 62.011998 23.83 0.07            22.32 0.09 
36.878383 62.277910 22.97 0.04            21.36 0.05 
36.878404 61.869647 24.39 0.13            22.74 0.12 
36.878422 61.893621 17.66 0.02 16.56 0.02 15.92 0.02 
36.878477 61.873706 19.21 0.02 18.52 0.02 17.95 0.02 
36.878514 62.242185 21.33 0.02 20.34 0.04 19.85 0.02 
36.878553 61.877740 20.87 0.02 20.04 0.03 19.30 0.02 
36.878575 62.019449 22.27 0.03 20.95 0.06 20.53 0.03 
36.878614 61.925473 19.94 0.02 18.71 0.02 18.11 0.02 
36.878621 61.948696 23.82 0.06            21.47 0.03 
36.878622 62.243522 19.75 0.02 18.73 0.02 18.23 0.02 
36.878647 62.289605 21.89 0.02 20.96 0.05 20.76 0.03 
36.878648 62.225345 21.71 0.02 20.79 0.05 20.27 0.02 
36.878659 61.866763 20.26 0.02 19.24 0.02 18.74 0.02 
36.878715 61.896360 23.43 0.04            21.40 0.03 
36.878734 61.977924 22.04 0.02 20.88 0.05 20.15 0.03 
36.878745 61.935309 18.81 0.02 17.68 0.02 17.01 0.02 
36.878748 61.974754 24.60 0.11 22.18 0.09            
36.878754 61.932371 19.29 0.02 18.22 0.02 17.57 0.02 
36.878786 61.983618 19.02 0.02 18.12 0.02 17.77 0.02 
36.878800 61.891328 18.21 0.02 17.26 0.02 16.68 0.02 
36.878818 61.912144 22.54 0.04 21.27 0.07 20.72 0.03 
36.878896 61.866512 19.81 0.02 18.82 0.02 18.40 0.02 
36.878932 62.287363 18.89 0.02 18.07 0.02 17.72 0.02 
36.878932 62.046719 21.19 0.02 20.11 0.03 19.59 0.02 
36.878957 61.929617 23.94 0.14            21.44 0.05 
36.878977 62.236689 19.48 0.02 18.68 0.02 18.35 0.02 
36.878999 61.862347 22.89 0.04            21.69 0.05 
36.879025 61.881542 23.78 0.07            21.76 0.05 
36.879027 62.015529 23.67 0.07            21.84 0.06 
36.879061 61.974372 22.92 0.04            21.34 0.04 
36.879064 61.961558 21.00 0.02 19.80 0.02 19.16 0.02 
36.879067 62.034480 23.19 0.04            21.17 0.04 
36.879082 61.970210 24.39 0.07 21.85 0.06            
36.879090 61.912803 20.47 0.02 19.70 0.02 19.06 0.02 
36.879096 61.893619 18.90 0.02 17.78 0.02 17.11 0.02 
36.879121 62.023350 22.13 0.02 20.92 0.05 20.26 0.02 
36.879136 61.862816 20.21 0.02 19.19 0.02 18.67 0.02 
36.879270 62.009792 21.38 0.02 20.29 0.04 19.64 0.02 
36.879279 62.270518 19.16 0.02 18.23 0.02 17.80 0.02 
36.879295 61.978313 24.80 0.11 22.26 0.08            
36.879297 61.864577 23.49 0.06            21.39 0.04 
36.879328 62.296334 22.83 0.04            21.16 0.04 
36.879365 61.865788 21.85 0.02 20.75 0.05 20.29 0.02 
36.879390 61.986007 24.54 0.09 21.33 0.05            
36.879407 61.971064 23.61 0.05            21.89 0.06 
36.879438 61.969715 19.52 0.02 18.89 0.02 18.53 0.02 
36.879438 61.981493 24.46 0.09 21.50 0.05            
36.879492 61.915019 20.69 0.02 19.50 0.02 18.92 0.02 
36.879494 62.244741 22.58 0.03 21.55 0.07 21.22 0.04 
36.879537 62.282393 23.03 0.04            21.74 0.06 
36.879551 61.977661 24.35 0.09 21.09 0.04            
36.879590 62.002141 22.92 0.04 21.53 0.10 20.94 0.04 
36.879604 62.252879 23.17 0.04            21.19 0.04 
36.879635 62.234263 22.06 0.02 21.03 0.05 20.64 0.03 
36.879637 61.961714 19.19 0.02 18.50 0.02 18.15 0.02 
36.879645 62.279422 23.57 0.05            21.80 0.06 
36.879674 61.914418 22.44 0.03 21.36 0.08 20.60 0.03 
36.879695 61.908405 23.41 0.05            21.34 0.03 
36.879710 62.009384 21.09 0.02 20.08 0.03 19.44 0.02 
36.879748 62.249206 21.66 0.02 21.04 0.06 20.70 0.03 
36.879855 61.976900 22.64 0.03            20.77 0.03 
36.879857 62.230970 22.19 0.02            20.95 0.03 
36.879959 61.871860 19.68 0.02 18.65 0.02 18.03 0.02 
36.879961 61.961428 21.25 0.02 20.17 0.03 19.61 0.02 
36.879965 62.269768 20.07 0.02 19.07 0.02 18.58 0.02 
36.879987 62.013160 23.56 0.06            22.14 0.08 
36.880048 62.043532 23.24 0.04            21.75 0.06 
36.880063 61.873545 23.46 0.06            21.91 0.06 
36.880087 61.898510 21.98 0.02 20.64 0.04 19.97 0.02 
36.880094 62.222232 22.95 0.04            21.11 0.04 
36.880130 62.289777 23.76 0.07            22.19 0.10 
36.880156 62.279227 21.27 0.02            19.78 0.02 
36.880161 61.972898 19.91 0.02 18.79 0.02 18.23 0.02 
36.880166 62.296088            16.94 0.02 16.53 0.02 
36.880173 61.984828 24.69 0.10 21.97 0.07            
36.880174 62.288148 23.52 0.06            22.18 0.08 
36.880199 61.940440 23.68 0.10            21.37 0.06 
36.880201 61.931311 22.93 0.05 21.43 0.08 20.73 0.03 
36.880210 61.961770 24.04 0.10 21.69 0.06            
36.880330 62.283710 22.08 0.02 21.21 0.07 20.71 0.03 
36.880335 61.910222 24.39 0.17            22.37 0.12 
36.880341 62.237006 19.25 0.02 18.37 0.02 17.95 0.02 
36.880357 62.278158 23.01 0.04            21.57 0.05 
36.880379 61.954794 21.52 0.02 20.00 0.02 19.18 0.02 
36.880434 62.046844 22.61 0.04 21.72 0.10 21.17 0.04 
36.880436 61.950811 19.56 0.02 18.32 0.02 17.61 0.02 
36.880475 62.231580 22.83 0.03 21.29 0.07 21.45 0.04 
36.880479 61.908367 18.63 0.02 17.50 0.02 16.77 0.02 
36.880564 62.229936 22.67 0.03 21.96 0.11 21.33 0.04 
36.880580 61.929998 19.85 0.02 18.89 0.02 18.28 0.02 
36.880646 62.023926 21.41 0.02 20.15 0.04 19.38 0.02 
36.880806 62.006703 24.14 0.09            22.27 0.10 
36.880810 62.012074 20.78 0.02 19.75 0.03 19.26 0.02 
36.880876 61.996226 24.37 0.09 22.25 0.09            
36.880890 61.962953 22.52 0.03 21.37 0.05 20.79 0.03 
36.880900 61.961517 21.78 0.02 20.60 0.03 19.98 0.02 
36.880903 61.969006 22.79 0.03            21.95 0.07 
36.880915 61.892913 21.51 0.02 20.22 0.03 19.62 0.02 
36.880917 61.872606 21.85 0.02 20.74 0.05 20.27 0.02 
36.880918 61.940894 23.50 0.07            21.30 0.05 
36.880921 62.001719 23.56 0.06            21.84 0.07 
36.880924 61.921713 19.92 0.02 19.02 0.02 18.36 0.02 
36.880946 61.976169 22.70 0.03 21.54 0.05 21.05 0.03 
36.881035 62.031532 23.13 0.04            21.34 0.05 
36.881061 62.048742 22.79 0.04 21.61 0.09 21.29 0.04 
36.881113 62.009671 22.48 0.03            20.67 0.03 
36.881121 61.909167 17.66 0.02 16.66 0.02 16.21 0.02 
36.881133 61.946892 23.32 0.05 21.64 0.07 20.82 0.02 
36.881239 61.933634 23.97 0.13            21.68 0.06 
36.881243 61.911350 24.43 0.16            21.83 0.08 
36.881275 62.298166 22.00 0.02            21.13 0.04 
36.881341 61.958199 23.57 0.05            21.59 0.05 
36.881348 61.898730 20.35 0.02 19.16 0.02 18.64 0.02 
36.881360 61.993609 24.36 0.09 21.99 0.07            
36.881394 61.957255 22.03 0.02 20.80 0.04 20.02 0.02 
36.881397 62.018370 22.45 0.03 21.15 0.06 20.70 0.03 
36.881438 61.902845 22.84 0.03 21.68 0.08 20.95 0.03 
36.881461 62.227125 21.48 0.02 20.56 0.04 20.10 0.02 
36.881487 62.228297 20.01 0.02 19.17 0.02 18.68 0.02 
36.881513 62.237373 22.35 0.02 21.66 0.09 21.03 0.04 
36.881537 62.283701 20.66 0.02 19.64 0.03 19.15 0.02 
36.881552 61.976424 22.09 0.02 21.09 0.04 20.60 0.02 
36.881573 62.011242 21.27 0.02 20.31 0.04 19.70 0.02 
36.881589 62.042338 22.65 0.03 21.48 0.07 20.91 0.03 
36.881609 61.957547 18.64 0.02 17.54 0.02 17.04 0.02 
36.881613 61.865059 22.30 0.03 21.32 0.08 20.68 0.03 
36.881637 61.917042 20.66 0.02 19.80 0.03 19.25 0.02 
36.881660 61.960387 20.27 0.02 19.14 0.02 18.33 0.02 
36.881675 62.245266            16.39 0.02 16.07 0.02 
36.881697 61.982727 20.42 0.02 19.58 0.02 19.42 0.02 
36.881794 61.988124 23.27 0.04            21.63 0.04 
36.881849 61.965018 21.43 0.02 20.30 0.03 19.64 0.02 
36.881867 62.279436 22.71 0.03            21.46 0.06 
36.881926 62.293318 23.72 0.06            21.79 0.06 
36.881933 62.287742 19.25 0.02 18.30 0.02 17.83 0.02 
36.881984 62.274371 21.07 0.02 20.16 0.04 19.64 0.02 
36.882070 61.927755 19.54 0.02 18.55 0.02 17.96 0.02 
36.882095 62.033774 20.55 0.02 19.88 0.03 19.52 0.02 
36.882119 62.014901 22.08 0.02 20.92 0.06 20.37 0.03 
36.882122 62.043414 20.48 0.02 19.31 0.02 18.73 0.02 
36.882135 61.954777 20.43 0.02 19.13 0.02 18.44 0.02 
36.882145 61.973800 18.12 0.02 16.66 0.02 16.18 0.02 
36.882154 62.028512 24.01 0.09            22.26 0.10 
36.882176 62.281305 22.44 0.03 21.34 0.08 20.57 0.04 
36.882194 61.908963 19.59 0.02 18.51 0.02 17.88 0.02 
36.882274 61.913601 17.45 0.02 16.75 0.02 16.38 0.02 
36.882292 61.874688 23.78 0.07            21.95 0.06 
36.882305 61.985226 23.65 0.05            22.18 0.07 
36.882355 61.938290 23.57 0.09 22.15 0.18 21.20 0.04 
36.882394 61.951344 22.73 0.04 21.27 0.07 20.49 0.02 
36.882402 62.036149 23.54 0.06            21.85 0.07 
36.882415 62.044941 23.07 0.04 22.15 0.14 21.30 0.05 
36.882421 62.000012 24.03 0.08            22.30 0.13 
36.882425 61.925052 21.99 0.03 20.71 0.06 19.91 0.02 
36.882453 61.983098 23.80 0.07            22.62 0.10 
36.882457 62.036521 23.93 0.09            21.96 0.07 
36.882474 62.008395 23.54 0.05            21.79 0.07 
36.882483 62.040764 22.90 0.04            21.50 0.05 
36.882584 61.941583 21.75 0.02 20.14 0.03 19.27 0.02 
36.882596 61.996388 24.15 0.08            22.27 0.09 
36.882604 61.885053 23.28 0.05            21.44 0.04 
36.882635 62.289133            16.58 0.02 16.11 0.02 
36.882637 62.036891 20.50 0.02 19.59 0.02 19.01 0.02 
36.882643 61.893828 22.04 0.02 20.83 0.03 20.15 0.02 
36.882692 61.976328 21.68 0.02 20.52 0.03 20.04 0.02 
36.882716 61.988361 22.68 0.03            21.03 0.03 
36.882738 62.236395 22.83 0.04 21.92 0.12 21.36 0.04 
36.882784 62.008798 21.82 0.02 20.60 0.04 20.09 0.02 
36.882799 61.892146 23.80 0.08            22.17 0.07 
36.882835 62.228943 23.41 0.05            21.99 0.06 
36.882866 61.989058 23.66 0.06            22.08 0.07 
36.882930 62.021101 22.75 0.03 21.41 0.07 21.07 0.03 
36.882964 62.047580 17.55 0.02 16.73 0.02 16.36 0.02 
36.882966 62.007362 21.03 0.02 19.98 0.03 19.45 0.02 
36.882992 61.953478 23.67 0.09            21.40 0.04 
36.882993 62.288255            16.67 0.02 16.32 0.02 
36.883017 61.963635 21.08 0.02 19.88 0.02 19.31 0.02 
36.883024 61.983446 20.46 0.02 19.47 0.02 19.11 0.02 
36.883041 62.037581 23.16 0.04            21.56 0.06 
36.883061 61.878480 22.80 0.04 21.33 0.07 20.86 0.03 
36.883156 62.016896 21.19 0.02 20.20 0.04 19.53 0.02 
36.883161 62.251808 22.89 0.04 21.38 0.07 20.71 0.03 
36.883163 62.277495 20.47 0.02 19.54 0.02 18.98 0.02 
36.883215 62.240727 20.29 0.02 19.32 0.02 18.87 0.02 
36.883222 62.252169 21.89 0.08 20.98 0.05 20.32 0.03 
36.883306 62.248377 20.34 0.02 19.83 0.03 19.49 0.02 
36.883321 61.867293 21.69 0.02 20.62 0.04 20.08 0.02 
36.883322 61.938514 22.27 0.03 20.79 0.06 19.79 0.02 
36.883334 62.003414 23.30 0.17            21.47 0.08 
36.883351 62.272185 18.43 0.02 17.93 0.02 17.63 0.02 
36.883388 61.987825 24.05 0.06            22.34 0.08 
36.883398 62.031159 18.80 0.02 17.72 0.02 17.22 0.02 
36.883398 61.994434 24.56 0.08 21.71 0.06            
36.883428 61.879521 23.54 0.06            21.57 0.04 
36.883471 61.899504 22.90 0.04 21.77 0.08 20.97 0.03 
36.883479 61.934602 23.47 0.07            21.88 0.07 
36.883549 62.014645 23.06 0.04            21.28 0.05 
36.883553 62.231591 19.78 0.02 19.02 0.02 18.54 0.02 
36.883556 61.963373 21.67 0.02 20.42 0.03 19.80 0.02 
36.883581 61.963834 22.29 0.02            20.55 0.02 
36.883588 62.273002 22.51 0.03 21.75 0.13 20.87 0.04 
36.883599 61.877594 22.14 0.03 20.95 0.05 20.33 0.02 
36.883658 61.979547 21.37 0.02 20.27 0.03 19.71 0.02 
36.883672 61.976735 20.60 0.02 19.92 0.02 19.42 0.02 
36.883703 62.285635            17.13 0.02 16.81 0.02 
36.883704 62.243495 21.11 0.02 19.96 0.03 19.40 0.02 
36.883819 61.938056 22.80 0.05 21.30 0.07 20.24 0.03 
36.883832 62.272794 21.42 0.02 20.36 0.04 19.89 0.02 
36.883891 61.909077 23.98 0.07            22.02 0.09 
36.883898 62.015125 18.75 0.02 17.73 0.02 17.30 0.02 
36.883906 62.272064 21.07 0.02 20.58 0.05 20.27 0.03 
36.883919 61.946218 23.01 0.03            21.99 0.05 
36.883946 61.913300 18.80 0.02 17.89 0.02 17.32 0.02 
36.883950 61.923828 21.39 0.02 20.03 0.03 19.44 0.02 
36.884009 61.896308 21.66 0.02 20.49 0.04 19.77 0.02 
36.884024 61.958409 24.51 0.10 22.13 0.09            
36.884041 61.993221 20.32 0.02 19.74 0.02 19.39 0.02 
36.884042 61.938754 22.53 0.04 21.13 0.07 20.00 0.02 
36.884054 61.940566 24.09 0.12            21.69 0.06 
36.884056 61.968932 22.99 0.04            21.19 0.04 
36.884061 62.237705 20.93 0.02 20.06 0.03 19.66 0.02 
36.884095 61.972325 21.48 0.02 20.39 0.03 19.76 0.02 
36.884149 62.231305 21.10 0.02 20.34 0.04 19.86 0.02 
36.884160 62.043065 22.50 0.03 21.63 0.11 20.79 0.04 
36.884178 62.231915 21.16 0.02 20.69 0.04 20.34 0.02 
36.884202 61.907167 21.94 0.02 20.75 0.04 20.00 0.02 
36.884206 61.985757 23.79 0.06            22.14 0.07 
36.884218 61.957659 21.77 0.02 20.55 0.03 19.97 0.02 
36.884220 61.931454 17.33 0.02 16.18 0.02 15.57 0.02 
36.884223 62.279414 21.82 0.02 20.99 0.06 20.37 0.02 
36.884247 62.042815 18.86 0.02 17.91 0.02 17.48 0.02 
36.884259 61.919460 18.94 0.02 17.91 0.02 17.23 0.02 
36.884283 62.047682 22.04 0.02 21.18 0.05 20.61 0.02 
36.884302 62.224812 23.16 0.04            22.24 0.10 
36.884310 61.880903 19.64 0.02 18.67 0.02 17.98 0.02 
36.884329 62.002097 20.15 0.02 19.13 0.02 18.49 0.02 
36.884336 62.026109 24.11 0.09            22.05 0.07 
36.884348 61.867836 19.26 0.02 18.33 0.02 17.89 0.02 
36.884382 61.910786 20.54 0.02 19.39 0.02 18.82 0.02 
36.884395 62.226798 22.14 0.02 21.62 0.09 21.25 0.04 
36.884431 61.904595 23.39 0.06            21.54 0.04 
36.884447 62.294629 22.58 0.03            21.00 0.04 
36.884480 61.960911 21.31 0.02 20.59 0.03 20.33 0.02 
36.884504 62.042276 23.25 0.05            21.42 0.05 
36.884528 62.036676 23.33 0.04            21.57 0.04 
36.884569 61.955273 22.35 0.02 21.00 0.04 20.30 0.02 
36.884570 62.038146 21.04 0.02 19.98 0.03 19.45 0.02 
36.884601 62.001513 19.74 0.02 18.72 0.02 18.28 0.02 
36.884637 62.285888 22.55 0.03 21.49 0.09 20.95 0.03 
36.884660 62.047714 21.56 0.02 20.48 0.03 19.98 0.02 
36.884661 61.991953 20.53 0.02 19.53 0.02 19.01 0.02 
36.884726 61.915739 23.41 0.07            21.95 0.09 
36.884737 61.968292 21.31 0.02 20.71 0.03 20.30 0.02 
36.884841 61.892137 21.22 0.02 20.11 0.03 19.56 0.02 
36.884860 61.894291 23.75 0.05            21.81 0.04 
36.884863 61.959903 21.51 0.02 20.60 0.03 20.02 0.02 
36.884876 61.993943 20.58 0.02 19.63 0.02 19.07 0.02 
36.884893 62.230953 20.72 0.02 19.98 0.03 19.53 0.02 
36.884932 61.864925 21.18 0.02 20.30 0.03 19.79 0.02 
36.885001 61.936231 23.28 0.07            20.87 0.03 
36.885002 61.962514 23.72 0.06            21.56 0.05 
36.885010 61.994670 22.19 0.02 21.07 0.04 20.40 0.02 
36.885015 61.877297 19.07 0.02 18.05 0.02 17.55 0.02 
36.885022 62.015372 23.20 0.05            21.77 0.07 
36.885041 61.891552 23.54 0.07            21.94 0.06 
36.885044 62.011014 20.92 0.02 19.83 0.03 19.34 0.02 
36.885050 62.028982 21.85 0.02 20.56 0.04 19.89 0.02 
36.885074 61.913972 21.44 0.02 20.25 0.04 19.68 0.02 
36.885083 62.238115 22.87 0.04 22.13 0.12 21.65 0.05 
36.885103 61.921550 23.23 0.09 21.71 0.12 21.18 0.06 
36.885110 61.921038 19.18 0.02 17.98 0.02 17.23 0.02 
36.885174 62.227481 22.44 0.03 21.55 0.08 21.05 0.04 
36.885190 61.895300 20.87 0.02 19.66 0.02 18.97 0.02 
36.885255 61.930335 22.66 0.04 21.30 0.08 20.35 0.02 
36.885267 62.046716 23.96 0.07            22.26 0.09 
36.885338 61.913749 20.00 0.02 18.98 0.02 18.50 0.02 
36.885343 62.038381            16.30 0.02 15.95 0.02 
36.885399 62.232778 20.27 0.02 19.42 0.02 18.94 0.02 
36.885424 62.019514 21.87 0.02 20.71 0.05 20.13 0.02 
36.885496 61.903795 19.66 0.02 18.44 0.02 17.82 0.02 
36.885497 61.967145 19.55 0.02 18.66 0.02 18.07 0.02 
36.885530 61.993015 23.32 0.04            21.95 0.06 
36.885541 62.017334 22.57 0.03 21.46 0.09 20.94 0.04 
36.885586 61.992216 23.13 0.04            21.57 0.04 
36.885630 61.938836 23.03 0.07 21.38 0.08 20.72 0.04 
36.885649 61.933664 21.34 0.02 20.23 0.04 19.48 0.02 
36.885710 61.919401 18.13 0.02 17.10 0.02 16.52 0.02 
36.885768 62.289478 22.83 0.04            21.10 0.04 
36.885784 61.881609 23.93 0.09            22.12 0.06 
36.885784 61.902693 24.08 0.08            22.13 0.06 
36.885814 61.978592 22.25 0.02 21.22 0.05 20.63 0.02 
36.885818 61.968109 21.16 0.02 20.18 0.03 19.61 0.02 
36.885835 61.921494 18.02 0.02 16.78 0.02 16.05 0.02 
36.885870 62.030998 21.21 0.02 19.99 0.03 19.34 0.02 
36.885935 61.993675 23.74 0.06            22.05 0.06 
36.885950 61.932351 18.66 0.02 17.34 0.02 16.65 0.02 
36.885958 62.241925 18.73 0.02 17.88 0.02 17.50 0.02 
36.885970 62.048299 22.18 0.02            20.64 0.03 
36.885992 61.986318 19.74 0.02 18.77 0.02 18.37 0.02 
36.886025 61.869926 21.03 0.02 19.97 0.03 19.50 0.02 
36.886032 62.294923 23.53 0.06            21.81 0.07 
36.886089 61.915052 21.09 0.02 20.21 0.04 19.57 0.02 
36.886108 62.008448 21.75 0.02 20.74 0.05 20.24 0.02 
36.886108 62.034993 18.76 0.02 17.85 0.02 17.42 0.02 
36.886118 61.934140 19.19 0.02 17.97 0.02 17.24 0.02 
36.886122 61.909731 18.81 0.02 17.80 0.02 17.14 0.02 
36.886147 62.281351 20.64 0.02 19.72 0.03 19.31 0.02 
36.886156 62.245793 23.66 0.06            21.67 0.06 
36.886166 62.023929 24.04 0.08            22.16 0.08 
36.886171 61.977533 22.91 0.03            21.43 0.04 
36.886182 62.233340 20.77 0.02 19.92 0.03 19.51 0.02 
36.886186 61.882671 18.64 0.02 17.93 0.02 17.66 0.02 
36.886188 61.877089 18.27 0.02 17.36 0.02 17.01 0.02 
36.886233 61.927976 23.36 0.07 22.11 0.16 21.45 0.06 
36.886238 61.975989 21.23 0.02 20.14 0.03 19.55 0.02 
36.886260 61.977824 22.56 0.03 21.52 0.06 21.01 0.03 
36.886269 62.016738 22.18 0.02 21.05 0.06 20.44 0.03 
36.886282 61.986709 19.40 0.02 18.46 0.02 18.10 0.02 
36.886307 62.233797 23.22 0.05            22.17 0.07 
36.886313 62.029383 24.32 0.10            22.02 0.06 
36.886368 61.916362 21.09 0.02 20.10 0.03 19.51 0.02 
36.886383 62.226973 23.73 0.07            22.14 0.08 
36.886474 62.007200 22.58 0.03 21.68 0.10 20.91 0.04 
36.886505 61.893591 21.05 0.02 19.90 0.02 19.37 0.02 
36.886552 61.897543 23.88 0.09            22.34 0.14 
36.886618 61.912180 19.09 0.02 18.54 0.02 18.04 0.02 
36.886668 62.005373 23.71 0.07            21.96 0.07 
36.886704 61.977458 20.67 0.02 19.62 0.02 19.13 0.02 
36.886731 61.892122 24.09 0.07            22.40 0.06 
36.886757 61.977798 22.94 0.03 21.88 0.07 21.27 0.04 
36.886757 61.899863 22.20 0.02 20.88 0.04 20.14 0.02 
36.886791 62.237623 23.45 0.05            22.05 0.06 
36.886809 61.931032 24.00 0.11            21.88 0.07 
36.886929 62.019458 21.13 0.02 20.12 0.03 19.49 0.02 
36.886932 61.949677 22.52 0.03 22.09 0.13 21.38 0.04 
36.886953 61.890815 20.74 0.02 20.08 0.03 19.72 0.02 
36.887012 61.915613 23.74 0.10            22.11 0.09 
36.887089 62.280012 21.53 0.02 20.47 0.04 19.93 0.02 
36.887245 62.007434 22.64 0.03 21.61 0.09 20.98 0.04 
36.887338 61.929251 20.95 0.02 19.96 0.03 19.24 0.02 
36.887340 62.002590 20.66 0.02 19.60 0.03 19.03 0.02 
36.887342 61.989293 18.33 0.02 17.74 0.02 17.42 0.02 
36.887351 62.281407 23.24 0.05            22.31 0.10 
36.887365 62.276377 19.25 0.02 18.38 0.02 17.97 0.02 
36.887374 61.991892 19.84 0.02 18.88 0.02 18.48 0.02 
36.887377 61.970733 24.64 0.10 21.94 0.07            
36.887381 61.986100 23.41 0.05            21.81 0.05 
36.887403 61.947146 20.98 0.02 19.44 0.02 18.59 0.02 
36.887426 61.895875 19.25 0.02 18.14 0.02 17.60 0.02 
36.887458 61.915210 21.26 0.02 19.94 0.03 19.28 0.02 
36.887481 61.956604 17.51 0.02 16.80 0.02 16.44 0.02 
36.887481 62.229642 21.14 0.02 20.27 0.03 19.84 0.02 
36.887494 61.985660 24.45 0.09 21.79 0.07            
36.887502 61.897945 19.65 0.02 18.55 0.02 18.05 0.02 
36.887518 61.975434 24.11 0.08            22.67 0.11 
36.887535 61.894593 22.66 0.03 21.44 0.07 20.87 0.03 
36.887538 61.966164 19.26 0.02 18.73 0.02 18.40 0.02 
36.887561 62.244511 23.25 0.05 21.92 0.11 21.38 0.04 
36.887564 61.948130 21.86 0.02 20.37 0.04 19.48 0.02 
36.887577 61.964484 24.64 0.13 23.04 0.17            
36.887626 61.952569 24.47 0.14            22.27 0.06 
36.887671 61.957813 24.18 0.06            22.27 0.05 
36.887709 62.226686 21.23 0.03 20.53 0.06 20.15 0.04 
36.887766 61.974693 17.80 0.02 16.75 0.02 16.41 0.02 
36.887775 62.031683 23.79 0.07            21.91 0.07 
36.887778 61.989567 22.55 0.03 21.57 0.06 20.88 0.03 
36.887842 61.882195 20.40 0.02 19.29 0.02 18.66 0.02 
36.887895 61.870162 22.33 0.03            20.73 0.03 
36.887943 61.932795 23.57 0.11            21.16 0.04 
36.887947 62.235653            16.61 0.02 16.27 0.02 
36.887953 61.903428 23.19 0.04 22.09 0.12 21.26 0.03 
36.887974 62.248383 22.51 0.03 21.20 0.06 20.61 0.03 
36.888033 61.979058 23.44 0.05 20.61 0.03            
36.888095 62.231597 22.14 0.02 21.46 0.08 20.86 0.03 
36.888146 62.249631 23.70 0.06            21.66 0.05 
36.888153 61.871691 22.00 0.02 21.14 0.06 20.53 0.02 
36.888213 62.283883            16.36 0.02 16.09 0.02 
36.888238 61.966091 23.61 0.07            22.02 0.06 
36.888243 62.243994 21.01 0.02 19.94 0.03 19.42 0.02 
36.888302 61.988689 17.69 0.02 16.16 0.02            
36.888311 61.866493 19.38 0.02 18.46 0.02 17.98 0.02 
36.888312 61.893777 23.30 0.04            21.30 0.03 
36.888318 61.883152 18.71 0.02 17.83 0.02 17.37 0.02 
36.888340 61.956789 22.89 0.04 20.32 0.03            
36.888356 62.227531 22.85 0.03            21.38 0.05 
36.888366 62.021670 21.17 0.02 20.05 0.03 19.54 0.02 
36.888410 61.987280 22.25 0.02 21.24 0.05 20.75 0.03 
36.888414 62.016649 23.11 0.04 21.90 0.11 21.36 0.04 
36.888444 62.036436 19.86 0.02 18.81 0.02 18.29 0.02 
36.888452 61.913960 20.93 0.02 19.77 0.03 19.19 0.02 
36.888455 62.284966 24.07 0.10            22.38 0.10 
36.888455 61.940391 21.79 0.02 20.14 0.03 19.17 0.02 
36.888515 61.897542 23.72 0.07            21.95 0.05 
36.888530 62.002078 23.43 0.06            21.96 0.08 
36.888536 61.956381 23.57 0.07            21.95 0.05 
36.888552 61.983478 18.01 0.02 17.28 0.02 16.77 0.02 
36.888579 62.282958 22.84 0.04            21.21 0.05 
36.888686 62.025171 24.42 0.11            22.59 0.11 
36.888714 61.965722 23.97 0.07            22.35 0.07 
36.888781 61.966544 17.46 0.02 16.13 0.02            
36.888787 61.979670 20.43 0.02 19.39 0.02 18.86 0.02 
36.888817 61.935449 22.74 0.04 21.18 0.08 20.15 0.02 
36.888847 61.939125 20.63 0.02 19.14 0.02 18.29 0.02 
36.888861 61.989305 24.80 0.14 22.27 0.09            
36.888886 62.295988            16.91 0.02 16.57 0.02 
36.888888 62.226393 20.99 0.02 20.13 0.04 19.64 0.02 
36.888898 61.875906 23.96 0.10            22.20 0.08 
36.888935 61.960365 20.31 0.02 19.11 0.02 18.45 0.02 
36.888936 62.002837 23.16 0.04            21.83 0.07 
36.888942 61.993470 25.24 0.17 22.66 0.12            
36.888960 62.045037 22.07 0.02            20.98 0.04 
36.888981 62.040441 22.82 0.03            21.88 0.07 
36.889010 62.279431 19.49 0.02 18.57 0.02 18.17 0.02 
36.889011 61.929381 21.50 0.02 20.54 0.04 19.84 0.02 
36.889032 61.907996 21.94 0.02 20.75 0.04 20.00 0.02 
36.889042 61.963104 23.43 0.04            21.29 0.04 
36.889053 62.244453 19.47 0.02 18.89 0.02 18.55 0.02 
36.889131 61.973136 22.43 0.03 21.41 0.05 20.82 0.03 
36.889209 61.889776 22.01 0.02 20.98 0.06 20.27 0.02 
36.889234 62.233500 22.41 0.03 21.40 0.08 21.00 0.04 
36.889302 62.030341 19.23 0.02 18.57 0.02 18.21 0.02 
36.889316 62.247488 23.19 0.04 21.60 0.08 21.15 0.04 
36.889326 61.890095 20.05 0.02 19.00 0.02 18.48 0.02 
36.889339 61.923142 22.43 0.03 21.16 0.07 20.43 0.03 
36.889341 61.874778 22.59 0.04            20.55 0.04 
36.889389 62.287920 23.64 0.08            22.16 0.11 
36.889393 61.887315 20.88 0.02 19.76 0.02 19.19 0.02 
36.889484 61.988636 24.92 0.17 21.73 0.07            
36.889495 61.973785 19.94 0.02 18.86 0.02 18.36 0.02 
36.889537 62.241985 18.43 0.02 17.44 0.02 17.02 0.02 
36.889551 61.930125 20.64 0.02 19.60 0.03 18.90 0.02 
36.889560 62.231641 19.46 0.02 18.58 0.02 18.08 0.02 
36.889566 61.884578 18.02 0.02 16.92 0.02 16.27 0.02 
36.889673 61.899712 19.15 0.02 18.10 0.02 17.47 0.02 
36.889705 61.921139 17.86 0.02 16.82 0.02 16.22 0.02 
36.889731 61.872164 20.42 0.02 19.71 0.02 19.21 0.02 
36.889745 62.031513 20.66 0.02 19.56 0.02 19.00 0.02 
36.889749 61.936674 19.63 0.02 18.37 0.02 17.65 0.02 
36.889759 62.028871 23.92 0.07            22.47 0.11 
36.889781 62.006377 23.96 0.07            22.10 0.08 
36.889785 62.234670 22.65 0.03 21.91 0.11 21.09 0.03 
36.889890 61.924364 23.25 0.06 21.83 0.12 21.07 0.04 
36.889898 61.928746 20.56 0.02 19.25 0.02 18.49 0.02 
36.889905 62.283043 22.26 0.02            20.87 0.03 
36.889930 62.019107 23.85 0.07            22.19 0.09 
36.889978 61.883289 23.17 0.08 21.82 0.11 21.43 0.07 
36.889989 61.943119 20.70 0.02 20.10 0.02 19.73 0.02 
36.890008 61.889571 21.25 0.02 20.20 0.03 19.71 0.02 
36.890034 61.990033 21.81 0.02 20.73 0.03 20.34 0.02 
36.890071 61.884085 17.48 0.02 16.36 0.02            
36.890079 61.974012 18.45 0.02 17.06 0.02 16.65 0.02 
36.890093 61.886155 23.42 0.06            21.66 0.05 
36.890141 62.033715 23.91 0.09            22.13 0.09 
36.890177 61.937120 19.85 0.02 18.37 0.02 17.59 0.02 
36.890199 61.882599 22.09 0.02 21.23 0.06 20.61 0.03 
36.890222 62.005327 22.58 0.03 21.59 0.09 20.97 0.04 
36.890226 61.939874 21.12 0.02 19.51 0.02 18.61 0.02 
36.890242 62.286581            17.02 0.02 16.72 0.02 
36.890258 61.944454 22.91 0.04 21.34 0.08 20.31 0.02 
36.890262 61.884837 18.95 0.02 17.84 0.02 17.15 0.02 
36.890307 61.977488 22.61 0.03 21.37 0.05 20.97 0.03 
36.890351 62.018889 22.42 0.03 21.39 0.08 20.78 0.03 
36.890439 61.896832 24.11 0.08            22.55 0.09 
36.890492 61.902016 23.81 0.06            21.84 0.05 
36.890498 61.891716 18.61 0.02 17.91 0.02 17.50 0.02 
36.890510 61.905679 24.02 0.08            21.94 0.05 
36.890519 62.018587 20.39 0.02 19.31 0.02 18.77 0.02 
36.890543 61.925051 19.15 0.02 17.96 0.02 17.40 0.02 
36.890627 62.011488 23.10 0.04 21.88 0.10 21.34 0.04 
36.890639 62.283750 23.99 0.09            22.62 0.14 
36.890689 61.882559 20.73 0.02 20.07 0.03 19.47 0.02 
36.890690 62.004203 22.85 0.04            21.27 0.04 
36.890711 61.897083 20.40 0.02 19.14 0.02 18.50 0.02 
36.890749 61.913433 20.20 0.02 19.03 0.02 18.41 0.02 
36.890784 62.010191 20.13 0.02 19.20 0.02 18.64 0.02 
36.890788 61.903784 23.93 0.08            21.83 0.05 
36.890811 61.914623 24.75 0.16            22.61 0.07 
36.890847 62.237332 23.81 0.07            22.22 0.09 
36.890866 61.982922 23.80 0.06            22.14 0.07 
36.890874 62.012055 22.14 0.02 20.96 0.06 20.43 0.03 
36.890935 62.031124 21.60 0.02 20.45 0.04 19.87 0.02 
36.890936 61.867677 21.97 0.02 21.15 0.06 20.53 0.03 
36.890958 61.991809 23.91 0.08 22.15 0.09            
36.891134 62.232989 22.04 0.02 21.08 0.06 20.46 0.02 
36.891198 61.929797 21.35 0.02 19.95 0.03 19.21 0.02 
36.891236 62.021546 21.35 0.02 20.11 0.03 19.75 0.02 
36.891247 62.242086 23.41 0.05            21.46 0.04 
36.891275 61.871458 17.35 0.02 16.67 0.02 16.32 0.02 
36.891300 62.238579 22.78 0.04            20.79 0.04 
36.891344 62.282010 23.76 0.08            22.04 0.08 
36.891391 61.991882 19.05 0.02 18.08 0.02 17.58 0.02 
36.891411 61.928838 23.32 0.06            21.18 0.04 
36.891430 61.933805 19.66 0.02 18.03 0.02 16.95 0.02 
36.891432 62.285100 21.88 0.02 20.93 0.06 20.35 0.02 
36.891436 62.004384 22.46 0.03 21.37 0.07 20.79 0.03 
36.891446 61.992093 24.05 0.11 22.19 0.09            
36.891455 62.237375 21.80 0.02 20.76 0.04 20.21 0.02 
36.891551 61.924074 22.31 0.03 21.02 0.07 20.36 0.03 
36.891589 61.871590 18.34 0.02 17.44 0.02 17.03 0.02 
36.891615 61.896421 23.00 0.04 21.54 0.07 20.91 0.02 
36.891642 61.971908 24.70 0.14 22.21 0.09            
36.891651 61.978212 25.06 0.17 22.48 0.10            
36.891660 62.018954 21.77 0.02 20.68 0.05 20.05 0.02 
36.891719 62.293065 20.12 0.02 19.27 0.02 18.79 0.02 
36.891725 61.899524 20.18 0.02 19.55 0.02 19.13 0.02 
36.891743 61.924857 20.83 0.02 19.57 0.02 18.97 0.02 
36.891773 62.245348 20.21 0.02 19.14 0.02 18.53 0.02 
36.891776 61.980646 24.74 0.12 22.14 0.08            
36.891842 61.880488 23.79 0.09            22.19 0.08 
36.891845 61.970792 20.28 0.02 19.63 0.02 19.28 0.02 
36.891872 61.969691 22.70 0.03 21.58 0.05 21.22 0.04 
36.891887 61.938247 18.30 0.02 16.93 0.02 16.07 0.02 
36.891888 61.901724 18.26 0.02 16.78 0.02            
36.891908 61.877165 20.46 0.02 19.47 0.02 18.95 0.02 
36.891925 61.985269 21.35 0.02 20.51 0.03 19.91 0.02 
36.891941 62.035193 22.41 0.03 21.20 0.07 20.66 0.03 
36.891942 61.876194 22.14 0.02 21.02 0.06 20.49 0.02 
36.891947 62.279145 19.92 0.02 19.02 0.02 18.53 0.02 
36.891963 61.960313 22.25 0.02 21.07 0.04 20.51 0.02 
36.891975 62.236678 22.60 0.03 21.58 0.09 21.24 0.04 
36.891977 62.021015 22.38 0.03 21.24 0.07 20.55 0.03 
36.892009 61.948238 20.29 0.02 18.96 0.02 18.15 0.02 
36.892036 61.983880 20.77 0.02 19.77 0.02 19.27 0.02 
36.892058 62.274579 19.60 0.02 18.67 0.03 18.21 0.02 
36.892104 62.019914 19.74 0.02 18.64 0.02 18.14 0.02 
36.892132 61.957870 23.60 0.08 22.04 0.12 21.40 0.04 
36.892135 61.913632 22.58 0.02 21.39 0.07 20.62 0.02 
36.892174 62.238352 20.91 0.02 19.96 0.03 19.41 0.02 
36.892178 62.232416 19.19 0.02 18.32 0.02 17.94 0.02 
36.892180 61.919872 24.02 0.12            22.35 0.12 
36.892194 62.012585 23.71 0.07            21.99 0.08 
36.892219 61.886277 21.61 0.02 20.44 0.04 19.98 0.02 
36.892233 62.015708 19.53 0.02 18.70 0.02 18.16 0.02 
36.892310 61.977578 22.46 0.03 21.25 0.05 20.84 0.03 
36.892319 62.034353 23.18 0.05            21.41 0.04 
36.892327 61.960633 22.98 0.04 21.60 0.06 20.88 0.03 
36.892327 61.989315 21.41 0.02 20.34 0.03 19.88 0.02 
36.892339 62.233807 24.11 0.07            22.39 0.08 
36.892360 62.236571 23.45 0.06            22.06 0.08 
36.892361 61.982013 18.69 0.02 17.83 0.02 17.38 0.02 
36.892371 61.963345 19.45 0.02 18.34 0.02 17.87 0.02 
36.892434 61.942894 20.27 0.02 19.63 0.03 19.23 0.02 
36.892466 61.964060 24.98 0.18 22.12 0.08            
36.892467 61.989623 24.63 0.10 22.33 0.09            
36.892507 61.980239 21.49 0.02 20.39 0.03 19.83 0.02 
36.892513 61.921453 21.98 0.03 20.88 0.06 20.42 0.03 
36.892534 62.032286 21.63 0.02 20.50 0.04 19.82 0.02 
36.892596 61.964465 18.90 0.02 17.91 0.02 17.48 0.02 
36.892612 62.238910 21.64 0.04 20.91 0.08 20.21 0.04 
36.892643 62.004056 20.39 0.02 19.37 0.02 18.85 0.02 
36.892669 62.236716 23.11 0.04            21.46 0.05 
36.892734 61.960386 19.68 0.02 18.70 0.02 18.14 0.02 
36.892755 61.874332 18.50 0.02 17.52 0.02 16.81 0.02 
36.892769 62.231047 23.24 0.05            21.90 0.07 
36.892775 61.893251 20.43 0.02 19.37 0.02 18.81 0.02 
36.892806 62.234455 20.76 0.02 19.68 0.02 19.12 0.02 
36.892845 62.006702 19.70 0.02 18.81 0.02 18.38 0.02 
36.892890 62.236413 19.36 0.02 18.40 0.02 17.93 0.02 
36.892892 61.910181 23.50 0.05            21.73 0.05 
36.892940 62.244056 20.75 0.02 19.63 0.02 19.05 0.02 
36.893009 61.890443 23.09 0.03 21.79 0.13 20.93 0.02 
36.893058 61.931931 19.66 0.04 18.40 0.03 17.89 0.04 
36.893123 61.956034 21.00 0.02 19.83 0.03 19.13 0.02 
36.893134 61.904522 19.71 0.02 18.53 0.02 17.95 0.02 
36.893143 62.018407 22.17 0.02 21.04 0.06 20.46 0.02 
36.893244 62.232146 23.92 0.07            22.22 0.08 
36.893269 61.985708 18.61 0.02 17.62 0.02 17.46 0.02 
36.893289 61.966017 17.55 0.02 16.65 0.02 16.23 0.02 
36.893299 62.283160 20.38 0.02 19.43 0.02 18.84 0.02 
36.893318 61.905013 22.10 0.02 20.80 0.05 20.24 0.02 
36.893331 62.287009 18.22 0.02 17.46 0.02 17.14 0.02 
36.893365 62.017707 20.71 0.02 19.73 0.03 19.16 0.02 
36.893407 61.921747 21.12 0.02 20.03 0.03 19.48 0.02 
36.893441 61.978446 20.31 0.02 19.30 0.02 18.82 0.02 
36.893493 61.971170 21.62 0.02 20.59 0.03 20.00 0.02 
36.893545 62.040115 24.44 0.12            22.43 0.12 
36.893574 62.235799 23.10 0.04            21.57 0.05 
36.893585 61.934414 23.57 0.12 21.91 0.13 20.71 0.04 
36.893593 62.035473            16.49 0.02 16.02 0.02 
36.893623 62.015927 22.09 0.03 20.95 0.06 20.55 0.02 
36.893681 61.987690 19.36 0.02 18.43 0.02 17.89 0.02 
36.893744 61.976531 20.80 0.02 19.71 0.02 19.21 0.02 
36.893806 61.916250 24.52 0.19            22.32 0.10 
36.893818 61.980539 20.73 0.02 19.76 0.02 19.14 0.02 
36.893909 61.872602 23.50 0.06            21.88 0.07 
36.893917 61.877713 22.97 0.04            21.41 0.04 
36.893942 62.026277 24.15 0.11            22.33 0.10 
36.893955 61.897440 21.83 0.02 20.47 0.04 19.83 0.02 
36.894005 61.986222 21.26 0.02 20.20 0.03 19.67 0.02 
36.894020 61.986503 21.27 0.02 20.20 0.03 19.67 0.02 
36.894072 61.894039 21.36 0.02 20.26 0.03 19.61 0.02 
36.894100 61.917597 22.16 0.03 20.99 0.06 20.26 0.03 
36.894114 61.979458 20.06 0.02 19.08 0.02 18.63 0.02 
36.894142 62.027319 23.77 0.07            21.87 0.07 
36.894151 61.931116 17.42 0.02 16.28 0.02 15.64 0.02 
36.894157 62.285307 22.54 0.03 21.45 0.09 21.03 0.03 
36.894230 61.911659 19.75 0.02 19.03 0.02 18.64 0.02 
36.894255 61.884784 20.81 0.02 19.73 0.03 19.13 0.02 
36.894258 61.888179 21.57 0.02 20.43 0.03 19.91 0.02 
36.894338 61.909048 23.59 0.06            21.59 0.04 
36.894346 61.883413 22.56 0.03 21.57 0.09 20.94 0.03 
36.894353 62.015950            17.01 0.02 16.70 0.02 
36.894384 62.022650 23.94 0.07            22.19 0.08 
36.894391 61.874021 23.73 0.07            21.99 0.06 
36.894404 61.882966 21.43 0.02 20.46 0.04 19.75 0.02 
36.894434 61.884951 19.03 0.02 18.16 0.02 17.66 0.02 
36.894542 62.038509 22.13 0.02 21.01 0.06 20.45 0.02 
36.894587 62.228913 18.07 0.02 17.27 0.02 16.94 0.02 
36.894605 61.887066 19.62 0.02 18.65 0.02 18.22 0.02 
36.894639 61.981319 23.61 0.05            22.12 0.07 
36.894665 61.937553 22.05 0.02 20.80 0.04 19.83 0.02 
36.894741 61.906767 21.85 0.02 20.60 0.04 19.85 0.02 
36.894759 62.233404 23.83 0.07            22.25 0.08 
36.894821 61.985350 23.06 0.04 20.45 0.03            
36.894868 61.948700 23.32 0.06            21.25 0.03 
36.894883 62.234621 22.64 0.03 21.44 0.08 21.00 0.03 
36.894921 62.021658 22.43 0.03 21.24 0.07 20.73 0.03 
36.894964 61.935419 20.58 0.02 19.16 0.03 18.38 0.02 
36.894985 62.246168 19.00 0.02 18.48 0.02 18.08 0.02 
36.895030 61.922759 18.96 0.02 17.81 0.02 17.09 0.02 
36.895035 61.879720 24.08 0.09            22.73 0.11 
36.895060 62.230667 22.46 0.03 21.47 0.08 20.77 0.03 
36.895086 62.034059            16.40 0.02 16.08 0.02 
36.895119 62.032261 23.61 0.06            22.11 0.07 
36.895182 62.033026 18.93 0.02 17.96 0.02 17.39 0.02 
36.895193 62.290861 24.02 0.09            22.57 0.15 
36.895219 61.909489 20.34 0.02 19.69 0.02 19.33 0.02 
36.895300 62.237081 19.28 0.02 18.74 0.02 18.37 0.02 
36.895341 61.927478 21.47 0.02 20.38 0.04 19.58 0.02 
36.895354 61.981638 20.94 0.02 19.95 0.02 19.47 0.02 
36.895388 62.236698 23.65 0.06            22.37 0.07 
36.895420 62.014590 23.55 0.05            21.70 0.05 
36.895517 62.006213 21.66 0.02 20.89 0.05 20.34 0.02 
36.895558 61.899002 24.19 0.10            22.32 0.06 
36.895597 61.983411 18.16 0.02 17.23 0.02 16.85 0.02 
36.895627 61.915901 20.06 0.02 18.88 0.02 18.21 0.02 
36.895635 62.039593 21.75 0.02 20.70 0.05 20.31 0.02 
36.895687 61.980947 21.01 0.02 19.95 0.02 19.38 0.02 
36.895715 62.279325 23.39 0.06            21.82 0.06 
36.895733 61.973802 23.89 0.06            22.19 0.06 
36.895760 62.029559 19.82 0.02 18.77 0.02 18.19 0.02 
36.895783 61.946606 17.17 0.02            16.19 0.02 
36.895800 62.018515 21.70 0.02 20.69 0.05 20.14 0.02 
36.895885 61.962475 19.83 0.02 18.77 0.02 18.31 0.02 
36.895893 62.041371 21.24 0.02 20.23 0.03 19.69 0.02 
36.895931 61.988316 22.02 0.02 21.08 0.04 20.61 0.03 
36.895979 61.976939 21.30 0.02 20.29 0.03 19.74 0.02 
36.896077 62.030072 22.97 0.04            21.21 0.04 
36.896087 61.988748 22.20 0.03 21.16 0.05 20.60 0.03 
36.896162 61.931331 19.56 0.02 18.92 0.02 18.53 0.02 
36.896185 61.937248 19.57 0.02 18.23 0.02 17.57 0.02 
36.896186 61.940455 23.66 0.09            21.47 0.03 
36.896195 61.913923 20.78 0.02 19.70 0.02 19.16 0.02 
36.896208 61.924005 23.22 0.07            21.20 0.04 
36.896301 62.241683 21.44 0.02 20.27 0.03 19.71 0.02 
36.896313 61.922763 20.10 0.02 19.52 0.02 19.13 0.02 
36.896319 61.948099 22.90 0.04 21.62 0.09 20.79 0.03 
36.896367 61.978186 23.41 0.05            22.04 0.06 
36.896424 61.961526 18.51 0.02 17.46 0.02 16.88 0.02 
36.896439 61.986989 24.94 0.17 22.35 0.09            
36.896450 62.289911 20.45 0.02 19.39 0.02 18.88 0.02 
36.896453 61.917987 21.28 0.02 20.62 0.05 20.27 0.02 
36.896464 61.946501 23.31 0.09            21.14 0.04 
36.896574 61.913374 19.72 0.02 18.57 0.02 18.04 0.02 
36.896627 61.930463 21.96 0.03 20.68 0.05 20.03 0.02 
36.896652 61.954692 22.01 0.02 20.51 0.04 19.53 0.02 
36.896672 61.919529 20.07 0.02 19.38 0.02 19.06 0.02 
36.896770 61.886698 23.20 0.05 21.96 0.10 21.36 0.04 
36.896821 62.236042            17.30 0.02 16.97 0.02 
36.897042 62.232169 19.95 0.02 19.05 0.02 18.61 0.02 
36.897132 62.241433 23.73 0.06            21.94 0.06 
36.897192 62.234196 19.14 0.02 18.24 0.02 17.85 0.02 
36.897205 62.281605 23.39 0.05            21.79 0.07 
36.897215 61.968447 20.83 0.02 19.62 0.02 19.11 0.02 
36.897225 62.232854 18.29 0.02 17.46 0.02 17.09 0.02 
36.897231 62.013832 21.48 0.02            19.89 0.02 
36.897233 62.285390 22.44 0.03 21.32 0.08 20.86 0.04 
36.897257 61.901607 22.26 0.03 21.04 0.05 20.24 0.02 
36.897299 61.964754 23.18 0.04 22.26 0.09 21.52 0.04 
36.897352 62.244503 21.68 0.02 20.54 0.04 19.84 0.02 
36.897353 61.981583 25.11 0.20 21.99 0.07            
36.897398 62.037206 20.47 0.02 19.84 0.03 19.47 0.02 
36.897399 62.008848 24.15 0.10            22.58 0.12 
36.897440 62.286124 20.51 0.02 19.57 0.02 19.17 0.02 
36.897470 61.917000 22.00 0.02 20.69 0.03 20.08 0.02 
36.897535 61.919227 21.17 0.02 19.99 0.03 19.36 0.02 
36.897574 61.885551 23.75 0.08            22.24 0.09 
36.897611 61.904843 23.45 0.05            21.64 0.04 
36.897618 61.986969 24.82 0.15 22.19 0.08            
36.897627 61.989164 22.73 0.03            21.20 0.03 
36.897649 62.021878 22.36 0.03 21.27 0.08 20.63 0.03 
36.897672 61.875673 22.78 0.03            21.38 0.04 
36.897694 61.890025 23.16 0.04            21.44 0.04 
36.897739 62.038724 23.26 0.05            21.48 0.05 
36.897742 62.007303 18.40 0.02 17.56 0.02 17.21 0.02 
36.897787 61.937540 21.73 0.02 20.25 0.02 19.54 0.02 
36.897803 61.918105 17.10 0.02 16.16 0.02 15.71 0.02 
36.897832 61.910355 23.13 0.04            21.40 0.04 
36.897847 62.231199 22.52 0.03 21.45 0.07 21.01 0.03 
36.897902 61.971113 23.44 0.04            21.95 0.06 
36.897955 61.899271 19.53 0.02 18.35 0.02 17.74 0.02 
36.897989 62.021221 22.34 0.03 21.30 0.07 20.56 0.03 
36.898017 61.890168 21.91 0.02 20.90 0.05 20.29 0.02 
36.898031 62.278886 22.81 0.04            21.89 0.07 
36.898047 61.883090 21.49 0.02 20.45 0.04 19.95 0.02 
36.898133 62.038352 21.49 0.02 20.35 0.04 19.82 0.02 
36.898146 61.934024 23.47 0.09 21.88 0.14 21.27 0.05 
36.898187 61.940978 23.33 0.07            21.22 0.04 
36.898190 62.042276            16.72 0.02 16.19 0.02 
36.898255 62.236565 23.71 0.06            21.97 0.07 
36.898264 62.037333 23.68 0.06            21.92 0.07 
36.898291 61.958192 20.73 0.02 19.54 0.02 18.96 0.02 
36.898317 61.949277 17.52 0.02 16.84 0.02 16.45 0.02 
36.898324 61.913102 19.98 0.02 19.03 0.02 18.39 0.02 
36.898392 61.968542 25.04 0.14 22.55 0.10            
36.898427 61.960667 22.40 0.03 21.30 0.07 20.66 0.03 
36.898467 61.915032 19.56 0.02 18.90 0.02 18.51 0.02 
36.898477 62.284728 18.25 0.02 17.45 0.02 17.12 0.02 
36.898523 62.284419 18.97 0.02 18.10 0.02 17.68 0.02 
36.898745 61.988351 18.32 0.02 17.41 0.02 17.07 0.02 
36.898800 62.019419 23.75 0.07            21.81 0.07 
36.899101 61.897250 23.44 0.05            21.71 0.04 
36.899148 61.920812 19.87 0.02 18.79 0.02 18.09 0.02 
36.899180 61.964428 23.58 0.05            21.91 0.06 
36.899248 61.885740 23.88 0.09            22.40 0.09 
36.899286 62.284245 21.64 0.02 20.89 0.06 20.28 0.02 
36.899286 61.877872 21.48 0.02 20.63 0.04 20.10 0.02 
36.899450 61.894413 19.46 0.02 18.69 0.02 18.17 0.02 
36.899501 61.967412 22.07 0.02 20.84 0.04 20.22 0.02 
36.899521 62.290347 22.67 0.03            21.03 0.04 
36.899530 61.873923 19.30 0.02 18.37 0.02 17.92 0.02 
36.899533 62.019351 19.76 0.02 18.70 0.02 18.21 0.02 
36.899545 61.886667 22.95 0.03            21.18 0.02 
36.899565 61.939461 21.84 0.02 20.70 0.05 19.75 0.02 
36.899601 61.963383 22.70 0.02 21.23 0.04 20.64 0.02 
36.899612 62.282857 20.41 0.02 19.48 0.02 18.94 0.02 
36.899635 62.026566 20.49 0.02 19.39 0.02 18.81 0.02 
36.899777 62.025623 21.93 0.02 20.77 0.06 20.21 0.02 
36.899814 61.978103 23.95 0.07            22.04 0.07 
36.899873 62.231936 20.46 0.02 19.46 0.02 18.90 0.02 
36.899952 61.889440 19.43 0.02 18.37 0.02 17.78 0.02 
36.899961 62.007682 22.18 0.02 21.14 0.07 20.59 0.03 
36.899964 61.880051 22.19 0.02 21.28 0.06 20.62 0.03 
36.900073 61.921632 21.50 0.02 20.45 0.04 19.94 0.02 
36.900118 62.284080 23.59 0.06            22.21 0.08 
36.900154 61.947648 19.14 0.02 17.94 0.02 17.45 0.02 
36.900239 61.978636 18.62 0.02 17.39 0.02 17.04 0.02 
36.900302 62.014067 23.71 0.07            21.93 0.07 
36.900365 62.282957 23.30 0.06            21.85 0.07 
36.900381 61.917238 19.01 0.02 17.77 0.02 17.05 0.02 
36.900394 62.030950 22.11 0.02 21.07 0.06 20.37 0.02 
36.900478 61.908065 21.67 0.02 20.40 0.04 19.70 0.02 
36.900503 61.929223 23.98 0.11            22.07 0.09 
36.900510 61.987248 24.74 0.14 22.09 0.08            
36.900534 61.879686 21.70 0.02 20.51 0.04 20.38 0.02 
36.900546 61.976320 23.24 0.04            21.49 0.04 
36.900588 61.949916 21.50 0.02 20.09 0.03 19.31 0.02 
36.900590 62.009828 23.35 0.05            21.85 0.07 
36.900633 62.038928            16.36 0.02 15.99 0.02 
36.900651 61.913517 22.68 0.03            20.96 0.03 
36.900711 61.972448 24.88 0.14 22.24 0.09            
36.900711 61.983946 24.79 0.13 22.26 0.08            
36.900717 62.028465 23.84 0.08            22.27 0.08 
36.900731 61.974248 20.51 0.02 19.45 0.02 18.96 0.02 
36.900756 61.965636 17.97 0.02 16.98 0.02 16.58 0.02 
36.900769 61.874646 19.35 0.02 18.36 0.02 17.86 0.02 
36.900841 61.926321 19.72 0.02 18.52 0.02 17.92 0.02 
36.900852 61.979326 21.14 0.02 20.06 0.03 19.48 0.02 
36.900870 62.022415 22.37 0.02 21.26 0.07 20.87 0.04 
36.900870 61.897461 23.66 0.06            21.68 0.05 
36.900898 62.036092 21.76 0.02 20.70 0.05 20.07 0.02 
36.900998 61.947473 20.81 0.05 19.60 0.05 19.05 0.03 
36.901061 61.921074 22.15 0.02 21.02 0.07 20.36 0.02 
36.901072 62.281869 22.77 0.04            21.36 0.04 
36.901097 61.987020 18.67 0.02 17.63 0.02 17.16 0.02 
36.901106 61.913097 23.45 0.06            21.81 0.04 
36.901143 61.896361 19.02 0.02 18.35 0.02 17.99 0.02 
36.901226 61.884713 18.48 0.02 17.55 0.02 17.16 0.02 
36.901268 61.901488 19.60 0.02 18.37 0.02 17.82 0.02 
36.901281 61.872884 17.07 0.02 15.97 0.02            
36.901331 62.037887 20.95 0.02 19.94 0.03 19.33 0.02 
36.901371 61.930801 23.72 0.10            22.28 0.11 
36.901384 61.950499 17.62 0.02 16.18 0.02            
36.901385 61.937562 21.69 0.02 20.33 0.03 19.54 0.02 
36.901437 62.285182 22.01 0.03 20.84 0.07 20.33 0.03 
36.901456 61.973445 23.30 0.04 22.55 0.11 21.71 0.06 
36.901669 62.239065 21.32 0.02 20.36 0.04 19.89 0.02 
36.901696 61.967312 22.63 0.03 21.58 0.06 21.00 0.04 
36.901703 61.921554 24.24 0.15            22.54 0.14 
36.901742 61.891530 23.86 0.08            21.98 0.06 
36.901757 61.962882 23.24 0.04            21.54 0.03 
36.901764 61.973268 21.31 0.02 20.23 0.03 19.71 0.02 
36.901776 61.970333 22.32 0.02 21.21 0.04 20.69 0.03 
36.901816 61.888438 21.66 0.02 20.50 0.04 19.99 0.02 
36.901885 62.280213 23.00 0.04            21.45 0.06 
36.901895 62.009512 19.82 0.02 19.30 0.02 18.91 0.02 
36.901911 61.877404 18.74 0.02 17.84 0.02 17.46 0.02 
36.901962 62.027243 23.76 0.07            22.05 0.08 
36.902009 61.889881 20.59 0.02 19.59 0.02 19.08 0.02 
36.902037 62.279340 22.26 0.03            20.77 0.03 
36.902073 62.240962 20.45 0.02 19.51 0.02 18.95 0.02 
36.902087 62.281198 21.15 0.02 20.17 0.03 19.75 0.02 
36.902120 61.908655 24.10 0.10            21.68 0.04 
36.902147 61.965583 21.09 0.02 19.98 0.02 19.53 0.02 
36.902163 62.040688 23.68 0.07            21.88 0.07 
36.902205 62.242054 20.82 0.02 19.96 0.03 19.37 0.02 
36.902221 61.883156 22.52 0.03 21.69 0.10 20.91 0.04 
36.902226 62.013906 20.14 0.02 19.55 0.02 19.13 0.02 
36.902233 61.918613 21.55 0.02 20.36 0.03 19.58 0.02 
36.902309 61.895086 18.14 0.02 17.27 0.02 16.74 0.02 
36.902329 61.885497 20.10 0.02 19.10 0.02 18.72 0.02 
36.902330 62.034675 18.82 0.02 17.88 0.02 17.45 0.02 
36.902405 61.920303 21.29 0.02 20.42 0.03 19.43 0.03 
36.902411 61.875739 17.30 0.02 16.29 0.02 15.97 0.02 
36.902522 61.921740 22.52 0.04 21.19 0.08 20.71 0.03 
36.902623 61.931162 23.36 0.08            21.42 0.06 
36.902634 61.968125 21.18 0.02 20.00 0.02 19.43 0.02 
36.902638 61.980207 24.84 0.17 22.60 0.13            
36.902705 62.238187 19.44 0.02 18.87 0.02 18.56 0.02 
36.902710 61.897416            16.76 0.02 16.31 0.02 
36.902711 61.903923 21.14 0.02 20.19 0.03 19.60 0.02 
36.902755 61.938868 21.50 0.02 20.26 0.04 19.47 0.02 
36.902784 61.940433 19.55 0.02 18.25 0.02 17.48 0.02 
36.902790 61.940623 19.40 0.02 18.31 0.02 17.66 0.02 
36.902994 62.235113 19.49 0.02 18.51 0.02 18.00 0.02 
36.903036 62.041377 22.04 0.02            20.64 0.03 
36.903041 61.899407 22.68 0.04 21.38 0.07 20.87 0.03 
36.903067 61.930996 19.50 0.02 18.39 0.02 17.73 0.02 
36.903085 61.943450 17.45 0.02 16.80 0.02 16.45 0.02 
36.903097 61.880386            16.33 0.02 16.04 0.02 
36.903120 62.030648 23.31 0.05            21.72 0.06 
36.903140 62.281604 18.99 0.02 18.19 0.02 17.84 0.02 
36.903143 62.040827 23.16 0.04            21.91 0.07 
36.903160 61.901629            16.70 0.02 16.28 0.02 
36.903165 61.931418 22.50 0.04 21.03 0.06 20.53 0.03 
36.903174 61.907294 23.50 0.06            21.38 0.03 
36.903296 61.978261 23.58 0.06            22.05 0.09 
36.903352 62.012265 23.64 0.07            21.95 0.07 
36.903399 61.924834 17.48 0.02 16.39 0.02 15.76 0.02 
36.903459 62.025411 18.67 0.02 18.00 0.02 17.61 0.02 
36.903480 62.287586 23.53 0.06            22.08 0.08 
36.903514 61.969610 20.66 0.02 19.94 0.02 19.35 0.02 
36.903526 61.873388 22.04 0.02 20.88 0.05 20.40 0.02 
36.903569 61.924318 21.28 0.02 20.07 0.03 19.54 0.02 
36.903583 61.929762 21.59 0.02 20.28 0.04 19.54 0.02 
36.903599 61.905605 21.20 0.02 19.90 0.03 19.27 0.02 
36.903646 61.895340 21.21 0.02 20.05 0.03 19.54 0.02 
36.903758 61.955556 19.92 0.02 19.25 0.02 18.86 0.02 
36.903783 62.011696 20.95 0.02 19.94 0.03 19.31 0.02 
36.903807 61.906352 23.79 0.07            21.90 0.05 
36.903883 61.967717 21.28 0.02 20.21 0.03 19.67 0.02 
36.903952 61.967998 25.21 0.18 22.10 0.08            
36.903954 61.894217 23.71 0.07            22.07 0.07 
36.903962 61.974443            16.33 0.02 16.04 0.02 
36.903964 61.983682 18.78 0.02 17.67 0.02 17.14 0.02 
36.903965 61.925782 23.85 0.10            21.92 0.09 
36.904020 61.952003 22.57 0.04 21.33 0.08 20.63 0.02 
36.904057 61.876010 22.32 0.03            20.52 0.02 
36.904059 61.883846 22.77 0.02 21.76 0.07 21.13 0.03 
36.904072 61.979908 20.73 0.02 20.09 0.02 19.75 0.02 
36.904073 61.983140 23.04 0.04            21.44 0.05 
36.904087 61.951007 24.04 0.10            22.02 0.06 
36.904114 62.237770 20.64 0.02 19.73 0.03 19.27 0.02 
36.904114 61.902221 23.60 0.06            21.45 0.04 
36.904122 62.238971 23.10 0.04            21.60 0.05 
36.904232 61.879325 21.71 0.02            20.18 0.02 
36.904257 62.287402 22.47 0.03            21.14 0.04 
36.904322 61.970141 22.02 0.02 20.82 0.04 20.28 0.02 
36.904329 62.029793 23.04 0.04 21.85 0.12 21.44 0.05 
36.904345 61.890580 20.07 0.02 19.11 0.02 18.52 0.02 
36.904414 62.282335 19.71 0.02 18.84 0.02 18.39 0.02 
36.904415 61.945470 19.17 0.02 18.49 0.02 18.16 0.02 
36.904449 62.032788 21.97 0.02 20.94 0.06 20.32 0.02 
36.904463 61.906609 22.94 0.04 21.52 0.07 20.82 0.02 
36.904514 61.980826 24.09 0.08            22.44 0.10 
36.904545 61.937022 24.27 0.13            22.31 0.06 
36.904557 61.965975 21.68 0.02 21.05 0.03 20.64 0.03 
36.904562 62.029630 23.78 0.07            22.12 0.09 
36.904723 61.977367 21.14 0.02 20.11 0.03 19.55 0.02 
36.904724 62.036137 23.24 0.04 22.09 0.12 21.69 0.06 
36.904807 61.984537 22.19 0.02 21.05 0.05 20.33 0.03 
36.904819 61.918873 20.04 0.02 18.87 0.02 18.30 0.02 
36.904828 61.879510 21.28 0.02 20.32 0.03 19.85 0.02 
36.904850 61.899101 23.05 0.04            21.19 0.04 
36.904978 62.236676 22.73 0.03 21.75 0.10 21.14 0.04 
36.904994 62.287016 22.74 0.05            21.37 0.05 
36.905011 61.900303 21.05 0.02 19.91 0.03 19.31 0.02 
36.905051 61.924423 17.76 0.02 16.63 0.02 16.03 0.02 
36.905051 61.903191 21.09 0.02 19.82 0.02 19.14 0.02 
36.905055 61.898593 23.31 0.04 21.84 0.10 21.45 0.04 
36.905074 61.959570 17.95 0.02 16.98 0.02 16.54 0.02 
36.905100 61.891787 22.06 0.02 20.82 0.05            
36.905185 62.241310 18.55 0.02 17.75 0.02 17.38 0.02 
36.905189 62.280498 22.33 0.03            20.81 0.04 
36.905213 61.924808 23.54 0.09            22.06 0.12 
36.905252 61.968097 20.81 0.02 19.76 0.02 19.29 0.02 
36.905288 61.894464 22.43 0.03 21.29 0.06 20.70 0.02 
36.905375 62.234139            16.90 0.02 16.57 0.02 
36.905389 61.948734 24.30 0.13            22.36 0.07 
36.905490 61.932777 22.29 0.02 20.75 0.04 20.14 0.03 
36.905503 62.235590 20.12 0.02 19.19 0.02 18.65 0.02 
36.905557 61.888560 22.90 0.04 21.86 0.09 21.30 0.03 
36.905585 61.964898 22.10 0.02 20.99 0.03 20.39 0.02 
36.905619 62.282181 20.65 0.02 19.67 0.03 19.19 0.02 
36.905694 62.239995 21.30 0.02 20.33 0.04 19.96 0.02 
36.905808 61.935361 20.38 0.02 19.08 0.02 18.34 0.02 
36.905840 62.014062 23.28 0.05            21.66 0.06 
36.905984 61.881024 18.18 0.02 17.30 0.02 16.88 0.02 
36.906084 61.887481 22.82 0.04 21.37 0.06 20.73 0.02 
36.906105 61.916984 18.59 0.02 17.44 0.02 16.90 0.02 
36.906106 62.020280 23.09 0.04            21.74 0.06 
36.906123 61.961342 19.31 0.02 18.32 0.02 17.88 0.02 
36.906148 61.877989 22.37 0.03 21.50 0.07 21.24 0.04 
36.906206 61.907041 22.11 0.02 20.77 0.04 20.04 0.02 
36.906230 61.952825 19.60 0.02 18.51 0.02 18.01 0.02 
36.906253 62.028166            17.05 0.02 16.75 0.02 
36.906264 62.240036 18.73 0.02 17.91 0.02 17.51 0.02 
36.906273 62.284538 21.02 0.02 20.52 0.05 20.19 0.02 
36.906284 61.981942 24.93 0.13 23.05 0.16            
36.906303 61.885762 22.99 0.04            21.48 0.04 
36.906305 61.929950 18.90 0.02 18.24 0.02 17.90 0.02 
36.906349 61.932605 20.68 0.02 19.42 0.02 18.75 0.02 
36.906407 62.236401            16.65 0.02 16.28 0.02 
36.906410 61.976460 24.34 0.09            22.53 0.10 
36.906458 62.016768 18.79 0.02 17.88 0.02 17.50 0.02 
36.906723 62.288741 20.02 0.02 19.06 0.02 18.59 0.02 
36.906777 61.971910 23.10 0.04            21.32 0.04 
36.906793 61.931381 18.71 0.02 18.09 0.02 17.75 0.02 
36.906816 62.013526 24.19 0.11            22.34 0.11 
36.906844 62.036187 21.86 0.02 20.84 0.05 20.24 0.02 
36.906852 61.894513 23.19 0.05 22.01 0.10 21.37 0.03 
36.906871 61.931082 17.82 0.02 16.70 0.02 16.07 0.02 
36.906931 61.953730 21.57 0.02 20.50 0.04 19.76 0.02 
36.906961 61.893593 19.86 0.02 19.30 0.02 18.85 0.02 
36.906964 61.888888 20.49 0.02 19.89 0.03 19.54 0.02 
36.907007 62.284759 20.80 0.02 19.92 0.03 19.47 0.02 
36.907062 61.960149 19.18 0.02 18.15 0.02 17.69 0.02 
36.907095 61.926489 22.15 0.02 21.01 0.07 20.32 0.02 
36.907161 61.907253 19.32 0.02 18.15 0.02 17.58 0.02 
36.907268 61.955138 21.24 0.02 20.05 0.03 19.42 0.02 
36.907275 61.900811 19.00 0.02 18.00 0.02 17.54 0.02 
36.907325 61.953676 23.49 0.07            21.56 0.04 
36.907392 62.281332 21.90 0.03            20.09 0.04 
36.907396 62.237083 23.32 0.04            21.90 0.06 
36.907415 62.236123 23.03 0.04            21.31 0.04 
36.907479 61.967815 25.07 0.15 22.74 0.12            
36.907493 61.878965 23.69 0.08            22.43 0.11 
36.907570 61.884693 22.93 0.04            21.48 0.04 
36.907579 62.020832 20.39 0.02 19.40 0.02 18.81 0.02 
36.907754 61.971108 25.11 0.16 22.48 0.10            
36.907756 61.883892 23.60 0.05            21.84 0.05 
36.907824 61.974126 19.80 0.02 18.80 0.02 18.20 0.02 
36.907910 61.948005 18.69 0.02 18.00 0.02 17.63 0.02 
36.907991 62.016772 21.64 0.02 20.46 0.04 19.89 0.02 
36.908022 62.283803 22.62 0.04            21.03 0.03 
36.908053 61.930584 21.37 0.02 20.07 0.04 19.49 0.02 
36.908090 61.978031 23.36 0.04            21.86 0.05 
36.908108 61.959286 19.50 0.02 18.41 0.02 17.93 0.02 
36.908167 61.879069 19.34 0.02 18.39 0.02 17.92 0.02 
36.908215 61.982198 23.54 0.05            22.29 0.08 
36.908252 61.879700 23.36 0.06            21.77 0.06 
36.908375 61.974322 24.09 0.09            22.70 0.09 
36.908419 61.928854 24.26 0.16            22.61 0.13 
36.908455 62.236197 21.84 0.02 20.85 0.05 20.45 0.03 
36.908513 61.975636 19.48 0.02 18.84 0.02 18.48 0.02 
36.908614 61.897793 23.08 0.04            21.38 0.03 
36.908892 61.908660 18.36 0.02 17.16 0.02 16.61 0.02 
36.908900 61.885277 19.07 0.02 18.12 0.02 17.70 0.02 
36.908980 61.959476 23.52 0.08            21.98 0.05 
36.908981 61.922208 23.37 0.04            21.37 0.03 
36.909120 62.031693 21.49 0.02 20.38 0.04 19.84 0.02 
36.909341 62.033252 20.80 0.02 19.81 0.03 19.29 0.02 
36.909402 61.879074 20.12 0.02 19.04 0.02 18.57 0.02 
36.909467 61.955784 22.79 0.04 21.61 0.08 20.84 0.02 
36.909469 61.884217 18.36 0.02 17.47 0.02 17.07 0.02 
36.909479 62.026384 19.38 0.02 18.71 0.02 18.35 0.02 
36.909512 61.964023 17.93 0.02 17.33 0.02 17.00 0.02 
36.909542 61.878613 21.21 0.02 20.21 0.03 19.68 0.02 
36.909628 61.876392 23.59 0.07            22.12 0.08 
36.909679 61.981548 20.09 0.02 19.15 0.02 18.75 0.02 
36.909686 61.904715 19.32 0.02 18.21 0.02 17.69 0.02 
36.909692 62.236708 18.62 0.02 18.08 0.02 17.78 0.02 
36.909868 62.028093 22.52 0.03            20.95 0.04 
36.909884 62.239565            20.05 0.03 19.51 0.02 
36.909912 62.014030 23.76 0.07 22.09 0.14 21.95 0.07 
36.909966 61.960791 21.48 0.02 20.35 0.04 19.73 0.02 
36.909982 61.894695 20.77 0.02 19.63 0.02 19.15 0.02 
36.910006 61.966460 23.43 0.06            21.75 0.04 
36.910055 61.973137 24.72 0.12 21.96 0.07            
36.910091 61.879752 22.06 0.02 21.12 0.06 20.69 0.03 
36.910109 62.236824 20.72 0.02 20.16 0.03 19.86 0.02 
36.910164 61.959139 23.23 0.06            21.47 0.04 
36.910188 62.286211 23.78 0.07            22.30 0.11 
36.910208 62.030512 19.93 0.02 18.88 0.02 18.37 0.02 
36.910208 61.910370 23.18 0.04            21.25 0.03 
36.910246 61.936927 23.44 0.07            21.81 0.05 
36.910423 61.977972 19.52 0.02 18.62 0.02 18.24 0.02 
36.910435 62.283816 21.66 0.02 20.96 0.07 20.26 0.03 
36.910485 61.889494 22.93 0.04 21.64 0.08 21.24 0.03 
36.910533 61.976659 20.09 0.02 19.11 0.02 18.61 0.02 
36.910541 61.931257 21.70 0.02 20.45 0.03 19.74 0.02 
36.910577 62.035539 20.59 0.02 19.55 0.02 19.07 0.02 
36.910669 61.955047 23.05 0.04            20.94 0.03 
36.910824 61.891836 22.01 0.02 20.91 0.05 20.36 0.02 
36.910932 61.941304 18.59 0.02 17.53 0.02 16.93 0.02 
36.910962 61.928012 21.81 0.03 20.48 0.04 19.70 0.02 
36.911004 61.956851 20.55 0.02 19.70 0.03 19.07 0.02 
36.911021 61.923193            15.98 0.02 15.63 0.02 
36.911116 61.931613 19.44 0.02 18.38 0.02 17.70 0.02 
36.911120 61.924590 23.22 0.07 21.87 0.13 21.57 0.06 
36.911206 62.034706 23.66 0.06            22.11 0.09 
36.911216 61.937041 20.73 0.02 19.50 0.02 18.79 0.02 
36.911225 61.953750 23.00 0.05 21.52 0.09 21.05 0.03 
36.911230 61.965488 22.72 0.03 21.72 0.10 21.11 0.03 
36.911258 61.964674 22.42 0.03 21.35 0.07 20.74 0.03 
36.911354 61.898308 22.48 0.03 21.48 0.08 20.68 0.02 
36.911379 61.982313 23.46 0.05            21.98 0.07 
36.911406 61.977091 19.28 0.02 18.36 0.02 17.90 0.02 
36.911414 62.018294 22.25 0.02 21.26 0.07 20.50 0.03 
36.911553 61.957402 22.93 0.05 22.20 0.15 21.15 0.03 
36.911687 61.953345 23.74 0.09            21.59 0.04 
36.911795 61.878332 21.71 0.02 20.81 0.05 20.30 0.02 
36.911851 62.028432 22.53 0.03 21.61 0.09 20.89 0.03 
36.912001 62.023601 21.85 0.02 20.72 0.05 20.22 0.02 
36.912045 61.889974 23.41 0.05            21.85 0.05 
36.912317 62.031144 22.24 0.02 21.23 0.07 20.63 0.03 
36.912324 61.931204 22.72 0.03 21.34 0.06 20.68 0.02 
36.912442 61.966122 23.47 0.08            21.81 0.06 
36.912490 61.892677 22.29 0.02 21.14 0.06 20.74 0.02 
36.912513 62.022018 22.39 0.03            20.70 0.03 
36.912607 61.929045 20.25 0.02 19.03 0.02 18.48 0.02 
36.912632 61.944719 22.24 0.03 20.93 0.06 20.39 0.02 
36.912756 62.033627 19.69 0.02 18.78 0.02 18.24 0.02 
36.912829 61.881680 18.74 0.02 18.02 0.02 17.54 0.02 
36.912896 62.015637 19.91 0.02 19.24 0.02 18.85 0.02 
36.912902 61.917643 21.89 0.02 20.39 0.04 19.36 0.02 
36.912992 61.950775 18.44 0.02 17.86 0.02 17.56 0.02 
36.913111 61.888744 22.16 0.03 21.12 0.06 20.62 0.03 
36.913143 61.970965 23.55 0.06            22.10 0.08 
36.913163 62.029252 23.11 0.04            21.47 0.05 
36.913312 61.882593 21.81 0.02 20.70 0.05 20.18 0.02 
36.913351 61.953296 22.26 0.03 21.20 0.07 20.47 0.02 
36.913408 61.920953 22.94 0.04            20.48 0.03 
36.913497 61.888573 23.03 0.04            21.69 0.04 
36.913531 61.901410 23.86 0.07            21.86 0.05 
36.913552 61.941501 18.36 0.02 17.24 0.02 16.62 0.02 
36.913556 61.891115 20.49 0.02 19.50 0.02 19.07 0.02 
36.913688 62.017448 20.23 0.02 19.50 0.02 19.17 0.02 
36.913767 61.968279 18.83 0.02 17.89 0.02 17.48 0.02 
36.913769 61.880350 20.93 0.02 20.00 0.02 19.61 0.02 
36.913776 61.966375 19.34 0.02 18.38 0.02 18.00 0.02 
36.913824 61.893694 18.37 0.02 17.22 0.02 16.63 0.02 
36.913844 61.892447 20.27 0.02 19.26 0.02 18.82 0.02 
36.913889 61.949650 22.03 0.02 20.89 0.05 20.10 0.02 
36.913936 62.028256 19.92 0.02 18.92 0.02 18.43 0.02 
36.913951 62.033826 22.97 0.04 22.01 0.14 21.65 0.06 
36.913972 61.880832 19.61 0.02 18.56 0.02 18.19 0.02 
36.913993 61.951852 22.13 0.03 21.04 0.06 20.27 0.02 
36.914016 61.943437 23.22 0.09            21.51 0.07 
36.914032 62.036302 22.54 0.04            21.23 0.05 
36.914033 61.886754 19.37 0.02 18.41 0.02 17.95 0.02 
36.914191 61.962247 23.80 0.08            22.11 0.05 
36.914203 61.920192 20.72 0.02 19.43 0.02 18.73 0.02 
36.914352 61.933975 22.86 0.04 21.44 0.08 20.86 0.03 
36.914376 61.939572 23.47 0.10            21.59 0.06 
36.914383 61.918517 20.52 0.02 19.29 0.02 18.65 0.02 
36.914545 62.030527 19.07 0.02 18.10 0.02 17.64 0.02 
36.914557 62.020408 18.90 0.02 18.03 0.02 17.66 0.02 
36.914565 61.886651 22.83 0.04 21.80 0.10 21.19 0.04 
36.914655 61.977641 20.95 0.02 20.02 0.02 19.51 0.02 
36.914673 61.951364 23.27 0.05 21.93 0.12 21.33 0.03 
36.914803 62.024178            16.92 0.02 16.56 0.02 
36.914866 61.920518 21.95 0.02 20.57 0.04 19.79 0.02 
36.914935 61.879860 19.48 0.02 18.58 0.02 18.15 0.02 
36.914959 61.973402 17.59 0.02 16.56 0.02            
36.914972 61.939615 18.60 0.02 17.96 0.02 17.61 0.02 
36.914987 61.897542 23.58 0.06            21.62 0.04 
36.914991 61.969392 24.66 0.11 22.03 0.07            
36.915149 62.031917 22.33 0.03 21.27 0.07 20.77 0.04 
36.915225 61.935140 23.15 0.06 22.05 0.14 21.12 0.03 
36.915243 61.974269 20.36 0.04 19.28 0.04 18.77 0.03 
36.915284 61.943112 22.78 0.10            21.45 0.16 
36.915350 61.962354 22.74 0.04 21.87 0.11 21.13 0.03 
36.915488 62.032150 20.83 0.02 19.94 0.03 19.54 0.02 
36.915553 61.901395 23.62 0.06            21.79 0.05 
36.915671 62.029046 19.47 0.02 18.57 0.02 18.14 0.02 
36.915683 61.969021 23.00 0.05 21.83 0.10 21.43 0.04 
36.915691 61.909920 21.70 0.02 20.61 0.04 19.91 0.02 
36.915847 61.940349 23.36 0.06            21.62 0.05 
36.916018 61.883485 19.70 0.02 18.83 0.02 18.41 0.02 
36.916022 61.974764 23.23 0.05            21.37 0.05 
36.916033 61.978454 23.31 0.04            21.89 0.06 
36.916039 61.906373 21.29 0.02 20.14 0.03 19.43 0.02 
36.916079 61.947990 20.77 0.02 19.56 0.02 18.95 0.02 
36.916153 61.963620 20.81 0.02 19.71 0.02 19.18 0.02 
36.916277 61.964497 22.72 0.04 21.63 0.09 20.99 0.03 
36.916287 61.879975 19.26 0.02 18.37 0.02 17.95 0.02 
36.916360 61.938301 19.12 0.02 18.06 0.02 17.59 0.02 
36.916420 61.953822 19.26 0.02 18.25 0.02 17.80 0.02 
36.916468 61.951652 19.80 0.02 19.22 0.02 18.86 0.02 
36.916547 61.943590 23.12 0.05 22.36 0.18 21.39 0.04 
36.916663 61.957462 22.81 0.04            21.13 0.03 
36.916696 61.944782 23.67 0.08            21.78 0.05 
36.916799 61.927677 22.22 0.02 21.02 0.04 20.56 0.03 
36.916832 61.961038 22.70 0.04 21.71 0.09 21.11 0.03 
36.916832 61.896430 19.35 0.02 18.29 0.02 17.77 0.02 
36.916895 61.958524 22.27 0.03 21.26 0.07 20.53 0.02 
36.916929 61.973601 24.12 0.07            22.52 0.10 
36.917025 61.965939 22.27 0.03 21.35 0.07 20.57 0.02 
36.917032 61.950700 18.97 0.02 17.86 0.02 17.37 0.02 
36.917050 61.962678 23.23 0.06            21.72 0.05 
36.917054 61.936887 23.46 0.07            21.38 0.04 
36.917073 61.952005 20.71 0.02 19.51 0.02 18.91 0.02 
36.917147 61.944325 23.79 0.08            21.96 0.06 
36.917158 61.886969 23.35 0.05            21.73 0.04 
36.917167 61.924781 20.86 0.02 20.20 0.03 19.88 0.02 
36.917181 61.947060            16.17 0.02 16.15 0.02 
36.917188 61.920601 18.07 0.02 16.88 0.02 16.29 0.02 
36.917242 61.889945 19.23 0.02 18.26 0.02 17.82 0.02 
36.917274 61.920118 20.57 0.02 19.38 0.02 18.78 0.02 
36.917328 61.897394 22.87 0.04 21.63 0.08 20.98 0.03 
36.917358 61.963120 21.65 0.02 20.75 0.05 20.07 0.02 
36.917361 61.928593 17.86 0.02 16.66 0.02 16.21 0.02 
36.917417 61.962795 21.13 0.02 20.02 0.03 19.88 0.02 
36.917429 62.025318 22.32 0.03 21.30 0.07 20.80 0.03 
36.917462 61.902579 19.74 0.02 18.52 0.02            
36.917554 61.944864 20.10 0.02 18.98 0.02 18.43 0.02 
36.917622 62.018254 22.33 0.03 21.31 0.07 20.99 0.04 
36.917667 61.975887            16.68 0.02 16.38 0.02 
36.917738 61.895118 22.66 0.03 21.49 0.07 20.99 0.03 
36.917742 61.914507            17.08 0.02 16.73 0.02 
36.917767 62.031585 20.34 0.02 19.40 0.02 18.93 0.02 
36.917812 61.940869 24.15 0.13            22.31 0.08 
36.917855 61.924933 22.35 0.02 21.09 0.06 20.37 0.02 
36.917982 61.970607 22.82 0.02 21.94 0.08 21.36 0.03 
36.918001 62.015702 21.54 0.02 20.54 0.04 20.00 0.02 
36.918086 61.980008 19.74 0.02 18.87 0.02 18.37 0.02 
36.918096 61.935710 22.57 0.04 21.32 0.08 20.33 0.03 
36.918116 61.891717            17.05 0.02 16.77 0.02 
36.918234 62.016416 20.61 0.02 19.69 0.03 19.27 0.02 
36.918237 61.949256 22.70 0.04 21.34 0.08 20.71 0.02 
36.918322 62.024376 22.32 0.03 21.62 0.12 20.86 0.04 
36.918343 61.927682 23.09 0.03            21.92 0.04 
36.918386 61.930599 23.75 0.10            21.70 0.05 
36.918412 61.890823 22.15 0.02 21.09 0.06 20.47 0.02 
36.918467 61.941661 23.57 0.09            21.86 0.05 
36.918497 61.923669 21.88 0.02 20.67 0.04 20.01 0.02 
36.918553 61.929342 22.28 0.02 20.92 0.04 20.45 0.02 
36.918553 61.945079 19.59 0.02 18.54 0.02 18.07 0.02 
36.918621 62.029392 22.40 0.03 21.55 0.09 21.08 0.04 
36.918825 62.032148 19.36 0.02 18.49 0.02 18.09 0.02 
36.918832 61.889755 18.70 0.02 18.16 0.02 17.86 0.02 
36.919035 61.955335 20.43 0.02 19.30 0.02 18.70 0.02 
36.919071 61.934549 22.43 0.03 21.13 0.06 20.61 0.02 
36.919085 61.915721 23.88 0.07            21.82 0.05 
36.919120 61.969408 21.33 0.02 20.70 0.05 20.30 0.02 
36.919141 62.023921 22.52 0.03 21.73 0.10 21.09 0.04 
36.919332 61.944015 23.28 0.06            21.55 0.04 
36.919376 61.972261 24.05 0.07 21.46 0.05            
36.919404 61.978290 24.85 0.13 21.86 0.07            
36.919409 62.025537 21.94 0.02 21.15 0.07 20.49 0.03 
36.919515 62.033223 22.29 0.02 21.26 0.07 20.85 0.03 
36.919601 62.019815 21.18 0.02 20.49 0.04 20.12 0.02 
36.919694 61.928797 23.55 0.07            21.44 0.03 
36.919696 62.024238 23.18 0.08            21.68 0.07 
36.919826 62.016745 23.07 0.04            21.36 0.05 
36.919829 61.939448 22.53 0.03 21.24 0.08 20.70 0.02 
36.919904 61.956253 22.65 0.03 21.57 0.09 20.76 0.03 
36.920029 62.018592 22.19 0.02            20.56 0.03 
36.920091 61.901400 18.72 0.02 18.02 0.02 17.64 0.02 
36.920098 61.941220 20.68 0.02 19.61 0.03 19.09 0.02 
36.920137 61.926507 23.33 0.04 21.94 0.13 21.31 0.03 
36.920180 61.972963 19.52 0.02 18.61 0.02 18.19 0.02 
36.920316 61.891303 20.82 0.02 19.68 0.02 19.11 0.02 
36.920409 61.967313 17.11 0.02 16.40 0.02 16.16 0.02 
36.920456 61.925314 23.23 0.04            21.40 0.03 
36.920480 61.974058 17.95 0.02 17.07 0.02 16.79 0.02 
36.920527 61.920627 18.43 0.02 17.37 0.02 16.89 0.02 
36.920671 61.944514 22.11 0.02 20.86 0.05 20.23 0.02 
36.920676 61.940227 23.78 0.08            22.14 0.06 
36.920713 61.932721 23.37 0.07            21.31 0.04 
36.920774 61.909947 22.55 0.03            21.40 0.04 
36.920790 61.902523 22.78 0.03 21.67 0.09 20.78 0.02 
36.920878 61.920826 19.54 0.02 18.62 0.02 17.92 0.02 
36.920881 62.023692 22.29 0.03 21.31 0.10 20.55 0.03 
36.920922 61.891063 22.75 0.03 21.62 0.08 20.99 0.03 
36.920976 61.936982 23.66 0.07            21.89 0.05 
36.921014 61.966675 21.92 0.02 21.06 0.06 20.46 0.02 
36.921033 61.916005 18.36 0.02 17.66 0.02 17.27 0.02 
36.921111 61.925533 22.87 0.03 21.76 0.06 20.88 0.02 
36.921123 61.956402 23.23 0.05 22.23 0.15 21.17 0.03 
36.921213 61.912859 21.57 0.02 20.27 0.03 19.69 0.02 
36.921292 61.948726 18.68 0.02 18.02 0.02 17.66 0.02 
36.921303 61.883037 22.74 0.03 21.66 0.08 21.14 0.03 
36.921326 61.967909 20.76 0.02 19.79 0.03 19.30 0.02 
36.921381 62.028456 23.57 0.06            22.07 0.07 
36.921384 61.915933 19.25 0.02 18.57 0.02 18.19 0.02 
36.921436 62.029068 24.11 0.09            22.65 0.13 
36.921458 61.900167 19.69 0.02 18.57 0.02 18.03 0.02 
36.921711 61.888333 21.25 0.02 20.39 0.04 19.80 0.02 
36.921781 61.894804 24.42 0.12            22.17 0.06 
36.921913 61.912434 22.99 0.04 21.70 0.09 20.92 0.03 
36.921955 61.909610 21.41 0.02 20.08 0.03 19.43 0.02 
36.921988 61.895870 21.20 0.02 20.95 0.05 20.89 0.03 
36.922025 62.031810 23.02 0.04            21.69 0.06 
36.922049 61.916832 23.72 0.07            21.70 0.05 
36.922167 61.973213 24.92 0.17 22.71 0.14            
36.922207 61.883292 23.83 0.07            22.32 0.07 
36.922241 61.933938 23.00 0.05 21.78 0.10 21.08 0.03 
36.922273 61.935884 23.71 0.10            21.97 0.05 
36.922313 61.972997 21.07 0.02 20.08 0.02 19.51 0.02 
36.922565 61.951238 21.07 0.02 19.92 0.03 19.23 0.02 
36.922649 61.971125 22.12 0.02 21.43 0.07 21.15 0.03 
36.922682 61.938053 23.30 0.06            21.56 0.04 
36.922798 62.024337 18.87 0.08 18.11 0.08 17.52 0.07 
36.922800 61.885279 21.47 0.02 20.52 0.04            
36.922876 61.887185 21.28 0.02 20.25 0.03 19.72 0.02 
36.922884 61.973472 20.46 0.02 19.45 0.02 19.05 0.02 
36.922952 61.976696 18.80 0.02 17.97 0.02 17.49 0.02 
36.922963 61.907012 23.02 0.04 22.07 0.10 21.23 0.04 
36.923025 61.899461 22.75 0.03 21.71 0.08 20.95 0.03 
36.923084 62.020941 22.79 0.04 21.66 0.09 21.17 0.04 
36.923089 61.917980            16.89 0.02 16.47 0.02 
36.923134 61.882344 21.91 0.02 20.92 0.05 20.37 0.02 
36.923181 61.970442 23.56 0.07            22.07 0.06 
36.923200 62.021399 19.87 0.02 19.06 0.02 18.57 0.02 
36.923205 61.961762 19.76 0.02 19.11 0.02 18.75 0.02 
36.923332 61.911631 23.91 0.07            21.90 0.05 
36.923524 61.883795 23.54 0.06            21.97 0.06 
36.923561 61.928469 20.90 0.02 19.82 0.02 19.37 0.02 
36.923568 61.963582 19.60 0.02 18.61 0.02 18.13 0.02 
36.923622 61.917886 22.96 0.06 21.74 0.10 21.21 0.05 
36.923682 61.927332 22.18 0.02 21.04 0.04 20.39 0.02 
36.923820 61.973214 20.67 0.02 19.66 0.02 19.16 0.02 
36.923840 61.927169 24.00 0.10            22.35 0.10 
36.923907 61.972167 19.50 0.02 18.59 0.02 18.03 0.02 
36.923973 62.030375            16.54 0.02 16.17 0.02 
36.923994 61.895835 23.38 0.06            21.51 0.04 
36.924061 61.967958 20.77 0.02 20.01 0.03 19.44 0.02 
36.924086 61.912608 22.59 0.03 21.37 0.07 20.47 0.02 
36.924103 61.896097 20.81 0.02 19.67 0.02 19.11 0.02 
36.924238 61.917189 23.04 0.04 21.96 0.10 20.92 0.03 
36.924241 61.904000 19.68 0.02 19.02 0.02 18.66 0.02 
36.924349 61.958474 19.21 0.02 18.24 0.02 17.88 0.02 
36.924433 61.966153 19.30 0.02 18.39 0.02 18.00 0.02 
36.924467 61.911603 21.43 0.02 20.31 0.03 19.82 0.02 
36.924470 61.962506 23.75 0.09            21.96 0.04 
36.924500 61.910078 22.75 0.03 21.68 0.09 21.09 0.03 
36.924501 61.906977 20.05 0.02 18.91 0.02 18.28 0.02 
36.924628 62.026534 18.34 0.02 17.51 0.02 17.14 0.02 
36.924718 61.885806 23.33 0.05            21.57 0.04 
36.924765 62.020965 22.23 0.02 21.31 0.07 20.66 0.03 
36.924934 61.923506 22.33 0.02 20.94 0.03 20.35 0.02 
36.924953 61.957876 23.46 0.07            22.04 0.05 
36.924973 61.922212 21.10 0.02 20.00 0.03 19.36 0.02 
36.924981 61.930392 21.72 0.02 20.57 0.04 19.91 0.02 
36.925248 61.902167 23.54 0.05            21.75 0.04 
36.925265 61.895061 21.40 0.02 20.30 0.03 19.74 0.02 
36.925304 61.940663 21.22 0.02 20.59 0.04 20.23 0.02 
36.925381 62.024795            18.99 0.07 19.22 0.06 
36.925390 62.019872 24.01 0.08            22.71 0.13 
36.925446 61.892834 19.96 0.02 19.02 0.02 18.51 0.02 
36.925505 61.963073 21.05 0.02 20.02 0.03 19.51 0.02 
36.925535 61.967658 18.41 0.02 17.43 0.02 16.92 0.02 
36.925558 62.020921 22.24 0.02 21.27 0.07 20.88 0.03 
36.925617 61.906118 23.89 0.08            22.24 0.07 
36.925681 61.940525 20.83 0.02 19.83 0.03 19.20 0.02 
36.925692 61.971823 21.82 0.02 20.85 0.05 20.23 0.02 
36.925700 61.972460 22.85 0.04 21.85 0.12 21.42 0.03 
36.925705 61.975188 22.49 0.02 21.42 0.04 21.01 0.02 
36.925713 61.931956 20.93 0.02 20.34 0.03 19.95 0.02 
36.925785 61.967137 22.41 0.03 21.84 0.11 20.91 0.03 
36.925813 61.946070 22.73 0.04 21.50 0.08 20.93 0.03 
36.925903 61.920773 19.97 0.02 18.85 0.02 18.31 0.02 
36.925904 61.937070 21.55 0.02 20.30 0.03 19.64 0.02 
36.925964 61.884777 21.62 0.02            20.18 0.02 
36.925983 61.931798 24.32 0.15            22.32 0.08 
36.926011 61.958350 18.85 0.02 17.88 0.02 17.50 0.02 
36.926012 61.900548 19.36 0.02 18.22 0.02 17.72 0.02 
36.926062 61.936737 17.89 0.02 17.35 0.02 17.06 0.02 
36.926066 61.930155 18.86 0.02 17.84 0.02 17.38 0.02 
36.926113 62.030088 23.50 0.05            21.88 0.07 
36.926149 61.973520 21.34 0.02 20.32 0.03 19.87 0.02 
36.926171 61.900346 19.56 0.02 18.46 0.02 17.98 0.02 
36.926175 61.912780 24.03 0.07            22.04 0.06 
36.926178 61.933640 24.04 0.12            22.66 0.10 
36.926310 61.908420 19.05 0.02 18.39 0.02 17.96 0.02 
36.926355 61.890503 23.19 0.04 22.05 0.12 21.43 0.04 
36.926379 61.942703 23.47 0.08            21.67 0.04 
36.926451 61.934593 21.69 0.02 20.50 0.04 19.79 0.02 
36.926713 61.924516 24.21 0.10            22.36 0.08 
36.926735 61.919279 23.57 0.06            21.38 0.04 
36.926738 61.945570 20.95 0.02 19.81 0.02 19.09 0.02 
36.926815 61.888497 22.13 0.02 21.01 0.05 20.41 0.02 
36.926859 61.953978 20.39 0.02 19.27 0.02 18.66 0.02 
36.926927 61.946977 21.75 0.02 20.61 0.04 19.93 0.02 
36.926961 61.921162 20.34 0.02 19.05 0.02 18.41 0.02 
36.927105 61.953088 23.15 0.05            21.33 0.03 
36.927143 61.942005 21.23 0.02 20.00 0.03 19.51 0.02 
36.927199 61.939645 22.53 0.04 21.50 0.08 20.67 0.02 
36.927218 61.973628 18.55 0.02 17.79 0.02 17.08 0.02 
36.927253 61.896543 23.71 0.07            21.95 0.05 
36.927264 61.947446 20.70 0.02 19.59 0.02 19.01 0.02 
36.927278 61.945409 21.02 0.02 19.83 0.03 19.18 0.02 
36.927380 62.029003 21.79 0.02            20.29 0.02 
36.927405 61.937129 22.91 0.04 21.71 0.10 21.09 0.03 
36.927423 61.936151 23.07 0.04 21.61 0.09 21.25 0.03 
36.927436 61.915263 21.99 0.02 20.82 0.05 20.19 0.02 
36.927488 61.954679 19.87 0.02 18.79 0.02 18.23 0.02 
36.927510 61.898320 21.05 0.02 19.89 0.03 19.32 0.02 
36.927513 61.967979 23.43 0.07            22.20 0.06 
36.927520 61.929895 20.01 0.02 18.88 0.02 18.27 0.02 
36.927568 61.924302 24.00 0.09            22.41 0.10 
36.927662 61.896210 22.76 0.03 22.14 0.13 21.56 0.04 
36.927769 61.956387 23.27 0.06            21.57 0.04 
36.927926 61.960612 20.09 0.02 19.04 0.02 18.50 0.02 
36.927982 61.944955 22.30 0.03 21.00 0.06 20.50 0.02 
36.928027 61.938639 23.06 0.05 21.94 0.12 21.10 0.03 
36.928181 61.971504 23.96 0.10            22.65 0.08 
36.928238 61.932045 20.69 0.02 19.55 0.02 18.90 0.02 
36.928246 61.943394 22.52 0.03 21.17 0.07 20.62 0.02 
36.928263 61.893534 20.76 0.02 19.61 0.02 18.99 0.02 
36.928279 62.026505 22.73 0.03 21.64 0.10 21.19 0.04 
36.928391 61.963834 22.18 0.03 21.20 0.07 20.53 0.02 
36.928452 61.925933 21.55 0.02 20.34 0.03 19.66 0.02 
36.928476 61.960141 20.89 0.02 19.77 0.03 19.20 0.02 
36.928488 61.909394 22.54 0.03 21.37 0.07 20.59 0.02 
36.928501 61.885034 21.21 0.02 20.31 0.04 19.68 0.02 
36.928512 61.970656 18.30 0.02 17.43 0.02 17.06 0.02 
36.928541 61.972798 19.72 0.02 18.74 0.02 18.30 0.02 
36.928544 61.886533 21.73 0.02 20.62 0.04 20.20 0.02 
36.928633 61.941941 23.24 0.06            21.31 0.03 
36.928718 61.894096 18.69 0.02 17.68 0.02 17.24 0.02 
36.928724 61.953128 23.80 0.08            22.07 0.05 
36.928753 61.926573 19.80 0.02 18.71 0.02 18.21 0.02 
36.928763 61.924586 20.96 0.02 19.77 0.02 19.06 0.02 
36.928765 61.919261 22.10 0.02            21.13 0.03 
36.928910 61.922098 23.02 0.03 21.64 0.06 20.93 0.02 
36.928924 61.940530 22.91 0.05 22.22 0.16 21.19 0.03 
36.928971 61.902052 22.62 0.03 21.59 0.07 20.67 0.02 
36.929101 61.943984 19.45 0.02 18.49 0.02 17.98 0.02 
36.929194 61.916969 22.93 0.04 21.72 0.09 20.96 0.03 
36.929274 61.925996 23.04 0.04            21.39 0.05 
36.929326 61.887028 22.45 0.03 21.50 0.07 20.88 0.02 
36.929381 61.909217 21.47 0.02 20.30 0.03 19.73 0.02 
36.929426 61.939230 18.48 0.02 17.31 0.02 16.78 0.02 
36.929540 61.966230 20.66 0.02 19.85 0.03 19.32 0.02 
36.929671 61.955936 19.39 0.02 18.35 0.02 17.89 0.02 
36.929753 61.909337 22.71 0.03 21.46 0.07 20.70 0.02 
36.929754 61.907311 21.96 0.02            20.16 0.02 
36.929790 61.929127 22.18 0.02 21.23 0.06 20.52 0.02 
36.929967 61.895989 22.59 0.03 21.38 0.07 20.94 0.03 
36.930098 61.939300 23.18 0.07 21.98 0.13 21.16 0.03 
36.930103 61.908226 23.81 0.08            21.91 0.06 
36.930343 61.963052 23.56 0.07            22.02 0.05 
36.930447 61.931475 20.50 0.02 19.40 0.02 18.85 0.02 
36.930531 61.956332 19.06 0.02 18.09 0.02 17.66 0.02 
36.930608 61.957962 22.87 0.04            21.32 0.04 
36.930764 61.888467 22.82 0.04 21.80 0.10 21.01 0.03 
36.930884 61.972330 23.56 0.07            21.60 0.04 
36.930951 61.927733 21.05 0.02 19.94 0.03 19.29 0.02 
36.930965 61.964410 19.39 0.02 18.76 0.02 18.36 0.02 
36.930995 61.957321 22.92 0.04 22.00 0.12 21.45 0.04 
36.931055 61.944181 23.98 0.12            22.25 0.06 
36.931145 61.931936 23.17 0.04            21.40 0.03 
36.931211 61.965894 21.03 0.02 20.09 0.03 19.59 0.02 
36.931319 62.025272            17.52 0.02 17.19 0.02 
36.931363 61.891077            16.36 0.02 16.04 0.02 
36.931490 61.890654 18.30 0.02 17.71 0.02 17.39 0.02 
36.931498 61.970346 19.04 0.02 18.17 0.02 17.83 0.02 
36.931531 61.968621 21.15 0.02 20.44 0.04 20.08 0.02 
36.931635 61.927269 19.93 0.02 18.76 0.02 18.19 0.02 
36.931691 61.892232 23.96 0.08            22.21 0.07 
36.931712 61.944201 18.91 0.02 17.93 0.02 17.49 0.02 
36.931767 61.925779 23.04 0.04 21.73 0.08 21.18 0.04 
36.931786 62.023501 18.57 0.02 17.80 0.02 17.47 0.02 
36.931927 61.964093 18.24 0.02 17.65 0.02 17.36 0.02 
36.931978 62.023797 22.43 0.04            21.13 0.05 
36.932065 61.968965 22.72 0.04 21.71 0.10 21.15 0.03 
36.932136 62.022484 23.61 0.06            22.42 0.10 
36.932273 61.888518 21.36 0.02 20.39 0.03 19.86 0.02 
36.932284 61.920855 23.75 0.05            21.54 0.03 
36.932396 61.959570 23.19 0.06            21.60 0.04 
36.932469 61.887275 23.69 0.07            22.10 0.07 
36.932506 61.943025 22.75 0.04 21.62 0.10 21.12 0.03 
36.932718 61.955003 23.38 0.06            22.00 0.06 
36.932725 61.940236 24.05 0.10            22.08 0.05 
36.932757 61.950352 23.84 0.08            22.09 0.05 
36.932761 61.949973 23.66 0.07            21.76 0.04 
36.932886 61.910784 22.54 0.03 21.56 0.08 20.87 0.03 
36.932901 61.931530 23.67 0.05            21.94 0.05 
36.932949 61.953807 21.50 0.02 20.40 0.04 19.79 0.02 
36.932976 61.936796 19.34 0.02 18.30 0.02 17.83 0.02 
36.932990 61.913234 20.88 0.02 20.19 0.03 20.03 0.02 
36.933005 61.966131 22.41 0.03 21.60 0.09 21.03 0.03 
36.933015 61.947883 21.25 0.02 20.14 0.03 19.59 0.02 
36.933037 61.932586 23.88 0.06            22.14 0.05 
36.933091 61.894481 22.85 0.04            21.48 0.04 
36.933113 61.892131 23.24 0.05            21.52 0.04 
36.933178 62.025939 20.63 0.02 19.80 0.03 19.33 0.02 
36.933262 61.944454 23.25 0.06            21.70 0.04 
36.933262 61.955666 17.78 0.02 17.09 0.02 16.74 0.02 
36.933276 61.915858 22.52 0.04            20.48 0.05 
36.933303 61.960912 23.74 0.09            22.07 0.06 
36.933406 61.937198 21.29 0.02 20.09 0.03 19.43 0.02 
36.933504 61.971761 22.59 0.03            21.18 0.03 
36.933546 61.950540 21.45 0.02 20.39 0.04 19.71 0.02 
36.933627 61.942859 18.10 0.02 17.04 0.02 16.45 0.02 
36.933627 61.966938 19.24 0.02 18.41 0.02 18.02 0.02 
36.933695 61.887639 20.96 0.02 19.91 0.03            
36.933860 61.923908 23.21 0.06            20.91 0.04 
36.933887 61.913998 20.23 0.02 19.21 0.02 18.66 0.02 
36.933889 61.894337 20.19 0.02 19.27 0.02 18.61 0.02 
36.933902 61.948853 22.78 0.04 21.74 0.09 20.95 0.03 
36.934138 61.943213 22.71 0.04 21.57 0.09 21.06 0.03 
36.934148 61.938379 20.78 0.02 19.62 0.02 18.89 0.02 
36.934266 61.969621 20.14 0.02 19.23 0.02 18.77 0.02 
36.934310 61.910731 20.29 0.02 19.23 0.02 18.66 0.02 
36.934439 61.894221 23.60 0.06            21.99 0.06 
36.934452 61.961198 23.25 0.05            21.77 0.05 
36.934472 61.927849 19.07 0.02 17.92 0.02 17.24 0.02 
36.934516 61.899872 21.05 0.02 19.90 0.02 19.32 0.02 
36.934543 61.915302 21.20 0.02 20.06 0.03 19.56 0.02 
36.934746 61.894917 22.37 0.03 21.16 0.05 20.65 0.03 
36.934773 61.889280 21.48 0.02 20.62 0.04 19.82 0.02 
36.934859 61.909785 22.72 0.03 21.48 0.07 20.81 0.03 
36.934982 61.925176 22.14 0.02 20.92 0.05 20.22 0.02 
36.935077 62.024154 20.50 0.02 19.65 0.02 19.30 0.02 
36.935125 61.923445 22.70 0.03 21.38 0.07 20.88 0.03 
36.935128 61.910052 24.06 0.09 22.28 0.13 21.79 0.05 
36.935190 61.947442 21.56 0.02 20.50 0.04 19.80 0.02 
36.935208 61.913944            16.91 0.02 16.37 0.02 
36.935272 61.953172 20.77 0.02 19.68 0.03 19.11 0.02 
36.935277 61.924505 19.97 0.02 18.89 0.02 18.40 0.02 
36.935284 61.970334 23.02 0.07            21.20 0.06 
36.935421 61.963164 22.49 0.03 21.29 0.07 20.84 0.02 
36.935451 61.958532 20.85 0.02 19.79 0.03 19.16 0.02 
36.935615 61.925088 21.21 0.02 20.02 0.03 19.45 0.02 
36.935644 61.913922            21.67 0.11 20.76 0.05 
36.935792 61.956496 20.84 0.02 19.86 0.03 19.19 0.02 
36.935845 61.942986 19.56 0.02 18.43 0.02 17.87 0.02 
36.936052 61.915158 21.62 0.02 20.62 0.04 20.04 0.02 
36.936085 61.912442 19.50 0.02 18.51 0.02 18.14 0.02 
36.936131 61.937306 22.35 0.03 21.08 0.06 20.54 0.02 
36.936133 61.892070 18.27 0.02 17.18 0.02 16.55 0.02 
36.936141 61.889257 18.90 0.02 17.99 0.02 17.61 0.02 
36.936310 61.961312 22.55 0.03 21.39 0.07 21.10 0.03 
36.936328 61.959111 19.51 0.02 18.51 0.02 18.02 0.02 
36.936408 61.888945 23.81 0.09            22.31 0.09 
36.936664 61.924611 19.69 0.02 18.59 0.02 18.09 0.02 
36.936669 61.944782 22.24 0.03 21.21 0.07 20.49 0.02 
36.936808 61.953479 23.46 0.06            21.76 0.04 
36.936822 61.905644 21.33 0.02 20.03 0.03 19.26 0.02 
36.936951 61.955606 23.66 0.08            21.93 0.05 
36.936976 61.937224 21.86 0.02 21.07 0.06 20.74 0.02 
36.936983 61.900500 19.91 0.02 18.87 0.02 18.17 0.02 
36.937007 61.925364 22.70 0.03 21.36 0.06 20.80 0.03 
36.937011 61.892463 22.92 0.04            21.26 0.03 
36.937091 61.890434 23.39 0.05            21.89 0.05 
36.937150 61.929663 22.99 0.04 21.84 0.10 21.26 0.04 
36.937261 61.937955 23.77 0.09            22.33 0.07 
36.937750 61.932393 22.28 0.03 21.40 0.08 20.52 0.03 
36.937811 61.903339 23.19 0.04            21.31 0.04 
36.937812 61.939271 23.65 0.07            21.71 0.04 
36.937885 61.958222 19.42 0.02 18.49 0.02 18.09 0.02 
36.937916 61.954296 23.08 0.05            21.45 0.03 
36.938372 61.968305 20.28 0.02 19.43 0.02 19.02 0.02 
36.938471 61.943953 22.70 0.04 21.80 0.10 21.00 0.03 
36.938703 61.947580 19.45 0.02 18.51 0.02 17.93 0.02 
36.938730 61.917332 22.20 0.02 21.06 0.04 20.44 0.02 
36.938874 61.906503 19.73 0.02 19.15 0.02 18.78 0.02 
36.938998 61.893154 21.25 0.02 20.22 0.03 19.88 0.02 
36.939059 61.949196 23.15 0.05            21.43 0.04 
36.939107 61.925019 22.34 0.03 21.08 0.05 20.54 0.03 
36.939157 61.944712 23.61 0.08            21.70 0.05 
36.939176 61.947237 21.52 0.02 20.37 0.03 19.77 0.02 
36.939211 61.896842 23.74 0.06            21.79 0.05 
36.939298 61.899266 21.78 0.02 21.18 0.06 20.78 0.02 
36.939344 61.928396 22.73 0.03 21.58 0.09 20.90 0.03 
36.939356 61.956462 21.78 0.02 20.79 0.05 20.17 0.02 
36.939374 61.906251 24.22 0.12            22.34 0.06 
36.939401 61.963273 20.12 0.02 19.17 0.02 18.64 0.02 
36.939524 61.937133 19.08 0.02 18.41 0.02 17.88 0.02 
36.939545 61.914119 22.75 0.04 21.60 0.07 21.00 0.03 
36.939569 61.921706 22.43 0.03 21.41 0.07 20.61 0.03 
36.939996 61.902351 22.45 0.03 21.28 0.06 20.50 0.02 
36.940131 61.957961 24.03 0.10            22.29 0.07 
36.940234 61.951107 23.17 0.05            21.47 0.03 
36.940284 61.938659 23.89 0.09            22.06 0.06 
36.940362 61.915656 21.06 0.02 20.54 0.04 19.93 0.02 
36.940380 61.926454 20.28 0.02 19.19 0.02 18.62 0.02 
36.940465 61.932748 20.18 0.02 19.10 0.02 18.63 0.02 
36.940493 61.897916 23.32 0.05            21.50 0.04 
36.940574 61.968671 22.19 0.03 21.19 0.06 20.81 0.02 
36.940584 61.954223 23.76 0.08            22.41 0.07 
36.940859 61.947971 19.21 0.02 18.18 0.02 17.70 0.02 
36.940897 61.947350 21.92 0.02 20.84 0.05 20.15 0.02 
36.940918 61.965456 18.20 0.02 17.37 0.02 17.12 0.02 
36.940937 61.925019 18.73 0.02 17.70 0.02 17.25 0.02 
36.940990 61.949837 24.28 0.11            22.26 0.07 
36.941100 61.959385 20.86 0.02 19.89 0.03 19.48 0.02 
36.941143 61.905567 23.04 0.04 21.80 0.10 21.18 0.03 
36.941161 61.922695 23.81 0.08            22.12 0.08 
36.941250 61.921171 20.85 0.02 19.73 0.02 19.16 0.02 
36.941254 61.917854 22.28 0.02 20.89 0.03 20.10 0.02 
36.941255 61.968898 19.80 0.02 18.87 0.02 18.42 0.02 
36.941294 61.898812 18.27 0.02 17.05 0.02 16.43 0.02 
36.941477 61.905000 19.87 0.02 18.79 0.02 18.30 0.02 
36.941508 61.906420 18.97 0.02 18.07 0.02 17.54 0.02 
36.941581 61.892842 21.45 0.02 20.36 0.04 19.75 0.02 
36.941682 61.911981 24.01 0.07            22.13 0.06 
36.941728 61.962251 19.89 0.02 19.00 0.02 18.64 0.02 
36.941801 61.962724 19.89 0.02 19.00 0.02 18.50 0.02 
36.941818 61.908619 22.98 0.04            21.39 0.04 
36.941844 61.955582 18.51 0.02 17.84 0.02 17.44 0.02 
36.941873 61.954786 18.84 0.02 17.91 0.02 17.44 0.02 
36.941886 61.938916 19.56 0.02 18.53 0.02 18.04 0.02 
36.941983 61.966059 18.20 0.02 17.39 0.02 17.02 0.02 
36.942246 61.892959 22.77 0.04 21.48 0.07 20.93 0.03 
36.942306 61.949326 23.37 0.06            21.93 0.05 
36.942475 61.919102 21.30 0.02 20.11 0.02 19.51 0.02 
36.942749 61.927707            16.82 0.02 16.45 0.02 
36.942827 61.962958 20.67 0.02 19.79 0.03 19.49 0.02 
36.942867 61.891504 22.48 0.03 21.34 0.07 20.93 0.03 
36.942914 61.944165 18.19 0.02 17.34 0.02 16.87 0.02 
36.942961 61.944824 20.52 0.02 19.44 0.02 18.87 0.02 
36.943189 61.934864 22.49 0.03 21.18 0.06 20.61 0.03 
36.943194 61.961221 21.95 0.02 20.95 0.05 20.56 0.02 
36.943220 61.936238 20.34 0.02 19.28 0.02 18.70 0.02 
36.943355 61.929797 22.27 0.02 21.10 0.05 20.44 0.02 
36.943446 61.965580 17.42 0.02 16.65 0.02 16.34 0.02 
36.943514 61.901430 23.39 0.05            21.43 0.04 
36.943575 61.957489 22.17 0.03 21.14 0.06 20.64 0.02 
36.943638 61.897476 20.36 0.02 19.27 0.02 18.78 0.02 
36.943925 61.938636 19.69 0.02 18.81 0.02 18.37 0.02 
36.943953 61.952616 22.83 0.04            21.34 0.03 
36.944289 61.942299 22.20 0.03 21.00 0.05 20.49 0.02 
36.944296 61.904254 19.37 0.02 18.84 0.02 18.34 0.02 
36.944302 61.967936 20.17 0.02 19.30 0.02 18.88 0.02 
36.944360 61.944760 23.19 0.06 22.11 0.13 21.35 0.03 
36.944541 61.933746 21.41 0.02 20.34 0.03 19.72 0.02 
36.944551 61.952935 20.05 0.02 19.19 0.02 18.77 0.02 
36.944876 61.917809 22.06 0.02 20.80 0.03 20.06 0.02 
36.944961 61.937571 20.76 0.02 20.12 0.02 19.73 0.02 
36.944998 61.966385 22.38 0.03 21.34 0.07 20.93 0.03 
36.945090 61.933618 22.92 0.04 21.79 0.09 21.18 0.04 
36.945179 61.937751 21.58 0.02 20.45 0.03 19.85 0.02 
36.945277 61.961730 20.01 0.02 19.08 0.02 18.62 0.02 
36.945305 61.903875 23.51 0.06            21.59 0.04 
36.945347 61.962845 19.91 0.02 19.05 0.02 18.56 0.02 
36.945489 61.896998 22.79 0.04            21.65 0.04 
36.945530 61.924381 18.50 0.02 17.59 0.02 17.22 0.02 
36.945563 61.899023 23.10 0.04 21.94 0.10 21.39 0.03 
36.945608 61.955703 22.90 0.04            21.48 0.03 
36.945651 61.904077 20.27 0.02 19.22 0.02 18.72 0.02 
36.945660 61.935335 23.86 0.08            22.02 0.08 
36.945666 61.924074 22.09 0.03 21.04 0.06 20.38 0.03 
36.945718 61.954888 23.84 0.08            22.38 0.07 
36.945725 61.918471 22.94 0.04 22.01 0.12 21.11 0.04 
36.945734 61.951652 22.88 0.04 21.84 0.10 21.15 0.03 
36.946022 61.898567 20.40 0.02 19.41 0.02 18.94 0.02 
36.946348 61.900707 22.10 0.02 20.85 0.04 20.29 0.02 
36.946369 61.933548 22.93 0.04 21.64 0.08 21.28 0.04 
36.946372 61.893273 23.61 0.06            21.83 0.05 
36.946456 61.918382 22.57 0.03 21.21 0.05 20.65 0.03 
36.946681 61.949510 17.79 0.02 17.31 0.02 17.01 0.02 
36.946739 61.907367 21.30 0.02 20.17 0.03 19.67 0.02 
36.946869 61.962201 18.33 0.02 17.52 0.02 17.20 0.02 
36.946931 61.961287 17.59 0.02 16.89 0.02 16.59 0.02 
36.947055 61.925703 23.93 0.09            22.27 0.09 
36.947105 61.943210 20.41 0.02 19.71 0.03 19.39 0.02 
36.947218 61.894626 22.56 0.03 21.77 0.09 20.99 0.03 
36.947220 61.909563 19.45 0.02 18.79 0.02 18.34 0.02 
36.947267 61.963336 23.42 0.07            21.95 0.05 
36.947291 61.962960 18.84 0.02 17.98 0.02 17.61 0.02 
36.947313 61.906310 21.95 0.02 20.80 0.04 20.21 0.02 
36.947469 61.962480 22.56 0.03            21.17 0.03 
36.947520 61.921484 23.65 0.07            22.06 0.08 
36.947589 61.922122 23.81 0.09            22.16 0.11 
36.947750 61.901509 22.53 0.03 21.29 0.06 20.69 0.03 
36.947977 61.907397 22.29 0.02            21.24 0.04 
36.948087 61.920262 23.79 0.08            22.05 0.08 
36.948151 61.921938            16.44 0.02 16.03 0.02 
36.948235 61.948075 22.75 0.04 21.81 0.10 21.26 0.03 
36.948272 61.918042 23.21 0.05 22.23 0.13 21.34 0.04 
36.948374 61.951079 23.28 0.06 22.13 0.14 21.82 0.05 
36.948471 61.936954            16.61 0.02 16.21 0.02 
36.948493 61.946706 18.84 0.02 17.92 0.02 17.53 0.02 
36.948562 61.931029 19.17 0.02 18.09 0.02 17.55 0.02 
36.948593 61.911885 23.03 0.04 21.75 0.09 21.16 0.04 
36.948621 61.905336 19.22 0.02 18.20 0.02 17.76 0.02 
36.948703 61.897770 22.78 0.03            21.21 0.04 
36.948887 61.951795 23.57 0.07            22.05 0.06 
36.949083 61.921892 23.28 0.06            21.76 0.08 
36.949108 61.922768 21.20 0.02 20.56 0.04 20.21 0.02 
36.949209 61.941316 20.16 0.02 19.07 0.02 18.54 0.02 
36.949520 61.950620 19.71 0.02 18.78 0.02 18.36 0.02 
36.949535 61.911554 20.69 0.02 19.53 0.02 18.99 0.02 
36.949663 61.940539 23.75 0.06            22.01 0.04 
36.949700 61.922943 19.15 0.02 18.27 0.02 17.75 0.02 
36.949798 61.953654 22.26 0.03            20.77 0.03 
36.950059 61.927847 22.03 0.02 21.35 0.06 21.09 0.04 
36.950229 61.928616 21.69 0.02 20.56 0.04 19.93 0.02 
36.950335 61.911157 23.97 0.08            22.11 0.07 
36.950360 61.945779 21.50 0.02 20.56 0.04 19.98 0.02 
36.950370 61.958959 22.33 0.03            20.87 0.03 
36.950508 61.956279 20.98 0.02 20.00 0.03 19.55 0.02 
36.950546 61.938100 21.81 0.02 20.71 0.04 20.05 0.02 
36.950559 61.964762 22.85 0.04 21.91 0.10 21.39 0.04 
36.950884 61.963405 22.05 0.03 21.02 0.06 20.60 0.02 
36.950915 61.907145 18.48 0.02 17.42 0.02 16.98 0.02 
36.951106 61.960435 21.75 0.02 20.80 0.05 20.31 0.02 
36.951222 61.947119 19.57 0.02 18.82 0.02 18.38 0.02 
36.951408 61.943297 24.08 0.12            22.41 0.07 
36.951457 61.962182 18.33 0.02 17.55 0.02 17.22 0.02 
36.951881 61.904340 22.33 0.04 21.43 0.07 20.68 0.03 
36.952011 61.900688 18.16 0.02 17.58 0.02 17.25 0.02 
36.952026 61.936965 23.52 0.06 22.15 0.12 21.70 0.05 
36.952129 61.962199 21.35 0.02 20.46 0.04 19.84 0.02 
36.952193 61.958108 23.16 0.05            21.45 0.04 
36.952292 61.951092 22.74 0.04            21.22 0.03 
36.952430 61.953772 23.37 0.08            22.07 0.09 
36.952451 61.951949 20.56 0.02 19.63 0.02 19.20 0.02 
36.952514 61.924728 23.61 0.06            22.22 0.09 
36.952633 61.909191 22.82 0.03 21.61 0.08 20.99 0.03 
36.952766 61.961555 20.68 0.02 19.72 0.02 19.26 0.02 
36.952803 61.964140 21.51 0.02            20.15 0.02 
36.952931 61.934138 19.25 0.02 18.23 0.02 17.77 0.02 
36.953040 61.914987 22.01 0.02 20.95 0.05 20.24 0.02 
36.953255 61.899185 22.40 0.03 21.34 0.07 20.71 0.03 
36.953394 61.898931 21.14 0.02 20.06 0.03            
36.953413 61.955583 20.42 0.02 19.51 0.02 18.97 0.02 
36.953846 61.956620 19.13 0.02 18.27 0.02 17.88 0.02 
36.953937 61.925534 19.60 0.02 18.57 0.02 18.07 0.02 
36.954066 61.898354 23.52 0.06            21.75 0.04 
36.954137 61.937746 20.90 0.02 19.80 0.02 19.20 0.02 
36.954186 61.917359 23.92 0.09            22.15 0.08 
36.954325 61.941270 18.90 0.02 17.97 0.02 17.60 0.02 
36.954343 61.910389 23.41 0.04            21.37 0.03 
36.954352 61.947988 21.27 0.02 20.33 0.04 19.86 0.02 
36.954407 61.903735 21.23 0.02 20.07 0.03 19.61 0.02 
36.954409 61.951860 20.26 0.02 19.62 0.02 19.23 0.02 
36.954527 61.941802 18.45 0.02 17.54 0.02 16.97 0.02 
36.954638 61.955803 23.58 0.07            22.03 0.05 
36.954740 61.897465 22.99 0.07 22.07 0.14 21.45 0.07 
36.954754 61.940352 21.93 0.02 21.03 0.05 20.32 0.02 
36.955066 61.954272 22.81 0.04            21.30 0.04 
36.955232 61.928978 19.95 0.02 19.04 0.02 18.43 0.02 
36.955242 61.932449 23.39 0.05            21.58 0.05 
36.955554 61.956736 19.45 0.02 18.63 0.02 18.26 0.02 
36.955554 61.935817 23.84 0.07            22.04 0.07 
36.955597 61.917982 24.05 0.08            22.36 0.10 
36.955640 61.932473 23.64 0.06            22.11 0.08 
36.955649 61.943634 23.57 0.06            22.12 0.09 
36.955770 61.936477 23.40 0.05            21.75 0.06 
36.955990 61.903499 23.86 0.06            22.39 0.07 
36.956330 61.945295 23.22 0.06            21.51 0.04 
36.956447 61.931466 19.74 0.02 18.75 0.02 18.29 0.02 
36.956488 61.928186 21.66 0.02 20.64 0.04 20.04 0.02 
36.956602 61.959667 19.13 0.02 18.46 0.02 18.09 0.02 
36.956637 61.926698 21.23 0.02 20.10 0.03 19.51 0.02 
36.956676 61.951949 23.04 0.05            21.58 0.04 
36.957021 61.899804 19.43 0.02 18.44 0.02 17.90 0.02 
36.957042 61.902355 23.81 0.07            21.99 0.06 
36.957165 61.929326 22.35 0.03 21.12 0.05 20.59 0.03 
36.957558 61.935133 19.35 0.02 18.68 0.02 18.34 0.02 
36.957609 61.942589 20.95 0.02 20.09 0.03 19.58 0.02 
36.957618 61.946498 18.58 0.02 17.75 0.02 17.38 0.02 
36.957751 61.918493 19.42 0.02 18.61 0.02 18.10 0.02 
36.957968 61.905244 21.51 0.02 20.47 0.04 19.89 0.02 
36.957991 61.911954 20.39 0.02 19.34 0.02 18.80 0.02 
36.958076 61.958213 23.72 0.07            22.25 0.06 
36.958161 61.937860 21.33 0.02 20.34 0.03 19.84 0.02 
36.958321 61.937100 19.12 0.02 18.19 0.02 17.77 0.02 
36.958393 61.943083 20.80 0.02 19.80 0.03 19.28 0.02 
36.958411 61.898961 23.79 0.07            22.05 0.06 
36.958465 61.946923 22.08 0.03 21.07 0.06 20.49 0.02 
36.958685 61.940313 21.94 0.02 20.93 0.05 20.52 0.03 
36.958688 61.917683 23.03 0.04            21.43 0.05 
36.958699 61.925318 20.65 0.02 19.67 0.02 19.05 0.02 
36.958743 61.934870 18.44 0.02 17.48 0.02 17.06 0.02 
36.958843 61.926386 21.33 0.02 20.15 0.03 19.65 0.02 
36.958900 61.945028 23.32 0.04            21.93 0.04 
36.959108 61.922693 23.94 0.08            22.62 0.12 
36.959186 61.952905 20.85 0.02 19.85 0.03 19.38 0.02 
36.959279 61.917519 23.95 0.09            22.39 0.11 
36.959582 61.925632 21.72 0.02 20.79 0.04 20.13 0.02 
36.959753 61.920399 22.80 0.04 21.50 0.07 21.05 0.04 
36.959821 61.958663 22.59 0.04 21.98 0.11 21.28 0.03 
36.959824 61.957989 20.88 0.02 19.95 0.03 19.49 0.02 
36.960183 61.903507 22.79 0.03 22.21 0.12 21.18 0.03 
36.960214 61.933632 20.70 0.02 19.66 0.02 19.29 0.02 
36.960266 61.932254            17.04 0.02 16.64 0.02 
36.960421 61.921516 22.84 0.04 21.62 0.08 21.15 0.04 
36.960481 61.959961 23.67 0.07            22.19 0.05 
36.960506 61.926762 23.17 0.05            21.42 0.04 
36.960520 61.929317 22.96 0.04            21.50 0.05 
36.960606 61.954865 21.77 0.03 20.68 0.06 20.27 0.02 
36.960841 61.952109 23.06 0.05            21.55 0.05 
36.960847 61.921390 22.98 0.04            21.43 0.04 
36.960856 61.915810 23.82 0.07            21.83 0.07 
36.960902 61.958363 19.46 0.02 18.82 0.02 18.46 0.02 
36.960913 61.955896 22.09 0.02 21.33 0.07 20.76 0.02 
36.960997 61.946238 23.87 0.05            22.45 0.06 
36.961179 61.929075 23.45 0.06            21.86 0.07 
36.961284 61.927098 21.85 0.02 20.82 0.05 20.22 0.02 
36.961344 61.913408 21.04 0.02 19.96 0.03 19.41 0.02 
36.961410 61.943248 20.02 0.02 19.11 0.02 18.59 0.02 
36.961461 61.914822 23.86 0.07            22.11 0.07 
36.961544 61.922494 23.39 0.06            22.01 0.07 
36.961563 61.940541 22.44 0.03 21.34 0.06 20.83 0.03 
36.961611 61.943550 22.46 0.03 21.47 0.07 20.92 0.03 
36.961810 61.918720 22.84 0.04            21.07 0.04 
36.962019 61.956134 20.66 0.02 19.77 0.03 19.52 0.02 
36.962095 61.931573 22.23 0.02 21.11 0.05 20.65 0.03 
36.962108 61.903466 22.55 0.03            21.18 0.03 
36.962156 61.921208 18.97 0.02 18.01 0.02 17.60 0.02 
36.962168 61.942652 22.55 0.03 21.61 0.08 21.18 0.04 
36.962201 61.905705 21.78 0.02 20.66 0.04 20.17 0.02 
36.962338 61.926487 19.28 0.02 18.28 0.02 17.75 0.02 
36.962366 61.926891 21.26 0.02 20.20 0.03 19.72 0.02 
36.962519 61.941309 23.51 0.06            22.06 0.07 
36.962562 61.928934 21.54 0.02 20.52 0.04 19.93 0.02 
36.962581 61.904664 22.07 0.02 21.49 0.08 21.08 0.03 
36.962679 61.908625 21.02 0.02 19.92 0.02 19.31 0.02 
36.962694 61.909807 23.04 0.04            21.39 0.05 
36.962761 61.922337            16.62 0.02 16.23 0.02 
36.962992 61.919908            16.41 0.02 16.05 0.02 
36.963010 61.959242 22.96 0.04            21.74 0.04 
36.963088 61.907027            16.11 0.02 16.20 0.02 
36.963204 61.916309 21.58 0.02 21.05 0.06 20.64 0.03 
36.963293 61.905330 20.43 0.02 19.30 0.02 18.67 0.02 
36.963363 61.954628 20.67 0.18            19.05 0.12 
36.963890 61.948637 22.50 0.07 21.71 0.12 21.02 0.05 
36.963895 61.920911 19.81 0.02 18.89 0.02 18.45 0.02 
36.964180 61.931376 23.26 0.04            21.40 0.04 
36.964312 61.944965 23.71 0.09            22.33 0.11 
36.964342 61.916044 23.00 0.04 21.93 0.09 21.28 0.04 
36.964405 61.950097 23.68 0.09            22.38 0.07 
36.964428 61.940620 19.66 0.02 18.73 0.02 18.31 0.02 
36.964527 61.943714 21.74 0.02 20.97 0.05 20.39 0.02 
36.964663 61.932246 21.37 0.02 20.29 0.03 19.62 0.02 
36.964742 61.949274 23.99 0.12            22.12 0.06 
36.964800 61.912358 23.49 0.05            22.27 0.08 
36.965242 61.925680 18.76 0.02 17.89 0.02 17.56 0.02 
36.965357 61.904123 20.80 0.02 19.76 0.03 19.11 0.02 
36.965395 61.916592 20.92 0.02 20.28 0.03 19.93 0.02 
36.965432 61.937765 18.36 0.02 17.50 0.02 17.11 0.02 
36.965499 61.934651 21.23 0.02 20.22 0.03 19.71 0.02 
36.965608 61.945324 23.90 0.08            22.00 0.07 
36.965629 61.954511 18.54 0.02 17.91 0.02 17.43 0.02 
36.965660 61.903823 24.18 0.10            22.75 0.11 
36.965842 61.909091 21.27 0.02 20.26 0.03 19.80 0.02 
36.965909 61.916752 20.49 0.02 19.91 0.03 19.50 0.02 
36.965932 61.930723 22.14 0.02 21.09 0.06 20.54 0.03 
36.966006 61.957580 22.74 0.04 21.66 0.09 21.73 0.05 
36.966028 61.925408 19.67 0.02 18.78 0.02 18.37 0.02 
36.966162 61.942996 21.80 0.02 21.03 0.05 20.54 0.03 
36.966201 61.937129 23.77 0.07            22.06 0.07 
36.966370 61.940278 21.92 0.02 20.82 0.04 20.19 0.02 
36.966469 61.936826 21.73 0.02 20.70 0.04 20.19 0.02 
36.966479 61.902686 23.82 0.10            22.37 0.08 
36.966503 61.912941 18.76 0.02 18.13 0.02 17.75 0.02 
36.966523 61.934217 21.45 0.02 20.47 0.04 19.98 0.02 
36.966597 61.947357 22.01 0.02            20.49 0.02 
36.966758 61.914183 22.34 0.02 21.20 0.05 20.72 0.03 
36.966801 61.934626 23.57 0.06            21.85 0.07 
36.966997 61.944209 22.26 0.03 21.36 0.06 20.96 0.03 
36.967144 61.940360 22.70 0.04 21.83 0.09 21.37 0.04 
36.967327 61.935566 18.90 0.02 17.99 0.02 17.59 0.02 
36.967334 61.946758 22.81 0.04 21.76 0.09 21.39 0.04 
36.967398 61.940574 20.41 0.02 19.50 0.02 18.98 0.02 
36.967516 61.943070 22.71 0.04 21.80 0.09 21.32 0.04 
36.967541 61.949972 22.97 0.04 21.79 0.08 21.42 0.04 
36.967614 61.933314 22.94 0.04 21.80 0.09 21.29 0.04 
36.967660 61.924871 21.27 0.02 20.40 0.03 19.89 0.02 
36.967722 61.945128 22.69 0.03 21.78 0.08 21.30 0.04 
36.967749 61.947834 23.89 0.07            22.50 0.06 
36.967834 61.914048 22.86 0.04 21.80 0.09 21.31 0.04 
36.967877 61.938979 23.60 0.06            22.22 0.09 
36.967894 61.955091 23.29 0.07            21.26 0.05 
36.967995 61.941536 19.88 0.02 18.92 0.02 18.44 0.02 
36.968074 61.946977 21.87 0.02 21.07 0.05 20.64 0.03 
36.968132 61.934082 22.57 0.03 21.67 0.08 21.16 0.04 
36.968207 61.904744 22.11 0.02 20.92 0.04 20.43 0.02 
36.968424 61.918702 23.39 0.05            21.84 0.06 
36.968427 61.914411 22.88 0.04            21.56 0.05 
36.968481 61.956620 22.82 0.04            21.45 0.04 
36.968697 61.930169 22.61 0.03            21.08 0.04 
36.968710 61.947571 18.66 0.02 17.87 0.02 17.47 0.02 
36.968770 61.934867 23.72 0.07            22.14 0.08 
36.968838 61.904281 22.65 0.03 21.54 0.08 20.95 0.03 
36.969340 61.930128 23.04 0.04 21.82 0.10 21.58 0.06 
36.969341 61.938910 19.26 0.02 18.37 0.02 17.98 0.02 
36.969409 61.908234 20.81 0.02 19.70 0.02 19.05 0.02 
36.969413 61.929971 22.98 0.04 22.05 0.11 21.55 0.05 
36.969432 61.938569 18.43 0.02 17.60 0.02 17.23 0.02 
36.969464 61.929596 21.85 0.02 20.78 0.04 20.35 0.02 
36.969469 61.929351 19.93 0.02 18.96 0.02 18.45 0.02 
36.969527 61.944076 22.38 0.03 21.41 0.07 20.92 0.03 
36.969634 61.950069 18.96 0.02 18.13 0.02 17.68 0.02 
36.969693 61.942706 23.33 0.05            21.88 0.07 
36.970045 61.953070 20.25 0.02 19.36 0.02 18.94 0.02 
36.970329 61.921012 21.77 0.02 20.79 0.04 20.25 0.02 
36.970361 61.940933 22.94 0.04 21.81 0.09 21.41 0.05 
36.970366 61.922899            16.75 0.02 16.28 0.02 
36.970376 61.934379 21.84 0.02 20.82 0.04 20.30 0.02 
36.970427 61.925435 18.62 0.02 17.80 0.02 17.41 0.02 
36.970436 61.949254 19.55 0.02 18.68 0.02 18.26 0.02 
36.970807 61.949317 22.60 0.04            21.31 0.05 
36.970906 61.912294 24.14 0.10            22.33 0.09 
36.970937 61.906551 18.43 0.02 17.44 0.02 16.98 0.02 
36.971289 61.934536 18.26 0.02 17.39 0.02 17.01 0.02 
36.971293 61.941450            16.51 0.02 16.17 0.02 
36.971356 61.933352 18.13 0.02 17.43 0.02 17.02 0.02 
36.971418 61.925800 20.67 0.02 19.72 0.02 19.14 0.02 
36.971476 61.922875 19.49 0.02 18.55 0.02 18.12 0.02 
36.971571 61.947198 22.70 0.04            21.38 0.05 
36.971622 61.947600 19.72 0.02 18.89 0.02 18.54 0.02 
36.971940 61.907698 20.52 0.02 19.94 0.03 19.59 0.02 
36.972055 61.953480 23.95 0.13            21.89 0.06 
36.972247 61.904347 21.56 0.02 20.41 0.04 19.80 0.02 
36.972301 61.932343 19.12 0.02 18.24 0.02 17.87 0.02 
36.972486 61.944656 23.30 0.05            21.80 0.07 
36.972501 61.913062 21.49 0.02 20.52 0.04 19.94 0.02 
36.972772 61.949663 22.85 0.04 22.08 0.10 21.58 0.05 
36.972843 61.914742 21.52 0.02 20.51 0.04 19.93 0.02 
36.972876 61.910020 21.63 0.02 20.54 0.04 20.02 0.02 
36.972899 61.941733 22.31 0.03 21.48 0.07 20.94 0.04 
36.972992 61.932699 22.34 0.03            20.87 0.03 
36.973192 61.936688 20.39 0.02 19.40 0.02 18.91 0.02 
36.973226 61.933998 23.50 0.05            22.15 0.08 
36.973319 61.909860 20.06 0.02 19.05 0.02 18.56 0.02 
36.973401 61.946432 18.56 0.02 17.74 0.02 17.40 0.02 
36.973523 61.916319 18.61 0.02 17.70 0.02 17.31 0.02 
36.974063 61.907490 22.93 0.04            21.35 0.04 
36.974487 61.913865 23.21 0.04            21.75 0.06 
36.974579 61.917975            17.17 0.02 16.81 0.02 
36.974615 61.924197 23.17 0.05            21.58 0.05 
36.974660 61.947514 23.04 0.05            21.21 0.05 
36.974940 61.946988            16.60 0.02 16.26 0.02 
36.975102 61.921501 19.10 0.02 18.13 0.02 17.69 0.02 
36.975288 61.944469 19.51 0.02 18.58 0.02 18.16 0.02 
36.975302 61.941318 20.95 0.02 19.96 0.03 19.45 0.02 
36.975587 61.934220 20.75 0.02 19.79 0.02 19.28 0.02 
36.975715 61.921078 22.94 0.04            21.38 0.05 
36.975718 61.905843 22.16 0.03 21.16 0.06 20.50 0.03 
36.975763 61.930464 23.78 0.07            22.09 0.09 
36.975997 61.921304 19.68 0.02 18.67 0.02 18.17 0.02 
36.976012 61.946156 21.57 0.02 20.78 0.04 20.30 0.02 
36.976148 61.921022 22.88 0.03 21.82 0.09 21.37 0.05 
36.976600 61.929472 19.08 0.02 18.18 0.02 17.78 0.02 
36.976865 61.936589 23.52 0.06            22.25 0.09 
36.977348 61.908211 22.24 0.02 21.13 0.05 20.36 0.02 
36.977450 61.912833 21.16 0.02 20.25 0.03 19.81 0.02 
36.977535 61.910207 19.37 0.02 18.48 0.02 18.09 0.02 
36.977732 61.952244 18.47 0.02 17.82 0.02 17.35 0.02 
36.977920 61.936791 22.77 0.04            21.33 0.04 
36.977984 61.926255 23.04 0.04 21.95 0.10 21.55 0.05 
36.978260 61.938830 20.17 0.02 19.23 0.02 18.72 0.02 
36.978389 61.937541 23.28 0.05            21.64 0.05 
36.978556 61.924058 23.56 0.06            22.20 0.07 
36.978983 61.951109 22.02 0.02            20.73 0.03 
36.979057 61.929573 20.46 0.02 19.46 0.02 18.93 0.02 
36.979072 61.920679            16.50 0.02 16.18 0.02 
36.979780 61.915371            16.87 0.02 16.55 0.02 
36.979947 61.920789 22.78 0.04 21.98 0.13 21.40 0.05 
36.980171 61.923959 20.38 0.02 19.94 0.03 19.47 0.02 
36.980228 61.922997 20.49 0.02 19.44 0.02 18.91 0.02 
36.980257 61.940280 22.55 0.03 21.63 0.07 21.06 0.04 
36.980648 61.921453 21.88 0.02 20.94 0.05 20.43 0.02 
36.980751 61.925857 20.55 0.02 19.64 0.02 19.09 0.02 
36.980822 61.916116 23.36 0.05            22.18 0.10 
36.980847 61.921240 21.78 0.02 20.75 0.04 20.35 0.02 
36.980881 61.942429 21.42 0.02 20.44 0.04 19.92 0.02 
36.981415 61.942262 21.68 0.02 20.67 0.04 20.26 0.02 
36.981475 61.927217            16.96 0.02 16.61 0.02 
36.981533 61.949871 23.72 0.07            22.32 0.08 
36.981621 61.926326 19.70 0.02 18.82 0.02 18.38 0.02 
36.981670 61.945643 22.98 0.04 22.03 0.12 21.54 0.05 
36.981672 61.924758 18.43 0.02 17.40 0.02 16.82 0.02 
36.981787 61.919270 23.51 0.07            22.23 0.08 
36.981892 61.930604 22.47 0.03 21.46 0.07 20.93 0.03 
36.982109 61.915232 23.12 0.04 21.93 0.10 21.63 0.06 
36.982248 61.944052            16.95 0.02 16.54 0.02 
36.982356 61.948032 18.97 0.02 18.15 0.02 17.77 0.02 
36.982411 61.915170 23.47 0.07            22.06 0.08 
36.982901 61.933161 18.69 0.02 17.83 0.02 17.46 0.02 
36.982915 61.934391 21.65 0.02 20.75 0.04 20.24 0.02 
36.982982 61.918941 21.47 0.02 20.58 0.04 20.07 0.02 
36.983173 61.930886 22.81 0.03 21.87 0.09 21.36 0.04 
36.983321 61.944255 21.58 0.02 20.67 0.04 20.22 0.02 
36.983365 61.942205 18.39 0.02 17.59 0.02 17.23 0.02 
36.983370 61.938879 23.10 0.04 21.97 0.11 21.70 0.05 
36.983385 61.912619 22.81 0.04            21.55 0.06 
36.983405 61.930170 21.22 0.02 20.24 0.03 19.69 0.02 
36.983446 61.913427 23.31 0.05            21.98 0.07 
36.983650 61.931523 19.59 0.02 18.95 0.02 18.61 0.02 
36.983998 61.949245 20.75 0.02 19.85 0.03 19.36 0.02 
36.984019 61.949034 23.97 0.10            22.29 0.10 
36.984155 61.934727 22.00 0.02 21.23 0.06 20.55 0.03 
36.984208 61.922537 22.67 0.03 21.77 0.09 21.25 0.04 
36.984277 61.940824 23.48 0.05            21.97 0.07 
36.984314 61.939702 22.82 0.04 21.88 0.10 21.40 0.05 
36.984660 61.927535 21.18 0.02 20.66 0.04 20.25 0.02 
36.984719 61.947485            16.84 0.02 16.57 0.02 
36.984758 61.918903 23.29 0.05            21.81 0.06 
36.984832 61.930487 19.24 0.02 18.60 0.02 18.25 0.02 
36.984870 61.946938 22.75 0.04 22.05 0.11 21.32 0.05 
36.985251 61.925854            17.37 0.02 17.06 0.02 
36.986042 61.922592 21.48 0.02 20.47 0.04 20.00 0.02 
36.986199 61.942992 21.60 0.02 21.04 0.06 20.52 0.03 
36.986533 61.941512 22.45 0.03 21.48 0.07 21.02 0.03 
36.986573 61.926136 23.62 0.06            22.27 0.09 
36.986784 61.919617 21.77 0.02            20.26 0.02 
36.986981 61.912416 23.36 0.04            21.90 0.06 
36.986994 61.935230 21.10 0.02 20.36 0.04 20.09 0.02 
36.987170 61.943022 19.46 0.02 18.52 0.02 18.04 0.02 
36.987465 61.926685 22.87 0.04            21.47 0.05 
36.987721 61.914719 24.32 0.10            22.58 0.12 
36.987806 61.927104 23.32 0.05            22.15 0.08 
36.987857 61.946165 21.38 0.02 20.52 0.04 19.99 0.02 
36.988421 61.934740            16.79 0.02 16.28 0.02 
36.988474 61.928371 23.77 0.07            22.23 0.09 
36.988655 61.919259 24.07 0.09            22.27 0.10 
36.988671 61.925070 22.93 0.04 22.26 0.13 21.31 0.04 
36.989228 61.925384            16.53 0.02 16.20 0.02 
36.989353 61.943423 19.86 0.02 19.15 0.02 18.80 0.02 
36.989387 61.913417 22.83 0.03 21.81 0.10 21.27 0.05 
36.989409 61.934942 21.66 0.02 20.73 0.04 20.25 0.02 
36.989532 61.919563 24.02 0.14            22.17 0.07 
36.989535 61.923551            16.71 0.02 16.21 0.02 
36.989555 61.940998 22.40 0.03 21.41 0.07 21.00 0.03 
36.989745 61.919064 20.77 0.02 19.80 0.02 19.25 0.02 
36.989779 61.919349 19.25 0.02 18.41 0.02 18.04 0.02 
36.989818 61.917674 18.72 0.02 18.05 0.02 17.70 0.02 
36.990168 61.945085 20.39 0.02 19.51 0.02 19.14 0.02 
36.990470 61.936563 18.64 0.02 17.70 0.02 17.17 0.02 
36.990506 61.924649 21.91 0.02 20.78 0.04 20.29 0.02 
36.990586 61.926897 21.01 0.02 19.93 0.03 19.31 0.02 
36.990746 61.915216 22.11 0.02 21.13 0.05 20.71 0.03 
36.990854 61.920881 20.11 0.02 19.22 0.02 18.81 0.02 
36.991101 61.920958 20.30 0.02 19.38 0.02            
36.991400 61.930794 20.47 0.02 19.53 0.02 19.09 0.02 
36.991415 61.925047 19.48 0.02 18.84 0.02 18.51 0.02 
36.991449 61.923051 21.30 0.02 20.26 0.03 19.94 0.02 
36.991989 61.922467 18.69 0.02 17.86 0.02 17.46 0.02 
36.992128 61.933438 18.50 0.02 17.65 0.02 17.32 0.02 
36.992218 61.922933 23.02 0.04            21.48 0.05 
36.992274 61.914573 21.78 0.02 20.98 0.05 20.41 0.03 
36.992406 61.927683 23.65 0.07            21.86 0.07 
36.992501 61.926859 22.74 0.04 21.83 0.09 21.10 0.04 
36.992848 61.927954 23.04 0.04 22.04 0.12 21.53 0.05 
36.993272 61.916822 20.28 0.02 19.38 0.02 18.97 0.02 
36.993455 61.932744 21.74 0.03 20.80 0.06 20.26 0.03 
36.993884 61.939425 20.06 0.02 19.10 0.02 18.56 0.02 
36.993919 61.914359 21.91 0.02 21.15 0.06 20.45 0.02 
36.994582 61.931694 23.38 0.05            21.85 0.07 
36.994683 61.930088 21.50 0.02 20.49 0.04 20.12 0.02 
36.994705 61.924745 23.51 0.06            22.03 0.08 
36.995048 61.929075 22.20 0.03 20.96 0.05 20.37 0.03 
36.995092 61.937462 18.99 0.02 18.14 0.02 17.75 0.02 
36.995430 61.935094            17.19 0.02 16.88 0.02 
36.995479 61.921020 19.92 0.02 19.04 0.02 18.64 0.02 
36.995508 61.934608 20.31 0.02 19.44 0.02 18.91 0.02 
36.995964 61.921182 19.51 0.02 18.63 0.02 18.28 0.02 
36.996055 61.932087 19.71 0.02 18.93 0.02 18.56 0.02 
36.996453 61.917491 23.16 0.05            21.77 0.06 
36.996523 61.928893 20.77 0.02 19.81 0.03 19.27 0.02 
36.996584 61.934676 18.97 0.02 18.16 0.02 17.78 0.02 
36.997677 61.933933 21.51 0.02 20.57 0.04 19.98 0.02 
36.997773 61.918221 21.34 0.02 20.45 0.04 19.97 0.02 
36.997887 61.930569 22.53 0.03 21.57 0.08 21.16 0.04 
36.997956 61.926443 22.36 0.03 21.43 0.06 20.94 0.03 
36.998045 61.941976 22.32 0.03 21.16 0.06 20.66 0.03 
36.998121 61.937817 21.29 0.02 20.52 0.04 19.94 0.02 
36.998526 61.924510 21.23 0.02 20.27 0.03 19.74 0.02 
36.998682 61.927398 19.29 0.02 18.45 0.02 18.09 0.02 
36.999064 61.928679 20.59 0.02 19.61 0.02 19.14 0.02 
36.999823 61.920716 21.82 0.02 20.87 0.04 20.36 0.02 
37.000048 61.941359 20.43 0.02 19.47 0.02 19.02 0.02 
37.000101 61.940090 22.69 0.04 21.81 0.10 21.38 0.05 
37.000252 61.922774 18.05 0.02 17.14 0.02 16.74 0.02 
37.000359 61.918996 19.33 0.02 18.52 0.02 18.17 0.02 
37.000570 61.930907 21.09 0.02 20.15 0.03 19.70 0.02 
37.000762 61.923050 20.14 0.02 19.54 0.02 19.23 0.02 
37.000890 61.940344 22.82 0.04 21.67 0.09 21.29 0.04 
37.000998 61.922758 22.05 0.03 21.00 0.06 20.52 0.03 
37.001102 61.939184 22.38 0.04 21.72 0.10 21.29 0.05 
37.001371 61.938971 18.72 0.02 17.95 0.02 17.60 0.02 
37.001687 61.932503 19.67 0.02 18.82 0.02 18.45 0.02 
37.001689 61.939966 23.86 0.09            22.28 0.09 
37.002153 61.928819 21.35 0.02 20.58 0.04 20.15 0.02 
37.002235 61.926519 21.05 0.02 20.12 0.03 19.68 0.02 
37.002377 61.929855 22.27 0.03 21.46 0.08 21.01 0.03 
37.002844 61.919815 20.88 0.02 19.98 0.03 19.52 0.02 
37.003017 61.923668 23.22 0.06            21.61 0.06 
37.003351 61.927613 21.49 0.02 20.59 0.04 20.03 0.02 
37.003673 61.930841 22.87 0.04 21.92 0.11 21.43 0.04 
37.003855 61.929328 23.10 0.04            21.77 0.06 
37.004492 61.930540 21.11 0.02 20.13 0.03 19.60 0.02 
37.004571 61.939411            17.40 0.02 16.90 0.02 
37.004744 61.923550 23.34 0.06            22.05 0.07 
37.005470 61.920867 18.76 0.02 17.91 0.02 17.41 0.02 
37.005551 61.925619 22.22 0.03 21.18 0.06 20.77 0.03 
37.005598 61.926356 23.82 0.10            22.25 0.09 
37.005622 61.935775 22.79 0.04 21.64 0.08 21.22 0.04 
37.005638 61.930284 22.68 0.03 21.78 0.10 21.43 0.05 
37.006320 61.922075 23.88 0.09            22.23 0.09 
37.007251 61.929335            16.75 0.02 16.42 0.02 
37.007369 61.937968 19.29 0.02 18.43 0.02 18.14 0.02 
37.007498 61.931387 21.72 0.02 21.00 0.06 20.35 0.02 
37.008354 61.931458            16.83 0.02 16.35 0.02 
37.008480 61.930622 23.31 0.06            21.94 0.07 
37.009207 61.933875 23.06 0.04            21.66 0.06 
37.009269 61.934562 23.71 0.06            22.18 0.10 
37.010099 61.925652 20.07 0.02 19.12 0.02 18.59 0.02 
37.011375 61.931323 19.29 0.02 18.46 0.02 18.10 0.02 
37.011485 61.933039 22.28 0.03 21.17 0.06 20.89 0.04 
37.014055 61.927745 22.72 0.04            21.70 0.07 
37.014131 61.934400 19.73 0.02 18.82 0.02 18.40 0.02 
37.014162 61.928313 23.49 0.07            22.03 0.07 
37.014444 61.933899 22.32 0.03 21.37 0.06 20.90 0.03 
37.014924 61.929131 22.60 0.03 21.59 0.09 21.38 0.04 
37.015113 61.930134 20.41 0.02 19.55 0.02 19.13 0.02 
37.015152 61.932543 22.98 0.04            21.87 0.07 
37.015162 61.926100 18.26 0.02 17.35 0.02 16.82 0.02 
37.015789 61.930343 23.31 0.05            22.13 0.09 
37.016250 61.929910 22.57 0.03 21.60 0.08 21.27 0.04 
37.016301 61.929238 23.61 0.06            21.95 0.08 
37.017137 61.932091 22.10 0.02 21.16 0.06 20.54 0.02 
37.017424 61.932285 22.10 0.02 21.48 0.07 20.82 0.03 

